Looking at bulk points in general geometries

The holographic correspondence predicts that certain strongly coupled quantum systems describe an emergent, higher-dimensional bulk spacetime in which excitations enjoy local dynamics. We consider a general holographic state dual to an asymptotically AdS bulk spacetime, and study boundary correlation functions of local fields integrated against wavepackets. We derive a factorization formula showing that when the wavepackets suitably meet at a common bulk point, the boundary correlators develop sharp features controlled by flat-space-like bulk scattering processes. These features extend along boundary hyperboloids whose shape naturally reveals the bulk geometry. We discuss different choices of operator ordering, which lead to inclusive and out-of-time-ordered amplitudes, as well as fields of various spins and masses.

==> inclusive-experiment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/projects/working/cameras/cameras-pythons/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/projects/working/cameras/cameras-pythons/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/projects/working/cameras/cameras-pythons/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.480116in}{2.599365in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480116in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.480116in}{2.599365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.599365in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355094,0.327336,0.643599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{0.529334in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.544796in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.560258in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.567989in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.575720in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.591182in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.606643in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.614374in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.622105in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.629836in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.637567in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.645298in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.660760in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.668491in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.683953in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.691684in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.699415in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.707146in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.714876in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.722607in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.730338in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.738069in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.745800in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.753531in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.784455in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.792186in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.799917in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.830840in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.838571in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.877226in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.884957in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.892688in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.908150in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.915880in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.931342in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.946804in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.969997in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.977728in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.000921in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.008652in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.024113in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{0.635884in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.641210in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.057959in}}%
\pgfpathlineto{\pgfqpoint{0.646071in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{0.651871in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.031971in}}%
\pgfpathlineto{\pgfqpoint{0.661907in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.667216in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.019133in}}%
\pgfpathlineto{\pgfqpoint{0.672151in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.006467in}}%
\pgfpathlineto{\pgfqpoint{0.677990in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.682652in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{0.688093in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.693472in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{1.980634in}}%
\pgfpathlineto{\pgfqpoint{0.698424in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.968017in}}%
\pgfpathlineto{\pgfqpoint{0.704261in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.955037in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.720003in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.942488in}}%
\pgfpathlineto{\pgfqpoint{0.724909in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.929845in}}%
\pgfpathlineto{\pgfqpoint{0.730702in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.735680in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{0.741027in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.746852in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.904742in}}%
\pgfpathlineto{\pgfqpoint{0.751645in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.891990in}}%
\pgfpathlineto{\pgfqpoint{0.757344in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.762631in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.879449in}}%
\pgfpathlineto{\pgfqpoint{0.767843in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.867239in}}%
\pgfpathlineto{\pgfqpoint{0.773824in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.778685in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.854517in}}%
\pgfpathlineto{\pgfqpoint{0.784233in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.789965in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.842319in}}%
\pgfpathlineto{\pgfqpoint{0.794966in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.829883in}}%
\pgfpathlineto{\pgfqpoint{0.800785in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.817517in}}%
\pgfpathlineto{\pgfqpoint{0.811437in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.805501in}}%
\pgfpathlineto{\pgfqpoint{0.817474in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.822489in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.793011in}}%
\pgfpathlineto{\pgfqpoint{0.828072in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.834058in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{0.839059in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.768761in}}%
\pgfpathlineto{\pgfqpoint{0.844851in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.850552in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.756782in}}%
\pgfpathlineto{\pgfqpoint{0.855801in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.744737in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.867255in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.732698in}}%
\pgfpathlineto{\pgfqpoint{0.872700in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{0.878792in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.884149in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.708860in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.697291in}}%
\pgfpathlineto{\pgfqpoint{0.895942in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.685251in}}%
\pgfpathlineto{\pgfqpoint{0.906938in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.673849in}}%
\pgfpathlineto{\pgfqpoint{0.913208in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.661867in}}%
\pgfpathlineto{\pgfqpoint{0.924273in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.650590in}}%
\pgfpathlineto{\pgfqpoint{0.930596in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.935913in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.638709in}}%
\pgfpathlineto{\pgfqpoint{0.941761in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.627521in}}%
\pgfpathlineto{\pgfqpoint{0.948114in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.953545in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.615787in}}%
\pgfpathlineto{\pgfqpoint{0.959414in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.604652in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.971392in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.593119in}}%
\pgfpathlineto{\pgfqpoint{0.977253in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.582003in}}%
\pgfpathlineto{\pgfqpoint{0.983598in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{0.989488in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{0.995309in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{1.001614in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.007876in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.548685in}}%
\pgfpathlineto{\pgfqpoint{1.013623in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.537496in}}%
\pgfpathlineto{\pgfqpoint{1.019861in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.526896in}}%
\pgfpathlineto{\pgfqpoint{1.026475in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.515739in}}%
\pgfpathlineto{\pgfqpoint{1.038395in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{1.044924in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.051296in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.494418in}}%
\pgfpathlineto{\pgfqpoint{1.057296in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{1.063708in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.473274in}}%
\pgfpathlineto{\pgfqpoint{1.070442in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.462652in}}%
\pgfpathlineto{\pgfqpoint{1.082929in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.452174in}}%
\pgfpathlineto{\pgfqpoint{1.089532in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.442109in}}%
\pgfpathlineto{\pgfqpoint{1.096412in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.102743in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.431679in}}%
\pgfpathlineto{\pgfqpoint{1.109170in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.421442in}}%
\pgfpathlineto{\pgfqpoint{1.115904in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.411567in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.129571in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.401538in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.391469in}}%
\pgfpathlineto{\pgfqpoint{1.142931in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.372257in}}%
\pgfpathlineto{\pgfqpoint{1.157214in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.163955in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.362420in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.352769in}}%
\pgfpathlineto{\pgfqpoint{1.177919in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{1.185196in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.334202in}}%
\pgfpathlineto{\pgfqpoint{1.192630in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.199986in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.315687in}}%
\pgfpathlineto{\pgfqpoint{1.214434in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.221919in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.297645in}}%
\pgfpathlineto{\pgfqpoint{1.229547in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{1.237304in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.280275in}}%
\pgfpathlineto{\pgfqpoint{1.245177in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.253155in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.261061in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{1.268973in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{1.285232in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{1.293570in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.230228in}}%
\pgfpathlineto{\pgfqpoint{1.302048in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.222316in}}%
\pgfpathlineto{\pgfqpoint{1.310668in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.214536in}}%
\pgfpathlineto{\pgfqpoint{1.319438in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.328368in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.199386in}}%
\pgfpathlineto{\pgfqpoint{1.337473in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{1.346773in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{1.356294in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.177783in}}%
\pgfpathlineto{\pgfqpoint{1.366070in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.170933in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.163967in}}%
\pgfpathlineto{\pgfqpoint{1.375798in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.157137in}}%
\pgfpathlineto{\pgfqpoint{1.385771in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{1.396065in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.144050in}}%
\pgfpathlineto{\pgfqpoint{1.406752in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{1.417922in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{1.429102in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.119892in}}%
\pgfpathlineto{\pgfqpoint{1.440760in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{1.453190in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.109079in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.103454in}}%
\pgfpathlineto{\pgfqpoint{1.465665in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.098225in}}%
\pgfpathlineto{\pgfqpoint{1.479187in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.093532in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.088383in}}%
\pgfpathlineto{\pgfqpoint{1.493034in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{1.507983in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.074818in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{1.524034in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.066646in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.063122in}}%
\pgfpathlineto{\pgfqpoint{1.541389in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{1.560528in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.049408in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.046698in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{1.608569in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.039082in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.034663in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.033018in}}%
\pgfpathlineto{\pgfqpoint{1.643771in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.031577in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.027605in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.026798in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.026200in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.025795in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.025522in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.025646in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.025946in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.027116in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.030611in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.032213in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.035467in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.037636in}}%
\pgfpathlineto{\pgfqpoint{1.817178in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.040057in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.050639in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.054032in}}%
\pgfpathlineto{\pgfqpoint{1.865239in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.057224in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.068401in}}%
\pgfpathlineto{\pgfqpoint{1.901863in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.076774in}}%
\pgfpathlineto{\pgfqpoint{1.917833in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.081039in}}%
\pgfpathlineto{\pgfqpoint{1.932578in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.090362in}}%
\pgfpathlineto{\pgfqpoint{1.946836in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.100593in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.105590in}}%
\pgfpathlineto{\pgfqpoint{1.972900in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.111068in}}%
\pgfpathlineto{\pgfqpoint{1.984839in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.116926in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{1.996836in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.128135in}}%
\pgfpathlineto{\pgfqpoint{2.008173in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.140614in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.146900in}}%
\pgfpathlineto{\pgfqpoint{2.029665in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.153202in}}%
\pgfpathlineto{\pgfqpoint{2.040186in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.159747in}}%
\pgfpathlineto{\pgfqpoint{2.050341in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.166500in}}%
\pgfpathlineto{\pgfqpoint{2.060193in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.173432in}}%
\pgfpathlineto{\pgfqpoint{2.069791in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.180523in}}%
\pgfpathlineto{\pgfqpoint{2.079173in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{2.088370in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.195116in}}%
\pgfpathlineto{\pgfqpoint{2.097406in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.202596in}}%
\pgfpathlineto{\pgfqpoint{2.106298in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{2.115061in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{2.123704in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{2.132236in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.233602in}}%
\pgfpathlineto{\pgfqpoint{2.140660in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.241618in}}%
\pgfpathlineto{\pgfqpoint{2.148980in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.249744in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.257985in}}%
\pgfpathlineto{\pgfqpoint{2.165298in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{2.173289in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{2.181156in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.283499in}}%
\pgfpathlineto{\pgfqpoint{2.188889in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{2.196472in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.211250in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.310417in}}%
\pgfpathlineto{\pgfqpoint{2.218916in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.319283in}}%
\pgfpathlineto{\pgfqpoint{2.226451in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.328328in}}%
\pgfpathlineto{\pgfqpoint{2.233832in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.337584in}}%
\pgfpathlineto{\pgfqpoint{2.241031in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.248011in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.254865in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{2.262224in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.366074in}}%
\pgfpathlineto{\pgfqpoint{2.269405in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.375629in}}%
\pgfpathlineto{\pgfqpoint{2.276367in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.385495in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.395552in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.405193in}}%
\pgfpathlineto{\pgfqpoint{2.303689in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.415170in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.425568in}}%
\pgfpathlineto{\pgfqpoint{2.316578in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.323439in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.435542in}}%
\pgfpathlineto{\pgfqpoint{2.330264in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.445696in}}%
\pgfpathlineto{\pgfqpoint{2.336769in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.456329in}}%
\pgfpathlineto{\pgfqpoint{2.342861in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.349552in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.466559in}}%
\pgfpathlineto{\pgfqpoint{2.356237in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{2.362549in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.487957in}}%
\pgfpathlineto{\pgfqpoint{2.368372in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.375186in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.498218in}}%
\pgfpathlineto{\pgfqpoint{2.381660in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{2.387681in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.393751in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.519915in}}%
\pgfpathlineto{\pgfqpoint{2.400344in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{2.406509in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.541899in}}%
\pgfpathlineto{\pgfqpoint{2.412098in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.418702in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{2.424968in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.563755in}}%
\pgfpathlineto{\pgfqpoint{2.430675in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.436803in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.574815in}}%
\pgfpathlineto{\pgfqpoint{2.443135in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.585984in}}%
\pgfpathlineto{\pgfqpoint{2.448915in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.454697in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.597368in}}%
\pgfpathlineto{\pgfqpoint{2.461065in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.608526in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.472419in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{2.478796in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{2.484609in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.489992in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.643144in}}%
\pgfpathlineto{\pgfqpoint{2.496354in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.654401in}}%
\pgfpathlineto{\pgfqpoint{2.502129in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.507434in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.666326in}}%
\pgfpathlineto{\pgfqpoint{2.513754in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{2.519457in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.524755in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.689691in}}%
\pgfpathlineto{\pgfqpoint{2.531008in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.701216in}}%
\pgfpathlineto{\pgfqpoint{2.536600in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.541960in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.713239in}}%
\pgfpathlineto{\pgfqpoint{2.548116in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.724971in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.559050in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.736975in}}%
\pgfpathlineto{\pgfqpoint{2.565078in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.748972in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.576021in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.760912in}}%
\pgfpathlineto{\pgfqpoint{2.581882in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.773246in}}%
\pgfpathlineto{\pgfqpoint{2.586858in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.592866in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.785072in}}%
\pgfpathlineto{\pgfqpoint{2.598513in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.603418in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.797597in}}%
\pgfpathlineto{\pgfqpoint{2.609570in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.809486in}}%
\pgfpathlineto{\pgfqpoint{2.614946in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.620180in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.821875in}}%
\pgfpathlineto{\pgfqpoint{2.626112in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.834199in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.636809in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{2.642463in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.647154in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{2.653281in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.871222in}}%
\pgfpathlineto{\pgfqpoint{2.658583in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.663722in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.883814in}}%
\pgfpathlineto{\pgfqpoint{2.669563in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.896410in}}%
\pgfpathlineto{\pgfqpoint{2.674418in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.680132in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.908742in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{2.696347in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.934051in}}%
\pgfpathlineto{\pgfqpoint{2.701359in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.706734in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.946657in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.716850in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.959735in}}%
\pgfpathlineto{\pgfqpoint{2.722878in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.972102in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.733134in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{1.984902in}}%
\pgfpathlineto{\pgfqpoint{2.738761in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{1.998071in}}%
\pgfpathlineto{\pgfqpoint{2.743211in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.749199in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.010506in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.759363in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.023435in}}%
\pgfpathlineto{\pgfqpoint{2.764980in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.036685in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.775336in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.049229in}}%
\pgfpathlineto{\pgfqpoint{2.780382in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.785438in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.062236in}}%
\pgfpathlineto{\pgfqpoint{2.790993in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.795338in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.075610in}}%
\pgfpathlineto{\pgfqpoint{2.801301in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.088260in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.024113in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.008652in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.000921in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.985459in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.977728in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.969997in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.946804in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.939073in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.931342in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.915880in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.908150in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.892688in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.884957in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.877226in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.869495in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.861764in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.838571in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.830840in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.807648in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.799917in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.792186in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.784455in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.768993in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.753531in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.745800in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.738069in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.730338in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.722607in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.714876in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.707146in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.699415in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.691684in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.683953in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.676222in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.668491in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.660760in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.645298in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.637567in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.629836in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.622105in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.614374in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.606643in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.591182in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.575720in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.567989in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.560258in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.544796in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.529334in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{0.529334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640429in}{2.307447in}}%
\pgfpathlineto{\pgfqpoint{0.634624in}{2.315178in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.315842in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.322909in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.330639in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.338370in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.346101in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.353832in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.361563in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.369294in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.377025in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.384756in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.392487in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.400218in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.407949in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.415680in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.431141in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.438872in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.438872in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.431141in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.423411in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.415680in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.407949in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.400218in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.392487in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.384756in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.377025in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.369294in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.361563in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.353832in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.346101in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.338370in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.330639in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.322909in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.315178in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.307447in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.299716in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.299289in}}%
\pgfpathlineto{\pgfqpoint{2.798346in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.286918in}}%
\pgfpathlineto{\pgfqpoint{2.793270in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{2.787990in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.274291in}}%
\pgfpathlineto{\pgfqpoint{2.782312in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.261364in}}%
\pgfpathlineto{\pgfqpoint{2.777717in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.771692in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.249196in}}%
\pgfpathlineto{\pgfqpoint{2.766374in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.761341in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.236512in}}%
\pgfpathlineto{\pgfqpoint{2.755453in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.744868in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.211735in}}%
\pgfpathlineto{\pgfqpoint{2.739262in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.734545in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.198951in}}%
\pgfpathlineto{\pgfqpoint{2.728416in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.186942in}}%
\pgfpathlineto{\pgfqpoint{2.723099in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.717891in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.174490in}}%
\pgfpathlineto{\pgfqpoint{2.711970in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.162163in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.701227in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.150063in}}%
\pgfpathlineto{\pgfqpoint{2.695509in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.137436in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.684536in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.125699in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.673918in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.113318in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.101432in}}%
\pgfpathlineto{\pgfqpoint{2.662441in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.657001in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.089321in}}%
\pgfpathlineto{\pgfqpoint{2.650994in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.077295in}}%
\pgfpathlineto{\pgfqpoint{2.645775in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.640018in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{2.634098in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.053324in}}%
\pgfpathlineto{\pgfqpoint{2.628981in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.622951in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.041711in}}%
\pgfpathlineto{\pgfqpoint{2.617088in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.029553in}}%
\pgfpathlineto{\pgfqpoint{2.612029in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.605783in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{2.018148in}}%
\pgfpathlineto{\pgfqpoint{2.599943in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{2.006007in}}%
\pgfpathlineto{\pgfqpoint{2.594892in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.588499in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{2.582644in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.577535in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.982724in}}%
\pgfpathlineto{\pgfqpoint{2.571087in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.971597in}}%
\pgfpathlineto{\pgfqpoint{2.565179in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.959672in}}%
\pgfpathlineto{\pgfqpoint{2.559990in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.553535in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.948629in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.936896in}}%
\pgfpathlineto{\pgfqpoint{2.542204in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.535841in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.925867in}}%
\pgfpathlineto{\pgfqpoint{2.529718in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.914375in}}%
\pgfpathlineto{\pgfqpoint{2.524197in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{2.511725in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.892089in}}%
\pgfpathlineto{\pgfqpoint{2.505978in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.500024in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.880918in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.870011in}}%
\pgfpathlineto{\pgfqpoint{2.487569in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.481913in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.858694in}}%
\pgfpathlineto{\pgfqpoint{2.475260in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.848110in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.837021in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.456820in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.826347in}}%
\pgfpathlineto{\pgfqpoint{2.450277in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.815687in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.438269in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{2.431452in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.794435in}}%
\pgfpathlineto{\pgfqpoint{2.424938in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.783819in}}%
\pgfpathlineto{\pgfqpoint{2.418786in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.412546in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.773219in}}%
\pgfpathlineto{\pgfqpoint{2.405695in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.763083in}}%
\pgfpathlineto{\pgfqpoint{2.399114in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.752639in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.386423in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.742289in}}%
\pgfpathlineto{\pgfqpoint{2.379458in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.732369in}}%
\pgfpathlineto{\pgfqpoint{2.372712in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.722212in}}%
\pgfpathlineto{\pgfqpoint{2.366214in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.359842in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.711927in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.702301in}}%
\pgfpathlineto{\pgfqpoint{2.345692in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{2.338874in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.682564in}}%
\pgfpathlineto{\pgfqpoint{2.332245in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.325376in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.672819in}}%
\pgfpathlineto{\pgfqpoint{2.318077in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.663447in}}%
\pgfpathlineto{\pgfqpoint{2.310885in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.653988in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{2.296826in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.289942in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.634840in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.625851in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{2.267331in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.607832in}}%
\pgfpathlineto{\pgfqpoint{2.259860in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.598826in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.589842in}}%
\pgfpathlineto{\pgfqpoint{2.244949in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.580897in}}%
\pgfpathlineto{\pgfqpoint{2.237477in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.572357in}}%
\pgfpathlineto{\pgfqpoint{2.221556in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.555555in}}%
\pgfpathlineto{\pgfqpoint{2.205399in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.547262in}}%
\pgfpathlineto{\pgfqpoint{2.197223in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.539055in}}%
\pgfpathlineto{\pgfqpoint{2.188966in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{2.180612in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.522934in}}%
\pgfpathlineto{\pgfqpoint{2.172151in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.515036in}}%
\pgfpathlineto{\pgfqpoint{2.163572in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.507253in}}%
\pgfpathlineto{\pgfqpoint{2.154863in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{2.146018in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.492040in}}%
\pgfpathlineto{\pgfqpoint{2.137031in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.484610in}}%
\pgfpathlineto{\pgfqpoint{2.127898in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.118616in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.470080in}}%
\pgfpathlineto{\pgfqpoint{2.109187in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{2.099612in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.455945in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.449002in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.442400in}}%
\pgfpathlineto{\pgfqpoint{2.079714in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.436028in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.429708in}}%
\pgfpathlineto{\pgfqpoint{2.058532in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{2.047753in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.417148in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.410985in}}%
\pgfpathlineto{\pgfqpoint{2.036734in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.405404in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.399754in}}%
\pgfpathlineto{\pgfqpoint{2.013000in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.388564in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{1.987604in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.373222in}}%
\pgfpathlineto{\pgfqpoint{1.974143in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.368601in}}%
\pgfpathlineto{\pgfqpoint{1.959974in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.363676in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.359397in}}%
\pgfpathlineto{\pgfqpoint{1.944784in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.354967in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.350790in}}%
\pgfpathlineto{\pgfqpoint{1.928714in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.346795in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.342875in}}%
\pgfpathlineto{\pgfqpoint{1.911367in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.339210in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.335682in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.329168in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{1.871164in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.323225in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.320517in}}%
\pgfpathlineto{\pgfqpoint{1.846202in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.313489in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.814651in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.309426in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.307948in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.305175in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.303937in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.302836in}}%
\pgfpathlineto{\pgfqpoint{1.763135in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.302069in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.301564in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.301202in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.300994in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.301052in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.301318in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.301734in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.302290in}}%
\pgfpathlineto{\pgfqpoint{1.686911in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.303224in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.304377in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.307036in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.312102in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.316399in}}%
\pgfpathlineto{\pgfqpoint{1.604031in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.318701in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.321526in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.324163in}}%
\pgfpathlineto{\pgfqpoint{1.579135in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.327063in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.333242in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{1.538661in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.344364in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.348074in}}%
\pgfpathlineto{\pgfqpoint{1.521296in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.352383in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.356313in}}%
\pgfpathlineto{\pgfqpoint{1.505096in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{1.490154in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.365399in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.370220in}}%
\pgfpathlineto{\pgfqpoint{1.476011in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.375160in}}%
\pgfpathlineto{\pgfqpoint{1.462207in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.385313in}}%
\pgfpathlineto{\pgfqpoint{1.449551in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.390674in}}%
\pgfpathlineto{\pgfqpoint{1.436937in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.395903in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.401624in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.407520in}}%
\pgfpathlineto{\pgfqpoint{1.413580in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.413382in}}%
\pgfpathlineto{\pgfqpoint{1.402171in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.419226in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.425406in}}%
\pgfpathlineto{\pgfqpoint{1.391275in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{1.380830in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.438397in}}%
\pgfpathlineto{\pgfqpoint{1.370523in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.444974in}}%
\pgfpathlineto{\pgfqpoint{1.360367in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.451625in}}%
\pgfpathlineto{\pgfqpoint{1.350372in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{1.340546in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.465214in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.472284in}}%
\pgfpathlineto{\pgfqpoint{1.331021in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{1.321797in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.486982in}}%
\pgfpathlineto{\pgfqpoint{1.312705in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{1.303743in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.502081in}}%
\pgfpathlineto{\pgfqpoint{1.294907in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.509786in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.517592in}}%
\pgfpathlineto{\pgfqpoint{1.277584in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.525499in}}%
\pgfpathlineto{\pgfqpoint{1.269082in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{1.260673in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{1.252347in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.549767in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.558236in}}%
\pgfpathlineto{\pgfqpoint{1.228335in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{1.220575in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{1.212864in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.584222in}}%
\pgfpathlineto{\pgfqpoint{1.205187in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.593005in}}%
\pgfpathlineto{\pgfqpoint{1.197529in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.610671in}}%
\pgfpathlineto{\pgfqpoint{1.182221in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.174625in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{1.167545in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.628986in}}%
\pgfpathlineto{\pgfqpoint{1.160413in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{1.153219in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.647682in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.656966in}}%
\pgfpathlineto{\pgfqpoint{1.138622in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.131442in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.666397in}}%
\pgfpathlineto{\pgfqpoint{1.124732in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.676243in}}%
\pgfpathlineto{\pgfqpoint{1.117881in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.695588in}}%
\pgfpathlineto{\pgfqpoint{1.103776in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.096895in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.705403in}}%
\pgfpathlineto{\pgfqpoint{1.090421in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.715563in}}%
\pgfpathlineto{\pgfqpoint{1.083740in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.725532in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.735325in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.063630in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.745835in}}%
\pgfpathlineto{\pgfqpoint{1.057182in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.756094in}}%
\pgfpathlineto{\pgfqpoint{1.050486in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.766113in}}%
\pgfpathlineto{\pgfqpoint{1.043572in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.037503in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.776822in}}%
\pgfpathlineto{\pgfqpoint{1.031192in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.787277in}}%
\pgfpathlineto{\pgfqpoint{1.024590in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.797552in}}%
\pgfpathlineto{\pgfqpoint{1.011970in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.808483in}}%
\pgfpathlineto{\pgfqpoint{1.005696in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.819026in}}%
\pgfpathlineto{\pgfqpoint{0.999103in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.992853in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{0.986916in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.840714in}}%
\pgfpathlineto{\pgfqpoint{0.980584in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.851239in}}%
\pgfpathlineto{\pgfqpoint{0.973923in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.862540in}}%
\pgfpathlineto{\pgfqpoint{0.962200in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.873374in}}%
\pgfpathlineto{\pgfqpoint{0.955733in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.949802in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.884537in}}%
\pgfpathlineto{\pgfqpoint{0.943967in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.895670in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.931515in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.906738in}}%
\pgfpathlineto{\pgfqpoint{0.925899in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.918146in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.913434in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.929169in}}%
\pgfpathlineto{\pgfqpoint{0.908005in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.940819in}}%
\pgfpathlineto{\pgfqpoint{0.902007in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.895569in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.951846in}}%
\pgfpathlineto{\pgfqpoint{0.890290in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{0.884393in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.974860in}}%
\pgfpathlineto{\pgfqpoint{0.878014in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.872753in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.986788in}}%
\pgfpathlineto{\pgfqpoint{0.866924in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.998053in}}%
\pgfpathlineto{\pgfqpoint{0.860586in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{2.010084in}}%
\pgfpathlineto{\pgfqpoint{0.849591in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.843273in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{2.021416in}}%
\pgfpathlineto{\pgfqpoint{0.838182in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.033576in}}%
\pgfpathlineto{\pgfqpoint{0.832384in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.826238in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.045091in}}%
\pgfpathlineto{\pgfqpoint{0.821120in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.057248in}}%
\pgfpathlineto{\pgfqpoint{0.815288in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.809370in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.068977in}}%
\pgfpathlineto{\pgfqpoint{0.804184in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.081080in}}%
\pgfpathlineto{\pgfqpoint{0.798288in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.792642in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.105050in}}%
\pgfpathlineto{\pgfqpoint{0.781367in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.776028in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.117262in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.129132in}}%
\pgfpathlineto{\pgfqpoint{0.764509in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.141600in}}%
\pgfpathlineto{\pgfqpoint{0.753915in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.747971in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.153544in}}%
\pgfpathlineto{\pgfqpoint{0.743030in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.166025in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.731779in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.178295in}}%
\pgfpathlineto{\pgfqpoint{0.726595in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.190509in}}%
\pgfpathlineto{\pgfqpoint{0.720650in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.203093in}}%
\pgfpathlineto{\pgfqpoint{0.710173in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.215202in}}%
\pgfpathlineto{\pgfqpoint{0.699437in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.227906in}}%
\pgfpathlineto{\pgfqpoint{0.693746in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.688381in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.240389in}}%
\pgfpathlineto{\pgfqpoint{0.683239in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.252707in}}%
\pgfpathlineto{\pgfqpoint{0.677301in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.672469in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.265535in}}%
\pgfpathlineto{\pgfqpoint{0.667002in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.661378in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.277961in}}%
\pgfpathlineto{\pgfqpoint{0.656489in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.290616in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{0.645715in}{2.299716in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.303428in}}%
\pgfpathlineto{\pgfqpoint{0.640429in}{2.307447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321261,0.371165,0.664360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641210in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.635884in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.070867in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.082867in}}%
\pgfpathlineto{\pgfqpoint{0.638414in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.069668in}}%
\pgfpathlineto{\pgfqpoint{0.643937in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.648948in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.056639in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.659765in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.043958in}}%
\pgfpathlineto{\pgfqpoint{0.664454in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.030903in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.675062in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.017961in}}%
\pgfpathlineto{\pgfqpoint{0.680251in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.685975in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{0.690696in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{1.992410in}}%
\pgfpathlineto{\pgfqpoint{0.696281in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.701413in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.979595in}}%
\pgfpathlineto{\pgfqpoint{0.706599in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.712465in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.967190in}}%
\pgfpathlineto{\pgfqpoint{0.717162in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.954211in}}%
\pgfpathlineto{\pgfqpoint{0.722717in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.728029in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.941573in}}%
\pgfpathlineto{\pgfqpoint{0.733161in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.929162in}}%
\pgfpathlineto{\pgfqpoint{0.739012in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.743883in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.916342in}}%
\pgfpathlineto{\pgfqpoint{0.749364in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.754954in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.903943in}}%
\pgfpathlineto{\pgfqpoint{0.759975in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.891429in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.770910in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.878859in}}%
\pgfpathlineto{\pgfqpoint{0.776265in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{0.787098in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.854082in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.841847in}}%
\pgfpathlineto{\pgfqpoint{0.803481in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.829568in}}%
\pgfpathlineto{\pgfqpoint{0.809324in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.814613in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.817215in}}%
\pgfpathlineto{\pgfqpoint{0.820033in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.805282in}}%
\pgfpathlineto{\pgfqpoint{0.826056in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.831105in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{0.836735in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.842645in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.780968in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{0.853575in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.859277in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.864605in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.744799in}}%
\pgfpathlineto{\pgfqpoint{0.870542in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.876102in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.732842in}}%
\pgfpathlineto{\pgfqpoint{0.881587in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.721082in}}%
\pgfpathlineto{\pgfqpoint{0.887633in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.893109in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.709140in}}%
\pgfpathlineto{\pgfqpoint{0.898717in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.697558in}}%
\pgfpathlineto{\pgfqpoint{0.904847in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.910296in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.915996in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.674225in}}%
\pgfpathlineto{\pgfqpoint{0.922188in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.927665in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.662423in}}%
\pgfpathlineto{\pgfqpoint{0.933429in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.651086in}}%
\pgfpathlineto{\pgfqpoint{0.939661in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.945226in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.639414in}}%
\pgfpathlineto{\pgfqpoint{0.951026in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.628151in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.962995in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.616655in}}%
\pgfpathlineto{\pgfqpoint{0.968806in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{0.975061in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.980998in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.594171in}}%
\pgfpathlineto{\pgfqpoint{0.986793in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.582962in}}%
\pgfpathlineto{\pgfqpoint{0.993029in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{0.999274in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{1.005023in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.560767in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.550077in}}%
\pgfpathlineto{\pgfqpoint{1.017753in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.023546in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.538897in}}%
\pgfpathlineto{\pgfqpoint{1.029670in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.528157in}}%
\pgfpathlineto{\pgfqpoint{1.036148in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.042431in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{1.048455in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.506595in}}%
\pgfpathlineto{\pgfqpoint{1.054849in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.067662in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.485479in}}%
\pgfpathlineto{\pgfqpoint{1.073940in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.474995in}}%
\pgfpathlineto{\pgfqpoint{1.080528in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.464887in}}%
\pgfpathlineto{\pgfqpoint{1.087366in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.093541in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.454301in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.444071in}}%
\pgfpathlineto{\pgfqpoint{1.106732in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.434170in}}%
\pgfpathlineto{\pgfqpoint{1.113684in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.120117in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.423903in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{1.140579in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.147529in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{1.154210in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{1.161122in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.374867in}}%
\pgfpathlineto{\pgfqpoint{1.168228in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.365477in}}%
\pgfpathlineto{\pgfqpoint{1.175498in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.182794in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.356181in}}%
\pgfpathlineto{\pgfqpoint{1.189768in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.346652in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{1.204272in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.328248in}}%
\pgfpathlineto{\pgfqpoint{1.211753in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.319318in}}%
\pgfpathlineto{\pgfqpoint{1.219362in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.310541in}}%
\pgfpathlineto{\pgfqpoint{1.227086in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.234685in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.301690in}}%
\pgfpathlineto{\pgfqpoint{1.242274in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.292865in}}%
\pgfpathlineto{\pgfqpoint{1.250010in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.284204in}}%
\pgfpathlineto{\pgfqpoint{1.257881in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.275694in}}%
\pgfpathlineto{\pgfqpoint{1.265879in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{1.273999in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.259082in}}%
\pgfpathlineto{\pgfqpoint{1.282236in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.250965in}}%
\pgfpathlineto{\pgfqpoint{1.290591in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.242968in}}%
\pgfpathlineto{\pgfqpoint{1.299066in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.235089in}}%
\pgfpathlineto{\pgfqpoint{1.307663in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.227326in}}%
\pgfpathlineto{\pgfqpoint{1.316391in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.219682in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{1.334277in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.204765in}}%
\pgfpathlineto{\pgfqpoint{1.343464in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.197506in}}%
\pgfpathlineto{\pgfqpoint{1.352841in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.190392in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.183437in}}%
\pgfpathlineto{\pgfqpoint{1.372277in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.176659in}}%
\pgfpathlineto{\pgfqpoint{1.382412in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.170081in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{1.392759in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{1.403167in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.150681in}}%
\pgfpathlineto{\pgfqpoint{1.413977in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{1.425280in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.138744in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.133004in}}%
\pgfpathlineto{\pgfqpoint{1.436934in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.127168in}}%
\pgfpathlineto{\pgfqpoint{1.448843in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.121670in}}%
\pgfpathlineto{\pgfqpoint{1.461558in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{1.474511in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.106149in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.101577in}}%
\pgfpathlineto{\pgfqpoint{1.488469in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.096617in}}%
\pgfpathlineto{\pgfqpoint{1.502952in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.092229in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.087831in}}%
\pgfpathlineto{\pgfqpoint{1.518537in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.079708in}}%
\pgfpathlineto{\pgfqpoint{1.535411in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{1.553937in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.065417in}}%
\pgfpathlineto{\pgfqpoint{1.574847in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.062586in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.059382in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{1.599229in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.054310in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.051739in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.049597in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.044177in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{1.685135in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.038749in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.038375in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.038881in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{1.741927in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.040900in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.044653in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{1.796562in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.048301in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.050185in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{1.827665in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.055129in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{1.852120in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.066327in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.069906in}}%
\pgfpathlineto{\pgfqpoint{1.872954in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{1.891520in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.084964in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.088994in}}%
\pgfpathlineto{\pgfqpoint{1.923877in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.093704in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.097931in}}%
\pgfpathlineto{\pgfqpoint{1.938648in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.107677in}}%
\pgfpathlineto{\pgfqpoint{1.952443in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.117971in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.123346in}}%
\pgfpathlineto{\pgfqpoint{1.978093in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.128719in}}%
\pgfpathlineto{\pgfqpoint{1.990215in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.146398in}}%
\pgfpathlineto{\pgfqpoint{2.012978in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.152414in}}%
\pgfpathlineto{\pgfqpoint{2.023952in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{2.034489in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.165208in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.171913in}}%
\pgfpathlineto{\pgfqpoint{2.054554in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{2.064483in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.192441in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.206775in}}%
\pgfpathlineto{\pgfqpoint{2.092845in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{2.101901in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.221700in}}%
\pgfpathlineto{\pgfqpoint{2.110791in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.229364in}}%
\pgfpathlineto{\pgfqpoint{2.119529in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.237157in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.245079in}}%
\pgfpathlineto{\pgfqpoint{2.136585in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.253130in}}%
\pgfpathlineto{\pgfqpoint{2.144912in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{2.153107in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.269639in}}%
\pgfpathlineto{\pgfqpoint{2.161168in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.278112in}}%
\pgfpathlineto{\pgfqpoint{2.169089in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{2.176860in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.295289in}}%
\pgfpathlineto{\pgfqpoint{2.192635in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.303890in}}%
\pgfpathlineto{\pgfqpoint{2.200399in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.312633in}}%
\pgfpathlineto{\pgfqpoint{2.208041in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.321535in}}%
\pgfpathlineto{\pgfqpoint{2.215547in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{2.222896in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.339913in}}%
\pgfpathlineto{\pgfqpoint{2.230064in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.237241in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.358400in}}%
\pgfpathlineto{\pgfqpoint{2.251987in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{2.259113in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.377359in}}%
\pgfpathlineto{\pgfqpoint{2.266031in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{2.272697in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.279876in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.396763in}}%
\pgfpathlineto{\pgfqpoint{2.286952in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.406458in}}%
\pgfpathlineto{\pgfqpoint{2.293815in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{2.300414in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.306945in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.426620in}}%
\pgfpathlineto{\pgfqpoint{2.313952in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.320729in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.446621in}}%
\pgfpathlineto{\pgfqpoint{2.327219in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.457164in}}%
\pgfpathlineto{\pgfqpoint{2.340315in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.467178in}}%
\pgfpathlineto{\pgfqpoint{2.346967in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.477582in}}%
\pgfpathlineto{\pgfqpoint{2.353290in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.359376in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.488317in}}%
\pgfpathlineto{\pgfqpoint{2.366147in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.498581in}}%
\pgfpathlineto{\pgfqpoint{2.372617in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.509309in}}%
\pgfpathlineto{\pgfqpoint{2.378697in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.384904in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.520065in}}%
\pgfpathlineto{\pgfqpoint{2.391482in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{2.397693in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.541851in}}%
\pgfpathlineto{\pgfqpoint{2.403424in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.409994in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.416298in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.563538in}}%
\pgfpathlineto{\pgfqpoint{2.422139in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.574578in}}%
\pgfpathlineto{\pgfqpoint{2.434594in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.585608in}}%
\pgfpathlineto{\pgfqpoint{2.440507in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.446236in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.596984in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.607999in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.464057in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.619633in}}%
\pgfpathlineto{\pgfqpoint{2.470474in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.630666in}}%
\pgfpathlineto{\pgfqpoint{2.476434in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.481768in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.488128in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.653579in}}%
\pgfpathlineto{\pgfqpoint{2.494070in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{2.499363in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.505622in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.676721in}}%
\pgfpathlineto{\pgfqpoint{2.511517in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.688710in}}%
\pgfpathlineto{\pgfqpoint{2.516731in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.522969in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{2.528788in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.533910in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{2.540176in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.723654in}}%
\pgfpathlineto{\pgfqpoint{2.545889in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.735815in}}%
\pgfpathlineto{\pgfqpoint{2.557245in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.747448in}}%
\pgfpathlineto{\pgfqpoint{2.562816in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.568120in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.759597in}}%
\pgfpathlineto{\pgfqpoint{2.574173in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.771476in}}%
\pgfpathlineto{\pgfqpoint{2.579561in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.585053in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.783575in}}%
\pgfpathlineto{\pgfqpoint{2.590953in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{2.596108in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.601861in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.807766in}}%
\pgfpathlineto{\pgfqpoint{2.607570in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.820330in}}%
\pgfpathlineto{\pgfqpoint{2.612433in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.832198in}}%
\pgfpathlineto{\pgfqpoint{2.624002in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.844675in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{2.640221in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.645715in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.869233in}}%
\pgfpathlineto{\pgfqpoint{2.651397in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.881952in}}%
\pgfpathlineto{\pgfqpoint{2.656184in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.662155in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.894070in}}%
\pgfpathlineto{\pgfqpoint{2.667527in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.906724in}}%
\pgfpathlineto{\pgfqpoint{2.678418in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.919244in}}%
\pgfpathlineto{\pgfqpoint{2.683398in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.688959in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{2.694464in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.699229in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.944582in}}%
\pgfpathlineto{\pgfqpoint{2.705145in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.956993in}}%
\pgfpathlineto{\pgfqpoint{2.710239in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.969668in}}%
\pgfpathlineto{\pgfqpoint{2.721104in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.982745in}}%
\pgfpathlineto{\pgfqpoint{2.725674in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.731632in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{1.995127in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.741895in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.007970in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.021061in}}%
\pgfpathlineto{\pgfqpoint{2.752081in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.757915in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.033596in}}%
\pgfpathlineto{\pgfqpoint{2.763052in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.768093in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.046556in}}%
\pgfpathlineto{\pgfqpoint{2.773673in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.059745in}}%
\pgfpathlineto{\pgfqpoint{2.778201in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.784016in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.072377in}}%
\pgfpathlineto{\pgfqpoint{2.789089in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.085407in}}%
\pgfpathlineto{\pgfqpoint{2.799649in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.804078in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.098757in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.088260in}}%
\pgfpathlineto{\pgfqpoint{2.801301in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.075610in}}%
\pgfpathlineto{\pgfqpoint{2.795338in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.790993in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.062236in}}%
\pgfpathlineto{\pgfqpoint{2.785438in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.780382in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.049229in}}%
\pgfpathlineto{\pgfqpoint{2.775336in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.036685in}}%
\pgfpathlineto{\pgfqpoint{2.764980in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.023435in}}%
\pgfpathlineto{\pgfqpoint{2.759363in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.754301in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.010506in}}%
\pgfpathlineto{\pgfqpoint{2.749199in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.743211in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{1.998071in}}%
\pgfpathlineto{\pgfqpoint{2.738761in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{1.984902in}}%
\pgfpathlineto{\pgfqpoint{2.733134in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.972102in}}%
\pgfpathlineto{\pgfqpoint{2.722878in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.959735in}}%
\pgfpathlineto{\pgfqpoint{2.716850in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.712316in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.946657in}}%
\pgfpathlineto{\pgfqpoint{2.706734in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.701359in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.934051in}}%
\pgfpathlineto{\pgfqpoint{2.696347in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.921616in}}%
\pgfpathlineto{\pgfqpoint{2.690385in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.908742in}}%
\pgfpathlineto{\pgfqpoint{2.680132in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.674418in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.896410in}}%
\pgfpathlineto{\pgfqpoint{2.669563in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.883814in}}%
\pgfpathlineto{\pgfqpoint{2.663722in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.658583in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.871222in}}%
\pgfpathlineto{\pgfqpoint{2.653281in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{2.647154in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.642463in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.846400in}}%
\pgfpathlineto{\pgfqpoint{2.636809in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.834199in}}%
\pgfpathlineto{\pgfqpoint{2.626112in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.821875in}}%
\pgfpathlineto{\pgfqpoint{2.620180in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.614946in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.809486in}}%
\pgfpathlineto{\pgfqpoint{2.609570in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.797597in}}%
\pgfpathlineto{\pgfqpoint{2.603418in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.598513in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.785072in}}%
\pgfpathlineto{\pgfqpoint{2.592866in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.586858in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.773246in}}%
\pgfpathlineto{\pgfqpoint{2.581882in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.760912in}}%
\pgfpathlineto{\pgfqpoint{2.576021in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.570315in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.748972in}}%
\pgfpathlineto{\pgfqpoint{2.565078in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.736975in}}%
\pgfpathlineto{\pgfqpoint{2.559050in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.553556in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.724971in}}%
\pgfpathlineto{\pgfqpoint{2.548116in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.713239in}}%
\pgfpathlineto{\pgfqpoint{2.541960in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.536600in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.701216in}}%
\pgfpathlineto{\pgfqpoint{2.531008in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.689691in}}%
\pgfpathlineto{\pgfqpoint{2.524755in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.519457in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{2.513754in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.666326in}}%
\pgfpathlineto{\pgfqpoint{2.507434in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.502129in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.654401in}}%
\pgfpathlineto{\pgfqpoint{2.496354in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.643144in}}%
\pgfpathlineto{\pgfqpoint{2.489992in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.484609in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{2.478796in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.620153in}}%
\pgfpathlineto{\pgfqpoint{2.472419in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.466880in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.608526in}}%
\pgfpathlineto{\pgfqpoint{2.461065in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.597368in}}%
\pgfpathlineto{\pgfqpoint{2.454697in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.448915in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.585984in}}%
\pgfpathlineto{\pgfqpoint{2.443135in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.574815in}}%
\pgfpathlineto{\pgfqpoint{2.436803in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.430675in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.563755in}}%
\pgfpathlineto{\pgfqpoint{2.424968in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.552530in}}%
\pgfpathlineto{\pgfqpoint{2.418702in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.412098in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.541899in}}%
\pgfpathlineto{\pgfqpoint{2.406509in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{2.400344in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.519915in}}%
\pgfpathlineto{\pgfqpoint{2.393751in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.387681in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{2.381660in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.498218in}}%
\pgfpathlineto{\pgfqpoint{2.375186in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.368372in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.487957in}}%
\pgfpathlineto{\pgfqpoint{2.362549in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.476974in}}%
\pgfpathlineto{\pgfqpoint{2.356237in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.466559in}}%
\pgfpathlineto{\pgfqpoint{2.349552in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.342861in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.456329in}}%
\pgfpathlineto{\pgfqpoint{2.336769in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.445696in}}%
\pgfpathlineto{\pgfqpoint{2.330264in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.435542in}}%
\pgfpathlineto{\pgfqpoint{2.323439in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.316578in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.425568in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.415170in}}%
\pgfpathlineto{\pgfqpoint{2.303689in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.405193in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.395552in}}%
\pgfpathlineto{\pgfqpoint{2.289632in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.283060in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.385495in}}%
\pgfpathlineto{\pgfqpoint{2.276367in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.375629in}}%
\pgfpathlineto{\pgfqpoint{2.269405in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.366074in}}%
\pgfpathlineto{\pgfqpoint{2.262224in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{2.254865in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.248011in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.241031in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.337584in}}%
\pgfpathlineto{\pgfqpoint{2.233832in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.328328in}}%
\pgfpathlineto{\pgfqpoint{2.226451in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.319283in}}%
\pgfpathlineto{\pgfqpoint{2.218916in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.310417in}}%
\pgfpathlineto{\pgfqpoint{2.211250in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.203884in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{2.196472in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{2.188889in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.283499in}}%
\pgfpathlineto{\pgfqpoint{2.181156in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.274850in}}%
\pgfpathlineto{\pgfqpoint{2.173289in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{2.165298in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.257985in}}%
\pgfpathlineto{\pgfqpoint{2.157193in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.249744in}}%
\pgfpathlineto{\pgfqpoint{2.148980in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.241618in}}%
\pgfpathlineto{\pgfqpoint{2.140660in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.233602in}}%
\pgfpathlineto{\pgfqpoint{2.132236in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{2.123704in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{2.115061in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{2.106298in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.202596in}}%
\pgfpathlineto{\pgfqpoint{2.097406in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.195116in}}%
\pgfpathlineto{\pgfqpoint{2.088370in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.187755in}}%
\pgfpathlineto{\pgfqpoint{2.079173in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.180523in}}%
\pgfpathlineto{\pgfqpoint{2.069791in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.173432in}}%
\pgfpathlineto{\pgfqpoint{2.060193in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.166500in}}%
\pgfpathlineto{\pgfqpoint{2.050341in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.159747in}}%
\pgfpathlineto{\pgfqpoint{2.040186in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.153202in}}%
\pgfpathlineto{\pgfqpoint{2.029665in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.146900in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.140614in}}%
\pgfpathlineto{\pgfqpoint{2.018976in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.134244in}}%
\pgfpathlineto{\pgfqpoint{2.008173in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.128135in}}%
\pgfpathlineto{\pgfqpoint{1.996836in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.116926in}}%
\pgfpathlineto{\pgfqpoint{1.984839in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.111068in}}%
\pgfpathlineto{\pgfqpoint{1.972900in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.105590in}}%
\pgfpathlineto{\pgfqpoint{1.960057in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.100593in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.095370in}}%
\pgfpathlineto{\pgfqpoint{1.946836in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.090362in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{1.932578in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.081039in}}%
\pgfpathlineto{\pgfqpoint{1.917833in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.076774in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.072450in}}%
\pgfpathlineto{\pgfqpoint{1.901863in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.068401in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.064515in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.057224in}}%
\pgfpathlineto{\pgfqpoint{1.865239in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.054032in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.050639in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.040057in}}%
\pgfpathlineto{\pgfqpoint{1.817178in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.037636in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.035467in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.032213in}}%
\pgfpathlineto{\pgfqpoint{1.781939in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.030611in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.028020in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.027116in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.026432in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.025946in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.025646in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.025522in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.025795in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.026200in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.026798in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.027605in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.028646in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.031577in}}%
\pgfpathlineto{\pgfqpoint{1.643771in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.033018in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.034663in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.039082in}}%
\pgfpathlineto{\pgfqpoint{1.608569in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.046698in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.049408in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{1.560528in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.059192in}}%
\pgfpathlineto{\pgfqpoint{1.541389in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.063122in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.066646in}}%
\pgfpathlineto{\pgfqpoint{1.524034in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.074818in}}%
\pgfpathlineto{\pgfqpoint{1.507983in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.079324in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.083741in}}%
\pgfpathlineto{\pgfqpoint{1.493034in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.088383in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.093532in}}%
\pgfpathlineto{\pgfqpoint{1.479187in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.098225in}}%
\pgfpathlineto{\pgfqpoint{1.465665in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.103454in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.109079in}}%
\pgfpathlineto{\pgfqpoint{1.453190in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.114274in}}%
\pgfpathlineto{\pgfqpoint{1.440760in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.119892in}}%
\pgfpathlineto{\pgfqpoint{1.429102in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.417922in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{1.406752in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.144050in}}%
\pgfpathlineto{\pgfqpoint{1.396065in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{1.385771in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.157137in}}%
\pgfpathlineto{\pgfqpoint{1.375798in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.163967in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.170933in}}%
\pgfpathlineto{\pgfqpoint{1.366070in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.177783in}}%
\pgfpathlineto{\pgfqpoint{1.356294in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{1.346773in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.192025in}}%
\pgfpathlineto{\pgfqpoint{1.337473in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.199386in}}%
\pgfpathlineto{\pgfqpoint{1.328368in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.319438in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.214536in}}%
\pgfpathlineto{\pgfqpoint{1.310668in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.222316in}}%
\pgfpathlineto{\pgfqpoint{1.302048in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.230228in}}%
\pgfpathlineto{\pgfqpoint{1.293570in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.238276in}}%
\pgfpathlineto{\pgfqpoint{1.285232in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.246462in}}%
\pgfpathlineto{\pgfqpoint{1.277032in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.254794in}}%
\pgfpathlineto{\pgfqpoint{1.268973in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{1.261061in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.253155in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.245177in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.280275in}}%
\pgfpathlineto{\pgfqpoint{1.237304in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.288886in}}%
\pgfpathlineto{\pgfqpoint{1.229547in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.297645in}}%
\pgfpathlineto{\pgfqpoint{1.221919in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.306571in}}%
\pgfpathlineto{\pgfqpoint{1.214434in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.315687in}}%
\pgfpathlineto{\pgfqpoint{1.207115in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{1.199986in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.192630in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.334202in}}%
\pgfpathlineto{\pgfqpoint{1.185196in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{1.177919in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.352769in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.362420in}}%
\pgfpathlineto{\pgfqpoint{1.163955in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.157214in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.372257in}}%
\pgfpathlineto{\pgfqpoint{1.149978in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{1.142931in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.391469in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.401538in}}%
\pgfpathlineto{\pgfqpoint{1.129571in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.411567in}}%
\pgfpathlineto{\pgfqpoint{1.115904in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.421442in}}%
\pgfpathlineto{\pgfqpoint{1.109170in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.431679in}}%
\pgfpathlineto{\pgfqpoint{1.102743in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.096412in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.442109in}}%
\pgfpathlineto{\pgfqpoint{1.089532in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.452174in}}%
\pgfpathlineto{\pgfqpoint{1.082929in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.462652in}}%
\pgfpathlineto{\pgfqpoint{1.076675in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.070442in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.473274in}}%
\pgfpathlineto{\pgfqpoint{1.063708in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{1.057296in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.494418in}}%
\pgfpathlineto{\pgfqpoint{1.051296in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.044924in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{1.038395in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.515739in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.026475in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.526896in}}%
\pgfpathlineto{\pgfqpoint{1.019861in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.537496in}}%
\pgfpathlineto{\pgfqpoint{1.013623in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.548685in}}%
\pgfpathlineto{\pgfqpoint{1.007876in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.001614in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{0.995309in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{0.989488in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{0.983598in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.582003in}}%
\pgfpathlineto{\pgfqpoint{0.977253in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.593119in}}%
\pgfpathlineto{\pgfqpoint{0.971392in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.965774in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.604652in}}%
\pgfpathlineto{\pgfqpoint{0.959414in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.615787in}}%
\pgfpathlineto{\pgfqpoint{0.953545in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.948114in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.627521in}}%
\pgfpathlineto{\pgfqpoint{0.941761in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.638709in}}%
\pgfpathlineto{\pgfqpoint{0.935913in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.930596in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.650590in}}%
\pgfpathlineto{\pgfqpoint{0.924273in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.661867in}}%
\pgfpathlineto{\pgfqpoint{0.918477in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.913208in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.673849in}}%
\pgfpathlineto{\pgfqpoint{0.906938in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.685251in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.895942in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.697291in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.708860in}}%
\pgfpathlineto{\pgfqpoint{0.884149in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.878792in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{0.872700in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.732698in}}%
\pgfpathlineto{\pgfqpoint{0.867255in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.744737in}}%
\pgfpathlineto{\pgfqpoint{0.855801in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.756782in}}%
\pgfpathlineto{\pgfqpoint{0.850552in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.844851in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.768761in}}%
\pgfpathlineto{\pgfqpoint{0.839059in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{0.834058in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.828072in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.793011in}}%
\pgfpathlineto{\pgfqpoint{0.822489in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.817474in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.805501in}}%
\pgfpathlineto{\pgfqpoint{0.811437in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.817517in}}%
\pgfpathlineto{\pgfqpoint{0.806114in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.800785in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.829883in}}%
\pgfpathlineto{\pgfqpoint{0.794966in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.842319in}}%
\pgfpathlineto{\pgfqpoint{0.789965in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.784233in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.854517in}}%
\pgfpathlineto{\pgfqpoint{0.778685in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.773824in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.867239in}}%
\pgfpathlineto{\pgfqpoint{0.767843in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.879449in}}%
\pgfpathlineto{\pgfqpoint{0.762631in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.757344in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.891990in}}%
\pgfpathlineto{\pgfqpoint{0.751645in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.904742in}}%
\pgfpathlineto{\pgfqpoint{0.746852in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.741027in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{0.735680in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.730702in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.929845in}}%
\pgfpathlineto{\pgfqpoint{0.724909in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.942488in}}%
\pgfpathlineto{\pgfqpoint{0.720003in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.714458in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.955037in}}%
\pgfpathlineto{\pgfqpoint{0.709037in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.704261in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.968017in}}%
\pgfpathlineto{\pgfqpoint{0.698424in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{1.980634in}}%
\pgfpathlineto{\pgfqpoint{0.693472in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.688093in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{0.682652in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.677990in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.006467in}}%
\pgfpathlineto{\pgfqpoint{0.672151in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.019133in}}%
\pgfpathlineto{\pgfqpoint{0.667216in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.661907in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.031971in}}%
\pgfpathlineto{\pgfqpoint{0.656496in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.651871in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.045171in}}%
\pgfpathlineto{\pgfqpoint{0.646071in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.057959in}}%
\pgfpathlineto{\pgfqpoint{0.641210in}{2.060057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642473in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{0.637669in}{2.299716in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.304366in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.307447in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.315178in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.315842in}}%
\pgfpathlineto{\pgfqpoint{0.634624in}{2.315178in}}%
\pgfpathlineto{\pgfqpoint{0.640429in}{2.307447in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.303428in}}%
\pgfpathlineto{\pgfqpoint{0.645715in}{2.299716in}}%
\pgfpathlineto{\pgfqpoint{0.650714in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.290616in}}%
\pgfpathlineto{\pgfqpoint{0.656489in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.277961in}}%
\pgfpathlineto{\pgfqpoint{0.661378in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.667002in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.265535in}}%
\pgfpathlineto{\pgfqpoint{0.672469in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.677301in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.252707in}}%
\pgfpathlineto{\pgfqpoint{0.683239in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.240389in}}%
\pgfpathlineto{\pgfqpoint{0.688381in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.693746in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.227906in}}%
\pgfpathlineto{\pgfqpoint{0.699437in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.215202in}}%
\pgfpathlineto{\pgfqpoint{0.704241in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.710173in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.203093in}}%
\pgfpathlineto{\pgfqpoint{0.715609in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.720650in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.190509in}}%
\pgfpathlineto{\pgfqpoint{0.726595in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.178295in}}%
\pgfpathlineto{\pgfqpoint{0.731779in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.737270in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.166025in}}%
\pgfpathlineto{\pgfqpoint{0.743030in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.153544in}}%
\pgfpathlineto{\pgfqpoint{0.747971in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.753915in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.141600in}}%
\pgfpathlineto{\pgfqpoint{0.759499in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.764509in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.129132in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.117262in}}%
\pgfpathlineto{\pgfqpoint{0.776028in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.781367in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.105050in}}%
\pgfpathlineto{\pgfqpoint{0.787352in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.093044in}}%
\pgfpathlineto{\pgfqpoint{0.792642in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.798288in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.081080in}}%
\pgfpathlineto{\pgfqpoint{0.804184in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.068977in}}%
\pgfpathlineto{\pgfqpoint{0.809370in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.815288in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.057248in}}%
\pgfpathlineto{\pgfqpoint{0.821120in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.045091in}}%
\pgfpathlineto{\pgfqpoint{0.826238in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.832384in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.033576in}}%
\pgfpathlineto{\pgfqpoint{0.838182in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{2.021416in}}%
\pgfpathlineto{\pgfqpoint{0.843273in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.849591in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{2.010084in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.860586in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.998053in}}%
\pgfpathlineto{\pgfqpoint{0.866924in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.986788in}}%
\pgfpathlineto{\pgfqpoint{0.872753in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.878014in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.974860in}}%
\pgfpathlineto{\pgfqpoint{0.884393in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{0.890290in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.951846in}}%
\pgfpathlineto{\pgfqpoint{0.895569in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.902007in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.940819in}}%
\pgfpathlineto{\pgfqpoint{0.908005in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.929169in}}%
\pgfpathlineto{\pgfqpoint{0.913434in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.919769in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.918146in}}%
\pgfpathlineto{\pgfqpoint{0.925899in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.906738in}}%
\pgfpathlineto{\pgfqpoint{0.931515in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.895670in}}%
\pgfpathlineto{\pgfqpoint{0.943967in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.884537in}}%
\pgfpathlineto{\pgfqpoint{0.949802in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.955733in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.873374in}}%
\pgfpathlineto{\pgfqpoint{0.962200in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.862540in}}%
\pgfpathlineto{\pgfqpoint{0.968276in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.973923in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.851239in}}%
\pgfpathlineto{\pgfqpoint{0.980584in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.840714in}}%
\pgfpathlineto{\pgfqpoint{0.986916in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.829774in}}%
\pgfpathlineto{\pgfqpoint{0.992853in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.999103in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.819026in}}%
\pgfpathlineto{\pgfqpoint{1.005696in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.808483in}}%
\pgfpathlineto{\pgfqpoint{1.011970in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.797552in}}%
\pgfpathlineto{\pgfqpoint{1.017866in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{1.024590in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.787277in}}%
\pgfpathlineto{\pgfqpoint{1.031192in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.776822in}}%
\pgfpathlineto{\pgfqpoint{1.037503in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.043572in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.766113in}}%
\pgfpathlineto{\pgfqpoint{1.050486in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.756094in}}%
\pgfpathlineto{\pgfqpoint{1.057182in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.745835in}}%
\pgfpathlineto{\pgfqpoint{1.063630in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.069821in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.735325in}}%
\pgfpathlineto{\pgfqpoint{1.076867in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.725532in}}%
\pgfpathlineto{\pgfqpoint{1.083740in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.715563in}}%
\pgfpathlineto{\pgfqpoint{1.090421in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.705403in}}%
\pgfpathlineto{\pgfqpoint{1.096895in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.103776in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.695588in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{1.117881in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.676243in}}%
\pgfpathlineto{\pgfqpoint{1.124732in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.666397in}}%
\pgfpathlineto{\pgfqpoint{1.131442in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.138622in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.656966in}}%
\pgfpathlineto{\pgfqpoint{1.145957in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.647682in}}%
\pgfpathlineto{\pgfqpoint{1.153219in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{1.160413in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.628986in}}%
\pgfpathlineto{\pgfqpoint{1.167545in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{1.174625in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.182221in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.610671in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{1.197529in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.593005in}}%
\pgfpathlineto{\pgfqpoint{1.205187in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.584222in}}%
\pgfpathlineto{\pgfqpoint{1.212864in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.575490in}}%
\pgfpathlineto{\pgfqpoint{1.220575in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.566823in}}%
\pgfpathlineto{\pgfqpoint{1.228335in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.558236in}}%
\pgfpathlineto{\pgfqpoint{1.236159in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.549767in}}%
\pgfpathlineto{\pgfqpoint{1.252347in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.541592in}}%
\pgfpathlineto{\pgfqpoint{1.260673in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.533501in}}%
\pgfpathlineto{\pgfqpoint{1.269082in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.525499in}}%
\pgfpathlineto{\pgfqpoint{1.277584in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.517592in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.509786in}}%
\pgfpathlineto{\pgfqpoint{1.294907in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.502081in}}%
\pgfpathlineto{\pgfqpoint{1.303743in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{1.312705in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.486982in}}%
\pgfpathlineto{\pgfqpoint{1.321797in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.479585in}}%
\pgfpathlineto{\pgfqpoint{1.331021in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.472284in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.465214in}}%
\pgfpathlineto{\pgfqpoint{1.340546in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.458367in}}%
\pgfpathlineto{\pgfqpoint{1.350372in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.451625in}}%
\pgfpathlineto{\pgfqpoint{1.360367in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.444974in}}%
\pgfpathlineto{\pgfqpoint{1.370523in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.438397in}}%
\pgfpathlineto{\pgfqpoint{1.380830in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{1.391275in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.425406in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.419226in}}%
\pgfpathlineto{\pgfqpoint{1.402171in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.413382in}}%
\pgfpathlineto{\pgfqpoint{1.413580in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.407520in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.401624in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.395903in}}%
\pgfpathlineto{\pgfqpoint{1.436937in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.390674in}}%
\pgfpathlineto{\pgfqpoint{1.449551in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.385313in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.379853in}}%
\pgfpathlineto{\pgfqpoint{1.462207in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.375160in}}%
\pgfpathlineto{\pgfqpoint{1.476011in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.370220in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.365399in}}%
\pgfpathlineto{\pgfqpoint{1.490154in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.361032in}}%
\pgfpathlineto{\pgfqpoint{1.505096in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.356313in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.352383in}}%
\pgfpathlineto{\pgfqpoint{1.521296in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.348074in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.344364in}}%
\pgfpathlineto{\pgfqpoint{1.538661in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.340382in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{1.557574in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.333242in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.327063in}}%
\pgfpathlineto{\pgfqpoint{1.579135in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.324163in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.321526in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.318701in}}%
\pgfpathlineto{\pgfqpoint{1.604031in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.316399in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.314279in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.312102in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.307036in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.304377in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.303224in}}%
\pgfpathlineto{\pgfqpoint{1.686911in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.302290in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.301734in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.301318in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.301052in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.300994in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.301202in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.301564in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.302069in}}%
\pgfpathlineto{\pgfqpoint{1.763135in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.302836in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.303937in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.305175in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.306522in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.307948in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.309426in}}%
\pgfpathlineto{\pgfqpoint{1.814651in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.311294in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.313489in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{1.846202in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.320517in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.323225in}}%
\pgfpathlineto{\pgfqpoint{1.871164in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.325787in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.329168in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.332208in}}%
\pgfpathlineto{\pgfqpoint{1.892345in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.335682in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.339210in}}%
\pgfpathlineto{\pgfqpoint{1.911367in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.342875in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.346795in}}%
\pgfpathlineto{\pgfqpoint{1.928714in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.350790in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.354967in}}%
\pgfpathlineto{\pgfqpoint{1.944784in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.359397in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.363676in}}%
\pgfpathlineto{\pgfqpoint{1.959974in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.368601in}}%
\pgfpathlineto{\pgfqpoint{1.974143in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.373222in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{1.987604in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{2.000630in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.388564in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.394023in}}%
\pgfpathlineto{\pgfqpoint{2.013000in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.399754in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.405404in}}%
\pgfpathlineto{\pgfqpoint{2.036734in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.410985in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.417148in}}%
\pgfpathlineto{\pgfqpoint{2.047753in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{2.058532in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.429708in}}%
\pgfpathlineto{\pgfqpoint{2.069191in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.436028in}}%
\pgfpathlineto{\pgfqpoint{2.079714in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.442400in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.449002in}}%
\pgfpathlineto{\pgfqpoint{2.089895in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.455945in}}%
\pgfpathlineto{\pgfqpoint{2.099612in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.462968in}}%
\pgfpathlineto{\pgfqpoint{2.109187in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.470080in}}%
\pgfpathlineto{\pgfqpoint{2.118616in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.127898in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.484610in}}%
\pgfpathlineto{\pgfqpoint{2.137031in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.492040in}}%
\pgfpathlineto{\pgfqpoint{2.146018in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{2.154863in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.507253in}}%
\pgfpathlineto{\pgfqpoint{2.163572in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.515036in}}%
\pgfpathlineto{\pgfqpoint{2.172151in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.522934in}}%
\pgfpathlineto{\pgfqpoint{2.180612in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{2.188966in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.539055in}}%
\pgfpathlineto{\pgfqpoint{2.197223in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.547262in}}%
\pgfpathlineto{\pgfqpoint{2.205399in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.555555in}}%
\pgfpathlineto{\pgfqpoint{2.213505in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.563924in}}%
\pgfpathlineto{\pgfqpoint{2.221556in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.572357in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.237477in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.580897in}}%
\pgfpathlineto{\pgfqpoint{2.244949in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.589842in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.598826in}}%
\pgfpathlineto{\pgfqpoint{2.259860in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.607832in}}%
\pgfpathlineto{\pgfqpoint{2.267331in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.625851in}}%
\pgfpathlineto{\pgfqpoint{2.282363in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.634840in}}%
\pgfpathlineto{\pgfqpoint{2.289942in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.296826in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.644447in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.653988in}}%
\pgfpathlineto{\pgfqpoint{2.310885in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.663447in}}%
\pgfpathlineto{\pgfqpoint{2.318077in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.672819in}}%
\pgfpathlineto{\pgfqpoint{2.325376in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.332245in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.682564in}}%
\pgfpathlineto{\pgfqpoint{2.338874in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{2.345692in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.702301in}}%
\pgfpathlineto{\pgfqpoint{2.352686in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.711927in}}%
\pgfpathlineto{\pgfqpoint{2.359842in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.366214in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.722212in}}%
\pgfpathlineto{\pgfqpoint{2.372712in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.732369in}}%
\pgfpathlineto{\pgfqpoint{2.379458in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.742289in}}%
\pgfpathlineto{\pgfqpoint{2.386423in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.752639in}}%
\pgfpathlineto{\pgfqpoint{2.399114in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.763083in}}%
\pgfpathlineto{\pgfqpoint{2.405695in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.773219in}}%
\pgfpathlineto{\pgfqpoint{2.412546in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.418786in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.783819in}}%
\pgfpathlineto{\pgfqpoint{2.424938in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.794435in}}%
\pgfpathlineto{\pgfqpoint{2.431452in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.804684in}}%
\pgfpathlineto{\pgfqpoint{2.438269in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.815687in}}%
\pgfpathlineto{\pgfqpoint{2.450277in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.826347in}}%
\pgfpathlineto{\pgfqpoint{2.456820in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.837021in}}%
\pgfpathlineto{\pgfqpoint{2.468992in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.848110in}}%
\pgfpathlineto{\pgfqpoint{2.475260in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.858694in}}%
\pgfpathlineto{\pgfqpoint{2.481913in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.487569in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.870011in}}%
\pgfpathlineto{\pgfqpoint{2.493567in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.880918in}}%
\pgfpathlineto{\pgfqpoint{2.500024in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.505978in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.892089in}}%
\pgfpathlineto{\pgfqpoint{2.511725in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{2.518003in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.524197in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.914375in}}%
\pgfpathlineto{\pgfqpoint{2.529718in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.925867in}}%
\pgfpathlineto{\pgfqpoint{2.535841in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.542204in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.936896in}}%
\pgfpathlineto{\pgfqpoint{2.547537in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.948629in}}%
\pgfpathlineto{\pgfqpoint{2.553535in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.559990in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.959672in}}%
\pgfpathlineto{\pgfqpoint{2.565179in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.971597in}}%
\pgfpathlineto{\pgfqpoint{2.571087in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.982724in}}%
\pgfpathlineto{\pgfqpoint{2.577535in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.582644in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{2.588499in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.594892in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{2.006007in}}%
\pgfpathlineto{\pgfqpoint{2.599943in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{2.018148in}}%
\pgfpathlineto{\pgfqpoint{2.605783in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.612029in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.029553in}}%
\pgfpathlineto{\pgfqpoint{2.617088in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.041711in}}%
\pgfpathlineto{\pgfqpoint{2.622951in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.628981in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.053324in}}%
\pgfpathlineto{\pgfqpoint{2.634098in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.065443in}}%
\pgfpathlineto{\pgfqpoint{2.640018in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.645775in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.077295in}}%
\pgfpathlineto{\pgfqpoint{2.650994in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.089321in}}%
\pgfpathlineto{\pgfqpoint{2.657001in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.662441in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.101432in}}%
\pgfpathlineto{\pgfqpoint{2.667799in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.113318in}}%
\pgfpathlineto{\pgfqpoint{2.673918in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.679009in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.125699in}}%
\pgfpathlineto{\pgfqpoint{2.684536in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.137436in}}%
\pgfpathlineto{\pgfqpoint{2.695509in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.150063in}}%
\pgfpathlineto{\pgfqpoint{2.701227in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.162163in}}%
\pgfpathlineto{\pgfqpoint{2.711970in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.174490in}}%
\pgfpathlineto{\pgfqpoint{2.717891in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.723099in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.186942in}}%
\pgfpathlineto{\pgfqpoint{2.728416in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.198951in}}%
\pgfpathlineto{\pgfqpoint{2.734545in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.739262in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.211735in}}%
\pgfpathlineto{\pgfqpoint{2.744868in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.750519in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.224021in}}%
\pgfpathlineto{\pgfqpoint{2.755453in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.236512in}}%
\pgfpathlineto{\pgfqpoint{2.761341in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.766374in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.249196in}}%
\pgfpathlineto{\pgfqpoint{2.771692in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.777717in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.261364in}}%
\pgfpathlineto{\pgfqpoint{2.782312in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.274291in}}%
\pgfpathlineto{\pgfqpoint{2.787990in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.793270in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.286918in}}%
\pgfpathlineto{\pgfqpoint{2.798346in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.299289in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.289311in}}%
\pgfpathlineto{\pgfqpoint{2.800166in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{2.795518in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.276310in}}%
\pgfpathlineto{\pgfqpoint{2.789551in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.263990in}}%
\pgfpathlineto{\pgfqpoint{2.784379in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.779165in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.251338in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.238567in}}%
\pgfpathlineto{\pgfqpoint{2.768694in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.762855in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.226309in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.752466in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{2.746579in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.201243in}}%
\pgfpathlineto{\pgfqpoint{2.741493in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.735983in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.188891in}}%
\pgfpathlineto{\pgfqpoint{2.730325in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.176164in}}%
\pgfpathlineto{\pgfqpoint{2.725557in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.164182in}}%
\pgfpathlineto{\pgfqpoint{2.714075in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.708951in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.151694in}}%
\pgfpathlineto{\pgfqpoint{2.703008in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.139516in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.692266in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.127329in}}%
\pgfpathlineto{\pgfqpoint{2.686481in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.114927in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.675539in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.103046in}}%
\pgfpathlineto{\pgfqpoint{2.669899in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.664894in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.090628in}}%
\pgfpathlineto{\pgfqpoint{2.658753in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.078875in}}%
\pgfpathlineto{\pgfqpoint{2.653239in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.647950in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.066687in}}%
\pgfpathlineto{\pgfqpoint{2.641890in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.054844in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.630931in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.042875in}}%
\pgfpathlineto{\pgfqpoint{2.624929in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.030983in}}%
\pgfpathlineto{\pgfqpoint{2.619579in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.019215in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{2.007318in}}%
\pgfpathlineto{\pgfqpoint{2.602529in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.596605in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.995724in}}%
\pgfpathlineto{\pgfqpoint{2.590638in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.983871in}}%
\pgfpathlineto{\pgfqpoint{2.585303in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.579271in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.972418in}}%
\pgfpathlineto{\pgfqpoint{2.573275in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.960658in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.561807in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.949306in}}%
\pgfpathlineto{\pgfqpoint{2.555751in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.937688in}}%
\pgfpathlineto{\pgfqpoint{2.550262in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.544206in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.926394in}}%
\pgfpathlineto{\pgfqpoint{2.538059in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.532433in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.903679in}}%
\pgfpathlineto{\pgfqpoint{2.520196in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.892468in}}%
\pgfpathlineto{\pgfqpoint{2.514399in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.508576in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.881154in}}%
\pgfpathlineto{\pgfqpoint{2.502167in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.870195in}}%
\pgfpathlineto{\pgfqpoint{2.496169in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.490550in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.858804in}}%
\pgfpathlineto{\pgfqpoint{2.483978in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.848118in}}%
\pgfpathlineto{\pgfqpoint{2.477759in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.836970in}}%
\pgfpathlineto{\pgfqpoint{2.471978in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.465640in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{2.459188in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.815432in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.447168in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.804440in}}%
\pgfpathlineto{\pgfqpoint{2.440477in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.794027in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.783263in}}%
\pgfpathlineto{\pgfqpoint{2.428019in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.421648in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{2.414945in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.762388in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.751757in}}%
\pgfpathlineto{\pgfqpoint{2.402378in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.395734in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.741531in}}%
\pgfpathlineto{\pgfqpoint{2.388942in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.721009in}}%
\pgfpathlineto{\pgfqpoint{2.376059in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.369353in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.710944in}}%
\pgfpathlineto{\pgfqpoint{2.362395in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.701075in}}%
\pgfpathlineto{\pgfqpoint{2.355608in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.691037in}}%
\pgfpathlineto{\pgfqpoint{2.349010in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.342459in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.680953in}}%
\pgfpathlineto{\pgfqpoint{2.335271in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.671416in}}%
\pgfpathlineto{\pgfqpoint{2.328199in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{2.321249in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.652042in}}%
\pgfpathlineto{\pgfqpoint{2.314424in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.307586in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{2.300189in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.633106in}}%
\pgfpathlineto{\pgfqpoint{2.292855in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.623850in}}%
\pgfpathlineto{\pgfqpoint{2.285579in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.614565in}}%
\pgfpathlineto{\pgfqpoint{2.278356in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.605263in}}%
\pgfpathlineto{\pgfqpoint{2.271177in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.263940in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.596033in}}%
\pgfpathlineto{\pgfqpoint{2.256232in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.587233in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.578463in}}%
\pgfpathlineto{\pgfqpoint{2.240804in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{2.233063in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{2.225286in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.552440in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{2.209567in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.535461in}}%
\pgfpathlineto{\pgfqpoint{2.201595in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.527122in}}%
\pgfpathlineto{\pgfqpoint{2.193525in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.518898in}}%
\pgfpathlineto{\pgfqpoint{2.185344in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.176904in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.510911in}}%
\pgfpathlineto{\pgfqpoint{2.168370in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.159735in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.495223in}}%
\pgfpathlineto{\pgfqpoint{2.150991in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.487527in}}%
\pgfpathlineto{\pgfqpoint{2.142130in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{2.133147in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.472433in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{2.114441in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{2.104805in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.444142in}}%
\pgfpathlineto{\pgfqpoint{2.094998in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.437357in}}%
\pgfpathlineto{\pgfqpoint{2.085025in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.430661in}}%
\pgfpathlineto{\pgfqpoint{2.074894in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.411101in}}%
\pgfpathlineto{\pgfqpoint{2.054023in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.405148in}}%
\pgfpathlineto{\pgfqpoint{2.042816in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{2.031489in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.393255in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.387286in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{2.007707in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.376559in}}%
\pgfpathlineto{\pgfqpoint{1.995225in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.366013in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.361128in}}%
\pgfpathlineto{\pgfqpoint{1.968436in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.356044in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.351574in}}%
\pgfpathlineto{\pgfqpoint{1.953805in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.342572in}}%
\pgfpathlineto{\pgfqpoint{1.938477in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.334239in}}%
\pgfpathlineto{\pgfqpoint{1.922072in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.330540in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.326642in}}%
\pgfpathlineto{\pgfqpoint{1.904188in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.323232in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.319780in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.316522in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.313584in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{1.862176in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.307934in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.305415in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.302789in}}%
\pgfpathlineto{\pgfqpoint{1.835484in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.300768in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.298839in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.295038in}}%
\pgfpathlineto{\pgfqpoint{1.800155in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.292450in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.291353in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.289563in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.288910in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.288438in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.288161in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.288210in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.288535in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.289051in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.290604in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.291606in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.292730in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.293957in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.295488in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.299301in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{1.613637in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.303430in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.306026in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.308520in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.314303in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.317192in}}%
\pgfpathlineto{\pgfqpoint{1.564546in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.320632in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.324001in}}%
\pgfpathlineto{\pgfqpoint{1.544873in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.327613in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{1.527008in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.335297in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.339383in}}%
\pgfpathlineto{\pgfqpoint{1.510544in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{1.495097in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.352691in}}%
\pgfpathlineto{\pgfqpoint{1.480546in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.357178in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{1.466954in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{1.453597in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.372190in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{1.441255in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.429058in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.388749in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.394462in}}%
\pgfpathlineto{\pgfqpoint{1.417312in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{1.406144in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{1.395111in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.418870in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.425378in}}%
\pgfpathlineto{\pgfqpoint{1.373860in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{1.353925in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.445748in}}%
\pgfpathlineto{\pgfqpoint{1.344196in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.452721in}}%
\pgfpathlineto{\pgfqpoint{1.334631in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{1.315997in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.474320in}}%
\pgfpathlineto{\pgfqpoint{1.306925in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.298013in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.489348in}}%
\pgfpathlineto{\pgfqpoint{1.289255in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.497058in}}%
\pgfpathlineto{\pgfqpoint{1.280643in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{1.272167in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.512864in}}%
\pgfpathlineto{\pgfqpoint{1.263817in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.520950in}}%
\pgfpathlineto{\pgfqpoint{1.255582in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.529149in}}%
\pgfpathlineto{\pgfqpoint{1.247448in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.537452in}}%
\pgfpathlineto{\pgfqpoint{1.239402in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{1.231430in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.554333in}}%
\pgfpathlineto{\pgfqpoint{1.223521in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.562890in}}%
\pgfpathlineto{\pgfqpoint{1.215659in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.571509in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.580180in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.192452in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.589063in}}%
\pgfpathlineto{\pgfqpoint{1.185142in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.598209in}}%
\pgfpathlineto{\pgfqpoint{1.177825in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.607373in}}%
\pgfpathlineto{\pgfqpoint{1.170490in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.616543in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{1.155726in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.634862in}}%
\pgfpathlineto{\pgfqpoint{1.141451in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{1.134525in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.654184in}}%
\pgfpathlineto{\pgfqpoint{1.127506in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{1.120394in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.673238in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.683228in}}%
\pgfpathlineto{\pgfqpoint{1.099894in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{1.093078in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.703029in}}%
\pgfpathlineto{\pgfqpoint{1.086120in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.079301in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.712973in}}%
\pgfpathlineto{\pgfqpoint{1.072935in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.723297in}}%
\pgfpathlineto{\pgfqpoint{1.066356in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{1.059586in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{1.046626in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.754096in}}%
\pgfpathlineto{\pgfqpoint{1.040207in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.764442in}}%
\pgfpathlineto{\pgfqpoint{1.033554in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.774786in}}%
\pgfpathlineto{\pgfqpoint{1.020914in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.785566in}}%
\pgfpathlineto{\pgfqpoint{1.014566in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.796039in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{1.001737in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.806783in}}%
\pgfpathlineto{\pgfqpoint{0.995703in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.817628in}}%
\pgfpathlineto{\pgfqpoint{0.989341in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.828136in}}%
\pgfpathlineto{\pgfqpoint{0.976985in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.839359in}}%
\pgfpathlineto{\pgfqpoint{0.970868in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.850164in}}%
\pgfpathlineto{\pgfqpoint{0.964420in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.958437in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.861264in}}%
\pgfpathlineto{\pgfqpoint{0.952553in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.872358in}}%
\pgfpathlineto{\pgfqpoint{0.946282in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.940076in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.883372in}}%
\pgfpathlineto{\pgfqpoint{0.934406in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.894738in}}%
\pgfpathlineto{\pgfqpoint{0.928296in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.921920in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.905707in}}%
\pgfpathlineto{\pgfqpoint{0.916438in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.917319in}}%
\pgfpathlineto{\pgfqpoint{0.910464in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.928390in}}%
\pgfpathlineto{\pgfqpoint{0.904097in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.940110in}}%
\pgfpathlineto{\pgfqpoint{0.892788in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.951335in}}%
\pgfpathlineto{\pgfqpoint{0.886497in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.881049in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{0.875264in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.974461in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.863623in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.986337in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.997764in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.846363in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{2.009763in}}%
\pgfpathlineto{\pgfqpoint{0.840642in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.021236in}}%
\pgfpathlineto{\pgfqpoint{0.834435in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.829257in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.033381in}}%
\pgfpathlineto{\pgfqpoint{0.823520in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.817424in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.044976in}}%
\pgfpathlineto{\pgfqpoint{0.812286in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.057173in}}%
\pgfpathlineto{\pgfqpoint{0.806506in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.800648in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.068986in}}%
\pgfpathlineto{\pgfqpoint{0.795432in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.081120in}}%
\pgfpathlineto{\pgfqpoint{0.789584in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.783997in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.093163in}}%
\pgfpathlineto{\pgfqpoint{0.778675in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.105197in}}%
\pgfpathlineto{\pgfqpoint{0.772737in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.767448in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.117481in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.129382in}}%
\pgfpathlineto{\pgfqpoint{0.755950in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.750973in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.141907in}}%
\pgfpathlineto{\pgfqpoint{0.745369in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.154005in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.166415in}}%
\pgfpathlineto{\pgfqpoint{0.728783in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.723440in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{0.718158in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.190978in}}%
\pgfpathlineto{\pgfqpoint{0.712222in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.707286in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.203659in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.696111in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.215960in}}%
\pgfpathlineto{\pgfqpoint{0.691127in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{0.685393in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.680225in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.241153in}}%
\pgfpathlineto{\pgfqpoint{0.674946in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.669018in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.253399in}}%
\pgfpathlineto{\pgfqpoint{0.664293in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.266311in}}%
\pgfpathlineto{\pgfqpoint{0.658731in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.653390in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{0.648301in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.291417in}}%
\pgfpathlineto{\pgfqpoint{0.642473in}{2.291985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287428,0.414994,0.685121}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638414in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.082867in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.090264in}}%
\pgfpathlineto{\pgfqpoint{0.638279in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.077160in}}%
\pgfpathlineto{\pgfqpoint{0.643810in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.648783in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{0.653979in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.659542in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.051386in}}%
\pgfpathlineto{\pgfqpoint{0.664333in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.038416in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.025460in}}%
\pgfpathlineto{\pgfqpoint{0.680147in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.685766in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.012843in}}%
\pgfpathlineto{\pgfqpoint{0.690587in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{1.999942in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.701274in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.987113in}}%
\pgfpathlineto{\pgfqpoint{0.706507in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.712263in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.974655in}}%
\pgfpathlineto{\pgfqpoint{0.717062in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.961763in}}%
\pgfpathlineto{\pgfqpoint{0.722626in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.727894in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.949106in}}%
\pgfpathlineto{\pgfqpoint{0.733081in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.936724in}}%
\pgfpathlineto{\pgfqpoint{0.738910in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.743790in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.923912in}}%
\pgfpathlineto{\pgfqpoint{0.749289in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.754817in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.911483in}}%
\pgfpathlineto{\pgfqpoint{0.759906in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.899016in}}%
\pgfpathlineto{\pgfqpoint{0.765659in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.886443in}}%
\pgfpathlineto{\pgfqpoint{0.776207in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.782105in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.874318in}}%
\pgfpathlineto{\pgfqpoint{0.787036in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.861692in}}%
\pgfpathlineto{\pgfqpoint{0.792666in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.798220in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.849435in}}%
\pgfpathlineto{\pgfqpoint{0.803437in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.837191in}}%
\pgfpathlineto{\pgfqpoint{0.809266in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.814549in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.824839in}}%
\pgfpathlineto{\pgfqpoint{0.819999in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.812910in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.831066in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.800496in}}%
\pgfpathlineto{\pgfqpoint{0.836707in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.842560in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.788586in}}%
\pgfpathlineto{\pgfqpoint{0.847753in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{0.853549in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.859225in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.764431in}}%
\pgfpathlineto{\pgfqpoint{0.864597in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.752476in}}%
\pgfpathlineto{\pgfqpoint{0.870519in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.876074in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.740521in}}%
\pgfpathlineto{\pgfqpoint{0.881591in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{0.887613in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.893102in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.716841in}}%
\pgfpathlineto{\pgfqpoint{0.898731in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.705259in}}%
\pgfpathlineto{\pgfqpoint{0.904833in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.910305in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.693388in}}%
\pgfpathlineto{\pgfqpoint{0.916021in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.681940in}}%
\pgfpathlineto{\pgfqpoint{0.922181in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.927689in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.670162in}}%
\pgfpathlineto{\pgfqpoint{0.933465in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{0.939667in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.945263in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.647170in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.635901in}}%
\pgfpathlineto{\pgfqpoint{0.957301in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.963043in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.624428in}}%
\pgfpathlineto{\pgfqpoint{0.968869in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.613207in}}%
\pgfpathlineto{\pgfqpoint{0.975101in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.981056in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{0.986872in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{0.993090in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{0.999337in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.579798in}}%
\pgfpathlineto{\pgfqpoint{1.005117in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.568586in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.557871in}}%
\pgfpathlineto{\pgfqpoint{1.017802in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.023653in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.546738in}}%
\pgfpathlineto{\pgfqpoint{1.029781in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.525276in}}%
\pgfpathlineto{\pgfqpoint{1.048588in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{1.054970in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.504055in}}%
\pgfpathlineto{\pgfqpoint{1.061622in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{1.074093in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.482879in}}%
\pgfpathlineto{\pgfqpoint{1.080665in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.093716in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{1.100178in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.451982in}}%
\pgfpathlineto{\pgfqpoint{1.106892in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.113811in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.431850in}}%
\pgfpathlineto{\pgfqpoint{1.126915in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{1.133738in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.412045in}}%
\pgfpathlineto{\pgfqpoint{1.140751in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.402365in}}%
\pgfpathlineto{\pgfqpoint{1.154453in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.392474in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{1.168458in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.373435in}}%
\pgfpathlineto{\pgfqpoint{1.175707in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.183067in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.364197in}}%
\pgfpathlineto{\pgfqpoint{1.190056in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{1.197229in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{1.204560in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.336264in}}%
\pgfpathlineto{\pgfqpoint{1.212031in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.327321in}}%
\pgfpathlineto{\pgfqpoint{1.219627in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.318528in}}%
\pgfpathlineto{\pgfqpoint{1.227336in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.235035in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{1.242635in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.300947in}}%
\pgfpathlineto{\pgfqpoint{1.250378in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{1.258254in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.283781in}}%
\pgfpathlineto{\pgfqpoint{1.266256in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.275410in}}%
\pgfpathlineto{\pgfqpoint{1.274379in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.267169in}}%
\pgfpathlineto{\pgfqpoint{1.282622in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.259054in}}%
\pgfpathlineto{\pgfqpoint{1.290983in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{1.299466in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.243184in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{1.316817in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{1.325702in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.220281in}}%
\pgfpathlineto{\pgfqpoint{1.334742in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.212900in}}%
\pgfpathlineto{\pgfqpoint{1.343955in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.205655in}}%
\pgfpathlineto{\pgfqpoint{1.353360in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.198558in}}%
\pgfpathlineto{\pgfqpoint{1.362984in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.191620in}}%
\pgfpathlineto{\pgfqpoint{1.372860in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.184860in}}%
\pgfpathlineto{\pgfqpoint{1.383029in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.178298in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.171706in}}%
\pgfpathlineto{\pgfqpoint{1.393284in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.165181in}}%
\pgfpathlineto{\pgfqpoint{1.403756in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.158862in}}%
\pgfpathlineto{\pgfqpoint{1.414630in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.152782in}}%
\pgfpathlineto{\pgfqpoint{1.425996in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.146986in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{1.437586in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{1.449592in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.124793in}}%
\pgfpathlineto{\pgfqpoint{1.462332in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.119388in}}%
\pgfpathlineto{\pgfqpoint{1.475335in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.109717in}}%
\pgfpathlineto{\pgfqpoint{1.489276in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.104834in}}%
\pgfpathlineto{\pgfqpoint{1.503917in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.100500in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{1.519549in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.091913in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{1.536505in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.080417in}}%
\pgfpathlineto{\pgfqpoint{1.555161in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.077056in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.073630in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{1.576203in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.067626in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.064916in}}%
\pgfpathlineto{\pgfqpoint{1.600877in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.057788in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.054158in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.052400in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.049745in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.048777in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.047443in}}%
\pgfpathlineto{\pgfqpoint{1.691575in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.046955in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.046693in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{1.736029in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.048160in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.048963in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.054573in}}%
\pgfpathlineto{\pgfqpoint{1.795132in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{1.826784in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.065440in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.068251in}}%
\pgfpathlineto{\pgfqpoint{1.851494in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.071327in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.074285in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.077855in}}%
\pgfpathlineto{\pgfqpoint{1.872471in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.081116in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.084950in}}%
\pgfpathlineto{\pgfqpoint{1.891155in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.088651in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.908101in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.096860in}}%
\pgfpathlineto{\pgfqpoint{1.923707in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.101515in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.105770in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.110583in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{1.952351in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{1.965510in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.125728in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{1.978089in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.136459in}}%
\pgfpathlineto{\pgfqpoint{1.990236in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.142186in}}%
\pgfpathlineto{\pgfqpoint{2.001719in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.148205in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.154067in}}%
\pgfpathlineto{\pgfqpoint{2.013073in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.160083in}}%
\pgfpathlineto{\pgfqpoint{2.024057in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{2.044819in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.179534in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.186355in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{2.064712in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.199984in}}%
\pgfpathlineto{\pgfqpoint{2.074396in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{2.083848in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{2.093095in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.221680in}}%
\pgfpathlineto{\pgfqpoint{2.102162in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.111064in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.236845in}}%
\pgfpathlineto{\pgfqpoint{2.119816in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.244620in}}%
\pgfpathlineto{\pgfqpoint{2.128427in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.252522in}}%
\pgfpathlineto{\pgfqpoint{2.136904in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.260550in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{2.153470in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.277000in}}%
\pgfpathlineto{\pgfqpoint{2.161559in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.285435in}}%
\pgfpathlineto{\pgfqpoint{2.169515in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.294022in}}%
\pgfpathlineto{\pgfqpoint{2.177330in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.185102in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.302675in}}%
\pgfpathlineto{\pgfqpoint{2.192984in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{2.200761in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.319977in}}%
\pgfpathlineto{\pgfqpoint{2.208424in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.328844in}}%
\pgfpathlineto{\pgfqpoint{2.215960in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.337880in}}%
\pgfpathlineto{\pgfqpoint{2.223354in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{2.230584in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.237629in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.356554in}}%
\pgfpathlineto{\pgfqpoint{2.245084in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.365679in}}%
\pgfpathlineto{\pgfqpoint{2.252407in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.374992in}}%
\pgfpathlineto{\pgfqpoint{2.259574in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.384527in}}%
\pgfpathlineto{\pgfqpoint{2.266556in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.394324in}}%
\pgfpathlineto{\pgfqpoint{2.273317in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.280299in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.403990in}}%
\pgfpathlineto{\pgfqpoint{2.287402in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.413633in}}%
\pgfpathlineto{\pgfqpoint{2.294315in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.423552in}}%
\pgfpathlineto{\pgfqpoint{2.300999in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{2.307398in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.314408in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.443604in}}%
\pgfpathlineto{\pgfqpoint{2.321232in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{2.334064in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.340787in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{2.347488in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{2.353905in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.495341in}}%
\pgfpathlineto{\pgfqpoint{2.359963in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.505649in}}%
\pgfpathlineto{\pgfqpoint{2.373174in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.516252in}}%
\pgfpathlineto{\pgfqpoint{2.379374in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.385391in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.527147in}}%
\pgfpathlineto{\pgfqpoint{2.392009in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.398313in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{2.404207in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.410507in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.559466in}}%
\pgfpathlineto{\pgfqpoint{2.416884in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.570403in}}%
\pgfpathlineto{\pgfqpoint{2.422865in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.428738in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.581595in}}%
\pgfpathlineto{\pgfqpoint{2.435161in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.592498in}}%
\pgfpathlineto{\pgfqpoint{2.441198in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.446749in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.603997in}}%
\pgfpathlineto{\pgfqpoint{2.453198in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{2.459263in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.626425in}}%
\pgfpathlineto{\pgfqpoint{2.464810in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.471031in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.637561in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.649128in}}%
\pgfpathlineto{\pgfqpoint{2.482640in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.660463in}}%
\pgfpathlineto{\pgfqpoint{2.494737in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.672105in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.683584in}}%
\pgfpathlineto{\pgfqpoint{2.512194in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.695338in}}%
\pgfpathlineto{\pgfqpoint{2.517629in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.523546in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{2.529485in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.718821in}}%
\pgfpathlineto{\pgfqpoint{2.534817in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.540766in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.730450in}}%
\pgfpathlineto{\pgfqpoint{2.546614in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{2.551806in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.557855in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{2.563581in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.568682in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.766465in}}%
\pgfpathlineto{\pgfqpoint{2.574809in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.778154in}}%
\pgfpathlineto{\pgfqpoint{2.580382in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.585628in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.790399in}}%
\pgfpathlineto{\pgfqpoint{2.591625in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{2.597004in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.602457in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.608292in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.826803in}}%
\pgfpathlineto{\pgfqpoint{2.613428in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.619160in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.838885in}}%
\pgfpathlineto{\pgfqpoint{2.624794in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.629706in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.851480in}}%
\pgfpathlineto{\pgfqpoint{2.635723in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.863488in}}%
\pgfpathlineto{\pgfqpoint{2.641107in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.646317in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.875969in}}%
\pgfpathlineto{\pgfqpoint{2.652128in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.888383in}}%
\pgfpathlineto{\pgfqpoint{2.657200in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.662794in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.900706in}}%
\pgfpathlineto{\pgfqpoint{2.668347in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.673186in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.679113in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.925738in}}%
\pgfpathlineto{\pgfqpoint{2.684343in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.689584in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.938348in}}%
\pgfpathlineto{\pgfqpoint{2.695245in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.951128in}}%
\pgfpathlineto{\pgfqpoint{2.700067in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.705822in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.963519in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.716146in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.976340in}}%
\pgfpathlineto{\pgfqpoint{2.721866in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.989065in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.732303in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.001658in}}%
\pgfpathlineto{\pgfqpoint{2.737668in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.742517in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.014635in}}%
\pgfpathlineto{\pgfqpoint{2.748255in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.027378in}}%
\pgfpathlineto{\pgfqpoint{2.753162in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.758589in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.040114in}}%
\pgfpathlineto{\pgfqpoint{2.763946in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.768720in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.053202in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.066030in}}%
\pgfpathlineto{\pgfqpoint{2.779302in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.784699in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.078861in}}%
\pgfpathlineto{\pgfqpoint{2.790005in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.794772in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{2.800435in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.105005in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.098757in}}%
\pgfpathlineto{\pgfqpoint{2.804078in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.799649in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.085407in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.789089in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.072377in}}%
\pgfpathlineto{\pgfqpoint{2.784016in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.778201in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.059745in}}%
\pgfpathlineto{\pgfqpoint{2.773673in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.046556in}}%
\pgfpathlineto{\pgfqpoint{2.768093in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.763052in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.033596in}}%
\pgfpathlineto{\pgfqpoint{2.757915in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.752081in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.021061in}}%
\pgfpathlineto{\pgfqpoint{2.747497in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.007970in}}%
\pgfpathlineto{\pgfqpoint{2.741895in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{1.995127in}}%
\pgfpathlineto{\pgfqpoint{2.731632in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.725674in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.982745in}}%
\pgfpathlineto{\pgfqpoint{2.721104in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.969668in}}%
\pgfpathlineto{\pgfqpoint{2.715526in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.710239in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.956993in}}%
\pgfpathlineto{\pgfqpoint{2.705145in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.944582in}}%
\pgfpathlineto{\pgfqpoint{2.699229in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.694464in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{2.688959in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.683398in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.919244in}}%
\pgfpathlineto{\pgfqpoint{2.678418in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.906724in}}%
\pgfpathlineto{\pgfqpoint{2.672591in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.667527in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.894070in}}%
\pgfpathlineto{\pgfqpoint{2.662155in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.656184in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.881952in}}%
\pgfpathlineto{\pgfqpoint{2.651397in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.869233in}}%
\pgfpathlineto{\pgfqpoint{2.645715in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.640221in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{2.635055in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.844675in}}%
\pgfpathlineto{\pgfqpoint{2.629125in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.624002in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.832198in}}%
\pgfpathlineto{\pgfqpoint{2.618535in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.612433in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.820330in}}%
\pgfpathlineto{\pgfqpoint{2.607570in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.807766in}}%
\pgfpathlineto{\pgfqpoint{2.601861in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.596108in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.795759in}}%
\pgfpathlineto{\pgfqpoint{2.590953in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.783575in}}%
\pgfpathlineto{\pgfqpoint{2.585053in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.579561in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.771476in}}%
\pgfpathlineto{\pgfqpoint{2.574173in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.759597in}}%
\pgfpathlineto{\pgfqpoint{2.568120in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.562816in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.747448in}}%
\pgfpathlineto{\pgfqpoint{2.557245in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.735815in}}%
\pgfpathlineto{\pgfqpoint{2.551072in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.545889in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.723654in}}%
\pgfpathlineto{\pgfqpoint{2.540176in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{2.533910in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.528788in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{2.522969in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.516731in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.688710in}}%
\pgfpathlineto{\pgfqpoint{2.511517in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.676721in}}%
\pgfpathlineto{\pgfqpoint{2.505622in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.499363in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.665444in}}%
\pgfpathlineto{\pgfqpoint{2.494070in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.653579in}}%
\pgfpathlineto{\pgfqpoint{2.488128in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.481768in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{2.476434in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.630666in}}%
\pgfpathlineto{\pgfqpoint{2.470474in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.619633in}}%
\pgfpathlineto{\pgfqpoint{2.464057in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.458590in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.607999in}}%
\pgfpathlineto{\pgfqpoint{2.452639in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.596984in}}%
\pgfpathlineto{\pgfqpoint{2.446236in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.440507in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.585608in}}%
\pgfpathlineto{\pgfqpoint{2.434594in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.574578in}}%
\pgfpathlineto{\pgfqpoint{2.428227in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.422139in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.563538in}}%
\pgfpathlineto{\pgfqpoint{2.416298in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.409994in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.403424in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.541851in}}%
\pgfpathlineto{\pgfqpoint{2.397693in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{2.391482in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.520065in}}%
\pgfpathlineto{\pgfqpoint{2.384904in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.378697in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.509309in}}%
\pgfpathlineto{\pgfqpoint{2.372617in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.498581in}}%
\pgfpathlineto{\pgfqpoint{2.366147in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.488317in}}%
\pgfpathlineto{\pgfqpoint{2.359376in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.353290in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.477582in}}%
\pgfpathlineto{\pgfqpoint{2.346967in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.467178in}}%
\pgfpathlineto{\pgfqpoint{2.340315in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.457164in}}%
\pgfpathlineto{\pgfqpoint{2.333407in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.327219in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.446621in}}%
\pgfpathlineto{\pgfqpoint{2.320729in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.436450in}}%
\pgfpathlineto{\pgfqpoint{2.313952in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.426620in}}%
\pgfpathlineto{\pgfqpoint{2.306945in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.300414in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.416465in}}%
\pgfpathlineto{\pgfqpoint{2.293815in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.406458in}}%
\pgfpathlineto{\pgfqpoint{2.286952in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.396763in}}%
\pgfpathlineto{\pgfqpoint{2.279876in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.272697in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{2.266031in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.377359in}}%
\pgfpathlineto{\pgfqpoint{2.259113in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{2.251987in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.358400in}}%
\pgfpathlineto{\pgfqpoint{2.244687in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{2.237241in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.230064in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.339913in}}%
\pgfpathlineto{\pgfqpoint{2.222896in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{2.215547in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.321535in}}%
\pgfpathlineto{\pgfqpoint{2.208041in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.312633in}}%
\pgfpathlineto{\pgfqpoint{2.200399in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.303890in}}%
\pgfpathlineto{\pgfqpoint{2.192635in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.295289in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.176860in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.286747in}}%
\pgfpathlineto{\pgfqpoint{2.169089in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.278112in}}%
\pgfpathlineto{\pgfqpoint{2.161168in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.269639in}}%
\pgfpathlineto{\pgfqpoint{2.153107in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.261315in}}%
\pgfpathlineto{\pgfqpoint{2.144912in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.253130in}}%
\pgfpathlineto{\pgfqpoint{2.136585in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.245079in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.237157in}}%
\pgfpathlineto{\pgfqpoint{2.119529in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.229364in}}%
\pgfpathlineto{\pgfqpoint{2.110791in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.221700in}}%
\pgfpathlineto{\pgfqpoint{2.101901in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{2.092845in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.206775in}}%
\pgfpathlineto{\pgfqpoint{2.083607in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{2.074163in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.192441in}}%
\pgfpathlineto{\pgfqpoint{2.064483in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{2.054554in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.171913in}}%
\pgfpathlineto{\pgfqpoint{2.044670in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.165208in}}%
\pgfpathlineto{\pgfqpoint{2.034489in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{2.023952in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.152414in}}%
\pgfpathlineto{\pgfqpoint{2.012978in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.146398in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.140515in}}%
\pgfpathlineto{\pgfqpoint{2.001655in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{1.990215in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.128719in}}%
\pgfpathlineto{\pgfqpoint{1.978093in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.123346in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.117971in}}%
\pgfpathlineto{\pgfqpoint{1.965552in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{1.952443in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.107677in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.102779in}}%
\pgfpathlineto{\pgfqpoint{1.938648in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.097931in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.093704in}}%
\pgfpathlineto{\pgfqpoint{1.923877in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.088994in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.084964in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{1.891520in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.077032in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.073195in}}%
\pgfpathlineto{\pgfqpoint{1.872954in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.069906in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.066327in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.063400in}}%
\pgfpathlineto{\pgfqpoint{1.852120in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.055129in}}%
\pgfpathlineto{\pgfqpoint{1.827665in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.050185in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.048301in}}%
\pgfpathlineto{\pgfqpoint{1.796562in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.044653in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.043140in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.040900in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.040108in}}%
\pgfpathlineto{\pgfqpoint{1.741927in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.038881in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.038517in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.038375in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.038452in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.038749in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{1.685135in}{1.039575in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.040644in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.041583in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.042750in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.044177in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.045910in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.049597in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.051739in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.054310in}}%
\pgfpathlineto{\pgfqpoint{1.599229in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.056731in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.059382in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.062586in}}%
\pgfpathlineto{\pgfqpoint{1.574847in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.065417in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{1.553937in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{1.535411in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.079708in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{1.518537in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.087831in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.092229in}}%
\pgfpathlineto{\pgfqpoint{1.502952in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.096617in}}%
\pgfpathlineto{\pgfqpoint{1.488469in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.101577in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.106149in}}%
\pgfpathlineto{\pgfqpoint{1.474511in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.116589in}}%
\pgfpathlineto{\pgfqpoint{1.461558in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.121670in}}%
\pgfpathlineto{\pgfqpoint{1.448843in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.127168in}}%
\pgfpathlineto{\pgfqpoint{1.436934in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.133004in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.138744in}}%
\pgfpathlineto{\pgfqpoint{1.425280in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.144568in}}%
\pgfpathlineto{\pgfqpoint{1.413977in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.150681in}}%
\pgfpathlineto{\pgfqpoint{1.403167in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{1.392759in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.170081in}}%
\pgfpathlineto{\pgfqpoint{1.382412in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.176659in}}%
\pgfpathlineto{\pgfqpoint{1.372277in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.183437in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.190392in}}%
\pgfpathlineto{\pgfqpoint{1.352841in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.197506in}}%
\pgfpathlineto{\pgfqpoint{1.343464in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.204765in}}%
\pgfpathlineto{\pgfqpoint{1.334277in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.212160in}}%
\pgfpathlineto{\pgfqpoint{1.325258in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.219682in}}%
\pgfpathlineto{\pgfqpoint{1.316391in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.227326in}}%
\pgfpathlineto{\pgfqpoint{1.307663in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.235089in}}%
\pgfpathlineto{\pgfqpoint{1.299066in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.242968in}}%
\pgfpathlineto{\pgfqpoint{1.290591in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.250965in}}%
\pgfpathlineto{\pgfqpoint{1.282236in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.259082in}}%
\pgfpathlineto{\pgfqpoint{1.273999in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{1.265879in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.275694in}}%
\pgfpathlineto{\pgfqpoint{1.257881in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.284204in}}%
\pgfpathlineto{\pgfqpoint{1.250010in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.292865in}}%
\pgfpathlineto{\pgfqpoint{1.242274in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.301690in}}%
\pgfpathlineto{\pgfqpoint{1.234685in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.227086in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.310541in}}%
\pgfpathlineto{\pgfqpoint{1.219362in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.319318in}}%
\pgfpathlineto{\pgfqpoint{1.211753in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.328248in}}%
\pgfpathlineto{\pgfqpoint{1.204272in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.346652in}}%
\pgfpathlineto{\pgfqpoint{1.189768in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.356181in}}%
\pgfpathlineto{\pgfqpoint{1.182794in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.175498in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.365477in}}%
\pgfpathlineto{\pgfqpoint{1.168228in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.374867in}}%
\pgfpathlineto{\pgfqpoint{1.161122in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{1.154210in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.394389in}}%
\pgfpathlineto{\pgfqpoint{1.147529in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.140579in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.404120in}}%
\pgfpathlineto{\pgfqpoint{1.133541in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{1.126706in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.423903in}}%
\pgfpathlineto{\pgfqpoint{1.120117in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.113684in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.434170in}}%
\pgfpathlineto{\pgfqpoint{1.106732in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.444071in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.454301in}}%
\pgfpathlineto{\pgfqpoint{1.093541in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.087366in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.464887in}}%
\pgfpathlineto{\pgfqpoint{1.080528in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.474995in}}%
\pgfpathlineto{\pgfqpoint{1.073940in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.485479in}}%
\pgfpathlineto{\pgfqpoint{1.067662in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.496216in}}%
\pgfpathlineto{\pgfqpoint{1.054849in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.506595in}}%
\pgfpathlineto{\pgfqpoint{1.048455in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{1.042431in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.036148in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.528157in}}%
\pgfpathlineto{\pgfqpoint{1.029670in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.538897in}}%
\pgfpathlineto{\pgfqpoint{1.023546in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.017753in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.550077in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.560767in}}%
\pgfpathlineto{\pgfqpoint{1.005023in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.571998in}}%
\pgfpathlineto{\pgfqpoint{0.999274in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{0.993029in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.582962in}}%
\pgfpathlineto{\pgfqpoint{0.986793in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.594171in}}%
\pgfpathlineto{\pgfqpoint{0.980998in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.975061in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{0.968806in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.616655in}}%
\pgfpathlineto{\pgfqpoint{0.962995in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.628151in}}%
\pgfpathlineto{\pgfqpoint{0.951026in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.639414in}}%
\pgfpathlineto{\pgfqpoint{0.945226in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.939661in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.651086in}}%
\pgfpathlineto{\pgfqpoint{0.933429in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.662423in}}%
\pgfpathlineto{\pgfqpoint{0.927665in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.922188in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.674225in}}%
\pgfpathlineto{\pgfqpoint{0.915996in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.685668in}}%
\pgfpathlineto{\pgfqpoint{0.910296in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.904847in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.697558in}}%
\pgfpathlineto{\pgfqpoint{0.898717in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.709140in}}%
\pgfpathlineto{\pgfqpoint{0.893109in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.887633in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.721082in}}%
\pgfpathlineto{\pgfqpoint{0.881587in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.732842in}}%
\pgfpathlineto{\pgfqpoint{0.876102in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.870542in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.744799in}}%
\pgfpathlineto{\pgfqpoint{0.864605in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.859277in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.853575in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.768716in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.780968in}}%
\pgfpathlineto{\pgfqpoint{0.842645in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.836735in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{0.831105in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.826056in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.805282in}}%
\pgfpathlineto{\pgfqpoint{0.820033in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.817215in}}%
\pgfpathlineto{\pgfqpoint{0.814613in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.809324in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.829568in}}%
\pgfpathlineto{\pgfqpoint{0.803481in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.841847in}}%
\pgfpathlineto{\pgfqpoint{0.798320in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.792722in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.854082in}}%
\pgfpathlineto{\pgfqpoint{0.787098in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.776265in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.878859in}}%
\pgfpathlineto{\pgfqpoint{0.770910in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.765738in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.891429in}}%
\pgfpathlineto{\pgfqpoint{0.759975in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.903943in}}%
\pgfpathlineto{\pgfqpoint{0.754954in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.749364in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.916342in}}%
\pgfpathlineto{\pgfqpoint{0.743883in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.739012in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.929162in}}%
\pgfpathlineto{\pgfqpoint{0.733161in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.941573in}}%
\pgfpathlineto{\pgfqpoint{0.728029in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.722717in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.954211in}}%
\pgfpathlineto{\pgfqpoint{0.717162in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.967190in}}%
\pgfpathlineto{\pgfqpoint{0.712465in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.706599in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.979595in}}%
\pgfpathlineto{\pgfqpoint{0.701413in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.696281in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{1.992410in}}%
\pgfpathlineto{\pgfqpoint{0.690696in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.005392in}}%
\pgfpathlineto{\pgfqpoint{0.685975in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.680251in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.017961in}}%
\pgfpathlineto{\pgfqpoint{0.675062in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.670027in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.030903in}}%
\pgfpathlineto{\pgfqpoint{0.664454in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.043958in}}%
\pgfpathlineto{\pgfqpoint{0.659765in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.654094in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.056639in}}%
\pgfpathlineto{\pgfqpoint{0.648948in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.643937in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.069668in}}%
\pgfpathlineto{\pgfqpoint{0.638414in}{2.075519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642605in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.637809in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.296866in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.299716in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.304366in}}%
\pgfpathlineto{\pgfqpoint{0.637669in}{2.299716in}}%
\pgfpathlineto{\pgfqpoint{0.642473in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.291417in}}%
\pgfpathlineto{\pgfqpoint{0.648301in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{0.653390in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.658731in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.266311in}}%
\pgfpathlineto{\pgfqpoint{0.664293in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.253399in}}%
\pgfpathlineto{\pgfqpoint{0.669018in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.674946in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.241153in}}%
\pgfpathlineto{\pgfqpoint{0.680225in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.685393in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.228522in}}%
\pgfpathlineto{\pgfqpoint{0.691127in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.215960in}}%
\pgfpathlineto{\pgfqpoint{0.696111in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.701777in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.203659in}}%
\pgfpathlineto{\pgfqpoint{0.707286in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.712222in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.190978in}}%
\pgfpathlineto{\pgfqpoint{0.718158in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{0.723440in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.728783in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.166415in}}%
\pgfpathlineto{\pgfqpoint{0.734551in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.154005in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.745369in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.141907in}}%
\pgfpathlineto{\pgfqpoint{0.750973in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.755950in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.129382in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.117481in}}%
\pgfpathlineto{\pgfqpoint{0.767448in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.772737in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.105197in}}%
\pgfpathlineto{\pgfqpoint{0.778675in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.093163in}}%
\pgfpathlineto{\pgfqpoint{0.783997in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.789584in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.081120in}}%
\pgfpathlineto{\pgfqpoint{0.795432in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.068986in}}%
\pgfpathlineto{\pgfqpoint{0.800648in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.806506in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.057173in}}%
\pgfpathlineto{\pgfqpoint{0.812286in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.044976in}}%
\pgfpathlineto{\pgfqpoint{0.817424in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.823520in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.033381in}}%
\pgfpathlineto{\pgfqpoint{0.829257in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.834435in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.021236in}}%
\pgfpathlineto{\pgfqpoint{0.840642in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{2.009763in}}%
\pgfpathlineto{\pgfqpoint{0.846363in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.997764in}}%
\pgfpathlineto{\pgfqpoint{0.857885in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.986337in}}%
\pgfpathlineto{\pgfqpoint{0.863623in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.869026in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.974461in}}%
\pgfpathlineto{\pgfqpoint{0.875264in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{0.881049in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.886497in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.951335in}}%
\pgfpathlineto{\pgfqpoint{0.892788in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.940110in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.904097in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.928390in}}%
\pgfpathlineto{\pgfqpoint{0.910464in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.917319in}}%
\pgfpathlineto{\pgfqpoint{0.916438in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.905707in}}%
\pgfpathlineto{\pgfqpoint{0.921920in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.928296in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.894738in}}%
\pgfpathlineto{\pgfqpoint{0.934406in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.883372in}}%
\pgfpathlineto{\pgfqpoint{0.940076in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.946282in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.872358in}}%
\pgfpathlineto{\pgfqpoint{0.952553in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.861264in}}%
\pgfpathlineto{\pgfqpoint{0.958437in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.964420in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.850164in}}%
\pgfpathlineto{\pgfqpoint{0.970868in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.839359in}}%
\pgfpathlineto{\pgfqpoint{0.976985in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.828136in}}%
\pgfpathlineto{\pgfqpoint{0.982705in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.989341in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.817628in}}%
\pgfpathlineto{\pgfqpoint{0.995703in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.806783in}}%
\pgfpathlineto{\pgfqpoint{1.001737in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.796039in}}%
\pgfpathlineto{\pgfqpoint{1.014566in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.785566in}}%
\pgfpathlineto{\pgfqpoint{1.020914in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.774786in}}%
\pgfpathlineto{\pgfqpoint{1.026957in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.033554in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.764442in}}%
\pgfpathlineto{\pgfqpoint{1.040207in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.754096in}}%
\pgfpathlineto{\pgfqpoint{1.046626in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.743492in}}%
\pgfpathlineto{\pgfqpoint{1.052780in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.059586in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{1.066356in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.723297in}}%
\pgfpathlineto{\pgfqpoint{1.072935in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.712973in}}%
\pgfpathlineto{\pgfqpoint{1.079301in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.086120in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.703029in}}%
\pgfpathlineto{\pgfqpoint{1.093078in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{1.099894in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.683228in}}%
\pgfpathlineto{\pgfqpoint{1.106557in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.113191in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.673238in}}%
\pgfpathlineto{\pgfqpoint{1.120394in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.663747in}}%
\pgfpathlineto{\pgfqpoint{1.127506in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.654184in}}%
\pgfpathlineto{\pgfqpoint{1.134525in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.644554in}}%
\pgfpathlineto{\pgfqpoint{1.141451in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.634862in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.155726in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.625708in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.616543in}}%
\pgfpathlineto{\pgfqpoint{1.170490in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.607373in}}%
\pgfpathlineto{\pgfqpoint{1.177825in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.598209in}}%
\pgfpathlineto{\pgfqpoint{1.185142in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.589063in}}%
\pgfpathlineto{\pgfqpoint{1.192452in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.200036in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.580180in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.571509in}}%
\pgfpathlineto{\pgfqpoint{1.215659in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.562890in}}%
\pgfpathlineto{\pgfqpoint{1.223521in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.554333in}}%
\pgfpathlineto{\pgfqpoint{1.231430in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.545851in}}%
\pgfpathlineto{\pgfqpoint{1.239402in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.537452in}}%
\pgfpathlineto{\pgfqpoint{1.247448in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.529149in}}%
\pgfpathlineto{\pgfqpoint{1.255582in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.520950in}}%
\pgfpathlineto{\pgfqpoint{1.263817in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.512864in}}%
\pgfpathlineto{\pgfqpoint{1.272167in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.504898in}}%
\pgfpathlineto{\pgfqpoint{1.280643in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.497058in}}%
\pgfpathlineto{\pgfqpoint{1.289255in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.489348in}}%
\pgfpathlineto{\pgfqpoint{1.298013in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{1.306925in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.474320in}}%
\pgfpathlineto{\pgfqpoint{1.315997in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{1.325231in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{1.334631in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.452721in}}%
\pgfpathlineto{\pgfqpoint{1.344196in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.445748in}}%
\pgfpathlineto{\pgfqpoint{1.353925in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{1.363814in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.373860in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.425378in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.418870in}}%
\pgfpathlineto{\pgfqpoint{1.384224in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.412722in}}%
\pgfpathlineto{\pgfqpoint{1.395111in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.406615in}}%
\pgfpathlineto{\pgfqpoint{1.406144in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{1.417312in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.394462in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.388749in}}%
\pgfpathlineto{\pgfqpoint{1.429058in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.441255in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.372190in}}%
\pgfpathlineto{\pgfqpoint{1.453597in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{1.466954in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.362222in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.357178in}}%
\pgfpathlineto{\pgfqpoint{1.480546in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.352691in}}%
\pgfpathlineto{\pgfqpoint{1.495097in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{1.510544in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.339383in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.335297in}}%
\pgfpathlineto{\pgfqpoint{1.527008in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.331392in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.327613in}}%
\pgfpathlineto{\pgfqpoint{1.544873in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.324001in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.320632in}}%
\pgfpathlineto{\pgfqpoint{1.564546in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.317192in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.314303in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.308520in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.306026in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.303430in}}%
\pgfpathlineto{\pgfqpoint{1.613637in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.301231in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.299301in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.295488in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.293957in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.292730in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.291606in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.290604in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.289051in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.288535in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.288210in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.288161in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.288438in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.288910in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.289563in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.291353in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.292450in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{1.800155in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.295038in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.296920in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.298839in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.300768in}}%
\pgfpathlineto{\pgfqpoint{1.835484in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.302789in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.305415in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.307934in}}%
\pgfpathlineto{\pgfqpoint{1.862176in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.313584in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.316522in}}%
\pgfpathlineto{\pgfqpoint{1.884413in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.319780in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.323232in}}%
\pgfpathlineto{\pgfqpoint{1.904188in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.326642in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.330540in}}%
\pgfpathlineto{\pgfqpoint{1.922072in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.334239in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.338471in}}%
\pgfpathlineto{\pgfqpoint{1.938477in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.342572in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{1.953805in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.351574in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.356044in}}%
\pgfpathlineto{\pgfqpoint{1.968436in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.361128in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.366013in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.371083in}}%
\pgfpathlineto{\pgfqpoint{1.995225in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.376559in}}%
\pgfpathlineto{\pgfqpoint{2.007707in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.387286in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.393255in}}%
\pgfpathlineto{\pgfqpoint{2.031489in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.399204in}}%
\pgfpathlineto{\pgfqpoint{2.042816in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.405148in}}%
\pgfpathlineto{\pgfqpoint{2.054023in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.411101in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.417480in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{2.074894in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.430661in}}%
\pgfpathlineto{\pgfqpoint{2.085025in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.437357in}}%
\pgfpathlineto{\pgfqpoint{2.094998in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.444142in}}%
\pgfpathlineto{\pgfqpoint{2.104805in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.451027in}}%
\pgfpathlineto{\pgfqpoint{2.114441in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{2.123902in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.465147in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.472433in}}%
\pgfpathlineto{\pgfqpoint{2.133147in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{2.142130in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.487527in}}%
\pgfpathlineto{\pgfqpoint{2.150991in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.495223in}}%
\pgfpathlineto{\pgfqpoint{2.159735in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.168370in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.510911in}}%
\pgfpathlineto{\pgfqpoint{2.176904in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.185344in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.518898in}}%
\pgfpathlineto{\pgfqpoint{2.193525in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.527122in}}%
\pgfpathlineto{\pgfqpoint{2.201595in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.535461in}}%
\pgfpathlineto{\pgfqpoint{2.209567in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.543905in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.552440in}}%
\pgfpathlineto{\pgfqpoint{2.225286in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{2.233063in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{2.240804in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.578463in}}%
\pgfpathlineto{\pgfqpoint{2.248523in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.587233in}}%
\pgfpathlineto{\pgfqpoint{2.256232in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.596033in}}%
\pgfpathlineto{\pgfqpoint{2.263940in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.271177in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.605263in}}%
\pgfpathlineto{\pgfqpoint{2.278356in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.614565in}}%
\pgfpathlineto{\pgfqpoint{2.285579in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.623850in}}%
\pgfpathlineto{\pgfqpoint{2.292855in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.633106in}}%
\pgfpathlineto{\pgfqpoint{2.300189in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.642327in}}%
\pgfpathlineto{\pgfqpoint{2.307586in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.314424in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.652042in}}%
\pgfpathlineto{\pgfqpoint{2.321249in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{2.328199in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.671416in}}%
\pgfpathlineto{\pgfqpoint{2.335271in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.680953in}}%
\pgfpathlineto{\pgfqpoint{2.342459in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.349010in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.691037in}}%
\pgfpathlineto{\pgfqpoint{2.355608in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.701075in}}%
\pgfpathlineto{\pgfqpoint{2.362395in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.710944in}}%
\pgfpathlineto{\pgfqpoint{2.369353in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.376059in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.721009in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{2.388942in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.741531in}}%
\pgfpathlineto{\pgfqpoint{2.395734in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.402378in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.751757in}}%
\pgfpathlineto{\pgfqpoint{2.408507in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.762388in}}%
\pgfpathlineto{\pgfqpoint{2.414945in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{2.421648in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.428019in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.783263in}}%
\pgfpathlineto{\pgfqpoint{2.434075in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.794027in}}%
\pgfpathlineto{\pgfqpoint{2.440477in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.804440in}}%
\pgfpathlineto{\pgfqpoint{2.447168in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.453096in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.815432in}}%
\pgfpathlineto{\pgfqpoint{2.459188in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{2.465640in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.471978in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.836970in}}%
\pgfpathlineto{\pgfqpoint{2.477759in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.848118in}}%
\pgfpathlineto{\pgfqpoint{2.483978in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.858804in}}%
\pgfpathlineto{\pgfqpoint{2.490550in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.496169in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.870195in}}%
\pgfpathlineto{\pgfqpoint{2.502167in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.881154in}}%
\pgfpathlineto{\pgfqpoint{2.508576in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.514399in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.892468in}}%
\pgfpathlineto{\pgfqpoint{2.520196in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.903679in}}%
\pgfpathlineto{\pgfqpoint{2.526463in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.532433in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.914961in}}%
\pgfpathlineto{\pgfqpoint{2.538059in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.926394in}}%
\pgfpathlineto{\pgfqpoint{2.544206in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.550262in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.937688in}}%
\pgfpathlineto{\pgfqpoint{2.555751in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.949306in}}%
\pgfpathlineto{\pgfqpoint{2.561807in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.567884in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.960658in}}%
\pgfpathlineto{\pgfqpoint{2.573275in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.972418in}}%
\pgfpathlineto{\pgfqpoint{2.579271in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.585303in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.983871in}}%
\pgfpathlineto{\pgfqpoint{2.590638in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.995724in}}%
\pgfpathlineto{\pgfqpoint{2.596605in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.602529in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{2.007318in}}%
\pgfpathlineto{\pgfqpoint{2.607851in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.019215in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.619579in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.030983in}}%
\pgfpathlineto{\pgfqpoint{2.624929in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.042875in}}%
\pgfpathlineto{\pgfqpoint{2.630931in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.636475in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.054844in}}%
\pgfpathlineto{\pgfqpoint{2.641890in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.066687in}}%
\pgfpathlineto{\pgfqpoint{2.647950in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.653239in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.078875in}}%
\pgfpathlineto{\pgfqpoint{2.658753in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.090628in}}%
\pgfpathlineto{\pgfqpoint{2.664894in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.669899in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.103046in}}%
\pgfpathlineto{\pgfqpoint{2.675539in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.681490in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.114927in}}%
\pgfpathlineto{\pgfqpoint{2.686481in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.127329in}}%
\pgfpathlineto{\pgfqpoint{2.692266in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.697806in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.139516in}}%
\pgfpathlineto{\pgfqpoint{2.703008in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.151694in}}%
\pgfpathlineto{\pgfqpoint{2.708951in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.714075in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.164182in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.725557in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.176164in}}%
\pgfpathlineto{\pgfqpoint{2.730325in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.188891in}}%
\pgfpathlineto{\pgfqpoint{2.735983in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.741493in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.201243in}}%
\pgfpathlineto{\pgfqpoint{2.746579in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.213615in}}%
\pgfpathlineto{\pgfqpoint{2.752466in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.757458in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.226309in}}%
\pgfpathlineto{\pgfqpoint{2.762855in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.768694in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.238567in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.251338in}}%
\pgfpathlineto{\pgfqpoint{2.779165in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.784379in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.263990in}}%
\pgfpathlineto{\pgfqpoint{2.789551in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.276310in}}%
\pgfpathlineto{\pgfqpoint{2.795518in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.800166in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.289311in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.282655in}}%
\pgfpathlineto{\pgfqpoint{2.799390in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.269888in}}%
\pgfpathlineto{\pgfqpoint{2.794538in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.788882in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.257436in}}%
\pgfpathlineto{\pgfqpoint{2.783495in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.778557in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{2.772740in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.232146in}}%
\pgfpathlineto{\pgfqpoint{2.767679in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.762217in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.219673in}}%
\pgfpathlineto{\pgfqpoint{2.756644in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.206846in}}%
\pgfpathlineto{\pgfqpoint{2.745897in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.194700in}}%
\pgfpathlineto{\pgfqpoint{2.740581in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.735377in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.182168in}}%
\pgfpathlineto{\pgfqpoint{2.729586in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.169732in}}%
\pgfpathlineto{\pgfqpoint{2.724534in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.718870in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.157517in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.708373in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.144890in}}%
\pgfpathlineto{\pgfqpoint{2.702342in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.132917in}}%
\pgfpathlineto{\pgfqpoint{2.696930in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.691677in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.120552in}}%
\pgfpathlineto{\pgfqpoint{2.685777in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.108397in}}%
\pgfpathlineto{\pgfqpoint{2.680541in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.674935in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.096299in}}%
\pgfpathlineto{\pgfqpoint{2.669156in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.083987in}}%
\pgfpathlineto{\pgfqpoint{2.664076in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.072157in}}%
\pgfpathlineto{\pgfqpoint{2.652458in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.647390in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.059825in}}%
\pgfpathlineto{\pgfqpoint{2.641254in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.048151in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.630369in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.036015in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.024306in}}%
\pgfpathlineto{\pgfqpoint{2.618741in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.613259in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.012352in}}%
\pgfpathlineto{\pgfqpoint{2.607195in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{2.000645in}}%
\pgfpathlineto{\pgfqpoint{2.601678in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.596045in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.988853in}}%
\pgfpathlineto{\pgfqpoint{2.589981in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.977189in}}%
\pgfpathlineto{\pgfqpoint{2.584451in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.578715in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{2.572625in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.953953in}}%
\pgfpathlineto{\pgfqpoint{2.567046in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.942397in}}%
\pgfpathlineto{\pgfqpoint{2.555115in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.930945in}}%
\pgfpathlineto{\pgfqpoint{2.549452in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.543669in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.919455in}}%
\pgfpathlineto{\pgfqpoint{2.537444in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.908167in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.525939in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.896705in}}%
\pgfpathlineto{\pgfqpoint{2.519609in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.885615in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.508067in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.863276in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.483452in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{2.477153in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.830119in}}%
\pgfpathlineto{\pgfqpoint{2.471228in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.819165in}}%
\pgfpathlineto{\pgfqpoint{2.458637in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{2.452442in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.797405in}}%
\pgfpathlineto{\pgfqpoint{2.446622in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.439973in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.786982in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.421178in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.765600in}}%
\pgfpathlineto{\pgfqpoint{2.414442in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.755328in}}%
\pgfpathlineto{\pgfqpoint{2.407935in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.744798in}}%
\pgfpathlineto{\pgfqpoint{2.401693in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.734387in}}%
\pgfpathlineto{\pgfqpoint{2.388454in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.724293in}}%
\pgfpathlineto{\pgfqpoint{2.381823in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.713996in}}%
\pgfpathlineto{\pgfqpoint{2.375411in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.368913in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.703759in}}%
\pgfpathlineto{\pgfqpoint{2.361934in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.693921in}}%
\pgfpathlineto{\pgfqpoint{2.355102in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.348433in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.673810in}}%
\pgfpathlineto{\pgfqpoint{2.341938in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.334846in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.664195in}}%
\pgfpathlineto{\pgfqpoint{2.327751in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.654587in}}%
\pgfpathlineto{\pgfqpoint{2.320759in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.644897in}}%
\pgfpathlineto{\pgfqpoint{2.313875in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.635127in}}%
\pgfpathlineto{\pgfqpoint{2.307098in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.299792in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{2.292446in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.616583in}}%
\pgfpathlineto{\pgfqpoint{2.285147in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.277891in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.598050in}}%
\pgfpathlineto{\pgfqpoint{2.270669in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{2.263472in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.255874in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.579885in}}%
\pgfpathlineto{\pgfqpoint{2.248165in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.571110in}}%
\pgfpathlineto{\pgfqpoint{2.240441in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.562378in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.553702in}}%
\pgfpathlineto{\pgfqpoint{2.224905in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.545092in}}%
\pgfpathlineto{\pgfqpoint{2.217067in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.536560in}}%
\pgfpathlineto{\pgfqpoint{2.209165in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.528119in}}%
\pgfpathlineto{\pgfqpoint{2.201183in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.519779in}}%
\pgfpathlineto{\pgfqpoint{2.193107in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.511552in}}%
\pgfpathlineto{\pgfqpoint{2.184923in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.503447in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.168099in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.495536in}}%
\pgfpathlineto{\pgfqpoint{2.159474in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.487726in}}%
\pgfpathlineto{\pgfqpoint{2.150740in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{2.141890in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.472407in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{2.132859in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.457662in}}%
\pgfpathlineto{\pgfqpoint{2.123608in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.450509in}}%
\pgfpathlineto{\pgfqpoint{2.114182in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.443479in}}%
\pgfpathlineto{\pgfqpoint{2.104581in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.436563in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{2.084865in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{2.074759in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.416397in}}%
\pgfpathlineto{\pgfqpoint{2.064493in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.409830in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.403469in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.397473in}}%
\pgfpathlineto{\pgfqpoint{2.042734in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.031442in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.385540in}}%
\pgfpathlineto{\pgfqpoint{2.020018in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.379577in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{2.007716in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.368796in}}%
\pgfpathlineto{\pgfqpoint{1.995261in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.363323in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.358226in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.968545in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.953985in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.339159in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{1.938728in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.330598in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{1.922404in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.322639in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.318716in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.315310in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.311822in}}%
\pgfpathlineto{\pgfqpoint{1.884949in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.305604in}}%
\pgfpathlineto{\pgfqpoint{1.862934in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.299954in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.297395in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.294750in}}%
\pgfpathlineto{\pgfqpoint{1.836564in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.288848in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.286953in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.285624in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.284386in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.283262in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.282271in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.280280in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.279907in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.280025in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.280859in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.281556in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.282420in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.283433in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.284577in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.285832in}}%
\pgfpathlineto{\pgfqpoint{1.646471in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.291107in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.293080in}}%
\pgfpathlineto{\pgfqpoint{1.611864in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.295181in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.297806in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.300351in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.302938in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.309046in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.312394in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.315829in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.319364in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.323212in}}%
\pgfpathlineto{\pgfqpoint{1.525969in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.331212in}}%
\pgfpathlineto{\pgfqpoint{1.509603in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.339797in}}%
\pgfpathlineto{\pgfqpoint{1.494266in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.344478in}}%
\pgfpathlineto{\pgfqpoint{1.479650in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.354052in}}%
\pgfpathlineto{\pgfqpoint{1.466173in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.359069in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.364034in}}%
\pgfpathlineto{\pgfqpoint{1.452891in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{1.440559in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.375080in}}%
\pgfpathlineto{\pgfqpoint{1.428335in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.386346in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.405530in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.404528in}}%
\pgfpathlineto{\pgfqpoint{1.383598in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.410671in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.417284in}}%
\pgfpathlineto{\pgfqpoint{1.373374in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.423973in}}%
\pgfpathlineto{\pgfqpoint{1.363315in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.430744in}}%
\pgfpathlineto{\pgfqpoint{1.353420in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.343692in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.444578in}}%
\pgfpathlineto{\pgfqpoint{1.334133in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.451658in}}%
\pgfpathlineto{\pgfqpoint{1.324742in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{1.315519in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{1.297562in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.481224in}}%
\pgfpathlineto{\pgfqpoint{1.288818in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.488942in}}%
\pgfpathlineto{\pgfqpoint{1.280220in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{1.263425in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.512861in}}%
\pgfpathlineto{\pgfqpoint{1.255204in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.521071in}}%
\pgfpathlineto{\pgfqpoint{1.247086in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.529387in}}%
\pgfpathlineto{\pgfqpoint{1.239057in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.537800in}}%
\pgfpathlineto{\pgfqpoint{1.231105in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.546299in}}%
\pgfpathlineto{\pgfqpoint{1.223216in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.554876in}}%
\pgfpathlineto{\pgfqpoint{1.215379in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{1.207582in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.572217in}}%
\pgfpathlineto{\pgfqpoint{1.199813in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.581042in}}%
\pgfpathlineto{\pgfqpoint{1.184857in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.590197in}}%
\pgfpathlineto{\pgfqpoint{1.177553in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.599377in}}%
\pgfpathlineto{\pgfqpoint{1.170237in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.608569in}}%
\pgfpathlineto{\pgfqpoint{1.162899in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.617764in}}%
\pgfpathlineto{\pgfqpoint{1.155531in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.626954in}}%
\pgfpathlineto{\pgfqpoint{1.148129in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.141219in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.636588in}}%
\pgfpathlineto{\pgfqpoint{1.134303in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.646234in}}%
\pgfpathlineto{\pgfqpoint{1.127305in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.655824in}}%
\pgfpathlineto{\pgfqpoint{1.120223in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.665355in}}%
\pgfpathlineto{\pgfqpoint{1.113060in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.106365in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.675299in}}%
\pgfpathlineto{\pgfqpoint{1.099708in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{1.092914in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.695147in}}%
\pgfpathlineto{\pgfqpoint{1.085991in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.079147in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.705076in}}%
\pgfpathlineto{\pgfqpoint{1.072774in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{1.066210in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.725560in}}%
\pgfpathlineto{\pgfqpoint{1.059471in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.052659in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.735628in}}%
\pgfpathlineto{\pgfqpoint{1.046492in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.746230in}}%
\pgfpathlineto{\pgfqpoint{1.040083in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.756602in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.026860in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.766949in}}%
\pgfpathlineto{\pgfqpoint{1.020802in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.777728in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{1.007892in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.001654in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.798967in}}%
\pgfpathlineto{\pgfqpoint{0.995611in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.809820in}}%
\pgfpathlineto{\pgfqpoint{0.989270in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.820368in}}%
\pgfpathlineto{\pgfqpoint{0.982677in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.976912in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{0.964386in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.958389in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{0.952494in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.864595in}}%
\pgfpathlineto{\pgfqpoint{0.946247in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.940059in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.875627in}}%
\pgfpathlineto{\pgfqpoint{0.934362in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.886987in}}%
\pgfpathlineto{\pgfqpoint{0.928265in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.921933in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.897993in}}%
\pgfpathlineto{\pgfqpoint{0.916410in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.909583in}}%
\pgfpathlineto{\pgfqpoint{0.910440in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.920686in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.898640in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{0.892774in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.943641in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.881052in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.955415in}}%
\pgfpathlineto{\pgfqpoint{0.875260in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.966781in}}%
\pgfpathlineto{\pgfqpoint{0.869057in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.863638in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{0.857892in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.990099in}}%
\pgfpathlineto{\pgfqpoint{0.851717in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.846388in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{2.002093in}}%
\pgfpathlineto{\pgfqpoint{0.840659in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.013588in}}%
\pgfpathlineto{\pgfqpoint{0.834490in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.829289in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.025725in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.817525in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.037374in}}%
\pgfpathlineto{\pgfqpoint{0.812325in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.049531in}}%
\pgfpathlineto{\pgfqpoint{0.806546in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.800745in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.061386in}}%
\pgfpathlineto{\pgfqpoint{0.795476in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.073492in}}%
\pgfpathlineto{\pgfqpoint{0.789638in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.784088in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{0.778725in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.097587in}}%
\pgfpathlineto{\pgfqpoint{0.772808in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.767532in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.109886in}}%
\pgfpathlineto{\pgfqpoint{0.762051in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.121793in}}%
\pgfpathlineto{\pgfqpoint{0.756041in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.751052in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.134318in}}%
\pgfpathlineto{\pgfqpoint{0.745438in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.739753in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.146466in}}%
\pgfpathlineto{\pgfqpoint{0.734627in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.158837in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.723561in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{0.718237in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.183419in}}%
\pgfpathlineto{\pgfqpoint{0.712327in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.707391in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.196107in}}%
\pgfpathlineto{\pgfqpoint{0.701865in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.696280in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.208460in}}%
\pgfpathlineto{\pgfqpoint{0.691224in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.220977in}}%
\pgfpathlineto{\pgfqpoint{0.685498in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.680363in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.233634in}}%
\pgfpathlineto{\pgfqpoint{0.675045in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.669236in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.245953in}}%
\pgfpathlineto{\pgfqpoint{0.664412in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.258788in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.653561in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.271445in}}%
\pgfpathlineto{\pgfqpoint{0.648413in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.283906in}}%
\pgfpathlineto{\pgfqpoint{0.642605in}{2.284254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253595,0.458824,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638279in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.090264in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.095710in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.642611in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.082971in}}%
\pgfpathlineto{\pgfqpoint{0.647313in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.069829in}}%
\pgfpathlineto{\pgfqpoint{0.652782in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.657873in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.056870in}}%
\pgfpathlineto{\pgfqpoint{0.663021in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.044220in}}%
\pgfpathlineto{\pgfqpoint{0.673445in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{0.678947in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.684092in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.018333in}}%
\pgfpathlineto{\pgfqpoint{0.689266in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.695013in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.005813in}}%
\pgfpathlineto{\pgfqpoint{0.699787in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.992833in}}%
\pgfpathlineto{\pgfqpoint{0.705291in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.710556in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.980121in}}%
\pgfpathlineto{\pgfqpoint{0.715715in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.967650in}}%
\pgfpathlineto{\pgfqpoint{0.721483in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.726365in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{0.731834in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.737295in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.942267in}}%
\pgfpathlineto{\pgfqpoint{0.742395in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.929758in}}%
\pgfpathlineto{\pgfqpoint{0.748115in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.753215in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.917097in}}%
\pgfpathlineto{\pgfqpoint{0.758610in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.764357in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.904825in}}%
\pgfpathlineto{\pgfqpoint{0.769349in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{0.774984in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.780392in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.879818in}}%
\pgfpathlineto{\pgfqpoint{0.785664in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.867589in}}%
\pgfpathlineto{\pgfqpoint{0.791496in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.796636in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{0.802139in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.807974in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.843039in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.830624in}}%
\pgfpathlineto{\pgfqpoint{0.818756in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.818488in}}%
\pgfpathlineto{\pgfqpoint{0.829654in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.806376in}}%
\pgfpathlineto{\pgfqpoint{0.835503in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.840904in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.794194in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.782333in}}%
\pgfpathlineto{\pgfqpoint{0.852372in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.857639in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.770133in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.869333in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.874539in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{0.880298in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.886258in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{0.891599in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.722662in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.711052in}}%
\pgfpathlineto{\pgfqpoint{0.908818in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{0.914745in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.687714in}}%
\pgfpathlineto{\pgfqpoint{0.926202in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{0.932183in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.664624in}}%
\pgfpathlineto{\pgfqpoint{0.943760in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{0.949777in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.955905in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.641795in}}%
\pgfpathlineto{\pgfqpoint{0.961509in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{0.967542in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.973862in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{0.979469in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{0.985500in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.997674in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.585534in}}%
\pgfpathlineto{\pgfqpoint{1.003683in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{1.010022in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.022130in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.552655in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{1.034999in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.040897in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.531080in}}%
\pgfpathlineto{\pgfqpoint{1.047140in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.520485in}}%
\pgfpathlineto{\pgfqpoint{1.053660in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.060063in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.509928in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.499265in}}%
\pgfpathlineto{\pgfqpoint{1.072672in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.488963in}}%
\pgfpathlineto{\pgfqpoint{1.079360in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.085777in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.468152in}}%
\pgfpathlineto{\pgfqpoint{1.098743in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.458082in}}%
\pgfpathlineto{\pgfqpoint{1.105562in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.112178in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.447931in}}%
\pgfpathlineto{\pgfqpoint{1.118684in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.418187in}}%
\pgfpathlineto{\pgfqpoint{1.146002in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.408194in}}%
\pgfpathlineto{\pgfqpoint{1.152841in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.398465in}}%
\pgfpathlineto{\pgfqpoint{1.159862in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.388960in}}%
\pgfpathlineto{\pgfqpoint{1.167038in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.174315in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.379618in}}%
\pgfpathlineto{\pgfqpoint{1.181244in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{1.188355in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{1.195622in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.351445in}}%
\pgfpathlineto{\pgfqpoint{1.203027in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.342422in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.333548in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.324546in}}%
\pgfpathlineto{\pgfqpoint{1.233174in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{1.240842in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.306919in}}%
\pgfpathlineto{\pgfqpoint{1.248637in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.298331in}}%
\pgfpathlineto{\pgfqpoint{1.256552in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{1.264580in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{1.272719in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.273344in}}%
\pgfpathlineto{\pgfqpoint{1.280968in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.265255in}}%
\pgfpathlineto{\pgfqpoint{1.289328in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{1.297802in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{1.306393in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.241666in}}%
\pgfpathlineto{\pgfqpoint{1.315110in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.234031in}}%
\pgfpathlineto{\pgfqpoint{1.323960in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{1.332956in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.219117in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.211851in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.204721in}}%
\pgfpathlineto{\pgfqpoint{1.360990in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.197741in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.190924in}}%
\pgfpathlineto{\pgfqpoint{1.380801in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.184287in}}%
\pgfpathlineto{\pgfqpoint{1.391155in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.177855in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.171493in}}%
\pgfpathlineto{\pgfqpoint{1.401717in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.412431in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.158938in}}%
\pgfpathlineto{\pgfqpoint{1.423589in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.153022in}}%
\pgfpathlineto{\pgfqpoint{1.435289in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.147406in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.141632in}}%
\pgfpathlineto{\pgfqpoint{1.447160in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{1.459646in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.130832in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.125693in}}%
\pgfpathlineto{\pgfqpoint{1.472703in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.120552in}}%
\pgfpathlineto{\pgfqpoint{1.486418in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.115863in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{1.500864in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.106564in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.102345in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.098034in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.094232in}}%
\pgfpathlineto{\pgfqpoint{1.533059in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.090223in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.086744in}}%
\pgfpathlineto{\pgfqpoint{1.551295in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.083138in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.079910in}}%
\pgfpathlineto{\pgfqpoint{1.571730in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.073809in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{1.595516in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.068589in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.066148in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.064078in}}%
\pgfpathlineto{\pgfqpoint{1.625240in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.062169in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.060202in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.058551in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.055107in}}%
\pgfpathlineto{\pgfqpoint{1.671987in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.052928in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.052635in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.052548in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.052989in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.054289in}}%
\pgfpathlineto{\pgfqpoint{1.756132in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.055232in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.057358in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.062489in}}%
\pgfpathlineto{\pgfqpoint{1.802977in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.066476in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.068979in}}%
\pgfpathlineto{\pgfqpoint{1.832704in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.077329in}}%
\pgfpathlineto{\pgfqpoint{1.856485in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.083646in}}%
\pgfpathlineto{\pgfqpoint{1.876959in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.087205in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.090767in}}%
\pgfpathlineto{\pgfqpoint{1.895217in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.094732in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.098628in}}%
\pgfpathlineto{\pgfqpoint{1.911917in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.102891in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.107225in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.121238in}}%
\pgfpathlineto{\pgfqpoint{1.955614in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.126337in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.131639in}}%
\pgfpathlineto{\pgfqpoint{1.968577in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{1.981165in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{1.993014in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.148188in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{2.004686in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.159745in}}%
\pgfpathlineto{\pgfqpoint{2.015919in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.165884in}}%
\pgfpathlineto{\pgfqpoint{2.026690in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{2.037080in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{2.047471in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.191846in}}%
\pgfpathlineto{\pgfqpoint{2.057564in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.067377in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{2.076950in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.212732in}}%
\pgfpathlineto{\pgfqpoint{2.086313in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.219996in}}%
\pgfpathlineto{\pgfqpoint{2.095490in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.227393in}}%
\pgfpathlineto{\pgfqpoint{2.104503in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.234915in}}%
\pgfpathlineto{\pgfqpoint{2.113365in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{2.122089in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.250318in}}%
\pgfpathlineto{\pgfqpoint{2.130685in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.258194in}}%
\pgfpathlineto{\pgfqpoint{2.139159in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.266185in}}%
\pgfpathlineto{\pgfqpoint{2.147516in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{2.155758in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.282525in}}%
\pgfpathlineto{\pgfqpoint{2.163885in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.299374in}}%
\pgfpathlineto{\pgfqpoint{2.179782in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.308009in}}%
\pgfpathlineto{\pgfqpoint{2.187542in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{2.195162in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.202674in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.325728in}}%
\pgfpathlineto{\pgfqpoint{2.210397in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{2.218012in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.343410in}}%
\pgfpathlineto{\pgfqpoint{2.225509in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.352486in}}%
\pgfpathlineto{\pgfqpoint{2.232870in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.361747in}}%
\pgfpathlineto{\pgfqpoint{2.240076in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.371221in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.254282in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{2.261563in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.389977in}}%
\pgfpathlineto{\pgfqpoint{2.268694in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{2.275648in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{2.282391in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.289222in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.419215in}}%
\pgfpathlineto{\pgfqpoint{2.296275in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.428923in}}%
\pgfpathlineto{\pgfqpoint{2.303146in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.449208in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.323099in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{2.329865in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{2.336387in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.479803in}}%
\pgfpathlineto{\pgfqpoint{2.342603in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.349322in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{2.355952in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{2.362303in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.368322in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.511213in}}%
\pgfpathlineto{\pgfqpoint{2.375028in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.521537in}}%
\pgfpathlineto{\pgfqpoint{2.381478in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.532263in}}%
\pgfpathlineto{\pgfqpoint{2.387596in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.543103in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.553760in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.564914in}}%
\pgfpathlineto{\pgfqpoint{2.412246in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.418698in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.575636in}}%
\pgfpathlineto{\pgfqpoint{2.424960in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.436889in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.597827in}}%
\pgfpathlineto{\pgfqpoint{2.443185in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.608917in}}%
\pgfpathlineto{\pgfqpoint{2.449089in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.454864in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{2.461174in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.631393in}}%
\pgfpathlineto{\pgfqpoint{2.467092in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.472655in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.642986in}}%
\pgfpathlineto{\pgfqpoint{2.478961in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.654135in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.490286in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.665899in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.677119in}}%
\pgfpathlineto{\pgfqpoint{2.502444in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.507772in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.689012in}}%
\pgfpathlineto{\pgfqpoint{2.514019in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{2.519837in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.525126in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.712315in}}%
\pgfpathlineto{\pgfqpoint{2.531318in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.723760in}}%
\pgfpathlineto{\pgfqpoint{2.537055in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.542356in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.735804in}}%
\pgfpathlineto{\pgfqpoint{2.548474in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.747408in}}%
\pgfpathlineto{\pgfqpoint{2.554103in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.559465in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.759479in}}%
\pgfpathlineto{\pgfqpoint{2.565489in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.570979in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.783344in}}%
\pgfpathlineto{\pgfqpoint{2.582361in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.795385in}}%
\pgfpathlineto{\pgfqpoint{2.587676in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.593324in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.807412in}}%
\pgfpathlineto{\pgfqpoint{2.599082in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.819746in}}%
\pgfpathlineto{\pgfqpoint{2.604178in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.831698in}}%
\pgfpathlineto{\pgfqpoint{2.615640in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.844159in}}%
\pgfpathlineto{\pgfqpoint{2.626666in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.856227in}}%
\pgfpathlineto{\pgfqpoint{2.632015in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.637359in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.868597in}}%
\pgfpathlineto{\pgfqpoint{2.643114in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{2.648182in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.653862in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.893273in}}%
\pgfpathlineto{\pgfqpoint{2.659385in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.664340in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{2.670215in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.918227in}}%
\pgfpathlineto{\pgfqpoint{2.675447in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.680756in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{2.686391in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.943512in}}%
\pgfpathlineto{\pgfqpoint{2.691260in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.697021in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.955865in}}%
\pgfpathlineto{\pgfqpoint{2.702356in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.707406in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.968630in}}%
\pgfpathlineto{\pgfqpoint{2.713107in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.981307in}}%
\pgfpathlineto{\pgfqpoint{2.718060in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.723586in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.993876in}}%
\pgfpathlineto{\pgfqpoint{2.728971in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.733851in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.006810in}}%
\pgfpathlineto{\pgfqpoint{2.739578in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.019487in}}%
\pgfpathlineto{\pgfqpoint{2.744560in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.749944in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.032214in}}%
\pgfpathlineto{\pgfqpoint{2.755336in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.760119in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.045271in}}%
\pgfpathlineto{\pgfqpoint{2.765838in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.058010in}}%
\pgfpathlineto{\pgfqpoint{2.770797in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.776120in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.070848in}}%
\pgfpathlineto{\pgfqpoint{2.781478in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.786227in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.083993in}}%
\pgfpathlineto{\pgfqpoint{2.791906in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.096853in}}%
\pgfpathlineto{\pgfqpoint{2.796792in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.802129in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.109762in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.105005in}}%
\pgfpathlineto{\pgfqpoint{2.800435in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.092023in}}%
\pgfpathlineto{\pgfqpoint{2.794772in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.790005in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.078861in}}%
\pgfpathlineto{\pgfqpoint{2.784699in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.779302in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.066030in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.053202in}}%
\pgfpathlineto{\pgfqpoint{2.768720in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.763946in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.040114in}}%
\pgfpathlineto{\pgfqpoint{2.758589in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.753162in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.027378in}}%
\pgfpathlineto{\pgfqpoint{2.748255in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.014635in}}%
\pgfpathlineto{\pgfqpoint{2.742517in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.737668in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.001658in}}%
\pgfpathlineto{\pgfqpoint{2.732303in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.989065in}}%
\pgfpathlineto{\pgfqpoint{2.721866in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.976340in}}%
\pgfpathlineto{\pgfqpoint{2.716146in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.711146in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.963519in}}%
\pgfpathlineto{\pgfqpoint{2.705822in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.700067in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.951128in}}%
\pgfpathlineto{\pgfqpoint{2.695245in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.938348in}}%
\pgfpathlineto{\pgfqpoint{2.689584in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.684343in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.925738in}}%
\pgfpathlineto{\pgfqpoint{2.679113in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.913482in}}%
\pgfpathlineto{\pgfqpoint{2.673186in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.668347in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.900706in}}%
\pgfpathlineto{\pgfqpoint{2.662794in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.657200in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.888383in}}%
\pgfpathlineto{\pgfqpoint{2.652128in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.875969in}}%
\pgfpathlineto{\pgfqpoint{2.646317in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.641107in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.863488in}}%
\pgfpathlineto{\pgfqpoint{2.635723in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.851480in}}%
\pgfpathlineto{\pgfqpoint{2.629706in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.624794in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.838885in}}%
\pgfpathlineto{\pgfqpoint{2.619160in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.613428in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.826803in}}%
\pgfpathlineto{\pgfqpoint{2.608292in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.814532in}}%
\pgfpathlineto{\pgfqpoint{2.602457in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.597004in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{2.591625in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.790399in}}%
\pgfpathlineto{\pgfqpoint{2.585628in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.580382in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.778154in}}%
\pgfpathlineto{\pgfqpoint{2.574809in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.766465in}}%
\pgfpathlineto{\pgfqpoint{2.568682in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.563581in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{2.557855in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.551806in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{2.546614in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.730450in}}%
\pgfpathlineto{\pgfqpoint{2.540766in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.534817in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.718821in}}%
\pgfpathlineto{\pgfqpoint{2.529485in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{2.523546in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.517629in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.695338in}}%
\pgfpathlineto{\pgfqpoint{2.512194in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.683584in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.500240in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.672105in}}%
\pgfpathlineto{\pgfqpoint{2.494737in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.660463in}}%
\pgfpathlineto{\pgfqpoint{2.488688in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.482640in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.649128in}}%
\pgfpathlineto{\pgfqpoint{2.477099in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.637561in}}%
\pgfpathlineto{\pgfqpoint{2.471031in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.464810in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.626425in}}%
\pgfpathlineto{\pgfqpoint{2.459263in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{2.453198in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.603997in}}%
\pgfpathlineto{\pgfqpoint{2.446749in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.441198in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.592498in}}%
\pgfpathlineto{\pgfqpoint{2.435161in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.581595in}}%
\pgfpathlineto{\pgfqpoint{2.428738in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.422865in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.570403in}}%
\pgfpathlineto{\pgfqpoint{2.416884in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.559466in}}%
\pgfpathlineto{\pgfqpoint{2.410507in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.404207in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{2.398313in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.537661in}}%
\pgfpathlineto{\pgfqpoint{2.392009in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.527147in}}%
\pgfpathlineto{\pgfqpoint{2.385391in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.379374in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.516252in}}%
\pgfpathlineto{\pgfqpoint{2.373174in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.505649in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.359963in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.495341in}}%
\pgfpathlineto{\pgfqpoint{2.353905in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{2.347488in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{2.340787in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.334064in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{2.327805in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.453689in}}%
\pgfpathlineto{\pgfqpoint{2.321232in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.443604in}}%
\pgfpathlineto{\pgfqpoint{2.314408in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.307398in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{2.300999in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.423552in}}%
\pgfpathlineto{\pgfqpoint{2.294315in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.413633in}}%
\pgfpathlineto{\pgfqpoint{2.287402in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.403990in}}%
\pgfpathlineto{\pgfqpoint{2.280299in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.273317in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.394324in}}%
\pgfpathlineto{\pgfqpoint{2.266556in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.384527in}}%
\pgfpathlineto{\pgfqpoint{2.259574in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.374992in}}%
\pgfpathlineto{\pgfqpoint{2.252407in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.365679in}}%
\pgfpathlineto{\pgfqpoint{2.245084in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.356554in}}%
\pgfpathlineto{\pgfqpoint{2.237629in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.230584in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.347109in}}%
\pgfpathlineto{\pgfqpoint{2.223354in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.337880in}}%
\pgfpathlineto{\pgfqpoint{2.215960in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.328844in}}%
\pgfpathlineto{\pgfqpoint{2.208424in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.319977in}}%
\pgfpathlineto{\pgfqpoint{2.200761in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.311259in}}%
\pgfpathlineto{\pgfqpoint{2.192984in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.302675in}}%
\pgfpathlineto{\pgfqpoint{2.185102in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.177330in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.294022in}}%
\pgfpathlineto{\pgfqpoint{2.169515in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.285435in}}%
\pgfpathlineto{\pgfqpoint{2.161559in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.277000in}}%
\pgfpathlineto{\pgfqpoint{2.153470in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.268708in}}%
\pgfpathlineto{\pgfqpoint{2.145251in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.260550in}}%
\pgfpathlineto{\pgfqpoint{2.136904in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.252522in}}%
\pgfpathlineto{\pgfqpoint{2.128427in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.244620in}}%
\pgfpathlineto{\pgfqpoint{2.119816in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.236845in}}%
\pgfpathlineto{\pgfqpoint{2.111064in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{2.102162in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.221680in}}%
\pgfpathlineto{\pgfqpoint{2.093095in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{2.083848in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.207064in}}%
\pgfpathlineto{\pgfqpoint{2.074396in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.199984in}}%
\pgfpathlineto{\pgfqpoint{2.064712in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{2.054761in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.186355in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.179534in}}%
\pgfpathlineto{\pgfqpoint{2.044819in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.172851in}}%
\pgfpathlineto{\pgfqpoint{2.034614in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{2.024057in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.160083in}}%
\pgfpathlineto{\pgfqpoint{2.013073in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.154067in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.148205in}}%
\pgfpathlineto{\pgfqpoint{2.001719in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.142186in}}%
\pgfpathlineto{\pgfqpoint{1.990236in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.136459in}}%
\pgfpathlineto{\pgfqpoint{1.978089in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.131088in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.125728in}}%
\pgfpathlineto{\pgfqpoint{1.965510in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{1.952351in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.110583in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.105770in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.101515in}}%
\pgfpathlineto{\pgfqpoint{1.923707in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.096860in}}%
\pgfpathlineto{\pgfqpoint{1.908101in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.092848in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.088651in}}%
\pgfpathlineto{\pgfqpoint{1.891155in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.084950in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.081116in}}%
\pgfpathlineto{\pgfqpoint{1.872471in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.077855in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.074285in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.071327in}}%
\pgfpathlineto{\pgfqpoint{1.851494in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.068251in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.065440in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{1.826784in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{1.795132in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.054573in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.052742in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.049976in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.048963in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.048160in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{1.736029in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.046693in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.046647in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.046955in}}%
\pgfpathlineto{\pgfqpoint{1.691575in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.047443in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.048015in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.048777in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.049745in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.050942in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.052400in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.054158in}}%
\pgfpathlineto{\pgfqpoint{1.632528in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.057788in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{1.600877in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.064916in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.067626in}}%
\pgfpathlineto{\pgfqpoint{1.576203in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.070772in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.073630in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.077056in}}%
\pgfpathlineto{\pgfqpoint{1.555161in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.080417in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{1.536505in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.091913in}}%
\pgfpathlineto{\pgfqpoint{1.519549in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.096025in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.100500in}}%
\pgfpathlineto{\pgfqpoint{1.503917in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.104834in}}%
\pgfpathlineto{\pgfqpoint{1.489276in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.109717in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.114394in}}%
\pgfpathlineto{\pgfqpoint{1.475335in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.119388in}}%
\pgfpathlineto{\pgfqpoint{1.462332in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.124793in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{1.449592in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.135359in}}%
\pgfpathlineto{\pgfqpoint{1.437586in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.141143in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.146986in}}%
\pgfpathlineto{\pgfqpoint{1.425996in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.152782in}}%
\pgfpathlineto{\pgfqpoint{1.414630in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.158862in}}%
\pgfpathlineto{\pgfqpoint{1.403756in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.165181in}}%
\pgfpathlineto{\pgfqpoint{1.393284in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.171706in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.178298in}}%
\pgfpathlineto{\pgfqpoint{1.383029in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.184860in}}%
\pgfpathlineto{\pgfqpoint{1.372860in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.191620in}}%
\pgfpathlineto{\pgfqpoint{1.362984in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.198558in}}%
\pgfpathlineto{\pgfqpoint{1.353360in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.205655in}}%
\pgfpathlineto{\pgfqpoint{1.343955in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.212900in}}%
\pgfpathlineto{\pgfqpoint{1.334742in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.220281in}}%
\pgfpathlineto{\pgfqpoint{1.325702in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.227792in}}%
\pgfpathlineto{\pgfqpoint{1.316817in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.235428in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.243184in}}%
\pgfpathlineto{\pgfqpoint{1.299466in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.251059in}}%
\pgfpathlineto{\pgfqpoint{1.290983in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.259054in}}%
\pgfpathlineto{\pgfqpoint{1.282622in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.267169in}}%
\pgfpathlineto{\pgfqpoint{1.274379in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.275410in}}%
\pgfpathlineto{\pgfqpoint{1.266256in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.283781in}}%
\pgfpathlineto{\pgfqpoint{1.258254in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.292290in}}%
\pgfpathlineto{\pgfqpoint{1.250378in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.300947in}}%
\pgfpathlineto{\pgfqpoint{1.242635in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{1.235035in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.227336in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.318528in}}%
\pgfpathlineto{\pgfqpoint{1.219627in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.327321in}}%
\pgfpathlineto{\pgfqpoint{1.212031in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.336264in}}%
\pgfpathlineto{\pgfqpoint{1.204560in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{1.197229in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{1.190056in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.364197in}}%
\pgfpathlineto{\pgfqpoint{1.183067in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.175707in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.373435in}}%
\pgfpathlineto{\pgfqpoint{1.168458in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.382843in}}%
\pgfpathlineto{\pgfqpoint{1.161364in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.392474in}}%
\pgfpathlineto{\pgfqpoint{1.154453in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.402365in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.140751in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.412045in}}%
\pgfpathlineto{\pgfqpoint{1.133738in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.421808in}}%
\pgfpathlineto{\pgfqpoint{1.126915in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.431850in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.113811in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.442053in}}%
\pgfpathlineto{\pgfqpoint{1.106892in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.451982in}}%
\pgfpathlineto{\pgfqpoint{1.100178in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{1.093716in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.087467in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{1.080665in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.482879in}}%
\pgfpathlineto{\pgfqpoint{1.074093in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.493367in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.061622in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.504055in}}%
\pgfpathlineto{\pgfqpoint{1.054970in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.514459in}}%
\pgfpathlineto{\pgfqpoint{1.048588in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.525276in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.036234in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{1.029781in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.546738in}}%
\pgfpathlineto{\pgfqpoint{1.023653in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.017802in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.557871in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.568586in}}%
\pgfpathlineto{\pgfqpoint{1.005117in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.579798in}}%
\pgfpathlineto{\pgfqpoint{0.999337in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{0.993090in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.590758in}}%
\pgfpathlineto{\pgfqpoint{0.986872in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{0.981056in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.975101in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.613207in}}%
\pgfpathlineto{\pgfqpoint{0.968869in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.624428in}}%
\pgfpathlineto{\pgfqpoint{0.963043in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.957301in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.635901in}}%
\pgfpathlineto{\pgfqpoint{0.951075in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.647170in}}%
\pgfpathlineto{\pgfqpoint{0.945263in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.939667in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.658817in}}%
\pgfpathlineto{\pgfqpoint{0.933465in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.670162in}}%
\pgfpathlineto{\pgfqpoint{0.927689in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.922181in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.681940in}}%
\pgfpathlineto{\pgfqpoint{0.916021in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.693388in}}%
\pgfpathlineto{\pgfqpoint{0.910305in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.904833in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.705259in}}%
\pgfpathlineto{\pgfqpoint{0.898731in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.716841in}}%
\pgfpathlineto{\pgfqpoint{0.893102in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.887613in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{0.881591in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.740521in}}%
\pgfpathlineto{\pgfqpoint{0.876074in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.870519in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.752476in}}%
\pgfpathlineto{\pgfqpoint{0.864597in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.764431in}}%
\pgfpathlineto{\pgfqpoint{0.859225in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.853549in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{0.847753in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.788586in}}%
\pgfpathlineto{\pgfqpoint{0.842560in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.836707in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.800496in}}%
\pgfpathlineto{\pgfqpoint{0.831066in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.825991in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.812910in}}%
\pgfpathlineto{\pgfqpoint{0.819999in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.824839in}}%
\pgfpathlineto{\pgfqpoint{0.814549in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.809266in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.837191in}}%
\pgfpathlineto{\pgfqpoint{0.803437in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.849435in}}%
\pgfpathlineto{\pgfqpoint{0.798220in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.792666in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.861692in}}%
\pgfpathlineto{\pgfqpoint{0.787036in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.874318in}}%
\pgfpathlineto{\pgfqpoint{0.782105in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.776207in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.886443in}}%
\pgfpathlineto{\pgfqpoint{0.770819in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.765659in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.899016in}}%
\pgfpathlineto{\pgfqpoint{0.759906in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.911483in}}%
\pgfpathlineto{\pgfqpoint{0.754817in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.749289in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.923912in}}%
\pgfpathlineto{\pgfqpoint{0.743790in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.738910in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.936724in}}%
\pgfpathlineto{\pgfqpoint{0.733081in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.949106in}}%
\pgfpathlineto{\pgfqpoint{0.727894in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.722626in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.961763in}}%
\pgfpathlineto{\pgfqpoint{0.717062in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.974655in}}%
\pgfpathlineto{\pgfqpoint{0.712263in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.706507in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.987113in}}%
\pgfpathlineto{\pgfqpoint{0.701274in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.696175in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{1.999942in}}%
\pgfpathlineto{\pgfqpoint{0.690587in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.012843in}}%
\pgfpathlineto{\pgfqpoint{0.685766in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.680147in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.025460in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.038416in}}%
\pgfpathlineto{\pgfqpoint{0.664333in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.051386in}}%
\pgfpathlineto{\pgfqpoint{0.659542in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.653979in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.064116in}}%
\pgfpathlineto{\pgfqpoint{0.648783in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.643810in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.077160in}}%
\pgfpathlineto{\pgfqpoint{0.638279in}{2.083250in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639214in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.291057in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.296866in}}%
\pgfpathlineto{\pgfqpoint{0.637809in}{2.291985in}}%
\pgfpathlineto{\pgfqpoint{0.642605in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.283906in}}%
\pgfpathlineto{\pgfqpoint{0.648413in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.271445in}}%
\pgfpathlineto{\pgfqpoint{0.653561in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.258788in}}%
\pgfpathlineto{\pgfqpoint{0.664412in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.245953in}}%
\pgfpathlineto{\pgfqpoint{0.669236in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.675045in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.233634in}}%
\pgfpathlineto{\pgfqpoint{0.680363in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.685498in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.220977in}}%
\pgfpathlineto{\pgfqpoint{0.691224in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.208460in}}%
\pgfpathlineto{\pgfqpoint{0.696280in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.701865in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.196107in}}%
\pgfpathlineto{\pgfqpoint{0.707391in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.712327in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.183419in}}%
\pgfpathlineto{\pgfqpoint{0.718237in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{0.723561in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.728868in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.158837in}}%
\pgfpathlineto{\pgfqpoint{0.734627in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.146466in}}%
\pgfpathlineto{\pgfqpoint{0.739753in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.745438in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.134318in}}%
\pgfpathlineto{\pgfqpoint{0.751052in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.756041in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.121793in}}%
\pgfpathlineto{\pgfqpoint{0.762051in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.109886in}}%
\pgfpathlineto{\pgfqpoint{0.767532in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.772808in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.097587in}}%
\pgfpathlineto{\pgfqpoint{0.778725in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{0.784088in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.789638in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.073492in}}%
\pgfpathlineto{\pgfqpoint{0.795476in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.061386in}}%
\pgfpathlineto{\pgfqpoint{0.800745in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.806546in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.049531in}}%
\pgfpathlineto{\pgfqpoint{0.812325in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.037374in}}%
\pgfpathlineto{\pgfqpoint{0.817525in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.823548in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.025725in}}%
\pgfpathlineto{\pgfqpoint{0.829289in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.834490in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.013588in}}%
\pgfpathlineto{\pgfqpoint{0.840659in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{2.002093in}}%
\pgfpathlineto{\pgfqpoint{0.846388in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.851717in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.990099in}}%
\pgfpathlineto{\pgfqpoint{0.857892in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.978652in}}%
\pgfpathlineto{\pgfqpoint{0.863638in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.869057in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.966781in}}%
\pgfpathlineto{\pgfqpoint{0.875260in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.955415in}}%
\pgfpathlineto{\pgfqpoint{0.881052in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.886520in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.943641in}}%
\pgfpathlineto{\pgfqpoint{0.892774in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.932391in}}%
\pgfpathlineto{\pgfqpoint{0.898640in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.904114in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.920686in}}%
\pgfpathlineto{\pgfqpoint{0.910440in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.909583in}}%
\pgfpathlineto{\pgfqpoint{0.916410in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.897993in}}%
\pgfpathlineto{\pgfqpoint{0.921933in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.928265in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.886987in}}%
\pgfpathlineto{\pgfqpoint{0.934362in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.875627in}}%
\pgfpathlineto{\pgfqpoint{0.940059in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.946247in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.864595in}}%
\pgfpathlineto{\pgfqpoint{0.952494in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{0.958389in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.964386in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{0.970800in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{0.976912in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.982677in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.820368in}}%
\pgfpathlineto{\pgfqpoint{0.989270in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.809820in}}%
\pgfpathlineto{\pgfqpoint{0.995611in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.798967in}}%
\pgfpathlineto{\pgfqpoint{1.001654in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{1.007892in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.788231in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.777728in}}%
\pgfpathlineto{\pgfqpoint{1.020802in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.766949in}}%
\pgfpathlineto{\pgfqpoint{1.026860in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.033461in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.756602in}}%
\pgfpathlineto{\pgfqpoint{1.040083in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.746230in}}%
\pgfpathlineto{\pgfqpoint{1.046492in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.735628in}}%
\pgfpathlineto{\pgfqpoint{1.052659in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.059471in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.725560in}}%
\pgfpathlineto{\pgfqpoint{1.066210in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.715406in}}%
\pgfpathlineto{\pgfqpoint{1.072774in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.705076in}}%
\pgfpathlineto{\pgfqpoint{1.079147in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.085991in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.695147in}}%
\pgfpathlineto{\pgfqpoint{1.092914in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.685281in}}%
\pgfpathlineto{\pgfqpoint{1.099708in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.675299in}}%
\pgfpathlineto{\pgfqpoint{1.106365in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.113060in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.665355in}}%
\pgfpathlineto{\pgfqpoint{1.120223in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.655824in}}%
\pgfpathlineto{\pgfqpoint{1.127305in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.646234in}}%
\pgfpathlineto{\pgfqpoint{1.134303in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.636588in}}%
\pgfpathlineto{\pgfqpoint{1.141219in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.148129in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.626954in}}%
\pgfpathlineto{\pgfqpoint{1.155531in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.617764in}}%
\pgfpathlineto{\pgfqpoint{1.162899in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.608569in}}%
\pgfpathlineto{\pgfqpoint{1.170237in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.599377in}}%
\pgfpathlineto{\pgfqpoint{1.177553in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.590197in}}%
\pgfpathlineto{\pgfqpoint{1.184857in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.581042in}}%
\pgfpathlineto{\pgfqpoint{1.192159in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.199813in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.572217in}}%
\pgfpathlineto{\pgfqpoint{1.207582in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{1.215379in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.554876in}}%
\pgfpathlineto{\pgfqpoint{1.223216in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.546299in}}%
\pgfpathlineto{\pgfqpoint{1.231105in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.537800in}}%
\pgfpathlineto{\pgfqpoint{1.239057in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.529387in}}%
\pgfpathlineto{\pgfqpoint{1.247086in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.521071in}}%
\pgfpathlineto{\pgfqpoint{1.255204in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.512861in}}%
\pgfpathlineto{\pgfqpoint{1.263425in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.504765in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.496790in}}%
\pgfpathlineto{\pgfqpoint{1.280220in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.488942in}}%
\pgfpathlineto{\pgfqpoint{1.288818in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.481224in}}%
\pgfpathlineto{\pgfqpoint{1.297562in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{1.306460in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.466183in}}%
\pgfpathlineto{\pgfqpoint{1.315519in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{1.324742in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.451658in}}%
\pgfpathlineto{\pgfqpoint{1.334133in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.444578in}}%
\pgfpathlineto{\pgfqpoint{1.343692in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.353420in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.430744in}}%
\pgfpathlineto{\pgfqpoint{1.363315in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.423973in}}%
\pgfpathlineto{\pgfqpoint{1.373374in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.417284in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.410671in}}%
\pgfpathlineto{\pgfqpoint{1.383598in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.404528in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.405530in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{1.416729in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.386346in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{1.428335in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.375080in}}%
\pgfpathlineto{\pgfqpoint{1.440559in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.369585in}}%
\pgfpathlineto{\pgfqpoint{1.452891in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.364034in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.359069in}}%
\pgfpathlineto{\pgfqpoint{1.466173in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.354052in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{1.479650in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.344478in}}%
\pgfpathlineto{\pgfqpoint{1.494266in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.339797in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{1.509603in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.331212in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{1.525969in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.323212in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.319364in}}%
\pgfpathlineto{\pgfqpoint{1.543748in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.315829in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.312394in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.309046in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.302938in}}%
\pgfpathlineto{\pgfqpoint{1.585490in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.300351in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.297806in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.295181in}}%
\pgfpathlineto{\pgfqpoint{1.611864in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.293080in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.291107in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.289157in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{1.646471in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.285832in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.284577in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.283433in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.282420in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.281556in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.280859in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.280025in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.279907in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.279992in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.280280in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.282271in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.283262in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.284386in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.285624in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.286953in}}%
\pgfpathlineto{\pgfqpoint{1.801964in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.288848in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{1.836564in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.294750in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.297395in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.299954in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{1.862934in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.305604in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{1.884949in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.311822in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.315310in}}%
\pgfpathlineto{\pgfqpoint{1.904617in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.318716in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.322639in}}%
\pgfpathlineto{\pgfqpoint{1.922404in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.330598in}}%
\pgfpathlineto{\pgfqpoint{1.938728in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.334706in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.339159in}}%
\pgfpathlineto{\pgfqpoint{1.953985in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.343735in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.348251in}}%
\pgfpathlineto{\pgfqpoint{1.968545in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.982135in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.358226in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.363323in}}%
\pgfpathlineto{\pgfqpoint{1.995261in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.368796in}}%
\pgfpathlineto{\pgfqpoint{2.007716in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.379577in}}%
\pgfpathlineto{\pgfqpoint{2.020018in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.385540in}}%
\pgfpathlineto{\pgfqpoint{2.031442in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.391502in}}%
\pgfpathlineto{\pgfqpoint{2.042734in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.397473in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.403469in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.409830in}}%
\pgfpathlineto{\pgfqpoint{2.064493in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.416397in}}%
\pgfpathlineto{\pgfqpoint{2.074759in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.423034in}}%
\pgfpathlineto{\pgfqpoint{2.084865in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.436563in}}%
\pgfpathlineto{\pgfqpoint{2.104581in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.443479in}}%
\pgfpathlineto{\pgfqpoint{2.114182in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.450509in}}%
\pgfpathlineto{\pgfqpoint{2.123608in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.457662in}}%
\pgfpathlineto{\pgfqpoint{2.132859in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.472407in}}%
\pgfpathlineto{\pgfqpoint{2.141890in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{2.150740in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.487726in}}%
\pgfpathlineto{\pgfqpoint{2.159474in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.495536in}}%
\pgfpathlineto{\pgfqpoint{2.168099in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.176617in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.503447in}}%
\pgfpathlineto{\pgfqpoint{2.184923in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.511552in}}%
\pgfpathlineto{\pgfqpoint{2.193107in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.519779in}}%
\pgfpathlineto{\pgfqpoint{2.201183in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.528119in}}%
\pgfpathlineto{\pgfqpoint{2.209165in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.536560in}}%
\pgfpathlineto{\pgfqpoint{2.217067in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.545092in}}%
\pgfpathlineto{\pgfqpoint{2.224905in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.553702in}}%
\pgfpathlineto{\pgfqpoint{2.232692in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.562378in}}%
\pgfpathlineto{\pgfqpoint{2.240441in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.571110in}}%
\pgfpathlineto{\pgfqpoint{2.248165in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.579885in}}%
\pgfpathlineto{\pgfqpoint{2.255874in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.263472in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.588783in}}%
\pgfpathlineto{\pgfqpoint{2.270669in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.598050in}}%
\pgfpathlineto{\pgfqpoint{2.277891in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.285147in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.616583in}}%
\pgfpathlineto{\pgfqpoint{2.292446in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{2.299792in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.307098in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.635127in}}%
\pgfpathlineto{\pgfqpoint{2.313875in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.644897in}}%
\pgfpathlineto{\pgfqpoint{2.320759in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.654587in}}%
\pgfpathlineto{\pgfqpoint{2.327751in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.664195in}}%
\pgfpathlineto{\pgfqpoint{2.334846in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.341938in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.673810in}}%
\pgfpathlineto{\pgfqpoint{2.348433in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.355102in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.693921in}}%
\pgfpathlineto{\pgfqpoint{2.361934in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.703759in}}%
\pgfpathlineto{\pgfqpoint{2.368913in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.375411in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.713996in}}%
\pgfpathlineto{\pgfqpoint{2.381823in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.724293in}}%
\pgfpathlineto{\pgfqpoint{2.388454in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.734387in}}%
\pgfpathlineto{\pgfqpoint{2.395277in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.401693in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.744798in}}%
\pgfpathlineto{\pgfqpoint{2.407935in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.755328in}}%
\pgfpathlineto{\pgfqpoint{2.414442in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.765600in}}%
\pgfpathlineto{\pgfqpoint{2.421178in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.427334in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.786982in}}%
\pgfpathlineto{\pgfqpoint{2.439973in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.446622in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.797405in}}%
\pgfpathlineto{\pgfqpoint{2.452442in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{2.458637in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.819165in}}%
\pgfpathlineto{\pgfqpoint{2.465142in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.471228in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.830119in}}%
\pgfpathlineto{\pgfqpoint{2.477153in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.841133in}}%
\pgfpathlineto{\pgfqpoint{2.483452in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.489840in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.851943in}}%
\pgfpathlineto{\pgfqpoint{2.495504in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.863276in}}%
\pgfpathlineto{\pgfqpoint{2.501610in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{2.508067in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.885615in}}%
\pgfpathlineto{\pgfqpoint{2.519609in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.896705in}}%
\pgfpathlineto{\pgfqpoint{2.525939in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.908167in}}%
\pgfpathlineto{\pgfqpoint{2.537444in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.919455in}}%
\pgfpathlineto{\pgfqpoint{2.543669in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.549452in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.930945in}}%
\pgfpathlineto{\pgfqpoint{2.555115in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.942397in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.567046in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.953953in}}%
\pgfpathlineto{\pgfqpoint{2.572625in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.965531in}}%
\pgfpathlineto{\pgfqpoint{2.578715in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.584451in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.977189in}}%
\pgfpathlineto{\pgfqpoint{2.589981in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.988853in}}%
\pgfpathlineto{\pgfqpoint{2.596045in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.601678in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{2.000645in}}%
\pgfpathlineto{\pgfqpoint{2.607195in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.012352in}}%
\pgfpathlineto{\pgfqpoint{2.613259in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.618741in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.024306in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.036015in}}%
\pgfpathlineto{\pgfqpoint{2.630369in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.048151in}}%
\pgfpathlineto{\pgfqpoint{2.641254in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.059825in}}%
\pgfpathlineto{\pgfqpoint{2.647390in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.652458in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.072157in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.664076in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.083987in}}%
\pgfpathlineto{\pgfqpoint{2.669156in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.096299in}}%
\pgfpathlineto{\pgfqpoint{2.674935in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.680541in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.108397in}}%
\pgfpathlineto{\pgfqpoint{2.685777in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.120552in}}%
\pgfpathlineto{\pgfqpoint{2.691677in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.696930in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.132917in}}%
\pgfpathlineto{\pgfqpoint{2.702342in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.144890in}}%
\pgfpathlineto{\pgfqpoint{2.708373in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.157517in}}%
\pgfpathlineto{\pgfqpoint{2.718870in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.724534in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.169732in}}%
\pgfpathlineto{\pgfqpoint{2.729586in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.182168in}}%
\pgfpathlineto{\pgfqpoint{2.735377in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.740581in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.194700in}}%
\pgfpathlineto{\pgfqpoint{2.745897in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.206846in}}%
\pgfpathlineto{\pgfqpoint{2.751877in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.756644in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.219673in}}%
\pgfpathlineto{\pgfqpoint{2.762217in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.767679in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.232146in}}%
\pgfpathlineto{\pgfqpoint{2.772740in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.244628in}}%
\pgfpathlineto{\pgfqpoint{2.778557in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.783495in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.257436in}}%
\pgfpathlineto{\pgfqpoint{2.788882in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.794538in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.269888in}}%
\pgfpathlineto{\pgfqpoint{2.799390in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.282655in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.277620in}}%
\pgfpathlineto{\pgfqpoint{2.803261in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.265110in}}%
\pgfpathlineto{\pgfqpoint{2.792286in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.252285in}}%
\pgfpathlineto{\pgfqpoint{2.781565in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.239735in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.771049in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.227231in}}%
\pgfpathlineto{\pgfqpoint{2.765530in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.760697in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.214410in}}%
\pgfpathlineto{\pgfqpoint{2.754799in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.202156in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.744272in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.189621in}}%
\pgfpathlineto{\pgfqpoint{2.738562in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.177078in}}%
\pgfpathlineto{\pgfqpoint{2.733560in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.727842in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.164856in}}%
\pgfpathlineto{\pgfqpoint{2.722325in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{2.711395in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.140135in}}%
\pgfpathlineto{\pgfqpoint{2.706071in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.700705in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.127799in}}%
\pgfpathlineto{\pgfqpoint{2.694917in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.115484in}}%
\pgfpathlineto{\pgfqpoint{2.689777in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.684049in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.103421in}}%
\pgfpathlineto{\pgfqpoint{2.678389in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.673403in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.090948in}}%
\pgfpathlineto{\pgfqpoint{2.667336in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.079148in}}%
\pgfpathlineto{\pgfqpoint{2.661790in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.656543in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.066889in}}%
\pgfpathlineto{\pgfqpoint{2.650550in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.055006in}}%
\pgfpathlineto{\pgfqpoint{2.645099in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.639609in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.042956in}}%
\pgfpathlineto{\pgfqpoint{2.633673in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.031021in}}%
\pgfpathlineto{\pgfqpoint{2.628292in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.622586in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.019169in}}%
\pgfpathlineto{\pgfqpoint{2.616687in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.007218in}}%
\pgfpathlineto{\pgfqpoint{2.611346in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.995547in}}%
\pgfpathlineto{\pgfqpoint{2.599575in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.983620in}}%
\pgfpathlineto{\pgfqpoint{2.594239in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.588219in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.972105in}}%
\pgfpathlineto{\pgfqpoint{2.582320in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.960246in}}%
\pgfpathlineto{\pgfqpoint{2.576953in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.570850in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.948858in}}%
\pgfpathlineto{\pgfqpoint{2.564908in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.937108in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.553341in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.925813in}}%
\pgfpathlineto{\pgfqpoint{2.547331in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.914213in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.902973in}}%
\pgfpathlineto{\pgfqpoint{2.529581in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.891560in}}%
\pgfpathlineto{\pgfqpoint{2.523907in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.517883in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.880336in}}%
\pgfpathlineto{\pgfqpoint{2.511657in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.869142in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.499926in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.493560in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.846943in}}%
\pgfpathlineto{\pgfqpoint{2.487530in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.481818in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.835639in}}%
\pgfpathlineto{\pgfqpoint{2.475297in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.824944in}}%
\pgfpathlineto{\pgfqpoint{2.469061in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.813888in}}%
\pgfpathlineto{\pgfqpoint{2.463175in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.456875in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.803122in}}%
\pgfpathlineto{\pgfqpoint{2.450422in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.792404in}}%
\pgfpathlineto{\pgfqpoint{2.444256in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.438304in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.781452in}}%
\pgfpathlineto{\pgfqpoint{2.431631in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.771066in}}%
\pgfpathlineto{\pgfqpoint{2.425186in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{2.419009in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.749839in}}%
\pgfpathlineto{\pgfqpoint{2.405988in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.739577in}}%
\pgfpathlineto{\pgfqpoint{2.399474in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.729093in}}%
\pgfpathlineto{\pgfqpoint{2.393194in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.386682in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{2.379854in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.708732in}}%
\pgfpathlineto{\pgfqpoint{2.373193in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.698508in}}%
\pgfpathlineto{\pgfqpoint{2.366718in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.360169in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.688341in}}%
\pgfpathlineto{\pgfqpoint{2.353167in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{2.346287in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.668666in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.658658in}}%
\pgfpathlineto{\pgfqpoint{2.332932in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.325895in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.649029in}}%
\pgfpathlineto{\pgfqpoint{2.318742in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{2.311667in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.629939in}}%
\pgfpathlineto{\pgfqpoint{2.304671in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.620319in}}%
\pgfpathlineto{\pgfqpoint{2.297753in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.290584in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.283157in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.601791in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.261009in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{2.253642in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.565366in}}%
\pgfpathlineto{\pgfqpoint{2.246265in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.238480in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.556677in}}%
\pgfpathlineto{\pgfqpoint{2.230638in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{2.222757in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.539522in}}%
\pgfpathlineto{\pgfqpoint{2.214826in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.531051in}}%
\pgfpathlineto{\pgfqpoint{2.206832in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.522664in}}%
\pgfpathlineto{\pgfqpoint{2.198764in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{2.182356in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.498097in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{2.165505in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.482289in}}%
\pgfpathlineto{\pgfqpoint{2.156886in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.474572in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{2.130151in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.452177in}}%
\pgfpathlineto{\pgfqpoint{2.120926in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.437855in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.430860in}}%
\pgfpathlineto{\pgfqpoint{2.092271in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{2.082391in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{2.072350in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.410442in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.061777in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{2.050941in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.391735in}}%
\pgfpathlineto{\pgfqpoint{2.039945in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.385620in}}%
\pgfpathlineto{\pgfqpoint{2.028793in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.373952in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.368414in}}%
\pgfpathlineto{\pgfqpoint{2.004723in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.362839in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.357452in}}%
\pgfpathlineto{\pgfqpoint{1.992162in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{1.978892in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.347335in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.342446in}}%
\pgfpathlineto{\pgfqpoint{1.965092in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{1.950625in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.328902in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.324534in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.320568in}}%
\pgfpathlineto{\pgfqpoint{1.918341in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.312909in}}%
\pgfpathlineto{\pgfqpoint{1.900274in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.309200in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.305932in}}%
\pgfpathlineto{\pgfqpoint{1.880382in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.299590in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.296618in}}%
\pgfpathlineto{\pgfqpoint{1.857321in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.291385in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.288920in}}%
\pgfpathlineto{\pgfqpoint{1.829816in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.286556in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.281088in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.279400in}}%
\pgfpathlineto{\pgfqpoint{1.792219in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.278177in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.275378in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.274016in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.273930in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.274035in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.274328in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.274802in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.276257in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.277209in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.278291in}}%
\pgfpathlineto{\pgfqpoint{1.655645in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.279566in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.283037in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.286745in}}%
\pgfpathlineto{\pgfqpoint{1.617939in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.289165in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.291623in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{1.590446in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.296916in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.299871in}}%
\pgfpathlineto{\pgfqpoint{1.567469in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.302765in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.306258in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.309507in}}%
\pgfpathlineto{\pgfqpoint{1.547469in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{1.529404in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.324895in}}%
\pgfpathlineto{\pgfqpoint{1.512725in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.329318in}}%
\pgfpathlineto{\pgfqpoint{1.497106in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.333474in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.338279in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.342940in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.347759in}}%
\pgfpathlineto{\pgfqpoint{1.468816in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.352927in}}%
\pgfpathlineto{\pgfqpoint{1.455638in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.357998in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.363295in}}%
\pgfpathlineto{\pgfqpoint{1.442966in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.368913in}}%
\pgfpathlineto{\pgfqpoint{1.430891in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{1.418958in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.380090in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{1.407731in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.392272in}}%
\pgfpathlineto{\pgfqpoint{1.396777in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.398469in}}%
\pgfpathlineto{\pgfqpoint{1.385994in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{1.375386in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.417697in}}%
\pgfpathlineto{\pgfqpoint{1.365239in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.424521in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.431438in}}%
\pgfpathlineto{\pgfqpoint{1.345674in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.438456in}}%
\pgfpathlineto{\pgfqpoint{1.336137in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.445582in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{1.317548in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.460178in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.467657in}}%
\pgfpathlineto{\pgfqpoint{1.299581in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.475258in}}%
\pgfpathlineto{\pgfqpoint{1.290817in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.482983in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{1.273693in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.498792in}}%
\pgfpathlineto{\pgfqpoint{1.265313in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.506868in}}%
\pgfpathlineto{\pgfqpoint{1.257041in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{1.248866in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.523335in}}%
\pgfpathlineto{\pgfqpoint{1.240776in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{1.232760in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.540170in}}%
\pgfpathlineto{\pgfqpoint{1.224808in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.548704in}}%
\pgfpathlineto{\pgfqpoint{1.216907in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.557303in}}%
\pgfpathlineto{\pgfqpoint{1.209049in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.201486in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{1.194048in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.575199in}}%
\pgfpathlineto{\pgfqpoint{1.186627in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.179212in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{1.171793in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.602453in}}%
\pgfpathlineto{\pgfqpoint{1.164363in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.611574in}}%
\pgfpathlineto{\pgfqpoint{1.156916in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.149940in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.621124in}}%
\pgfpathlineto{\pgfqpoint{1.142945in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.630679in}}%
\pgfpathlineto{\pgfqpoint{1.135890in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{1.128773in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.649687in}}%
\pgfpathlineto{\pgfqpoint{1.121592in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.114761in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.659487in}}%
\pgfpathlineto{\pgfqpoint{1.108061in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{1.101246in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{1.094322in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.087305in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.689003in}}%
\pgfpathlineto{\pgfqpoint{1.080911in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.699296in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.709442in}}%
\pgfpathlineto{\pgfqpoint{1.067631in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.719452in}}%
\pgfpathlineto{\pgfqpoint{1.060774in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.054438in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.729898in}}%
\pgfpathlineto{\pgfqpoint{1.048059in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{1.041485in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.750504in}}%
\pgfpathlineto{\pgfqpoint{1.034739in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.761208in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.771768in}}%
\pgfpathlineto{\pgfqpoint{1.015820in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.009269in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.782234in}}%
\pgfpathlineto{\pgfqpoint{1.003300in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.793160in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.803802in}}%
\pgfpathlineto{\pgfqpoint{0.990554in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.984441in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{0.978435in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.825653in}}%
\pgfpathlineto{\pgfqpoint{0.972136in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.965765in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{0.959995in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{0.953880in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.858565in}}%
\pgfpathlineto{\pgfqpoint{0.947482in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.941738in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{0.935791in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.881017in}}%
\pgfpathlineto{\pgfqpoint{0.929521in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.923672in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.892366in}}%
\pgfpathlineto{\pgfqpoint{0.917873in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.903664in}}%
\pgfpathlineto{\pgfqpoint{0.911713in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.905803in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.915041in}}%
\pgfpathlineto{\pgfqpoint{0.900126in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.926510in}}%
\pgfpathlineto{\pgfqpoint{0.894055in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.888130in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.937949in}}%
\pgfpathlineto{\pgfqpoint{0.882546in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.949558in}}%
\pgfpathlineto{\pgfqpoint{0.876541in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.870648in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.961088in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.972802in}}%
\pgfpathlineto{\pgfqpoint{0.859164in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.853348in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.984452in}}%
\pgfpathlineto{\pgfqpoint{0.847860in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.996237in}}%
\pgfpathlineto{\pgfqpoint{0.841914in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.836217in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.008031in}}%
\pgfpathlineto{\pgfqpoint{0.830731in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.019848in}}%
\pgfpathlineto{\pgfqpoint{0.824780in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.819239in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.031806in}}%
\pgfpathlineto{\pgfqpoint{0.813727in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.043623in}}%
\pgfpathlineto{\pgfqpoint{0.807750in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.802395in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.055759in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.067544in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.785665in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.079868in}}%
\pgfpathlineto{\pgfqpoint{0.780028in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.774189in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.091804in}}%
\pgfpathlineto{\pgfqpoint{0.769030in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.104110in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.116287in}}%
\pgfpathlineto{\pgfqpoint{0.752468in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.128462in}}%
\pgfpathlineto{\pgfqpoint{0.746635in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.140877in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.730046in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.152928in}}%
\pgfpathlineto{\pgfqpoint{0.725091in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.165549in}}%
\pgfpathlineto{\pgfqpoint{0.719496in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.713975in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.177886in}}%
\pgfpathlineto{\pgfqpoint{0.708810in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.190279in}}%
\pgfpathlineto{\pgfqpoint{0.703056in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.697919in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.202886in}}%
\pgfpathlineto{\pgfqpoint{0.692542in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.686778in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.215176in}}%
\pgfpathlineto{\pgfqpoint{0.681859in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.227905in}}%
\pgfpathlineto{\pgfqpoint{0.676273in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.240502in}}%
\pgfpathlineto{\pgfqpoint{0.665780in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.252925in}}%
\pgfpathlineto{\pgfqpoint{0.659995in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.655118in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.265800in}}%
\pgfpathlineto{\pgfqpoint{0.649672in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.644254in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.278416in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{2.284254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212995,0.511419,0.730796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642611in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.636961in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.095710in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.100389in}}%
\pgfpathlineto{\pgfqpoint{0.635133in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.640130in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.087336in}}%
\pgfpathlineto{\pgfqpoint{0.645321in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.650817in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.074552in}}%
\pgfpathlineto{\pgfqpoint{0.655668in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.061581in}}%
\pgfpathlineto{\pgfqpoint{0.661193in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.666207in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.048611in}}%
\pgfpathlineto{\pgfqpoint{0.671446in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.035928in}}%
\pgfpathlineto{\pgfqpoint{0.681872in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.023043in}}%
\pgfpathlineto{\pgfqpoint{0.687419in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.692508in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{0.697759in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.703400in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{0.708289in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.984795in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.719053in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.972091in}}%
\pgfpathlineto{\pgfqpoint{0.724281in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.959691in}}%
\pgfpathlineto{\pgfqpoint{0.730055in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.946864in}}%
\pgfpathlineto{\pgfqpoint{0.740449in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.745880in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.934358in}}%
\pgfpathlineto{\pgfqpoint{0.751043in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.921916in}}%
\pgfpathlineto{\pgfqpoint{0.756767in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.909296in}}%
\pgfpathlineto{\pgfqpoint{0.767310in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.773039in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.897048in}}%
\pgfpathlineto{\pgfqpoint{0.778089in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.884505in}}%
\pgfpathlineto{\pgfqpoint{0.783727in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.789162in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.872154in}}%
\pgfpathlineto{\pgfqpoint{0.794463in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.859951in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.805483in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.847528in}}%
\pgfpathlineto{\pgfqpoint{0.810990in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.816860in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.835529in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.823142in}}%
\pgfpathlineto{\pgfqpoint{0.827655in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.833318in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.811087in}}%
\pgfpathlineto{\pgfqpoint{0.838633in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.798974in}}%
\pgfpathlineto{\pgfqpoint{0.844450in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.849959in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.786893in}}%
\pgfpathlineto{\pgfqpoint{0.855436in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.775010in}}%
\pgfpathlineto{\pgfqpoint{0.861369in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{0.872382in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.751240in}}%
\pgfpathlineto{\pgfqpoint{0.878410in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.883752in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.739188in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{0.895573in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.900896in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.715661in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.912803in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.704214in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.692350in}}%
\pgfpathlineto{\pgfqpoint{0.924071in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.930223in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.681010in}}%
\pgfpathlineto{\pgfqpoint{0.935691in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.669259in}}%
\pgfpathlineto{\pgfqpoint{0.941603in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{0.947849in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.953364in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{0.959304in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.635270in}}%
\pgfpathlineto{\pgfqpoint{0.965571in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.971244in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.623791in}}%
\pgfpathlineto{\pgfqpoint{0.977194in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.612705in}}%
\pgfpathlineto{\pgfqpoint{0.983468in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.989359in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.601456in}}%
\pgfpathlineto{\pgfqpoint{0.995300in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{1.001566in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.007746in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.579430in}}%
\pgfpathlineto{\pgfqpoint{1.013657in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.568365in}}%
\pgfpathlineto{\pgfqpoint{1.019899in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.557712in}}%
\pgfpathlineto{\pgfqpoint{1.026400in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.032315in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.546669in}}%
\pgfpathlineto{\pgfqpoint{1.038512in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.535996in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.051338in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.525368in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.514648in}}%
\pgfpathlineto{\pgfqpoint{1.063883in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.076857in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.493749in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.483321in}}%
\pgfpathlineto{\pgfqpoint{1.089777in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{1.096559in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.103030in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.452699in}}%
\pgfpathlineto{\pgfqpoint{1.116246in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{1.123145in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.129941in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.432851in}}%
\pgfpathlineto{\pgfqpoint{1.136568in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{1.143398in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.413093in}}%
\pgfpathlineto{\pgfqpoint{1.150400in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.403554in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.164494in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.393900in}}%
\pgfpathlineto{\pgfqpoint{1.171425in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.384291in}}%
\pgfpathlineto{\pgfqpoint{1.178525in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.374890in}}%
\pgfpathlineto{\pgfqpoint{1.185771in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.365670in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.356610in}}%
\pgfpathlineto{\pgfqpoint{1.200633in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.347360in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.338273in}}%
\pgfpathlineto{\pgfqpoint{1.222724in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{1.230348in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.311944in}}%
\pgfpathlineto{\pgfqpoint{1.245936in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.303436in}}%
\pgfpathlineto{\pgfqpoint{1.253888in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{1.261939in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.286716in}}%
\pgfpathlineto{\pgfqpoint{1.278138in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.262250in}}%
\pgfpathlineto{\pgfqpoint{1.303292in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.246618in}}%
\pgfpathlineto{\pgfqpoint{1.320784in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.239005in}}%
\pgfpathlineto{\pgfqpoint{1.329771in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{1.338938in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.224207in}}%
\pgfpathlineto{\pgfqpoint{1.348304in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.217035in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.209942in}}%
\pgfpathlineto{\pgfqpoint{1.357802in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.202903in}}%
\pgfpathlineto{\pgfqpoint{1.367423in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.196010in}}%
\pgfpathlineto{\pgfqpoint{1.377281in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{1.387413in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{1.397867in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{1.408703in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.170247in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.419739in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.158058in}}%
\pgfpathlineto{\pgfqpoint{1.431073in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.152242in}}%
\pgfpathlineto{\pgfqpoint{1.442978in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.141228in}}%
\pgfpathlineto{\pgfqpoint{1.455262in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.135783in}}%
\pgfpathlineto{\pgfqpoint{1.468078in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.130703in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{1.481561in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.120772in}}%
\pgfpathlineto{\pgfqpoint{1.495808in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.116281in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{1.510848in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.107331in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.103163in}}%
\pgfpathlineto{\pgfqpoint{1.527068in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{1.544726in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.091705in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.088216in}}%
\pgfpathlineto{\pgfqpoint{1.564337in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.085043in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.081789in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{1.586763in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.076187in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.073579in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{1.613903in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.069128in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.067026in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.063734in}}%
\pgfpathlineto{\pgfqpoint{1.651583in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.061008in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.059901in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.057902in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.057633in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.057650in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.058417in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.059098in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.062519in}}%
\pgfpathlineto{\pgfqpoint{1.777095in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.063866in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.065397in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.067207in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.069345in}}%
\pgfpathlineto{\pgfqpoint{1.814761in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.071546in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.079261in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.082063in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.085374in}}%
\pgfpathlineto{\pgfqpoint{1.864331in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.088509in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{1.901631in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.107743in}}%
\pgfpathlineto{\pgfqpoint{1.917847in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.116746in}}%
\pgfpathlineto{\pgfqpoint{1.932863in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.121190in}}%
\pgfpathlineto{\pgfqpoint{1.947184in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.126129in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.131186in}}%
\pgfpathlineto{\pgfqpoint{1.960625in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{1.973503in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{1.985719in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.152736in}}%
\pgfpathlineto{\pgfqpoint{1.997685in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.170832in}}%
\pgfpathlineto{\pgfqpoint{2.019996in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.176922in}}%
\pgfpathlineto{\pgfqpoint{2.030883in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.183253in}}%
\pgfpathlineto{\pgfqpoint{2.041376in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.189793in}}%
\pgfpathlineto{\pgfqpoint{2.051537in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.196517in}}%
\pgfpathlineto{\pgfqpoint{2.061417in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{2.071056in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.217617in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{2.098981in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.107981in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.247258in}}%
\pgfpathlineto{\pgfqpoint{2.116812in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.255013in}}%
\pgfpathlineto{\pgfqpoint{2.125485in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{2.134008in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{2.142386in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.279110in}}%
\pgfpathlineto{\pgfqpoint{2.150622in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.158840in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.287312in}}%
\pgfpathlineto{\pgfqpoint{2.166991in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.295594in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.303992in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.312513in}}%
\pgfpathlineto{\pgfqpoint{2.190832in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.321165in}}%
\pgfpathlineto{\pgfqpoint{2.198560in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.329962in}}%
\pgfpathlineto{\pgfqpoint{2.206166in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.348048in}}%
\pgfpathlineto{\pgfqpoint{2.220959in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.228342in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{2.235825in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.366241in}}%
\pgfpathlineto{\pgfqpoint{2.243187in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.375487in}}%
\pgfpathlineto{\pgfqpoint{2.250410in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{2.257473in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.394599in}}%
\pgfpathlineto{\pgfqpoint{2.264347in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.271454in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.404117in}}%
\pgfpathlineto{\pgfqpoint{2.278591in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.413682in}}%
\pgfpathlineto{\pgfqpoint{2.285568in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.423481in}}%
\pgfpathlineto{\pgfqpoint{2.292354in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{2.298908in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.305875in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.443346in}}%
\pgfpathlineto{\pgfqpoint{2.312758in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{2.319438in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.463570in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.332480in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.473759in}}%
\pgfpathlineto{\pgfqpoint{2.339249in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.483918in}}%
\pgfpathlineto{\pgfqpoint{2.345794in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.494420in}}%
\pgfpathlineto{\pgfqpoint{2.352058in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.358528in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.504839in}}%
\pgfpathlineto{\pgfqpoint{2.365155in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.515249in}}%
\pgfpathlineto{\pgfqpoint{2.371524in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.526060in}}%
\pgfpathlineto{\pgfqpoint{2.377564in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.384086in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.536560in}}%
\pgfpathlineto{\pgfqpoint{2.390529in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.547294in}}%
\pgfpathlineto{\pgfqpoint{2.396663in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.402679in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.558258in}}%
\pgfpathlineto{\pgfqpoint{2.409172in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.568949in}}%
\pgfpathlineto{\pgfqpoint{2.415370in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{2.421182in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.427523in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.590951in}}%
\pgfpathlineto{\pgfqpoint{2.433761in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{2.439621in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.445633in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.613249in}}%
\pgfpathlineto{\pgfqpoint{2.451889in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.624395in}}%
\pgfpathlineto{\pgfqpoint{2.457772in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.463539in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.635804in}}%
\pgfpathlineto{\pgfqpoint{2.469796in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.646985in}}%
\pgfpathlineto{\pgfqpoint{2.475677in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.481268in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.658590in}}%
\pgfpathlineto{\pgfqpoint{2.487510in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.669830in}}%
\pgfpathlineto{\pgfqpoint{2.493368in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.498840in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.681588in}}%
\pgfpathlineto{\pgfqpoint{2.505051in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.692913in}}%
\pgfpathlineto{\pgfqpoint{2.510864in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.516270in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.704785in}}%
\pgfpathlineto{\pgfqpoint{2.522435in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.716222in}}%
\pgfpathlineto{\pgfqpoint{2.528180in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.533568in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.728173in}}%
\pgfpathlineto{\pgfqpoint{2.539669in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{2.545324in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.550739in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.751751in}}%
\pgfpathlineto{\pgfqpoint{2.556760in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.763501in}}%
\pgfpathlineto{\pgfqpoint{2.562296in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.567789in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.775520in}}%
\pgfpathlineto{\pgfqpoint{2.573707in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.787480in}}%
\pgfpathlineto{\pgfqpoint{2.579094in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.584715in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.799486in}}%
\pgfpathlineto{\pgfqpoint{2.590507in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.811702in}}%
\pgfpathlineto{\pgfqpoint{2.595707in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.601516in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{2.607151in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.612220in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{2.618184in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.848067in}}%
\pgfpathlineto{\pgfqpoint{2.623626in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.860441in}}%
\pgfpathlineto{\pgfqpoint{2.634708in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.872726in}}%
\pgfpathlineto{\pgfqpoint{2.639910in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.645462in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.651069in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.897678in}}%
\pgfpathlineto{\pgfqpoint{2.655975in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.661883in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.909818in}}%
\pgfpathlineto{\pgfqpoint{2.667244in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.672430in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.922394in}}%
\pgfpathlineto{\pgfqpoint{2.678144in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.934927in}}%
\pgfpathlineto{\pgfqpoint{2.683199in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.688757in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.947356in}}%
\pgfpathlineto{\pgfqpoint{2.694218in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.699146in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{2.704924in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.972621in}}%
\pgfpathlineto{\pgfqpoint{2.710067in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.715385in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.985268in}}%
\pgfpathlineto{\pgfqpoint{2.720900in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.725652in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.998241in}}%
\pgfpathlineto{\pgfqpoint{2.731460in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{2.736639in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.741803in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.023504in}}%
\pgfpathlineto{\pgfqpoint{2.747333in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.036510in}}%
\pgfpathlineto{\pgfqpoint{2.752084in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.049103in}}%
\pgfpathlineto{\pgfqpoint{2.762955in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.768037in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{2.773548in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.075124in}}%
\pgfpathlineto{\pgfqpoint{2.778258in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.783917in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.087821in}}%
\pgfpathlineto{\pgfqpoint{2.789041in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.794105in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{2.799563in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.114073in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.109762in}}%
\pgfpathlineto{\pgfqpoint{2.802129in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.796792in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.096853in}}%
\pgfpathlineto{\pgfqpoint{2.791906in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.083993in}}%
\pgfpathlineto{\pgfqpoint{2.786227in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.781478in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.070848in}}%
\pgfpathlineto{\pgfqpoint{2.776120in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.770797in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.058010in}}%
\pgfpathlineto{\pgfqpoint{2.765838in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.045271in}}%
\pgfpathlineto{\pgfqpoint{2.760119in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.755336in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.032214in}}%
\pgfpathlineto{\pgfqpoint{2.749944in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.744560in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.019487in}}%
\pgfpathlineto{\pgfqpoint{2.739578in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.006810in}}%
\pgfpathlineto{\pgfqpoint{2.733851in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.728971in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.993876in}}%
\pgfpathlineto{\pgfqpoint{2.723586in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.718060in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.981307in}}%
\pgfpathlineto{\pgfqpoint{2.713107in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.968630in}}%
\pgfpathlineto{\pgfqpoint{2.707406in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.702356in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.955865in}}%
\pgfpathlineto{\pgfqpoint{2.697021in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.691260in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.943512in}}%
\pgfpathlineto{\pgfqpoint{2.686391in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.930767in}}%
\pgfpathlineto{\pgfqpoint{2.680756in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.675447in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.918227in}}%
\pgfpathlineto{\pgfqpoint{2.670215in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.905953in}}%
\pgfpathlineto{\pgfqpoint{2.664340in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.659385in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.893273in}}%
\pgfpathlineto{\pgfqpoint{2.653862in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.648182in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.881034in}}%
\pgfpathlineto{\pgfqpoint{2.643114in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.868597in}}%
\pgfpathlineto{\pgfqpoint{2.637359in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.632015in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.856227in}}%
\pgfpathlineto{\pgfqpoint{2.626666in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.844159in}}%
\pgfpathlineto{\pgfqpoint{2.620724in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.615640in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.831698in}}%
\pgfpathlineto{\pgfqpoint{2.610064in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.604178in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.819746in}}%
\pgfpathlineto{\pgfqpoint{2.599082in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.807412in}}%
\pgfpathlineto{\pgfqpoint{2.593324in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.587676in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.795385in}}%
\pgfpathlineto{\pgfqpoint{2.582361in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.783344in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.570979in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{2.565489in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.759479in}}%
\pgfpathlineto{\pgfqpoint{2.559465in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.554103in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.747408in}}%
\pgfpathlineto{\pgfqpoint{2.548474in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.735804in}}%
\pgfpathlineto{\pgfqpoint{2.542356in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.537055in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.723760in}}%
\pgfpathlineto{\pgfqpoint{2.531318in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.712315in}}%
\pgfpathlineto{\pgfqpoint{2.525126in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.519837in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.700330in}}%
\pgfpathlineto{\pgfqpoint{2.514019in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.689012in}}%
\pgfpathlineto{\pgfqpoint{2.507772in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.502444in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.677119in}}%
\pgfpathlineto{\pgfqpoint{2.496570in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.665899in}}%
\pgfpathlineto{\pgfqpoint{2.490286in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.654135in}}%
\pgfpathlineto{\pgfqpoint{2.478961in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.642986in}}%
\pgfpathlineto{\pgfqpoint{2.472655in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.467092in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.631393in}}%
\pgfpathlineto{\pgfqpoint{2.461174in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.620287in}}%
\pgfpathlineto{\pgfqpoint{2.454864in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.449089in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.608917in}}%
\pgfpathlineto{\pgfqpoint{2.443185in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.597827in}}%
\pgfpathlineto{\pgfqpoint{2.436889in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.586741in}}%
\pgfpathlineto{\pgfqpoint{2.424960in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.575636in}}%
\pgfpathlineto{\pgfqpoint{2.418698in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.412246in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.564914in}}%
\pgfpathlineto{\pgfqpoint{2.406452in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.553760in}}%
\pgfpathlineto{\pgfqpoint{2.400247in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.543103in}}%
\pgfpathlineto{\pgfqpoint{2.393729in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.387596in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.532263in}}%
\pgfpathlineto{\pgfqpoint{2.381478in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.521537in}}%
\pgfpathlineto{\pgfqpoint{2.375028in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.511213in}}%
\pgfpathlineto{\pgfqpoint{2.368322in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.362303in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{2.355952in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.489991in}}%
\pgfpathlineto{\pgfqpoint{2.349322in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.342603in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.479803in}}%
\pgfpathlineto{\pgfqpoint{2.336387in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{2.329865in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{2.323099in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.449208in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.438901in}}%
\pgfpathlineto{\pgfqpoint{2.303146in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.428923in}}%
\pgfpathlineto{\pgfqpoint{2.296275in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.419215in}}%
\pgfpathlineto{\pgfqpoint{2.289222in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.282391in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.409391in}}%
\pgfpathlineto{\pgfqpoint{2.275648in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.399556in}}%
\pgfpathlineto{\pgfqpoint{2.268694in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.389977in}}%
\pgfpathlineto{\pgfqpoint{2.261563in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.380612in}}%
\pgfpathlineto{\pgfqpoint{2.254282in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.247104in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.371221in}}%
\pgfpathlineto{\pgfqpoint{2.240076in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.361747in}}%
\pgfpathlineto{\pgfqpoint{2.232870in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.352486in}}%
\pgfpathlineto{\pgfqpoint{2.225509in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.343410in}}%
\pgfpathlineto{\pgfqpoint{2.218012in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{2.210397in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.325728in}}%
\pgfpathlineto{\pgfqpoint{2.202674in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.195162in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{2.187542in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.308009in}}%
\pgfpathlineto{\pgfqpoint{2.179782in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.299374in}}%
\pgfpathlineto{\pgfqpoint{2.171894in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.163885in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.282525in}}%
\pgfpathlineto{\pgfqpoint{2.155758in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{2.147516in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.266185in}}%
\pgfpathlineto{\pgfqpoint{2.139159in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.258194in}}%
\pgfpathlineto{\pgfqpoint{2.130685in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.250318in}}%
\pgfpathlineto{\pgfqpoint{2.122089in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.242558in}}%
\pgfpathlineto{\pgfqpoint{2.113365in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.234915in}}%
\pgfpathlineto{\pgfqpoint{2.104503in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.227393in}}%
\pgfpathlineto{\pgfqpoint{2.095490in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.219996in}}%
\pgfpathlineto{\pgfqpoint{2.086313in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.212732in}}%
\pgfpathlineto{\pgfqpoint{2.076950in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{2.067377in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.198643in}}%
\pgfpathlineto{\pgfqpoint{2.057564in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.191846in}}%
\pgfpathlineto{\pgfqpoint{2.047471in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.178816in}}%
\pgfpathlineto{\pgfqpoint{2.037080in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{2.026690in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.165884in}}%
\pgfpathlineto{\pgfqpoint{2.015919in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.159745in}}%
\pgfpathlineto{\pgfqpoint{2.004686in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.153873in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.148188in}}%
\pgfpathlineto{\pgfqpoint{1.993014in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{1.981165in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{1.968577in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.131639in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.126337in}}%
\pgfpathlineto{\pgfqpoint{1.955614in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.121238in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.111703in}}%
\pgfpathlineto{\pgfqpoint{1.927394in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.107225in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.102891in}}%
\pgfpathlineto{\pgfqpoint{1.911917in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.098628in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.094732in}}%
\pgfpathlineto{\pgfqpoint{1.895217in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.090767in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.087205in}}%
\pgfpathlineto{\pgfqpoint{1.876959in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.083646in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.856485in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.077329in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.074213in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{1.832704in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.068979in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.066476in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.064358in}}%
\pgfpathlineto{\pgfqpoint{1.802977in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.062489in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.060467in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.058773in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.057358in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.055232in}}%
\pgfpathlineto{\pgfqpoint{1.756132in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.054289in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.053526in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.052989in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.052665in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.052548in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.052635in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.052928in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.054161in}}%
\pgfpathlineto{\pgfqpoint{1.671987in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.055107in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.058551in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.060202in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.062169in}}%
\pgfpathlineto{\pgfqpoint{1.625240in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.064078in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.066148in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.068589in}}%
\pgfpathlineto{\pgfqpoint{1.595516in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.071240in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.073809in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{1.571730in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.079910in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.083138in}}%
\pgfpathlineto{\pgfqpoint{1.551295in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.086744in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.090223in}}%
\pgfpathlineto{\pgfqpoint{1.533059in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.094232in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.098034in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.102345in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.106564in}}%
\pgfpathlineto{\pgfqpoint{1.500864in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.111098in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.115863in}}%
\pgfpathlineto{\pgfqpoint{1.486418in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.120552in}}%
\pgfpathlineto{\pgfqpoint{1.472703in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.125693in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.130832in}}%
\pgfpathlineto{\pgfqpoint{1.459646in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{1.447160in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.141632in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.147406in}}%
\pgfpathlineto{\pgfqpoint{1.435289in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.153022in}}%
\pgfpathlineto{\pgfqpoint{1.423589in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.158938in}}%
\pgfpathlineto{\pgfqpoint{1.412431in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.401717in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.171493in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.177855in}}%
\pgfpathlineto{\pgfqpoint{1.391155in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.184287in}}%
\pgfpathlineto{\pgfqpoint{1.380801in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.190924in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.197741in}}%
\pgfpathlineto{\pgfqpoint{1.360990in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.204721in}}%
\pgfpathlineto{\pgfqpoint{1.351450in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.211851in}}%
\pgfpathlineto{\pgfqpoint{1.342114in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.219117in}}%
\pgfpathlineto{\pgfqpoint{1.332956in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.226513in}}%
\pgfpathlineto{\pgfqpoint{1.323960in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.234031in}}%
\pgfpathlineto{\pgfqpoint{1.315110in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.241666in}}%
\pgfpathlineto{\pgfqpoint{1.306393in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.249416in}}%
\pgfpathlineto{\pgfqpoint{1.297802in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{1.289328in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.265255in}}%
\pgfpathlineto{\pgfqpoint{1.280968in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.273344in}}%
\pgfpathlineto{\pgfqpoint{1.272719in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{1.264580in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{1.256552in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.298331in}}%
\pgfpathlineto{\pgfqpoint{1.248637in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.306919in}}%
\pgfpathlineto{\pgfqpoint{1.240842in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{1.233174in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.324546in}}%
\pgfpathlineto{\pgfqpoint{1.225643in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.333548in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.342422in}}%
\pgfpathlineto{\pgfqpoint{1.203027in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.351445in}}%
\pgfpathlineto{\pgfqpoint{1.195622in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{1.188355in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.370018in}}%
\pgfpathlineto{\pgfqpoint{1.181244in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.379618in}}%
\pgfpathlineto{\pgfqpoint{1.174315in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.167038in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.388960in}}%
\pgfpathlineto{\pgfqpoint{1.159862in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.398465in}}%
\pgfpathlineto{\pgfqpoint{1.152841in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.408194in}}%
\pgfpathlineto{\pgfqpoint{1.146002in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.418187in}}%
\pgfpathlineto{\pgfqpoint{1.139379in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.132348in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.427883in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.437765in}}%
\pgfpathlineto{\pgfqpoint{1.118684in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.447931in}}%
\pgfpathlineto{\pgfqpoint{1.112178in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.105562in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.458082in}}%
\pgfpathlineto{\pgfqpoint{1.098743in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.468152in}}%
\pgfpathlineto{\pgfqpoint{1.092132in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{1.085777in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.079360in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.488963in}}%
\pgfpathlineto{\pgfqpoint{1.072672in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.499265in}}%
\pgfpathlineto{\pgfqpoint{1.066221in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.509928in}}%
\pgfpathlineto{\pgfqpoint{1.060063in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.053660in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.520485in}}%
\pgfpathlineto{\pgfqpoint{1.047140in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.531080in}}%
\pgfpathlineto{\pgfqpoint{1.040897in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.034999in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.542099in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.552655in}}%
\pgfpathlineto{\pgfqpoint{1.022130in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.016166in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.010022in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{1.003683in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.585534in}}%
\pgfpathlineto{\pgfqpoint{0.997674in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{0.991859in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.596804in}}%
\pgfpathlineto{\pgfqpoint{0.985500in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{0.979469in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{0.973862in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.967542in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{0.961509in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.641795in}}%
\pgfpathlineto{\pgfqpoint{0.955905in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.949777in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{0.943760in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.664624in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.932183in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.676029in}}%
\pgfpathlineto{\pgfqpoint{0.926202in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.687714in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.914745in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{0.908818in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.711052in}}%
\pgfpathlineto{\pgfqpoint{0.903373in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.722662in}}%
\pgfpathlineto{\pgfqpoint{0.891599in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{0.886258in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.880298in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{0.874539in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.758459in}}%
\pgfpathlineto{\pgfqpoint{0.869333in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.863278in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.770133in}}%
\pgfpathlineto{\pgfqpoint{0.857639in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.852372in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.782333in}}%
\pgfpathlineto{\pgfqpoint{0.846396in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.794194in}}%
\pgfpathlineto{\pgfqpoint{0.840904in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.835503in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.806376in}}%
\pgfpathlineto{\pgfqpoint{0.829654in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.818488in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.818756in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.830624in}}%
\pgfpathlineto{\pgfqpoint{0.813063in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.843039in}}%
\pgfpathlineto{\pgfqpoint{0.807974in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.802139in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{0.796636in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.791496in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.867589in}}%
\pgfpathlineto{\pgfqpoint{0.785664in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.879818in}}%
\pgfpathlineto{\pgfqpoint{0.780392in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.774984in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{0.769349in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.904825in}}%
\pgfpathlineto{\pgfqpoint{0.764357in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.758610in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.917097in}}%
\pgfpathlineto{\pgfqpoint{0.753215in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.748115in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.929758in}}%
\pgfpathlineto{\pgfqpoint{0.742395in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.942267in}}%
\pgfpathlineto{\pgfqpoint{0.737295in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.731834in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{0.726365in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.721483in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.967650in}}%
\pgfpathlineto{\pgfqpoint{0.715715in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.980121in}}%
\pgfpathlineto{\pgfqpoint{0.710556in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.705291in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.992833in}}%
\pgfpathlineto{\pgfqpoint{0.699787in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.005813in}}%
\pgfpathlineto{\pgfqpoint{0.695013in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.689266in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.018333in}}%
\pgfpathlineto{\pgfqpoint{0.684092in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.678947in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.031188in}}%
\pgfpathlineto{\pgfqpoint{0.673445in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.044220in}}%
\pgfpathlineto{\pgfqpoint{0.668683in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.663021in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.056870in}}%
\pgfpathlineto{\pgfqpoint{0.657873in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.652782in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.069829in}}%
\pgfpathlineto{\pgfqpoint{0.647313in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.082971in}}%
\pgfpathlineto{\pgfqpoint{0.642611in}{2.083250in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.641145in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.286542in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.291057in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.278416in}}%
\pgfpathlineto{\pgfqpoint{0.644254in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.649672in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.265800in}}%
\pgfpathlineto{\pgfqpoint{0.655118in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.659995in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.252925in}}%
\pgfpathlineto{\pgfqpoint{0.665780in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.240502in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.676273in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.227905in}}%
\pgfpathlineto{\pgfqpoint{0.681859in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.215176in}}%
\pgfpathlineto{\pgfqpoint{0.686778in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.692542in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.202886in}}%
\pgfpathlineto{\pgfqpoint{0.697919in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.703056in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.190279in}}%
\pgfpathlineto{\pgfqpoint{0.708810in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.177886in}}%
\pgfpathlineto{\pgfqpoint{0.713975in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.719496in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.165549in}}%
\pgfpathlineto{\pgfqpoint{0.725091in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.152928in}}%
\pgfpathlineto{\pgfqpoint{0.730046in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.140877in}}%
\pgfpathlineto{\pgfqpoint{0.741401in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.746635in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.128462in}}%
\pgfpathlineto{\pgfqpoint{0.752468in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.116287in}}%
\pgfpathlineto{\pgfqpoint{0.757760in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.763301in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.104110in}}%
\pgfpathlineto{\pgfqpoint{0.769030in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.091804in}}%
\pgfpathlineto{\pgfqpoint{0.774189in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.780028in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.079868in}}%
\pgfpathlineto{\pgfqpoint{0.785665in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.790810in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.067544in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.055759in}}%
\pgfpathlineto{\pgfqpoint{0.802395in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.807750in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.043623in}}%
\pgfpathlineto{\pgfqpoint{0.813727in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.031806in}}%
\pgfpathlineto{\pgfqpoint{0.819239in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.824780in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.019848in}}%
\pgfpathlineto{\pgfqpoint{0.830731in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.008031in}}%
\pgfpathlineto{\pgfqpoint{0.836217in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.841914in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.996237in}}%
\pgfpathlineto{\pgfqpoint{0.847860in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.984452in}}%
\pgfpathlineto{\pgfqpoint{0.853348in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.859164in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.972802in}}%
\pgfpathlineto{\pgfqpoint{0.865127in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.961088in}}%
\pgfpathlineto{\pgfqpoint{0.870648in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.876541in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.949558in}}%
\pgfpathlineto{\pgfqpoint{0.882546in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.937949in}}%
\pgfpathlineto{\pgfqpoint{0.888130in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.894055in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.926510in}}%
\pgfpathlineto{\pgfqpoint{0.900126in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.915041in}}%
\pgfpathlineto{\pgfqpoint{0.905803in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.911713in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.903664in}}%
\pgfpathlineto{\pgfqpoint{0.917873in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.892366in}}%
\pgfpathlineto{\pgfqpoint{0.923672in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.929521in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.881017in}}%
\pgfpathlineto{\pgfqpoint{0.935791in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{0.941738in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.947482in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.858565in}}%
\pgfpathlineto{\pgfqpoint{0.953880in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{0.959995in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{0.965765in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.972136in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.825653in}}%
\pgfpathlineto{\pgfqpoint{0.978435in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.814710in}}%
\pgfpathlineto{\pgfqpoint{0.984441in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.990554in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.803802in}}%
\pgfpathlineto{\pgfqpoint{0.997048in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.793160in}}%
\pgfpathlineto{\pgfqpoint{1.003300in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.782234in}}%
\pgfpathlineto{\pgfqpoint{1.009269in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.015820in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.771768in}}%
\pgfpathlineto{\pgfqpoint{1.022321in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.761208in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.034739in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.750504in}}%
\pgfpathlineto{\pgfqpoint{1.041485in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.740292in}}%
\pgfpathlineto{\pgfqpoint{1.048059in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.729898in}}%
\pgfpathlineto{\pgfqpoint{1.054438in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.060774in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.719452in}}%
\pgfpathlineto{\pgfqpoint{1.067631in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.709442in}}%
\pgfpathlineto{\pgfqpoint{1.074348in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.699296in}}%
\pgfpathlineto{\pgfqpoint{1.080911in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.689003in}}%
\pgfpathlineto{\pgfqpoint{1.087305in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.094322in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.679247in}}%
\pgfpathlineto{\pgfqpoint{1.101246in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{1.108061in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.659487in}}%
\pgfpathlineto{\pgfqpoint{1.114761in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.121592in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.649687in}}%
\pgfpathlineto{\pgfqpoint{1.128773in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{1.135890in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.630679in}}%
\pgfpathlineto{\pgfqpoint{1.142945in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.621124in}}%
\pgfpathlineto{\pgfqpoint{1.149940in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.156916in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.611574in}}%
\pgfpathlineto{\pgfqpoint{1.164363in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.602453in}}%
\pgfpathlineto{\pgfqpoint{1.171793in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{1.179212in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.186627in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.575199in}}%
\pgfpathlineto{\pgfqpoint{1.194048in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.566184in}}%
\pgfpathlineto{\pgfqpoint{1.201486in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.209049in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.557303in}}%
\pgfpathlineto{\pgfqpoint{1.216907in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.548704in}}%
\pgfpathlineto{\pgfqpoint{1.224808in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.540170in}}%
\pgfpathlineto{\pgfqpoint{1.232760in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{1.240776in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.523335in}}%
\pgfpathlineto{\pgfqpoint{1.248866in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.515052in}}%
\pgfpathlineto{\pgfqpoint{1.257041in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.506868in}}%
\pgfpathlineto{\pgfqpoint{1.265313in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.498792in}}%
\pgfpathlineto{\pgfqpoint{1.273693in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{1.282191in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.482983in}}%
\pgfpathlineto{\pgfqpoint{1.290817in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.475258in}}%
\pgfpathlineto{\pgfqpoint{1.299581in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.467657in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.460178in}}%
\pgfpathlineto{\pgfqpoint{1.317548in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.445582in}}%
\pgfpathlineto{\pgfqpoint{1.336137in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.438456in}}%
\pgfpathlineto{\pgfqpoint{1.345674in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.431438in}}%
\pgfpathlineto{\pgfqpoint{1.355375in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.424521in}}%
\pgfpathlineto{\pgfqpoint{1.365239in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.417697in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{1.375386in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{1.385994in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.398469in}}%
\pgfpathlineto{\pgfqpoint{1.396777in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.392272in}}%
\pgfpathlineto{\pgfqpoint{1.407731in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.380090in}}%
\pgfpathlineto{\pgfqpoint{1.418958in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.374508in}}%
\pgfpathlineto{\pgfqpoint{1.430891in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.368913in}}%
\pgfpathlineto{\pgfqpoint{1.442966in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.363295in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.357998in}}%
\pgfpathlineto{\pgfqpoint{1.455638in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.352927in}}%
\pgfpathlineto{\pgfqpoint{1.468816in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.347759in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.342940in}}%
\pgfpathlineto{\pgfqpoint{1.482695in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.338279in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.333474in}}%
\pgfpathlineto{\pgfqpoint{1.497106in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.329318in}}%
\pgfpathlineto{\pgfqpoint{1.512725in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.324895in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.320966in}}%
\pgfpathlineto{\pgfqpoint{1.529404in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{1.547469in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.309507in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.306258in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.302765in}}%
\pgfpathlineto{\pgfqpoint{1.567469in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.299871in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.296916in}}%
\pgfpathlineto{\pgfqpoint{1.590446in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.291623in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.289165in}}%
\pgfpathlineto{\pgfqpoint{1.617939in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.286745in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.283037in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.279566in}}%
\pgfpathlineto{\pgfqpoint{1.655645in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.278291in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.277209in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.276257in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.274802in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.274328in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.274035in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.273930in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.274016in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.275378in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.278177in}}%
\pgfpathlineto{\pgfqpoint{1.792219in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.279400in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.281088in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.286556in}}%
\pgfpathlineto{\pgfqpoint{1.829816in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.288920in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.291385in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{1.857321in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.296618in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.299590in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{1.880382in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.305932in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.309200in}}%
\pgfpathlineto{\pgfqpoint{1.900274in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.312909in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.316570in}}%
\pgfpathlineto{\pgfqpoint{1.918341in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.320568in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.324534in}}%
\pgfpathlineto{\pgfqpoint{1.935000in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.328902in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.333066in}}%
\pgfpathlineto{\pgfqpoint{1.950625in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.337856in}}%
\pgfpathlineto{\pgfqpoint{1.965092in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.342446in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.347335in}}%
\pgfpathlineto{\pgfqpoint{1.978892in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{1.992162in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.357452in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.362839in}}%
\pgfpathlineto{\pgfqpoint{2.004723in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.368414in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.373952in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{2.028793in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.385620in}}%
\pgfpathlineto{\pgfqpoint{2.039945in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.391735in}}%
\pgfpathlineto{\pgfqpoint{2.050941in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{2.061777in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.410442in}}%
\pgfpathlineto{\pgfqpoint{2.072350in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.417163in}}%
\pgfpathlineto{\pgfqpoint{2.082391in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.423966in}}%
\pgfpathlineto{\pgfqpoint{2.092271in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.430860in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.437855in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{2.120926in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.452177in}}%
\pgfpathlineto{\pgfqpoint{2.130151in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{2.139216in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{2.148126in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.474572in}}%
\pgfpathlineto{\pgfqpoint{2.156886in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.482289in}}%
\pgfpathlineto{\pgfqpoint{2.165505in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.498097in}}%
\pgfpathlineto{\pgfqpoint{2.182356in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.506179in}}%
\pgfpathlineto{\pgfqpoint{2.190610in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.514370in}}%
\pgfpathlineto{\pgfqpoint{2.198764in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.522664in}}%
\pgfpathlineto{\pgfqpoint{2.206832in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.531051in}}%
\pgfpathlineto{\pgfqpoint{2.214826in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.539522in}}%
\pgfpathlineto{\pgfqpoint{2.222757in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.548067in}}%
\pgfpathlineto{\pgfqpoint{2.230638in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.556677in}}%
\pgfpathlineto{\pgfqpoint{2.238480in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.246265in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.565366in}}%
\pgfpathlineto{\pgfqpoint{2.253642in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{2.261009in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.268377in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{2.275757in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.601791in}}%
\pgfpathlineto{\pgfqpoint{2.283157in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.290584in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.297753in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.620319in}}%
\pgfpathlineto{\pgfqpoint{2.304671in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.629939in}}%
\pgfpathlineto{\pgfqpoint{2.311667in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{2.318742in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.649029in}}%
\pgfpathlineto{\pgfqpoint{2.325895in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.332932in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.658658in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.668666in}}%
\pgfpathlineto{\pgfqpoint{2.346287in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{2.353167in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.688341in}}%
\pgfpathlineto{\pgfqpoint{2.360169in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.366718in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.698508in}}%
\pgfpathlineto{\pgfqpoint{2.373193in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.708732in}}%
\pgfpathlineto{\pgfqpoint{2.379854in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.718788in}}%
\pgfpathlineto{\pgfqpoint{2.386682in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.393194in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.729093in}}%
\pgfpathlineto{\pgfqpoint{2.399474in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.739577in}}%
\pgfpathlineto{\pgfqpoint{2.405988in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.749839in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.419009in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{2.425186in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.771066in}}%
\pgfpathlineto{\pgfqpoint{2.431631in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.781452in}}%
\pgfpathlineto{\pgfqpoint{2.438304in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.444256in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.792404in}}%
\pgfpathlineto{\pgfqpoint{2.450422in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.803122in}}%
\pgfpathlineto{\pgfqpoint{2.456875in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.463175in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.813888in}}%
\pgfpathlineto{\pgfqpoint{2.469061in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.824944in}}%
\pgfpathlineto{\pgfqpoint{2.475297in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.835639in}}%
\pgfpathlineto{\pgfqpoint{2.481818in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.487530in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.846943in}}%
\pgfpathlineto{\pgfqpoint{2.493560in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{2.499926in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.505816in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.869142in}}%
\pgfpathlineto{\pgfqpoint{2.511657in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.880336in}}%
\pgfpathlineto{\pgfqpoint{2.517883in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.523907in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.891560in}}%
\pgfpathlineto{\pgfqpoint{2.529581in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.902973in}}%
\pgfpathlineto{\pgfqpoint{2.535687in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.541793in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.914213in}}%
\pgfpathlineto{\pgfqpoint{2.547331in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.925813in}}%
\pgfpathlineto{\pgfqpoint{2.553341in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.937108in}}%
\pgfpathlineto{\pgfqpoint{2.564908in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.948858in}}%
\pgfpathlineto{\pgfqpoint{2.570850in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.576953in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.960246in}}%
\pgfpathlineto{\pgfqpoint{2.582320in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.972105in}}%
\pgfpathlineto{\pgfqpoint{2.588219in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.594239in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.983620in}}%
\pgfpathlineto{\pgfqpoint{2.599575in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.995547in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.611346in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.007218in}}%
\pgfpathlineto{\pgfqpoint{2.616687in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.019169in}}%
\pgfpathlineto{\pgfqpoint{2.622586in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.628292in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.031021in}}%
\pgfpathlineto{\pgfqpoint{2.633673in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.042956in}}%
\pgfpathlineto{\pgfqpoint{2.639609in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.645099in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.055006in}}%
\pgfpathlineto{\pgfqpoint{2.650550in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.066889in}}%
\pgfpathlineto{\pgfqpoint{2.656543in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.661790in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.079148in}}%
\pgfpathlineto{\pgfqpoint{2.667336in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.090948in}}%
\pgfpathlineto{\pgfqpoint{2.673403in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.678389in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.103421in}}%
\pgfpathlineto{\pgfqpoint{2.684049in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.689777in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.115484in}}%
\pgfpathlineto{\pgfqpoint{2.694917in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.127799in}}%
\pgfpathlineto{\pgfqpoint{2.700705in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.706071in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.140135in}}%
\pgfpathlineto{\pgfqpoint{2.711395in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{2.717320in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.722325in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.164856in}}%
\pgfpathlineto{\pgfqpoint{2.727842in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.733560in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.177078in}}%
\pgfpathlineto{\pgfqpoint{2.738562in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.189621in}}%
\pgfpathlineto{\pgfqpoint{2.744272in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.202156in}}%
\pgfpathlineto{\pgfqpoint{2.754799in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.214410in}}%
\pgfpathlineto{\pgfqpoint{2.760697in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.765530in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.227231in}}%
\pgfpathlineto{\pgfqpoint{2.771049in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.776519in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.239735in}}%
\pgfpathlineto{\pgfqpoint{2.781565in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.252285in}}%
\pgfpathlineto{\pgfqpoint{2.787322in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.792286in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.265110in}}%
\pgfpathlineto{\pgfqpoint{2.797647in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.803261in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.277620in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.273717in}}%
\pgfpathlineto{\pgfqpoint{2.800369in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.795567in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.260778in}}%
\pgfpathlineto{\pgfqpoint{2.789758in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.248350in}}%
\pgfpathlineto{\pgfqpoint{2.784572in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.779315in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.235701in}}%
\pgfpathlineto{\pgfqpoint{2.773721in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.222928in}}%
\pgfpathlineto{\pgfqpoint{2.768844in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.763083in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.210604in}}%
\pgfpathlineto{\pgfqpoint{2.757721in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.752614in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.197952in}}%
\pgfpathlineto{\pgfqpoint{2.746863in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.185504in}}%
\pgfpathlineto{\pgfqpoint{2.741746in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.736217in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.173140in}}%
\pgfpathlineto{\pgfqpoint{2.730646in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.725737in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{2.719805in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.148367in}}%
\pgfpathlineto{\pgfqpoint{2.714417in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.709167in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{2.703365in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.123656in}}%
\pgfpathlineto{\pgfqpoint{2.698157in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.692559in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.111480in}}%
\pgfpathlineto{\pgfqpoint{2.686883in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{2.681842in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.675899in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.087126in}}%
\pgfpathlineto{\pgfqpoint{2.670338in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.665139in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.074803in}}%
\pgfpathlineto{\pgfqpoint{2.659171in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.062893in}}%
\pgfpathlineto{\pgfqpoint{2.653710in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.648266in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.050778in}}%
\pgfpathlineto{\pgfqpoint{2.642360in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.038806in}}%
\pgfpathlineto{\pgfqpoint{2.636977in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.026892in}}%
\pgfpathlineto{\pgfqpoint{2.625447in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.014891in}}%
\pgfpathlineto{\pgfqpoint{2.620116in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.614254in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.003165in}}%
\pgfpathlineto{\pgfqpoint{2.608415in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.991171in}}%
\pgfpathlineto{\pgfqpoint{2.603105in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.597088in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.979614in}}%
\pgfpathlineto{\pgfqpoint{2.591247in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.967667in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.579796in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.956253in}}%
\pgfpathlineto{\pgfqpoint{2.573928in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.944394in}}%
\pgfpathlineto{\pgfqpoint{2.568558in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.562369in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.933094in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.921363in}}%
\pgfpathlineto{\pgfqpoint{2.550993in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.544797in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.910142in}}%
\pgfpathlineto{\pgfqpoint{2.538794in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.898578in}}%
\pgfpathlineto{\pgfqpoint{2.533223in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.527073in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.887399in}}%
\pgfpathlineto{\pgfqpoint{2.520964in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.876034in}}%
\pgfpathlineto{\pgfqpoint{2.515247in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.509193in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.864861in}}%
\pgfpathlineto{\pgfqpoint{2.502958in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.853722in}}%
\pgfpathlineto{\pgfqpoint{2.497068in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.491157in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.842521in}}%
\pgfpathlineto{\pgfqpoint{2.484777in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.831627in}}%
\pgfpathlineto{\pgfqpoint{2.478694in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.472966in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.820365in}}%
\pgfpathlineto{\pgfqpoint{2.466427in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.460138in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.798783in}}%
\pgfpathlineto{\pgfqpoint{2.454154in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.788003in}}%
\pgfpathlineto{\pgfqpoint{2.441414in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.777386in}}%
\pgfpathlineto{\pgfqpoint{2.435157in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.766479in}}%
\pgfpathlineto{\pgfqpoint{2.429194in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.756130in}}%
\pgfpathlineto{\pgfqpoint{2.416009in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.745617in}}%
\pgfpathlineto{\pgfqpoint{2.409709in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.403518in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.734985in}}%
\pgfpathlineto{\pgfqpoint{2.396732in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.724837in}}%
\pgfpathlineto{\pgfqpoint{2.390113in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.714516in}}%
\pgfpathlineto{\pgfqpoint{2.383685in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.377341in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.704110in}}%
\pgfpathlineto{\pgfqpoint{2.370427in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.694183in}}%
\pgfpathlineto{\pgfqpoint{2.363645in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.684132in}}%
\pgfpathlineto{\pgfqpoint{2.357009in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.673944in}}%
\pgfpathlineto{\pgfqpoint{2.350534in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.343565in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.664182in}}%
\pgfpathlineto{\pgfqpoint{2.336559in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.654458in}}%
\pgfpathlineto{\pgfqpoint{2.329650in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.644658in}}%
\pgfpathlineto{\pgfqpoint{2.322844in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.316122in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{2.308846in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{2.301622in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{2.294447in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.606630in}}%
\pgfpathlineto{\pgfqpoint{2.287319in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.597208in}}%
\pgfpathlineto{\pgfqpoint{2.280231in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.272970in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{2.265417in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.578986in}}%
\pgfpathlineto{\pgfqpoint{2.257864in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{2.250303in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.561141in}}%
\pgfpathlineto{\pgfqpoint{2.242724in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.552290in}}%
\pgfpathlineto{\pgfqpoint{2.235115in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{2.227465in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.534786in}}%
\pgfpathlineto{\pgfqpoint{2.219760in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.211845in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{2.203743in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.517951in}}%
\pgfpathlineto{\pgfqpoint{2.195571in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.509711in}}%
\pgfpathlineto{\pgfqpoint{2.187320in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.501563in}}%
\pgfpathlineto{\pgfqpoint{2.178978in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{2.170536in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{2.161985in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{2.153315in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.469998in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{2.135588in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{2.126517in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.447487in}}%
\pgfpathlineto{\pgfqpoint{2.117301in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.440204in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.433027in}}%
\pgfpathlineto{\pgfqpoint{2.098417in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.425950in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.419155in}}%
\pgfpathlineto{\pgfqpoint{2.088514in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{2.078360in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.405984in}}%
\pgfpathlineto{\pgfqpoint{2.068027in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.399529in}}%
\pgfpathlineto{\pgfqpoint{2.057520in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.393146in}}%
\pgfpathlineto{\pgfqpoint{2.046841in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.386823in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.380808in}}%
\pgfpathlineto{\pgfqpoint{2.035667in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.375025in}}%
\pgfpathlineto{\pgfqpoint{2.024072in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.363482in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.358066in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{1.987134in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.347546in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.337756in}}%
\pgfpathlineto{\pgfqpoint{1.959750in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.332843in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.944751in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.323989in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.319751in}}%
\pgfpathlineto{\pgfqpoint{1.928887in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.315699in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.311724in}}%
\pgfpathlineto{\pgfqpoint{1.911798in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.308017in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{1.893086in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.300952in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.872299in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.294471in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.291771in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{1.847968in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.286289in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.284048in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.281801in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.276200in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.274678in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.273264in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.271981in}}%
\pgfpathlineto{\pgfqpoint{1.771991in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.270274in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.269695in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.269275in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.268940in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.269031in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.270308in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.675390in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.273332in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.276277in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.277892in}}%
\pgfpathlineto{\pgfqpoint{1.629459in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.284158in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.286401in}}%
\pgfpathlineto{\pgfqpoint{1.599379in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.289110in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.294604in}}%
\pgfpathlineto{\pgfqpoint{1.575031in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.301100in}}%
\pgfpathlineto{\pgfqpoint{1.554260in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.308180in}}%
\pgfpathlineto{\pgfqpoint{1.535552in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.311920in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.315874in}}%
\pgfpathlineto{\pgfqpoint{1.518454in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.319958in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.328665in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.333035in}}%
\pgfpathlineto{\pgfqpoint{1.487550in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.473597in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.342765in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.347754in}}%
\pgfpathlineto{\pgfqpoint{1.460160in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.353065in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.434954in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{1.423222in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.375275in}}%
\pgfpathlineto{\pgfqpoint{1.411657in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.381087in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.387055in}}%
\pgfpathlineto{\pgfqpoint{1.400420in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.393385in}}%
\pgfpathlineto{\pgfqpoint{1.389745in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{1.379249in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{1.368932in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.412805in}}%
\pgfpathlineto{\pgfqpoint{1.358797in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.419458in}}%
\pgfpathlineto{\pgfqpoint{1.348847in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.426220in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.433276in}}%
\pgfpathlineto{\pgfqpoint{1.339297in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.440456in}}%
\pgfpathlineto{\pgfqpoint{1.329928in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{1.311635in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.462641in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.470259in}}%
\pgfpathlineto{\pgfqpoint{1.293900in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.477988in}}%
\pgfpathlineto{\pgfqpoint{1.285226in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{1.276670in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.493773in}}%
\pgfpathlineto{\pgfqpoint{1.268223in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.501822in}}%
\pgfpathlineto{\pgfqpoint{1.259876in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.509969in}}%
\pgfpathlineto{\pgfqpoint{1.251619in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.518208in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{1.235339in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.227504in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.535113in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{1.204468in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{1.196872in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.570305in}}%
\pgfpathlineto{\pgfqpoint{1.189299in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.579241in}}%
\pgfpathlineto{\pgfqpoint{1.181741in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.588213in}}%
\pgfpathlineto{\pgfqpoint{1.174188in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.166992in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.597518in}}%
\pgfpathlineto{\pgfqpoint{1.159866in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{1.152712in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.145522in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.625682in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.131092in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.635111in}}%
\pgfpathlineto{\pgfqpoint{1.124337in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.644941in}}%
\pgfpathlineto{\pgfqpoint{1.117496in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.654713in}}%
\pgfpathlineto{\pgfqpoint{1.110569in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.664426in}}%
\pgfpathlineto{\pgfqpoint{1.103559in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.096674in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.674255in}}%
\pgfpathlineto{\pgfqpoint{1.090143in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.684395in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{1.076684in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.704350in}}%
\pgfpathlineto{\pgfqpoint{1.069779in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.063465in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.714781in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.725074in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.735219in}}%
\pgfpathlineto{\pgfqpoint{1.043592in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.037427in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.745873in}}%
\pgfpathlineto{\pgfqpoint{1.031089in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.756359in}}%
\pgfpathlineto{\pgfqpoint{1.024556in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.017989in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.766778in}}%
\pgfpathlineto{\pgfqpoint{1.011955in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.777624in}}%
\pgfpathlineto{\pgfqpoint{1.005670in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.788224in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.992983in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.799043in}}%
\pgfpathlineto{\pgfqpoint{0.986947in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.809948in}}%
\pgfpathlineto{\pgfqpoint{0.980647in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.974193in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.820645in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.831852in}}%
\pgfpathlineto{\pgfqpoint{0.962289in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{0.955919in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.853956in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.865068in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.931869in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.876278in}}%
\pgfpathlineto{\pgfqpoint{0.926095in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.887601in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.913902in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.898830in}}%
\pgfpathlineto{\pgfqpoint{0.908263in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.910341in}}%
\pgfpathlineto{\pgfqpoint{0.902250in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.896138in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.921620in}}%
\pgfpathlineto{\pgfqpoint{0.890606in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.933289in}}%
\pgfpathlineto{\pgfqpoint{0.884671in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.878572in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.944650in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{0.867239in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.861197in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.967915in}}%
\pgfpathlineto{\pgfqpoint{0.855793in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{0.849943in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.844003in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.991407in}}%
\pgfpathlineto{\pgfqpoint{0.838616in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.003344in}}%
\pgfpathlineto{\pgfqpoint{0.832773in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.015110in}}%
\pgfpathlineto{\pgfqpoint{0.821575in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.027066in}}%
\pgfpathlineto{\pgfqpoint{0.815717in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.810089in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.039006in}}%
\pgfpathlineto{\pgfqpoint{0.804654in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.050949in}}%
\pgfpathlineto{\pgfqpoint{0.798762in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.063075in}}%
\pgfpathlineto{\pgfqpoint{0.787837in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.074974in}}%
\pgfpathlineto{\pgfqpoint{0.781895in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.087293in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.765251in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.099256in}}%
\pgfpathlineto{\pgfqpoint{0.760124in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.111638in}}%
\pgfpathlineto{\pgfqpoint{0.754449in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{0.743630in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.136087in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.732602in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.148526in}}%
\pgfpathlineto{\pgfqpoint{0.727187in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.721315in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.160639in}}%
\pgfpathlineto{\pgfqpoint{0.716349in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.173286in}}%
\pgfpathlineto{\pgfqpoint{0.710780in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.705294in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.185676in}}%
\pgfpathlineto{\pgfqpoint{0.700121in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.198098in}}%
\pgfpathlineto{\pgfqpoint{0.694395in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.689281in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.210749in}}%
\pgfpathlineto{\pgfqpoint{0.683901in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.678220in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.223118in}}%
\pgfpathlineto{\pgfqpoint{0.673259in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.235836in}}%
\pgfpathlineto{\pgfqpoint{0.667679in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.662436in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.248496in}}%
\pgfpathlineto{\pgfqpoint{0.657216in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{0.651447in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.646608in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.273845in}}%
\pgfpathlineto{\pgfqpoint{0.641145in}{2.276523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216071,0.555632,0.731949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640130in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.635133in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.100389in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.104310in}}%
\pgfpathlineto{\pgfqpoint{0.637537in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.091478in}}%
\pgfpathlineto{\pgfqpoint{0.643129in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.647948in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{0.653300in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.658553in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.065490in}}%
\pgfpathlineto{\pgfqpoint{0.663613in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.052770in}}%
\pgfpathlineto{\pgfqpoint{0.669243in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.674099in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.039748in}}%
\pgfpathlineto{\pgfqpoint{0.679484in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.684796in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.026982in}}%
\pgfpathlineto{\pgfqpoint{0.689881in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.014329in}}%
\pgfpathlineto{\pgfqpoint{0.695525in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.700468in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.001427in}}%
\pgfpathlineto{\pgfqpoint{0.705857in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.711288in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.988806in}}%
\pgfpathlineto{\pgfqpoint{0.716361in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.976177in}}%
\pgfpathlineto{\pgfqpoint{0.721994in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.963429in}}%
\pgfpathlineto{\pgfqpoint{0.732440in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.738061in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.950998in}}%
\pgfpathlineto{\pgfqpoint{0.743083in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.938343in}}%
\pgfpathlineto{\pgfqpoint{0.748676in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.753971in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.925794in}}%
\pgfpathlineto{\pgfqpoint{0.759266in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.913508in}}%
\pgfpathlineto{\pgfqpoint{0.765049in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.900873in}}%
\pgfpathlineto{\pgfqpoint{0.775604in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.781194in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{0.786380in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{0.792082in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.797430in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.863832in}}%
\pgfpathlineto{\pgfqpoint{0.802831in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.851748in}}%
\pgfpathlineto{\pgfqpoint{0.808685in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.813847in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.839332in}}%
\pgfpathlineto{\pgfqpoint{0.819426in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.825201in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.827313in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.815057in}}%
\pgfpathlineto{\pgfqpoint{0.836153in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.841763in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.803006in}}%
\pgfpathlineto{\pgfqpoint{0.847160in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.790992in}}%
\pgfpathlineto{\pgfqpoint{0.853008in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.858500in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.778936in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{0.869986in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.875405in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.755091in}}%
\pgfpathlineto{\pgfqpoint{0.881056in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.743452in}}%
\pgfpathlineto{\pgfqpoint{0.887088in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.892473in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.731462in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.719968in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.909706in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.708050in}}%
\pgfpathlineto{\pgfqpoint{0.915523in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.921667in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{0.927110in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.684857in}}%
\pgfpathlineto{\pgfqpoint{0.932982in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.673582in}}%
\pgfpathlineto{\pgfqpoint{0.939176in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.661890in}}%
\pgfpathlineto{\pgfqpoint{0.950606in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.650695in}}%
\pgfpathlineto{\pgfqpoint{0.956829in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.962480in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.639166in}}%
\pgfpathlineto{\pgfqpoint{0.968411in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.628030in}}%
\pgfpathlineto{\pgfqpoint{0.974651in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.980484in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.616703in}}%
\pgfpathlineto{\pgfqpoint{0.986419in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.998741in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.594532in}}%
\pgfpathlineto{\pgfqpoint{1.004661in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{1.010894in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.017292in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.572692in}}%
\pgfpathlineto{\pgfqpoint{1.023178in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.561604in}}%
\pgfpathlineto{\pgfqpoint{1.029383in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{1.035840in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.042025in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.540117in}}%
\pgfpathlineto{\pgfqpoint{1.048183in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.529405in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.519023in}}%
\pgfpathlineto{\pgfqpoint{1.061237in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.067365in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{1.073731in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.497881in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.087029in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.487686in}}%
\pgfpathlineto{\pgfqpoint{1.093316in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{1.099847in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.467030in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.113475in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.119938in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.446874in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.436898in}}%
\pgfpathlineto{\pgfqpoint{1.133454in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{1.140460in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.417392in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{1.161101in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{1.168212in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.182704in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.379277in}}%
\pgfpathlineto{\pgfqpoint{1.189772in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{1.196994in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.360583in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.342567in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.333773in}}%
\pgfpathlineto{\pgfqpoint{1.227129in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.234770in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.324964in}}%
\pgfpathlineto{\pgfqpoint{1.242420in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{1.250200in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.307575in}}%
\pgfpathlineto{\pgfqpoint{1.258102in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{1.266124in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.290744in}}%
\pgfpathlineto{\pgfqpoint{1.274262in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.282520in}}%
\pgfpathlineto{\pgfqpoint{1.282516in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.274418in}}%
\pgfpathlineto{\pgfqpoint{1.290888in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.266437in}}%
\pgfpathlineto{\pgfqpoint{1.299381in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.258574in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.250830in}}%
\pgfpathlineto{\pgfqpoint{1.316754in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.243208in}}%
\pgfpathlineto{\pgfqpoint{1.325651in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.235710in}}%
\pgfpathlineto{\pgfqpoint{1.334704in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{1.343929in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.221108in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{1.362976in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.207087in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.200323in}}%
\pgfpathlineto{\pgfqpoint{1.383010in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.193747in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.187178in}}%
\pgfpathlineto{\pgfqpoint{1.393293in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.180685in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.174387in}}%
\pgfpathlineto{\pgfqpoint{1.414698in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.168312in}}%
\pgfpathlineto{\pgfqpoint{1.426054in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.162495in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.156662in}}%
\pgfpathlineto{\pgfqpoint{1.437665in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.150914in}}%
\pgfpathlineto{\pgfqpoint{1.449705in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.145463in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.140306in}}%
\pgfpathlineto{\pgfqpoint{1.462418in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.134955in}}%
\pgfpathlineto{\pgfqpoint{1.475479in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.129969in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.125254in}}%
\pgfpathlineto{\pgfqpoint{1.489410in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.120420in}}%
\pgfpathlineto{\pgfqpoint{1.504084in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.116064in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{1.519741in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.107495in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.103471in}}%
\pgfpathlineto{\pgfqpoint{1.536712in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.099680in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.095999in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.092627in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.089219in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.086304in}}%
\pgfpathlineto{\pgfqpoint{1.576412in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.083208in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{1.601085in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.078112in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.075542in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.071465in}}%
\pgfpathlineto{\pgfqpoint{1.632701in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.067933in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.065257in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.064265in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.062877in}}%
\pgfpathlineto{\pgfqpoint{1.690832in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.062370in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.061953in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.062065in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.062392in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.064310in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.066537in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.068012in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.069770in}}%
\pgfpathlineto{\pgfqpoint{1.796348in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.071552in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.073445in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.075658in}}%
\pgfpathlineto{\pgfqpoint{1.827970in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.080605in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.083349in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.086437in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.089366in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.092804in}}%
\pgfpathlineto{\pgfqpoint{1.873688in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.096156in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{1.892365in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.107696in}}%
\pgfpathlineto{\pgfqpoint{1.909341in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.111789in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.116287in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.120618in}}%
\pgfpathlineto{\pgfqpoint{1.939706in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.130191in}}%
\pgfpathlineto{\pgfqpoint{1.953629in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.135162in}}%
\pgfpathlineto{\pgfqpoint{1.966717in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.140510in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{1.979415in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.151134in}}%
\pgfpathlineto{\pgfqpoint{1.991481in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.156877in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{2.014445in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{2.035885in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.187403in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.194034in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.200593in}}%
\pgfpathlineto{\pgfqpoint{2.056299in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.207345in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.214270in}}%
\pgfpathlineto{\pgfqpoint{2.075840in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.221353in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.228582in}}%
\pgfpathlineto{\pgfqpoint{2.094503in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{2.103564in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.243444in}}%
\pgfpathlineto{\pgfqpoint{2.112468in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{2.121227in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.258808in}}%
\pgfpathlineto{\pgfqpoint{2.129852in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.266671in}}%
\pgfpathlineto{\pgfqpoint{2.138350in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.274653in}}%
\pgfpathlineto{\pgfqpoint{2.146725in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{2.154982in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{2.163121in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.299336in}}%
\pgfpathlineto{\pgfqpoint{2.171141in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.307825in}}%
\pgfpathlineto{\pgfqpoint{2.179040in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.316456in}}%
\pgfpathlineto{\pgfqpoint{2.186811in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.325242in}}%
\pgfpathlineto{\pgfqpoint{2.194446in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.202153in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{2.209857in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.342783in}}%
\pgfpathlineto{\pgfqpoint{2.217455in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{2.224938in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.360805in}}%
\pgfpathlineto{\pgfqpoint{2.232292in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{2.239499in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.379542in}}%
\pgfpathlineto{\pgfqpoint{2.246539in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.253858in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.388808in}}%
\pgfpathlineto{\pgfqpoint{2.261107in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.398202in}}%
\pgfpathlineto{\pgfqpoint{2.268217in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.275163in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{2.281915in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.288871in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{2.295886in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.437088in}}%
\pgfpathlineto{\pgfqpoint{2.302734in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.447080in}}%
\pgfpathlineto{\pgfqpoint{2.309379in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.315865in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.457294in}}%
\pgfpathlineto{\pgfqpoint{2.322777in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.467207in}}%
\pgfpathlineto{\pgfqpoint{2.329511in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.477393in}}%
\pgfpathlineto{\pgfqpoint{2.336025in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.487914in}}%
\pgfpathlineto{\pgfqpoint{2.342266in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.355642in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.508473in}}%
\pgfpathlineto{\pgfqpoint{2.361989in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.368127in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.519189in}}%
\pgfpathlineto{\pgfqpoint{2.374779in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{2.381201in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.540292in}}%
\pgfpathlineto{\pgfqpoint{2.387329in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.393543in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.551065in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.572883in}}%
\pgfpathlineto{\pgfqpoint{2.412042in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.418510in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.583586in}}%
\pgfpathlineto{\pgfqpoint{2.424747in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.594689in}}%
\pgfpathlineto{\pgfqpoint{2.430632in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.436743in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.605734in}}%
\pgfpathlineto{\pgfqpoint{2.443001in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.448915in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.454756in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{2.461018in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.639285in}}%
\pgfpathlineto{\pgfqpoint{2.466937in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.472579in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.650816in}}%
\pgfpathlineto{\pgfqpoint{2.478830in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.661999in}}%
\pgfpathlineto{\pgfqpoint{2.484734in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.490235in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.673699in}}%
\pgfpathlineto{\pgfqpoint{2.496461in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.684955in}}%
\pgfpathlineto{\pgfqpoint{2.502331in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.507741in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.696787in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.708140in}}%
\pgfpathlineto{\pgfqpoint{2.519743in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.525108in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.720070in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.731545in}}%
\pgfpathlineto{\pgfqpoint{2.536983in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.542345in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.743543in}}%
\pgfpathlineto{\pgfqpoint{2.548411in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.755167in}}%
\pgfpathlineto{\pgfqpoint{2.554055in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.767205in}}%
\pgfpathlineto{\pgfqpoint{2.565439in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.779008in}}%
\pgfpathlineto{\pgfqpoint{2.570959in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.576450in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.791059in}}%
\pgfpathlineto{\pgfqpoint{2.582324in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.803078in}}%
\pgfpathlineto{\pgfqpoint{2.587690in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.593318in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.815111in}}%
\pgfpathlineto{\pgfqpoint{2.599063in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.827392in}}%
\pgfpathlineto{\pgfqpoint{2.604239in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.610060in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.839376in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.851807in}}%
\pgfpathlineto{\pgfqpoint{2.626668in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.863873in}}%
\pgfpathlineto{\pgfqpoint{2.632057in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.637396in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{2.643129in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.888629in}}%
\pgfpathlineto{\pgfqpoint{2.648275in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.653893in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.900898in}}%
\pgfpathlineto{\pgfqpoint{2.659425in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.664420in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.913551in}}%
\pgfpathlineto{\pgfqpoint{2.670249in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.925815in}}%
\pgfpathlineto{\pgfqpoint{2.675532in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.938362in}}%
\pgfpathlineto{\pgfqpoint{2.686442in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.951033in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.697077in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.963435in}}%
\pgfpathlineto{\pgfqpoint{2.702443in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.707496in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.988817in}}%
\pgfpathlineto{\pgfqpoint{2.718214in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.723662in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.001422in}}%
\pgfpathlineto{\pgfqpoint{2.729068in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{2.739658in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.026977in}}%
\pgfpathlineto{\pgfqpoint{2.744722in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.750038in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.039734in}}%
\pgfpathlineto{\pgfqpoint{2.755447in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.760251in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.052776in}}%
\pgfpathlineto{\pgfqpoint{2.765933in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.065473in}}%
\pgfpathlineto{\pgfqpoint{2.770976in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.776228in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.078341in}}%
\pgfpathlineto{\pgfqpoint{2.781607in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.786371in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.091475in}}%
\pgfpathlineto{\pgfqpoint{2.792017in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.104283in}}%
\pgfpathlineto{\pgfqpoint{2.796997in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.802249in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.117228in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.114073in}}%
\pgfpathlineto{\pgfqpoint{2.799563in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.100834in}}%
\pgfpathlineto{\pgfqpoint{2.794105in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.789041in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.087821in}}%
\pgfpathlineto{\pgfqpoint{2.783917in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.778258in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.075124in}}%
\pgfpathlineto{\pgfqpoint{2.773548in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.062032in}}%
\pgfpathlineto{\pgfqpoint{2.768037in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.762955in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.049103in}}%
\pgfpathlineto{\pgfqpoint{2.757783in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.752084in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.036510in}}%
\pgfpathlineto{\pgfqpoint{2.747333in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.023504in}}%
\pgfpathlineto{\pgfqpoint{2.741803in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.736639in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.010694in}}%
\pgfpathlineto{\pgfqpoint{2.731460in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{1.998241in}}%
\pgfpathlineto{\pgfqpoint{2.725652in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.720900in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.985268in}}%
\pgfpathlineto{\pgfqpoint{2.715385in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.710067in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.972621in}}%
\pgfpathlineto{\pgfqpoint{2.704924in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{2.699146in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.694218in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.947356in}}%
\pgfpathlineto{\pgfqpoint{2.688757in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.683199in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.934927in}}%
\pgfpathlineto{\pgfqpoint{2.678144in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.922394in}}%
\pgfpathlineto{\pgfqpoint{2.672430in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.667244in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.909818in}}%
\pgfpathlineto{\pgfqpoint{2.661883in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.655975in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.897678in}}%
\pgfpathlineto{\pgfqpoint{2.651069in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.885004in}}%
\pgfpathlineto{\pgfqpoint{2.645462in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.639910in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.872726in}}%
\pgfpathlineto{\pgfqpoint{2.634708in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.860441in}}%
\pgfpathlineto{\pgfqpoint{2.628903in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.623626in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.848067in}}%
\pgfpathlineto{\pgfqpoint{2.618184in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.836100in}}%
\pgfpathlineto{\pgfqpoint{2.612220in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.607151in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.823662in}}%
\pgfpathlineto{\pgfqpoint{2.601516in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.595707in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.811702in}}%
\pgfpathlineto{\pgfqpoint{2.590507in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.799486in}}%
\pgfpathlineto{\pgfqpoint{2.584715in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.579094in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.787480in}}%
\pgfpathlineto{\pgfqpoint{2.573707in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.775520in}}%
\pgfpathlineto{\pgfqpoint{2.567789in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.562296in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.763501in}}%
\pgfpathlineto{\pgfqpoint{2.556760in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.751751in}}%
\pgfpathlineto{\pgfqpoint{2.550739in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.545324in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.739751in}}%
\pgfpathlineto{\pgfqpoint{2.539669in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.728173in}}%
\pgfpathlineto{\pgfqpoint{2.533568in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.528180in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.716222in}}%
\pgfpathlineto{\pgfqpoint{2.522435in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.704785in}}%
\pgfpathlineto{\pgfqpoint{2.516270in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.510864in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.692913in}}%
\pgfpathlineto{\pgfqpoint{2.505051in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.681588in}}%
\pgfpathlineto{\pgfqpoint{2.498840in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.493368in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.669830in}}%
\pgfpathlineto{\pgfqpoint{2.487510in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.658590in}}%
\pgfpathlineto{\pgfqpoint{2.481268in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.475677in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.646985in}}%
\pgfpathlineto{\pgfqpoint{2.469796in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.635804in}}%
\pgfpathlineto{\pgfqpoint{2.463539in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.457772in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.624395in}}%
\pgfpathlineto{\pgfqpoint{2.451889in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.613249in}}%
\pgfpathlineto{\pgfqpoint{2.445633in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.439621in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.602090in}}%
\pgfpathlineto{\pgfqpoint{2.433761in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.590951in}}%
\pgfpathlineto{\pgfqpoint{2.427523in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.421182in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{2.415370in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.568949in}}%
\pgfpathlineto{\pgfqpoint{2.409172in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.558258in}}%
\pgfpathlineto{\pgfqpoint{2.402679in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.396663in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.547294in}}%
\pgfpathlineto{\pgfqpoint{2.390529in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.536560in}}%
\pgfpathlineto{\pgfqpoint{2.384086in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.377564in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.526060in}}%
\pgfpathlineto{\pgfqpoint{2.371524in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.515249in}}%
\pgfpathlineto{\pgfqpoint{2.365155in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.504839in}}%
\pgfpathlineto{\pgfqpoint{2.358528in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.352058in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.494420in}}%
\pgfpathlineto{\pgfqpoint{2.345794in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.483918in}}%
\pgfpathlineto{\pgfqpoint{2.339249in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.473759in}}%
\pgfpathlineto{\pgfqpoint{2.332480in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.463570in}}%
\pgfpathlineto{\pgfqpoint{2.319438in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{2.312758in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.443346in}}%
\pgfpathlineto{\pgfqpoint{2.305875in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.298908in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{2.292354in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.423481in}}%
\pgfpathlineto{\pgfqpoint{2.285568in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.413682in}}%
\pgfpathlineto{\pgfqpoint{2.278591in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.404117in}}%
\pgfpathlineto{\pgfqpoint{2.271454in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.264347in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.394599in}}%
\pgfpathlineto{\pgfqpoint{2.257473in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.384929in}}%
\pgfpathlineto{\pgfqpoint{2.250410in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.375487in}}%
\pgfpathlineto{\pgfqpoint{2.243187in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.366241in}}%
\pgfpathlineto{\pgfqpoint{2.235825in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{2.228342in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.220959in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.348048in}}%
\pgfpathlineto{\pgfqpoint{2.213637in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{2.206166in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.329962in}}%
\pgfpathlineto{\pgfqpoint{2.198560in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.321165in}}%
\pgfpathlineto{\pgfqpoint{2.190832in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.312513in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.303992in}}%
\pgfpathlineto{\pgfqpoint{2.175042in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.295594in}}%
\pgfpathlineto{\pgfqpoint{2.166991in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.287312in}}%
\pgfpathlineto{\pgfqpoint{2.158840in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.150622in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.279110in}}%
\pgfpathlineto{\pgfqpoint{2.142386in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{2.134008in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.262906in}}%
\pgfpathlineto{\pgfqpoint{2.125485in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.255013in}}%
\pgfpathlineto{\pgfqpoint{2.116812in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.247258in}}%
\pgfpathlineto{\pgfqpoint{2.107981in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.098981in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.232173in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.224854in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.217617in}}%
\pgfpathlineto{\pgfqpoint{2.080484in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{2.071056in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.203406in}}%
\pgfpathlineto{\pgfqpoint{2.061417in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.196517in}}%
\pgfpathlineto{\pgfqpoint{2.051537in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.189793in}}%
\pgfpathlineto{\pgfqpoint{2.041376in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.183253in}}%
\pgfpathlineto{\pgfqpoint{2.030883in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.176922in}}%
\pgfpathlineto{\pgfqpoint{2.019996in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.170832in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.164588in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.997685in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.152736in}}%
\pgfpathlineto{\pgfqpoint{1.985719in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{1.973503in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.136228in}}%
\pgfpathlineto{\pgfqpoint{1.960625in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.131186in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.126129in}}%
\pgfpathlineto{\pgfqpoint{1.947184in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.121190in}}%
\pgfpathlineto{\pgfqpoint{1.932863in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.116746in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.111996in}}%
\pgfpathlineto{\pgfqpoint{1.917847in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.107743in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.103505in}}%
\pgfpathlineto{\pgfqpoint{1.901631in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.095674in}}%
\pgfpathlineto{\pgfqpoint{1.883963in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.092053in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.088509in}}%
\pgfpathlineto{\pgfqpoint{1.864331in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.085374in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.082063in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.079261in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.073803in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.071546in}}%
\pgfpathlineto{\pgfqpoint{1.814761in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.069345in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.067207in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.065397in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.063866in}}%
\pgfpathlineto{\pgfqpoint{1.777095in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.062519in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.059098in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.058417in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.057938in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.057650in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.057549in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.057633in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.057902in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.059901in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.061008in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.062373in}}%
\pgfpathlineto{\pgfqpoint{1.651583in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.063734in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.065243in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.067026in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.069128in}}%
\pgfpathlineto{\pgfqpoint{1.613903in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.073579in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.076187in}}%
\pgfpathlineto{\pgfqpoint{1.586763in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.079022in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.081789in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.085043in}}%
\pgfpathlineto{\pgfqpoint{1.564337in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.088216in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.091705in}}%
\pgfpathlineto{\pgfqpoint{1.544726in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.095359in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.099146in}}%
\pgfpathlineto{\pgfqpoint{1.527068in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.103163in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.107331in}}%
\pgfpathlineto{\pgfqpoint{1.510848in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.116281in}}%
\pgfpathlineto{\pgfqpoint{1.495808in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.120772in}}%
\pgfpathlineto{\pgfqpoint{1.481561in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.125734in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.130703in}}%
\pgfpathlineto{\pgfqpoint{1.468078in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.135783in}}%
\pgfpathlineto{\pgfqpoint{1.455262in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.141228in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.442978in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.152242in}}%
\pgfpathlineto{\pgfqpoint{1.431073in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.158058in}}%
\pgfpathlineto{\pgfqpoint{1.419739in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.170247in}}%
\pgfpathlineto{\pgfqpoint{1.408703in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{1.397867in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{1.387413in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.189277in}}%
\pgfpathlineto{\pgfqpoint{1.377281in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.196010in}}%
\pgfpathlineto{\pgfqpoint{1.367423in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.202903in}}%
\pgfpathlineto{\pgfqpoint{1.357802in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.209942in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.217035in}}%
\pgfpathlineto{\pgfqpoint{1.348304in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.224207in}}%
\pgfpathlineto{\pgfqpoint{1.338938in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{1.329771in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.239005in}}%
\pgfpathlineto{\pgfqpoint{1.320784in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.246618in}}%
\pgfpathlineto{\pgfqpoint{1.311961in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.303292in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.262250in}}%
\pgfpathlineto{\pgfqpoint{1.294769in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.270268in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{1.278138in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.286716in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.261939in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{1.253888in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.303436in}}%
\pgfpathlineto{\pgfqpoint{1.245936in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.311944in}}%
\pgfpathlineto{\pgfqpoint{1.238088in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.320579in}}%
\pgfpathlineto{\pgfqpoint{1.230348in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.329352in}}%
\pgfpathlineto{\pgfqpoint{1.222724in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.338273in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.347360in}}%
\pgfpathlineto{\pgfqpoint{1.207863in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.200633in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.356610in}}%
\pgfpathlineto{\pgfqpoint{1.193146in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.365670in}}%
\pgfpathlineto{\pgfqpoint{1.185771in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.374890in}}%
\pgfpathlineto{\pgfqpoint{1.178525in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.384291in}}%
\pgfpathlineto{\pgfqpoint{1.171425in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.393900in}}%
\pgfpathlineto{\pgfqpoint{1.164494in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.403554in}}%
\pgfpathlineto{\pgfqpoint{1.150400in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.413093in}}%
\pgfpathlineto{\pgfqpoint{1.143398in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.422846in}}%
\pgfpathlineto{\pgfqpoint{1.136568in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.432851in}}%
\pgfpathlineto{\pgfqpoint{1.129941in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.123145in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{1.116246in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.452699in}}%
\pgfpathlineto{\pgfqpoint{1.109528in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{1.103030in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.096559in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{1.089777in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.483321in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.493749in}}%
\pgfpathlineto{\pgfqpoint{1.076857in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.504280in}}%
\pgfpathlineto{\pgfqpoint{1.063883in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.514648in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.525368in}}%
\pgfpathlineto{\pgfqpoint{1.051338in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.044980in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.535996in}}%
\pgfpathlineto{\pgfqpoint{1.038512in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.546669in}}%
\pgfpathlineto{\pgfqpoint{1.032315in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.026400in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.557712in}}%
\pgfpathlineto{\pgfqpoint{1.019899in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.568365in}}%
\pgfpathlineto{\pgfqpoint{1.013657in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.579430in}}%
\pgfpathlineto{\pgfqpoint{1.007746in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.001566in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.590393in}}%
\pgfpathlineto{\pgfqpoint{0.995300in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.601456in}}%
\pgfpathlineto{\pgfqpoint{0.989359in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.983468in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.612705in}}%
\pgfpathlineto{\pgfqpoint{0.977194in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.623791in}}%
\pgfpathlineto{\pgfqpoint{0.971244in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.965571in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.635270in}}%
\pgfpathlineto{\pgfqpoint{0.959304in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.646400in}}%
\pgfpathlineto{\pgfqpoint{0.953364in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.947849in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{0.941603in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.669259in}}%
\pgfpathlineto{\pgfqpoint{0.935691in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.681010in}}%
\pgfpathlineto{\pgfqpoint{0.930223in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.924071in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.692350in}}%
\pgfpathlineto{\pgfqpoint{0.918206in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.704214in}}%
\pgfpathlineto{\pgfqpoint{0.912803in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.906696in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.715661in}}%
\pgfpathlineto{\pgfqpoint{0.900896in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.895573in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.727659in}}%
\pgfpathlineto{\pgfqpoint{0.889468in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.739188in}}%
\pgfpathlineto{\pgfqpoint{0.883752in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.878410in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.751240in}}%
\pgfpathlineto{\pgfqpoint{0.872382in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.762930in}}%
\pgfpathlineto{\pgfqpoint{0.866773in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.861369in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.775010in}}%
\pgfpathlineto{\pgfqpoint{0.855436in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.786893in}}%
\pgfpathlineto{\pgfqpoint{0.849959in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.844450in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.798974in}}%
\pgfpathlineto{\pgfqpoint{0.838633in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.811087in}}%
\pgfpathlineto{\pgfqpoint{0.833318in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.827655in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.823142in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.835529in}}%
\pgfpathlineto{\pgfqpoint{0.816860in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.810990in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.847528in}}%
\pgfpathlineto{\pgfqpoint{0.805483in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.800278in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.859951in}}%
\pgfpathlineto{\pgfqpoint{0.794463in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.872154in}}%
\pgfpathlineto{\pgfqpoint{0.789162in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.783727in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.884505in}}%
\pgfpathlineto{\pgfqpoint{0.778089in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.897048in}}%
\pgfpathlineto{\pgfqpoint{0.773039in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.767310in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.909296in}}%
\pgfpathlineto{\pgfqpoint{0.761886in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.756767in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.921916in}}%
\pgfpathlineto{\pgfqpoint{0.751043in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.934358in}}%
\pgfpathlineto{\pgfqpoint{0.745880in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.740449in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.946864in}}%
\pgfpathlineto{\pgfqpoint{0.734948in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.730055in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.959691in}}%
\pgfpathlineto{\pgfqpoint{0.724281in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.972091in}}%
\pgfpathlineto{\pgfqpoint{0.719053in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.984795in}}%
\pgfpathlineto{\pgfqpoint{0.708289in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{0.703400in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.697759in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.010188in}}%
\pgfpathlineto{\pgfqpoint{0.692508in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.687419in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.023043in}}%
\pgfpathlineto{\pgfqpoint{0.681872in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.035928in}}%
\pgfpathlineto{\pgfqpoint{0.676981in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.671446in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.048611in}}%
\pgfpathlineto{\pgfqpoint{0.666207in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.661193in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.061581in}}%
\pgfpathlineto{\pgfqpoint{0.655668in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.074552in}}%
\pgfpathlineto{\pgfqpoint{0.650817in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.645321in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.087336in}}%
\pgfpathlineto{\pgfqpoint{0.640130in}{2.090981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.638588in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.282557in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.286542in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{2.284254in}}%
\pgfpathlineto{\pgfqpoint{0.641145in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.273845in}}%
\pgfpathlineto{\pgfqpoint{0.646608in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.651447in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{0.657216in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.248496in}}%
\pgfpathlineto{\pgfqpoint{0.662436in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.667679in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.235836in}}%
\pgfpathlineto{\pgfqpoint{0.673259in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.223118in}}%
\pgfpathlineto{\pgfqpoint{0.678220in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.683901in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.210749in}}%
\pgfpathlineto{\pgfqpoint{0.689281in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.694395in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.198098in}}%
\pgfpathlineto{\pgfqpoint{0.700121in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.185676in}}%
\pgfpathlineto{\pgfqpoint{0.705294in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.710780in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.173286in}}%
\pgfpathlineto{\pgfqpoint{0.716349in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.160639in}}%
\pgfpathlineto{\pgfqpoint{0.721315in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.727187in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.148526in}}%
\pgfpathlineto{\pgfqpoint{0.732602in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.136087in}}%
\pgfpathlineto{\pgfqpoint{0.743630in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.123841in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.754449in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.111638in}}%
\pgfpathlineto{\pgfqpoint{0.760124in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.099256in}}%
\pgfpathlineto{\pgfqpoint{0.765251in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.771107in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.087293in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.781895in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.074974in}}%
\pgfpathlineto{\pgfqpoint{0.787837in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.063075in}}%
\pgfpathlineto{\pgfqpoint{0.793334in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.798762in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.050949in}}%
\pgfpathlineto{\pgfqpoint{0.804654in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.039006in}}%
\pgfpathlineto{\pgfqpoint{0.810089in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.815717in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.027066in}}%
\pgfpathlineto{\pgfqpoint{0.821575in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.015110in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.832773in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{2.003344in}}%
\pgfpathlineto{\pgfqpoint{0.838616in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.991407in}}%
\pgfpathlineto{\pgfqpoint{0.844003in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.849943in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{0.855793in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.967915in}}%
\pgfpathlineto{\pgfqpoint{0.861197in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.867239in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.944650in}}%
\pgfpathlineto{\pgfqpoint{0.878572in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.884671in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.933289in}}%
\pgfpathlineto{\pgfqpoint{0.890606in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.921620in}}%
\pgfpathlineto{\pgfqpoint{0.896138in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.902250in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.910341in}}%
\pgfpathlineto{\pgfqpoint{0.908263in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.898830in}}%
\pgfpathlineto{\pgfqpoint{0.913902in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.887601in}}%
\pgfpathlineto{\pgfqpoint{0.926095in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.876278in}}%
\pgfpathlineto{\pgfqpoint{0.931869in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.865068in}}%
\pgfpathlineto{\pgfqpoint{0.944104in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.853956in}}%
\pgfpathlineto{\pgfqpoint{0.950036in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.955919in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.842733in}}%
\pgfpathlineto{\pgfqpoint{0.962289in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.831852in}}%
\pgfpathlineto{\pgfqpoint{0.968399in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.820645in}}%
\pgfpathlineto{\pgfqpoint{0.974193in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.980647in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.809948in}}%
\pgfpathlineto{\pgfqpoint{0.986947in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.799043in}}%
\pgfpathlineto{\pgfqpoint{0.992983in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.788224in}}%
\pgfpathlineto{\pgfqpoint{1.005670in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.777624in}}%
\pgfpathlineto{\pgfqpoint{1.011955in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.766778in}}%
\pgfpathlineto{\pgfqpoint{1.017989in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.024556in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.756359in}}%
\pgfpathlineto{\pgfqpoint{1.031089in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.745873in}}%
\pgfpathlineto{\pgfqpoint{1.037427in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.043592in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.735219in}}%
\pgfpathlineto{\pgfqpoint{1.050368in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.725074in}}%
\pgfpathlineto{\pgfqpoint{1.056999in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.714781in}}%
\pgfpathlineto{\pgfqpoint{1.063465in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.069779in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.704350in}}%
\pgfpathlineto{\pgfqpoint{1.076684in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.694424in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.684395in}}%
\pgfpathlineto{\pgfqpoint{1.090143in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.674255in}}%
\pgfpathlineto{\pgfqpoint{1.096674in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.103559in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.664426in}}%
\pgfpathlineto{\pgfqpoint{1.110569in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.654713in}}%
\pgfpathlineto{\pgfqpoint{1.117496in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.644941in}}%
\pgfpathlineto{\pgfqpoint{1.124337in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.635111in}}%
\pgfpathlineto{\pgfqpoint{1.131092in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.625682in}}%
\pgfpathlineto{\pgfqpoint{1.145522in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.152712in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.606909in}}%
\pgfpathlineto{\pgfqpoint{1.159866in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.597518in}}%
\pgfpathlineto{\pgfqpoint{1.166992in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.174188in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.588213in}}%
\pgfpathlineto{\pgfqpoint{1.181741in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.579241in}}%
\pgfpathlineto{\pgfqpoint{1.189299in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.570305in}}%
\pgfpathlineto{\pgfqpoint{1.196872in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{1.204468in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.543807in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.535113in}}%
\pgfpathlineto{\pgfqpoint{1.227504in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.235339in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.526533in}}%
\pgfpathlineto{\pgfqpoint{1.243443in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.518208in}}%
\pgfpathlineto{\pgfqpoint{1.251619in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.509969in}}%
\pgfpathlineto{\pgfqpoint{1.259876in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.501822in}}%
\pgfpathlineto{\pgfqpoint{1.268223in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.493773in}}%
\pgfpathlineto{\pgfqpoint{1.276670in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{1.285226in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.477988in}}%
\pgfpathlineto{\pgfqpoint{1.293900in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.470259in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.462641in}}%
\pgfpathlineto{\pgfqpoint{1.311635in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.447741in}}%
\pgfpathlineto{\pgfqpoint{1.329928in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.440456in}}%
\pgfpathlineto{\pgfqpoint{1.339297in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.433276in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.426220in}}%
\pgfpathlineto{\pgfqpoint{1.348847in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.419458in}}%
\pgfpathlineto{\pgfqpoint{1.358797in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.412805in}}%
\pgfpathlineto{\pgfqpoint{1.368932in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.406249in}}%
\pgfpathlineto{\pgfqpoint{1.379249in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{1.389745in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.393385in}}%
\pgfpathlineto{\pgfqpoint{1.400420in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.387055in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.381087in}}%
\pgfpathlineto{\pgfqpoint{1.411657in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.375275in}}%
\pgfpathlineto{\pgfqpoint{1.423222in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{1.434954in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.353065in}}%
\pgfpathlineto{\pgfqpoint{1.460160in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.347754in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.342765in}}%
\pgfpathlineto{\pgfqpoint{1.473597in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.337964in}}%
\pgfpathlineto{\pgfqpoint{1.487550in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.333035in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.328665in}}%
\pgfpathlineto{\pgfqpoint{1.502570in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.324174in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.319958in}}%
\pgfpathlineto{\pgfqpoint{1.518454in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.315874in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.311920in}}%
\pgfpathlineto{\pgfqpoint{1.535552in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.308180in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.304583in}}%
\pgfpathlineto{\pgfqpoint{1.554260in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.301100in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.297932in}}%
\pgfpathlineto{\pgfqpoint{1.575031in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.294604in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.289110in}}%
\pgfpathlineto{\pgfqpoint{1.599379in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.286401in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.284158in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.281911in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{1.629459in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.277892in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.276277in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.273332in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{1.675390in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.270308in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.269721in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.269031in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.268940in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.269275in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.269695in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.270274in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.271003in}}%
\pgfpathlineto{\pgfqpoint{1.771991in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.271981in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.273264in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.274678in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.276200in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.277810in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.279565in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.281801in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.284048in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.286289in}}%
\pgfpathlineto{\pgfqpoint{1.847968in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.291771in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.294471in}}%
\pgfpathlineto{\pgfqpoint{1.872299in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.300952in}}%
\pgfpathlineto{\pgfqpoint{1.893086in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.308017in}}%
\pgfpathlineto{\pgfqpoint{1.911798in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.311724in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.315699in}}%
\pgfpathlineto{\pgfqpoint{1.928887in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.319751in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.323989in}}%
\pgfpathlineto{\pgfqpoint{1.944751in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.328455in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.332843in}}%
\pgfpathlineto{\pgfqpoint{1.959750in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.337756in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.342523in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.347546in}}%
\pgfpathlineto{\pgfqpoint{1.987134in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.358066in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.363482in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{2.024072in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.375025in}}%
\pgfpathlineto{\pgfqpoint{2.035667in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.380808in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.386823in}}%
\pgfpathlineto{\pgfqpoint{2.046841in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.393146in}}%
\pgfpathlineto{\pgfqpoint{2.057520in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.399529in}}%
\pgfpathlineto{\pgfqpoint{2.068027in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.405984in}}%
\pgfpathlineto{\pgfqpoint{2.078360in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{2.088514in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.419155in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.425950in}}%
\pgfpathlineto{\pgfqpoint{2.098417in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.433027in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.440204in}}%
\pgfpathlineto{\pgfqpoint{2.117301in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.447487in}}%
\pgfpathlineto{\pgfqpoint{2.126517in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{2.135588in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.469998in}}%
\pgfpathlineto{\pgfqpoint{2.153315in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{2.161985in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{2.170536in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.493512in}}%
\pgfpathlineto{\pgfqpoint{2.178978in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.501563in}}%
\pgfpathlineto{\pgfqpoint{2.187320in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.509711in}}%
\pgfpathlineto{\pgfqpoint{2.195571in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.517951in}}%
\pgfpathlineto{\pgfqpoint{2.203743in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{2.211845in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.219760in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.534786in}}%
\pgfpathlineto{\pgfqpoint{2.227465in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{2.235115in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.552290in}}%
\pgfpathlineto{\pgfqpoint{2.242724in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.561141in}}%
\pgfpathlineto{\pgfqpoint{2.250303in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.570043in}}%
\pgfpathlineto{\pgfqpoint{2.257864in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.578986in}}%
\pgfpathlineto{\pgfqpoint{2.265417in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.587959in}}%
\pgfpathlineto{\pgfqpoint{2.272970in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.280231in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.597208in}}%
\pgfpathlineto{\pgfqpoint{2.287319in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.606630in}}%
\pgfpathlineto{\pgfqpoint{2.294447in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{2.301622in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{2.308846in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{2.316122in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.322844in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.644658in}}%
\pgfpathlineto{\pgfqpoint{2.329650in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.654458in}}%
\pgfpathlineto{\pgfqpoint{2.336559in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.664182in}}%
\pgfpathlineto{\pgfqpoint{2.343565in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.350534in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.673944in}}%
\pgfpathlineto{\pgfqpoint{2.357009in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.684132in}}%
\pgfpathlineto{\pgfqpoint{2.363645in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.694183in}}%
\pgfpathlineto{\pgfqpoint{2.370427in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.704110in}}%
\pgfpathlineto{\pgfqpoint{2.377341in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.383685in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.714516in}}%
\pgfpathlineto{\pgfqpoint{2.390113in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.724837in}}%
\pgfpathlineto{\pgfqpoint{2.396732in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.734985in}}%
\pgfpathlineto{\pgfqpoint{2.403518in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.409709in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.745617in}}%
\pgfpathlineto{\pgfqpoint{2.416009in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.756130in}}%
\pgfpathlineto{\pgfqpoint{2.422536in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.429194in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.766479in}}%
\pgfpathlineto{\pgfqpoint{2.435157in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.777386in}}%
\pgfpathlineto{\pgfqpoint{2.441414in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.788003in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.454154in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.798783in}}%
\pgfpathlineto{\pgfqpoint{2.460138in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.809728in}}%
\pgfpathlineto{\pgfqpoint{2.466427in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.820365in}}%
\pgfpathlineto{\pgfqpoint{2.472966in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.478694in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.831627in}}%
\pgfpathlineto{\pgfqpoint{2.484777in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.842521in}}%
\pgfpathlineto{\pgfqpoint{2.491157in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.497068in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.853722in}}%
\pgfpathlineto{\pgfqpoint{2.502958in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.864861in}}%
\pgfpathlineto{\pgfqpoint{2.509193in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.515247in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.876034in}}%
\pgfpathlineto{\pgfqpoint{2.520964in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.887399in}}%
\pgfpathlineto{\pgfqpoint{2.527073in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.533223in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.898578in}}%
\pgfpathlineto{\pgfqpoint{2.538794in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.910142in}}%
\pgfpathlineto{\pgfqpoint{2.544797in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.550993in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.921363in}}%
\pgfpathlineto{\pgfqpoint{2.556447in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.933094in}}%
\pgfpathlineto{\pgfqpoint{2.562369in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.568558in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.944394in}}%
\pgfpathlineto{\pgfqpoint{2.573928in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.956253in}}%
\pgfpathlineto{\pgfqpoint{2.579796in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.967667in}}%
\pgfpathlineto{\pgfqpoint{2.591247in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.979614in}}%
\pgfpathlineto{\pgfqpoint{2.597088in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.603105in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.991171in}}%
\pgfpathlineto{\pgfqpoint{2.608415in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{2.003165in}}%
\pgfpathlineto{\pgfqpoint{2.614254in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.620116in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.014891in}}%
\pgfpathlineto{\pgfqpoint{2.625447in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.026892in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.636977in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.038806in}}%
\pgfpathlineto{\pgfqpoint{2.642360in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.050778in}}%
\pgfpathlineto{\pgfqpoint{2.648266in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.653710in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.062893in}}%
\pgfpathlineto{\pgfqpoint{2.659171in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.074803in}}%
\pgfpathlineto{\pgfqpoint{2.665139in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.670338in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.087126in}}%
\pgfpathlineto{\pgfqpoint{2.675899in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.681842in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.099035in}}%
\pgfpathlineto{\pgfqpoint{2.686883in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.111480in}}%
\pgfpathlineto{\pgfqpoint{2.692559in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.698157in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.123656in}}%
\pgfpathlineto{\pgfqpoint{2.703365in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{2.709167in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.714417in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.148367in}}%
\pgfpathlineto{\pgfqpoint{2.719805in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.160457in}}%
\pgfpathlineto{\pgfqpoint{2.725737in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.730646in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.173140in}}%
\pgfpathlineto{\pgfqpoint{2.736217in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.741746in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.185504in}}%
\pgfpathlineto{\pgfqpoint{2.746863in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.197952in}}%
\pgfpathlineto{\pgfqpoint{2.752614in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.757721in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.210604in}}%
\pgfpathlineto{\pgfqpoint{2.763083in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.768844in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.222928in}}%
\pgfpathlineto{\pgfqpoint{2.773721in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.235701in}}%
\pgfpathlineto{\pgfqpoint{2.779315in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.784572in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.248350in}}%
\pgfpathlineto{\pgfqpoint{2.789758in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.260778in}}%
\pgfpathlineto{\pgfqpoint{2.795567in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.800369in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.273717in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.270129in}}%
\pgfpathlineto{\pgfqpoint{2.803091in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.797575in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.257557in}}%
\pgfpathlineto{\pgfqpoint{2.792193in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.787226in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.244725in}}%
\pgfpathlineto{\pgfqpoint{2.781506in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.232195in}}%
\pgfpathlineto{\pgfqpoint{2.776392in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.770987in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.219647in}}%
\pgfpathlineto{\pgfqpoint{2.765469in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.760600in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.206836in}}%
\pgfpathlineto{\pgfqpoint{2.754757in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.194568in}}%
\pgfpathlineto{\pgfqpoint{2.749454in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.744214in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.182012in}}%
\pgfpathlineto{\pgfqpoint{2.738529in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.169503in}}%
\pgfpathlineto{\pgfqpoint{2.733451in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.157226in}}%
\pgfpathlineto{\pgfqpoint{2.722290in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.717256in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.144636in}}%
\pgfpathlineto{\pgfqpoint{2.711383in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.132497in}}%
\pgfpathlineto{\pgfqpoint{2.706025in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.700675in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.120143in}}%
\pgfpathlineto{\pgfqpoint{2.694916in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.107847in}}%
\pgfpathlineto{\pgfqpoint{2.689716in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.684045in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.095740in}}%
\pgfpathlineto{\pgfqpoint{2.678394in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.083304in}}%
\pgfpathlineto{\pgfqpoint{2.673340in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.667353in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.071449in}}%
\pgfpathlineto{\pgfqpoint{2.661799in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.656527in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.059196in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.047291in}}%
\pgfpathlineto{\pgfqpoint{2.645111in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.639619in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.035232in}}%
\pgfpathlineto{\pgfqpoint{2.633723in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.023291in}}%
\pgfpathlineto{\pgfqpoint{2.628308in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.622620in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.011418in}}%
\pgfpathlineto{\pgfqpoint{2.616752in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.999471in}}%
\pgfpathlineto{\pgfqpoint{2.611369in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.605515in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.987771in}}%
\pgfpathlineto{\pgfqpoint{2.599655in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.975854in}}%
\pgfpathlineto{\pgfqpoint{2.594275in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.588292in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{2.582417in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.952455in}}%
\pgfpathlineto{\pgfqpoint{2.577007in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.570938in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.941034in}}%
\pgfpathlineto{\pgfqpoint{2.565024in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.929289in}}%
\pgfpathlineto{\pgfqpoint{2.559552in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.553445in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.917966in}}%
\pgfpathlineto{\pgfqpoint{2.547466in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.906362in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.535804in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.895105in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.883675in}}%
\pgfpathlineto{\pgfqpoint{2.524046in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.518008in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.872451in}}%
\pgfpathlineto{\pgfqpoint{2.511830in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.861224in}}%
\pgfpathlineto{\pgfqpoint{2.505990in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.500055in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.493748in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.838997in}}%
\pgfpathlineto{\pgfqpoint{2.487736in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.827743in}}%
\pgfpathlineto{\pgfqpoint{2.475492in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{2.469292in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.463401in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.457069in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.795151in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.784386in}}%
\pgfpathlineto{\pgfqpoint{2.444523in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.438482in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.773492in}}%
\pgfpathlineto{\pgfqpoint{2.431881in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.763035in}}%
\pgfpathlineto{\pgfqpoint{2.425478in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.752349in}}%
\pgfpathlineto{\pgfqpoint{2.419314in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.741820in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.731495in}}%
\pgfpathlineto{\pgfqpoint{2.399810in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{2.393544in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.386956in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.710725in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.700606in}}%
\pgfpathlineto{\pgfqpoint{2.373573in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.690344in}}%
\pgfpathlineto{\pgfqpoint{2.367120in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.360471in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.353535in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.670400in}}%
\pgfpathlineto{\pgfqpoint{2.346706in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.660460in}}%
\pgfpathlineto{\pgfqpoint{2.339993in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.650423in}}%
\pgfpathlineto{\pgfqpoint{2.333405in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.326277in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.319184in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.631282in}}%
\pgfpathlineto{\pgfqpoint{2.312159in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.621665in}}%
\pgfpathlineto{\pgfqpoint{2.305201in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.612011in}}%
\pgfpathlineto{\pgfqpoint{2.298310in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.602722in}}%
\pgfpathlineto{\pgfqpoint{2.283652in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.593522in}}%
\pgfpathlineto{\pgfqpoint{2.276305in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.584335in}}%
\pgfpathlineto{\pgfqpoint{2.268972in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.575169in}}%
\pgfpathlineto{\pgfqpoint{2.261644in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.246794in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.557086in}}%
\pgfpathlineto{\pgfqpoint{2.239039in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{2.223418in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.531127in}}%
\pgfpathlineto{\pgfqpoint{2.215533in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.522618in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{2.199556in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.505873in}}%
\pgfpathlineto{\pgfqpoint{2.191441in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.497653in}}%
\pgfpathlineto{\pgfqpoint{2.183227in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.489546in}}%
\pgfpathlineto{\pgfqpoint{2.174900in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.481558in}}%
\pgfpathlineto{\pgfqpoint{2.166450in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.473694in}}%
\pgfpathlineto{\pgfqpoint{2.157866in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{2.149140in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.458350in}}%
\pgfpathlineto{\pgfqpoint{2.140263in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.450873in}}%
\pgfpathlineto{\pgfqpoint{2.131228in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.443524in}}%
\pgfpathlineto{\pgfqpoint{2.122030in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.436300in}}%
\pgfpathlineto{\pgfqpoint{2.112665in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.429197in}}%
\pgfpathlineto{\pgfqpoint{2.103130in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.422208in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.415327in}}%
\pgfpathlineto{\pgfqpoint{2.083546in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.408546in}}%
\pgfpathlineto{\pgfqpoint{2.073496in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.401855in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.395264in}}%
\pgfpathlineto{\pgfqpoint{2.063253in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{2.052416in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.382960in}}%
\pgfpathlineto{\pgfqpoint{2.041400in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{2.030209in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.370865in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.365045in}}%
\pgfpathlineto{\pgfqpoint{2.018615in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.359563in}}%
\pgfpathlineto{\pgfqpoint{2.006426in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.354063in}}%
\pgfpathlineto{\pgfqpoint{1.994085in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.980851in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{1.967376in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.328916in}}%
\pgfpathlineto{\pgfqpoint{1.952789in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.324253in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{1.937479in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.315649in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.311488in}}%
\pgfpathlineto{\pgfqpoint{1.921131in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.303799in}}%
\pgfpathlineto{\pgfqpoint{1.903368in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.300262in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{1.883768in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.293497in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.290512in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.287395in}}%
\pgfpathlineto{\pgfqpoint{1.861643in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.284794in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{1.835254in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.277544in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.275560in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.271764in}}%
\pgfpathlineto{\pgfqpoint{1.800551in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.270335in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.269070in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.266931in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.266088in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.265416in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.264928in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.264631in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.264633in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.264931in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.265421in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.266938in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.267938in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.269079in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.646459in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.271780in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.275573in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.282258in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.284810in}}%
\pgfpathlineto{\pgfqpoint{1.585353in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.287420in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.290529in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.293515in}}%
\pgfpathlineto{\pgfqpoint{1.563215in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.296840in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.300279in}}%
\pgfpathlineto{\pgfqpoint{1.543611in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.303821in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.307659in}}%
\pgfpathlineto{\pgfqpoint{1.525843in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{1.509487in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.319897in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.324269in}}%
\pgfpathlineto{\pgfqpoint{1.494171in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.328929in}}%
\pgfpathlineto{\pgfqpoint{1.479593in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{1.466097in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.348555in}}%
\pgfpathlineto{\pgfqpoint{1.452866in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.354068in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.359566in}}%
\pgfpathlineto{\pgfqpoint{1.428327in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.365055in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.370869in}}%
\pgfpathlineto{\pgfqpoint{1.416723in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{1.405521in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.382953in}}%
\pgfpathlineto{\pgfqpoint{1.394505in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.389075in}}%
\pgfpathlineto{\pgfqpoint{1.383676in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.395267in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.373419in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.408531in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.415307in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{1.343762in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{1.334224in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.443492in}}%
\pgfpathlineto{\pgfqpoint{1.315657in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{1.289009in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.280420in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.481509in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.489492in}}%
\pgfpathlineto{\pgfqpoint{1.263631in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.497593in}}%
\pgfpathlineto{\pgfqpoint{1.255410in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.247289in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.514126in}}%
\pgfpathlineto{\pgfqpoint{1.239259in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.522543in}}%
\pgfpathlineto{\pgfqpoint{1.231306in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.531049in}}%
\pgfpathlineto{\pgfqpoint{1.223421in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.539636in}}%
\pgfpathlineto{\pgfqpoint{1.215591in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.548296in}}%
\pgfpathlineto{\pgfqpoint{1.207809in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.557019in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.192519in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.565943in}}%
\pgfpathlineto{\pgfqpoint{1.185174in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.575067in}}%
\pgfpathlineto{\pgfqpoint{1.177840in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{1.170507in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.593417in}}%
\pgfpathlineto{\pgfqpoint{1.163167in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.602626in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.148507in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.611900in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{1.134634in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.631154in}}%
\pgfpathlineto{\pgfqpoint{1.127614in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.640742in}}%
\pgfpathlineto{\pgfqpoint{1.120538in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.650299in}}%
\pgfpathlineto{\pgfqpoint{1.113406in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.106789in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.670256in}}%
\pgfpathlineto{\pgfqpoint{1.093255in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{1.086344in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.079656in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.690186in}}%
\pgfpathlineto{\pgfqpoint{1.073192in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{1.066583in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.710580in}}%
\pgfpathlineto{\pgfqpoint{1.059845in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.053224in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.720807in}}%
\pgfpathlineto{\pgfqpoint{1.046944in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.731318in}}%
\pgfpathlineto{\pgfqpoint{1.040481in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.741664in}}%
\pgfpathlineto{\pgfqpoint{1.033859in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.027439in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.752161in}}%
\pgfpathlineto{\pgfqpoint{1.021266in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.762848in}}%
\pgfpathlineto{\pgfqpoint{1.014883in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.773336in}}%
\pgfpathlineto{\pgfqpoint{1.008319in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.784182in}}%
\pgfpathlineto{\pgfqpoint{0.996072in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.794964in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.983340in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.805692in}}%
\pgfpathlineto{\pgfqpoint{0.977435in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.816769in}}%
\pgfpathlineto{\pgfqpoint{0.971256in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.827570in}}%
\pgfpathlineto{\pgfqpoint{0.964850in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.958984in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.838771in}}%
\pgfpathlineto{\pgfqpoint{0.952984in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.849803in}}%
\pgfpathlineto{\pgfqpoint{0.946718in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.940726in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.860987in}}%
\pgfpathlineto{\pgfqpoint{0.934889in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{0.928749in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.922668in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.883430in}}%
\pgfpathlineto{\pgfqpoint{0.916973in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.894874in}}%
\pgfpathlineto{\pgfqpoint{0.910941in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.904812in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.906109in}}%
\pgfpathlineto{\pgfqpoint{0.899235in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.917723in}}%
\pgfpathlineto{\pgfqpoint{0.893290in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.887157in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.929029in}}%
\pgfpathlineto{\pgfqpoint{0.881671in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.940782in}}%
\pgfpathlineto{\pgfqpoint{0.875791in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.869697in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{0.864273in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.964046in}}%
\pgfpathlineto{\pgfqpoint{0.858435in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.852422in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.975575in}}%
\pgfpathlineto{\pgfqpoint{0.847030in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.987507in}}%
\pgfpathlineto{\pgfqpoint{0.841213in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.999183in}}%
\pgfpathlineto{\pgfqpoint{0.829931in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.011154in}}%
\pgfpathlineto{\pgfqpoint{0.824111in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.818369in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{0.812960in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.034971in}}%
\pgfpathlineto{\pgfqpoint{0.807119in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.801557in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{0.796103in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.058943in}}%
\pgfpathlineto{\pgfqpoint{0.790223in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.784863in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.071144in}}%
\pgfpathlineto{\pgfqpoint{0.779342in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{0.773410in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.768267in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.095441in}}%
\pgfpathlineto{\pgfqpoint{0.762663in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.756947in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.107522in}}%
\pgfpathlineto{\pgfqpoint{0.751750in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.119857in}}%
\pgfpathlineto{\pgfqpoint{0.746051in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.740625in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.132168in}}%
\pgfpathlineto{\pgfqpoint{0.735294in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.144370in}}%
\pgfpathlineto{\pgfqpoint{0.729493in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.724358in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.156905in}}%
\pgfpathlineto{\pgfqpoint{0.718884in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.713202in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.169160in}}%
\pgfpathlineto{\pgfqpoint{0.708126in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.181710in}}%
\pgfpathlineto{\pgfqpoint{0.702506in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.697185in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.194224in}}%
\pgfpathlineto{\pgfqpoint{0.691914in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.206565in}}%
\pgfpathlineto{\pgfqpoint{0.686150in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.681172in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.219319in}}%
\pgfpathlineto{\pgfqpoint{0.675710in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.670244in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.231836in}}%
\pgfpathlineto{\pgfqpoint{0.665149in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.244428in}}%
\pgfpathlineto{\pgfqpoint{0.659505in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.654438in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.257209in}}%
\pgfpathlineto{\pgfqpoint{0.649106in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.643544in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.269759in}}%
\pgfpathlineto{\pgfqpoint{0.638588in}{2.276523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256055,0.600231,0.713495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637537in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.104310in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.107831in}}%
\pgfpathlineto{\pgfqpoint{0.634969in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.639942in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{0.645174in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.081944in}}%
\pgfpathlineto{\pgfqpoint{0.655519in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.666033in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.056066in}}%
\pgfpathlineto{\pgfqpoint{0.671309in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.676753in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.043341in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.030522in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.692343in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.017660in}}%
\pgfpathlineto{\pgfqpoint{0.697633in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.703177in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.005071in}}%
\pgfpathlineto{\pgfqpoint{0.708160in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.992293in}}%
\pgfpathlineto{\pgfqpoint{0.713700in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.718893in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.979577in}}%
\pgfpathlineto{\pgfqpoint{0.724167in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.729878in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.967166in}}%
\pgfpathlineto{\pgfqpoint{0.734824in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.954382in}}%
\pgfpathlineto{\pgfqpoint{0.740335in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.745716in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{0.750939in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{0.756643in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.761764in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.916829in}}%
\pgfpathlineto{\pgfqpoint{0.767214in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.772862in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.904540in}}%
\pgfpathlineto{\pgfqpoint{0.777992in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.892057in}}%
\pgfpathlineto{\pgfqpoint{0.783629in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.789032in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.879692in}}%
\pgfpathlineto{\pgfqpoint{0.794381in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.867511in}}%
\pgfpathlineto{\pgfqpoint{0.800171in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{0.810914in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.816705in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.843054in}}%
\pgfpathlineto{\pgfqpoint{0.821902in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.830729in}}%
\pgfpathlineto{\pgfqpoint{0.827581in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.833200in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.818653in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.806574in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.782619in}}%
\pgfpathlineto{\pgfqpoint{0.861293in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.866706in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{0.872339in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.746826in}}%
\pgfpathlineto{\pgfqpoint{0.889433in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.895477in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.735265in}}%
\pgfpathlineto{\pgfqpoint{0.900861in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{0.906669in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.912716in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{0.918183in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.700021in}}%
\pgfpathlineto{\pgfqpoint{0.924054in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.930149in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.688648in}}%
\pgfpathlineto{\pgfqpoint{0.935679in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.676946in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.665718in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.654103in}}%
\pgfpathlineto{\pgfqpoint{0.959310in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{0.965544in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.971250in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{0.977214in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.620418in}}%
\pgfpathlineto{\pgfqpoint{0.983462in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.989370in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.609185in}}%
\pgfpathlineto{\pgfqpoint{0.995334in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.598130in}}%
\pgfpathlineto{\pgfqpoint{1.001584in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.007757in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.587166in}}%
\pgfpathlineto{\pgfqpoint{1.013703in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.576125in}}%
\pgfpathlineto{\pgfqpoint{1.019941in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.565450in}}%
\pgfpathlineto{\pgfqpoint{1.026407in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.032367in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.554445in}}%
\pgfpathlineto{\pgfqpoint{1.038576in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.543770in}}%
\pgfpathlineto{\pgfqpoint{1.045024in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.051386in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.533149in}}%
\pgfpathlineto{\pgfqpoint{1.057548in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.522449in}}%
\pgfpathlineto{\pgfqpoint{1.063961in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.512067in}}%
\pgfpathlineto{\pgfqpoint{1.070576in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.076937in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.501563in}}%
\pgfpathlineto{\pgfqpoint{1.083295in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.491146in}}%
\pgfpathlineto{\pgfqpoint{1.089872in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{1.096627in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{1.109651in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.460551in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.450616in}}%
\pgfpathlineto{\pgfqpoint{1.123243in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.130062in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.440713in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.430726in}}%
\pgfpathlineto{\pgfqpoint{1.143548in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{1.150540in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.411414in}}%
\pgfpathlineto{\pgfqpoint{1.157665in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.164655in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{1.171605in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.392204in}}%
\pgfpathlineto{\pgfqpoint{1.178710in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.382803in}}%
\pgfpathlineto{\pgfqpoint{1.185951in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.373574in}}%
\pgfpathlineto{\pgfqpoint{1.193312in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.364497in}}%
\pgfpathlineto{\pgfqpoint{1.200780in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.208075in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{1.215451in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.337311in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.328537in}}%
\pgfpathlineto{\pgfqpoint{1.238321in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.319898in}}%
\pgfpathlineto{\pgfqpoint{1.246166in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.311384in}}%
\pgfpathlineto{\pgfqpoint{1.254112in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{1.262159in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{1.270305in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.278435in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{1.295092in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{1.303627in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.262401in}}%
\pgfpathlineto{\pgfqpoint{1.312308in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.254659in}}%
\pgfpathlineto{\pgfqpoint{1.321144in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.239588in}}%
\pgfpathlineto{\pgfqpoint{1.339325in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.232268in}}%
\pgfpathlineto{\pgfqpoint{1.348704in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.225101in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.217950in}}%
\pgfpathlineto{\pgfqpoint{1.358152in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{1.367806in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.204059in}}%
\pgfpathlineto{\pgfqpoint{1.377699in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{1.387865in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.190810in}}%
\pgfpathlineto{\pgfqpoint{1.398351in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.184471in}}%
\pgfpathlineto{\pgfqpoint{1.409213in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.178355in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{1.420219in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.166145in}}%
\pgfpathlineto{\pgfqpoint{1.431611in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.160354in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{1.455832in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.143895in}}%
\pgfpathlineto{\pgfqpoint{1.468719in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.138837in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.128896in}}%
\pgfpathlineto{\pgfqpoint{1.496532in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.124422in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.119730in}}%
\pgfpathlineto{\pgfqpoint{1.511611in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.115474in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.111260in}}%
\pgfpathlineto{\pgfqpoint{1.527883in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.103455in}}%
\pgfpathlineto{\pgfqpoint{1.545619in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.099847in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.096322in}}%
\pgfpathlineto{\pgfqpoint{1.565340in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.093185in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.089911in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.087095in}}%
\pgfpathlineto{\pgfqpoint{1.587902in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.081688in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.079418in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.077254in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.071788in}}%
\pgfpathlineto{\pgfqpoint{1.653632in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.070479in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.069108in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.067990in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.065954in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.065581in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.065675in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.065958in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.068001in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.069122in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.070498in}}%
\pgfpathlineto{\pgfqpoint{1.775758in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.071804in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.075157in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.077279in}}%
\pgfpathlineto{\pgfqpoint{1.814083in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.081711in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.084349in}}%
\pgfpathlineto{\pgfqpoint{1.841496in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.093220in}}%
\pgfpathlineto{\pgfqpoint{1.864065in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.096348in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.099878in}}%
\pgfpathlineto{\pgfqpoint{1.883795in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.103481in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.107317in}}%
\pgfpathlineto{\pgfqpoint{1.901538in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.115504in}}%
\pgfpathlineto{\pgfqpoint{1.917817in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{1.932899in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.128917in}}%
\pgfpathlineto{\pgfqpoint{1.947241in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.138862in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.154875in}}%
\pgfpathlineto{\pgfqpoint{1.985899in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.160363in}}%
\pgfpathlineto{\pgfqpoint{1.997862in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.166150in}}%
\pgfpathlineto{\pgfqpoint{2.009258in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.178367in}}%
\pgfpathlineto{\pgfqpoint{2.020264in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.184470in}}%
\pgfpathlineto{\pgfqpoint{2.031139in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.190802in}}%
\pgfpathlineto{\pgfqpoint{2.041634in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.197335in}}%
\pgfpathlineto{\pgfqpoint{2.051805in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.204047in}}%
\pgfpathlineto{\pgfqpoint{2.061699in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.210919in}}%
\pgfpathlineto{\pgfqpoint{2.071354in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.217939in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.225088in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.232245in}}%
\pgfpathlineto{\pgfqpoint{2.090196in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{2.099385in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.247016in}}%
\pgfpathlineto{\pgfqpoint{2.108393in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.254616in}}%
\pgfpathlineto{\pgfqpoint{2.117234in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{2.125921in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.278229in}}%
\pgfpathlineto{\pgfqpoint{2.142861in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.286371in}}%
\pgfpathlineto{\pgfqpoint{2.151124in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.294652in}}%
\pgfpathlineto{\pgfqpoint{2.159251in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.167396in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.311314in}}%
\pgfpathlineto{\pgfqpoint{2.183410in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.319816in}}%
\pgfpathlineto{\pgfqpoint{2.191265in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.328444in}}%
\pgfpathlineto{\pgfqpoint{2.199013in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.337207in}}%
\pgfpathlineto{\pgfqpoint{2.206647in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.346118in}}%
\pgfpathlineto{\pgfqpoint{2.214158in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{2.221534in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.228800in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.364406in}}%
\pgfpathlineto{\pgfqpoint{2.236287in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.373462in}}%
\pgfpathlineto{\pgfqpoint{2.243665in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{2.250919in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.392062in}}%
\pgfpathlineto{\pgfqpoint{2.258032in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.401653in}}%
\pgfpathlineto{\pgfqpoint{2.264980in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.271940in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{2.279089in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.420820in}}%
\pgfpathlineto{\pgfqpoint{2.286099in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{2.292945in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.440540in}}%
\pgfpathlineto{\pgfqpoint{2.299593in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.306384in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{2.313289in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.460369in}}%
\pgfpathlineto{\pgfqpoint{2.320021in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.470538in}}%
\pgfpathlineto{\pgfqpoint{2.326542in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.480844in}}%
\pgfpathlineto{\pgfqpoint{2.339791in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.490949in}}%
\pgfpathlineto{\pgfqpoint{2.346391in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.501347in}}%
\pgfpathlineto{\pgfqpoint{2.352755in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.359066in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.522230in}}%
\pgfpathlineto{\pgfqpoint{2.372154in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.532913in}}%
\pgfpathlineto{\pgfqpoint{2.378316in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.384639in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.543560in}}%
\pgfpathlineto{\pgfqpoint{2.391123in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.554200in}}%
\pgfpathlineto{\pgfqpoint{2.397351in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{2.403247in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.409750in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.575879in}}%
\pgfpathlineto{\pgfqpoint{2.416019in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{2.421970in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.428098in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.597888in}}%
\pgfpathlineto{\pgfqpoint{2.434388in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.608905in}}%
\pgfpathlineto{\pgfqpoint{2.440370in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.446212in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.620181in}}%
\pgfpathlineto{\pgfqpoint{2.452507in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.631221in}}%
\pgfpathlineto{\pgfqpoint{2.458498in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.464125in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.642724in}}%
\pgfpathlineto{\pgfqpoint{2.470411in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{2.476393in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.665407in}}%
\pgfpathlineto{\pgfqpoint{2.481959in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.488127in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.676645in}}%
\pgfpathlineto{\pgfqpoint{2.494082in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.688323in}}%
\pgfpathlineto{\pgfqpoint{2.499610in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.505673in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.699710in}}%
\pgfpathlineto{\pgfqpoint{2.511585in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.711496in}}%
\pgfpathlineto{\pgfqpoint{2.517052in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.523065in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.722993in}}%
\pgfpathlineto{\pgfqpoint{2.528916in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.734916in}}%
\pgfpathlineto{\pgfqpoint{2.534296in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{2.546083in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.758575in}}%
\pgfpathlineto{\pgfqpoint{2.557417in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.770195in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.568413in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.782315in}}%
\pgfpathlineto{\pgfqpoint{2.574385in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.794117in}}%
\pgfpathlineto{\pgfqpoint{2.579933in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.585348in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{2.591215in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{2.596609in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.602163in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.830373in}}%
\pgfpathlineto{\pgfqpoint{2.607901in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.842652in}}%
\pgfpathlineto{\pgfqpoint{2.613106in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.618852in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.854712in}}%
\pgfpathlineto{\pgfqpoint{2.624432in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.629546in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.635409in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.879282in}}%
\pgfpathlineto{\pgfqpoint{2.640795in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.646117in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.891688in}}%
\pgfpathlineto{\pgfqpoint{2.651820in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.904111in}}%
\pgfpathlineto{\pgfqpoint{2.656968in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.662562in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.916423in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.673085in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.929089in}}%
\pgfpathlineto{\pgfqpoint{2.678866in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.941416in}}%
\pgfpathlineto{\pgfqpoint{2.684127in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.689428in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.953982in}}%
\pgfpathlineto{\pgfqpoint{2.695007in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.966711in}}%
\pgfpathlineto{\pgfqpoint{2.699962in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.705632in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.979136in}}%
\pgfpathlineto{\pgfqpoint{2.710958in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.716055in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.991896in}}%
\pgfpathlineto{\pgfqpoint{2.721672in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.004603in}}%
\pgfpathlineto{\pgfqpoint{2.726677in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.017214in}}%
\pgfpathlineto{\pgfqpoint{2.737513in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.742477in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{2.748100in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.042860in}}%
\pgfpathlineto{\pgfqpoint{2.753112in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.758488in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.055612in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.768717in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.068635in}}%
\pgfpathlineto{\pgfqpoint{2.774320in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{2.779297in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.784628in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.094304in}}%
\pgfpathlineto{\pgfqpoint{2.789928in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.794791in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.107411in}}%
\pgfpathlineto{\pgfqpoint{2.800349in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.120355in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.117228in}}%
\pgfpathlineto{\pgfqpoint{2.802249in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.796997in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.104283in}}%
\pgfpathlineto{\pgfqpoint{2.792017in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.091475in}}%
\pgfpathlineto{\pgfqpoint{2.786371in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.781607in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.078341in}}%
\pgfpathlineto{\pgfqpoint{2.776228in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.770976in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.065473in}}%
\pgfpathlineto{\pgfqpoint{2.765933in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.052776in}}%
\pgfpathlineto{\pgfqpoint{2.760251in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.755447in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.039734in}}%
\pgfpathlineto{\pgfqpoint{2.750038in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.744722in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.026977in}}%
\pgfpathlineto{\pgfqpoint{2.739658in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.014342in}}%
\pgfpathlineto{\pgfqpoint{2.733965in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.729068in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.001422in}}%
\pgfpathlineto{\pgfqpoint{2.723662in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.718214in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.988817in}}%
\pgfpathlineto{\pgfqpoint{2.713171in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{2.707496in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.702443in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.963435in}}%
\pgfpathlineto{\pgfqpoint{2.697077in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.951033in}}%
\pgfpathlineto{\pgfqpoint{2.686442in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.938362in}}%
\pgfpathlineto{\pgfqpoint{2.680818in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.675532in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.925815in}}%
\pgfpathlineto{\pgfqpoint{2.670249in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.913551in}}%
\pgfpathlineto{\pgfqpoint{2.664420in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.659425in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.900898in}}%
\pgfpathlineto{\pgfqpoint{2.653893in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.648275in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.888629in}}%
\pgfpathlineto{\pgfqpoint{2.643129in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{2.637396in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.632057in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.863873in}}%
\pgfpathlineto{\pgfqpoint{2.626668in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.851807in}}%
\pgfpathlineto{\pgfqpoint{2.620773in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.615645in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.839376in}}%
\pgfpathlineto{\pgfqpoint{2.610060in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.604239in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.827392in}}%
\pgfpathlineto{\pgfqpoint{2.599063in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.815111in}}%
\pgfpathlineto{\pgfqpoint{2.593318in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.587690in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.803078in}}%
\pgfpathlineto{\pgfqpoint{2.582324in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.791059in}}%
\pgfpathlineto{\pgfqpoint{2.576450in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.570959in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.779008in}}%
\pgfpathlineto{\pgfqpoint{2.565439in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.767205in}}%
\pgfpathlineto{\pgfqpoint{2.559458in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.554055in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.755167in}}%
\pgfpathlineto{\pgfqpoint{2.548411in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.743543in}}%
\pgfpathlineto{\pgfqpoint{2.542345in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.536983in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.731545in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.720070in}}%
\pgfpathlineto{\pgfqpoint{2.525108in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.519743in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.708140in}}%
\pgfpathlineto{\pgfqpoint{2.513928in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.696787in}}%
\pgfpathlineto{\pgfqpoint{2.507741in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.502331in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.684955in}}%
\pgfpathlineto{\pgfqpoint{2.496461in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.673699in}}%
\pgfpathlineto{\pgfqpoint{2.490235in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.484734in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.661999in}}%
\pgfpathlineto{\pgfqpoint{2.478830in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.650816in}}%
\pgfpathlineto{\pgfqpoint{2.472579in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.466937in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.639285in}}%
\pgfpathlineto{\pgfqpoint{2.461018in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{2.454756in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.448915in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.616838in}}%
\pgfpathlineto{\pgfqpoint{2.443001in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.605734in}}%
\pgfpathlineto{\pgfqpoint{2.436743in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.430632in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.594689in}}%
\pgfpathlineto{\pgfqpoint{2.424747in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.583586in}}%
\pgfpathlineto{\pgfqpoint{2.418510in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.412042in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.572883in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{2.400015in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.551065in}}%
\pgfpathlineto{\pgfqpoint{2.393543in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.387329in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.540292in}}%
\pgfpathlineto{\pgfqpoint{2.381201in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{2.374779in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.519189in}}%
\pgfpathlineto{\pgfqpoint{2.368127in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.361989in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.508473in}}%
\pgfpathlineto{\pgfqpoint{2.355642in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.349045in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.342266in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.487914in}}%
\pgfpathlineto{\pgfqpoint{2.336025in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.477393in}}%
\pgfpathlineto{\pgfqpoint{2.329511in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.467207in}}%
\pgfpathlineto{\pgfqpoint{2.322777in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.457294in}}%
\pgfpathlineto{\pgfqpoint{2.315865in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.309379in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.447080in}}%
\pgfpathlineto{\pgfqpoint{2.302734in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.437088in}}%
\pgfpathlineto{\pgfqpoint{2.295886in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{2.288871in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.281915in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.417632in}}%
\pgfpathlineto{\pgfqpoint{2.275163in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.407798in}}%
\pgfpathlineto{\pgfqpoint{2.268217in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.398202in}}%
\pgfpathlineto{\pgfqpoint{2.261107in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.388808in}}%
\pgfpathlineto{\pgfqpoint{2.253858in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.246539in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.379542in}}%
\pgfpathlineto{\pgfqpoint{2.239499in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{2.232292in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.360805in}}%
\pgfpathlineto{\pgfqpoint{2.224938in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.351715in}}%
\pgfpathlineto{\pgfqpoint{2.217455in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.342783in}}%
\pgfpathlineto{\pgfqpoint{2.209857in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.333992in}}%
\pgfpathlineto{\pgfqpoint{2.202153in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.194446in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.325242in}}%
\pgfpathlineto{\pgfqpoint{2.186811in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.316456in}}%
\pgfpathlineto{\pgfqpoint{2.179040in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.307825in}}%
\pgfpathlineto{\pgfqpoint{2.171141in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.299336in}}%
\pgfpathlineto{\pgfqpoint{2.163121in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{2.154982in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.282756in}}%
\pgfpathlineto{\pgfqpoint{2.146725in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.274653in}}%
\pgfpathlineto{\pgfqpoint{2.138350in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.266671in}}%
\pgfpathlineto{\pgfqpoint{2.129852in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.258808in}}%
\pgfpathlineto{\pgfqpoint{2.121227in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{2.112468in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.243444in}}%
\pgfpathlineto{\pgfqpoint{2.103564in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{2.094503in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.228582in}}%
\pgfpathlineto{\pgfqpoint{2.085268in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.221353in}}%
\pgfpathlineto{\pgfqpoint{2.075840in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.214270in}}%
\pgfpathlineto{\pgfqpoint{2.066194in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.207345in}}%
\pgfpathlineto{\pgfqpoint{2.056299in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.200593in}}%
\pgfpathlineto{\pgfqpoint{2.046117in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.194034in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.187403in}}%
\pgfpathlineto{\pgfqpoint{2.035885in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{2.014445in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.168558in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.162763in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.156877in}}%
\pgfpathlineto{\pgfqpoint{1.991481in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.151134in}}%
\pgfpathlineto{\pgfqpoint{1.979415in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.140510in}}%
\pgfpathlineto{\pgfqpoint{1.966717in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.135162in}}%
\pgfpathlineto{\pgfqpoint{1.953629in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.130191in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{1.939706in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.120618in}}%
\pgfpathlineto{\pgfqpoint{1.924995in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.116287in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.111789in}}%
\pgfpathlineto{\pgfqpoint{1.909341in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.107696in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{1.892365in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.099867in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.096156in}}%
\pgfpathlineto{\pgfqpoint{1.873688in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.092804in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.089366in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.086437in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.083349in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.080605in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.078248in}}%
\pgfpathlineto{\pgfqpoint{1.827970in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.075658in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.073445in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.071552in}}%
\pgfpathlineto{\pgfqpoint{1.796348in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.069770in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.068012in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.066537in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.064310in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.062392in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.062065in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.061953in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.062370in}}%
\pgfpathlineto{\pgfqpoint{1.690832in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.062877in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.064265in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.065257in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.066471in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.067933in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.069674in}}%
\pgfpathlineto{\pgfqpoint{1.632701in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.071465in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.075542in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.078112in}}%
\pgfpathlineto{\pgfqpoint{1.601085in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.080483in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.083208in}}%
\pgfpathlineto{\pgfqpoint{1.576412in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.086304in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.089219in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.092627in}}%
\pgfpathlineto{\pgfqpoint{1.555378in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.095999in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.099680in}}%
\pgfpathlineto{\pgfqpoint{1.536712in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.103471in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.107495in}}%
\pgfpathlineto{\pgfqpoint{1.519741in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.116064in}}%
\pgfpathlineto{\pgfqpoint{1.504084in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.120420in}}%
\pgfpathlineto{\pgfqpoint{1.489410in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.125254in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.129969in}}%
\pgfpathlineto{\pgfqpoint{1.475479in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.134955in}}%
\pgfpathlineto{\pgfqpoint{1.462418in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.140306in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.145463in}}%
\pgfpathlineto{\pgfqpoint{1.449705in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.150914in}}%
\pgfpathlineto{\pgfqpoint{1.437665in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.156662in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.162495in}}%
\pgfpathlineto{\pgfqpoint{1.426054in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.168312in}}%
\pgfpathlineto{\pgfqpoint{1.414698in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.174387in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.180685in}}%
\pgfpathlineto{\pgfqpoint{1.393293in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.187178in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.193747in}}%
\pgfpathlineto{\pgfqpoint{1.383010in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.200323in}}%
\pgfpathlineto{\pgfqpoint{1.372852in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.207087in}}%
\pgfpathlineto{\pgfqpoint{1.362976in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{1.353345in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.221108in}}%
\pgfpathlineto{\pgfqpoint{1.343929in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.228341in}}%
\pgfpathlineto{\pgfqpoint{1.334704in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.235710in}}%
\pgfpathlineto{\pgfqpoint{1.325651in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.243208in}}%
\pgfpathlineto{\pgfqpoint{1.316754in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.250830in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.258574in}}%
\pgfpathlineto{\pgfqpoint{1.299381in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.266437in}}%
\pgfpathlineto{\pgfqpoint{1.290888in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.274418in}}%
\pgfpathlineto{\pgfqpoint{1.282516in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.282520in}}%
\pgfpathlineto{\pgfqpoint{1.274262in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.290744in}}%
\pgfpathlineto{\pgfqpoint{1.266124in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.299094in}}%
\pgfpathlineto{\pgfqpoint{1.258102in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.307575in}}%
\pgfpathlineto{\pgfqpoint{1.250200in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{1.242420in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.324964in}}%
\pgfpathlineto{\pgfqpoint{1.234770in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.227129in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.333773in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.342567in}}%
\pgfpathlineto{\pgfqpoint{1.211837in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.360583in}}%
\pgfpathlineto{\pgfqpoint{1.196994in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.369835in}}%
\pgfpathlineto{\pgfqpoint{1.189772in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.379277in}}%
\pgfpathlineto{\pgfqpoint{1.182704in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.175455in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{1.168212in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.397999in}}%
\pgfpathlineto{\pgfqpoint{1.161101in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.407585in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.417392in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.140460in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.427155in}}%
\pgfpathlineto{\pgfqpoint{1.133454in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.436898in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.446874in}}%
\pgfpathlineto{\pgfqpoint{1.119938in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.113475in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.106578in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.467030in}}%
\pgfpathlineto{\pgfqpoint{1.099847in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.477206in}}%
\pgfpathlineto{\pgfqpoint{1.093316in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.487686in}}%
\pgfpathlineto{\pgfqpoint{1.087029in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.497881in}}%
\pgfpathlineto{\pgfqpoint{1.073731in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{1.067365in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.061237in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.519023in}}%
\pgfpathlineto{\pgfqpoint{1.054604in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.529405in}}%
\pgfpathlineto{\pgfqpoint{1.048183in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.540117in}}%
\pgfpathlineto{\pgfqpoint{1.042025in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.035840in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.550915in}}%
\pgfpathlineto{\pgfqpoint{1.029383in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.561604in}}%
\pgfpathlineto{\pgfqpoint{1.023178in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.572692in}}%
\pgfpathlineto{\pgfqpoint{1.017292in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.010894in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.583451in}}%
\pgfpathlineto{\pgfqpoint{1.004661in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.594532in}}%
\pgfpathlineto{\pgfqpoint{0.998741in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.992663in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.605606in}}%
\pgfpathlineto{\pgfqpoint{0.986419in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.616703in}}%
\pgfpathlineto{\pgfqpoint{0.980484in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.974651in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.628030in}}%
\pgfpathlineto{\pgfqpoint{0.968411in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.639166in}}%
\pgfpathlineto{\pgfqpoint{0.962480in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.956829in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.650695in}}%
\pgfpathlineto{\pgfqpoint{0.950606in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.661890in}}%
\pgfpathlineto{\pgfqpoint{0.944696in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.939176in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.673582in}}%
\pgfpathlineto{\pgfqpoint{0.932982in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.684857in}}%
\pgfpathlineto{\pgfqpoint{0.927110in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.696669in}}%
\pgfpathlineto{\pgfqpoint{0.921667in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.915523in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.708050in}}%
\pgfpathlineto{\pgfqpoint{0.909706in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.719968in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.731462in}}%
\pgfpathlineto{\pgfqpoint{0.892473in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.887088in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.743452in}}%
\pgfpathlineto{\pgfqpoint{0.881056in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.755091in}}%
\pgfpathlineto{\pgfqpoint{0.875405in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.869986in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.767126in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.778936in}}%
\pgfpathlineto{\pgfqpoint{0.858500in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.853008in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.790992in}}%
\pgfpathlineto{\pgfqpoint{0.847160in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.803006in}}%
\pgfpathlineto{\pgfqpoint{0.841763in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.836153in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.815057in}}%
\pgfpathlineto{\pgfqpoint{0.830428in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.827313in}}%
\pgfpathlineto{\pgfqpoint{0.825201in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.819426in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.839332in}}%
\pgfpathlineto{\pgfqpoint{0.813847in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.808685in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.851748in}}%
\pgfpathlineto{\pgfqpoint{0.802831in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.863832in}}%
\pgfpathlineto{\pgfqpoint{0.797430in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.792082in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.876200in}}%
\pgfpathlineto{\pgfqpoint{0.786380in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.888581in}}%
\pgfpathlineto{\pgfqpoint{0.781194in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.775604in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.900873in}}%
\pgfpathlineto{\pgfqpoint{0.770086in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.765049in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.913508in}}%
\pgfpathlineto{\pgfqpoint{0.759266in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.925794in}}%
\pgfpathlineto{\pgfqpoint{0.753971in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.748676in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.938343in}}%
\pgfpathlineto{\pgfqpoint{0.743083in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.950998in}}%
\pgfpathlineto{\pgfqpoint{0.738061in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.732440in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.963429in}}%
\pgfpathlineto{\pgfqpoint{0.727080in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.721994in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.976177in}}%
\pgfpathlineto{\pgfqpoint{0.716361in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.988806in}}%
\pgfpathlineto{\pgfqpoint{0.711288in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.705857in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.001427in}}%
\pgfpathlineto{\pgfqpoint{0.700468in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.695525in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.014329in}}%
\pgfpathlineto{\pgfqpoint{0.689881in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.026982in}}%
\pgfpathlineto{\pgfqpoint{0.684796in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.679484in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.039748in}}%
\pgfpathlineto{\pgfqpoint{0.674099in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.669243in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.052770in}}%
\pgfpathlineto{\pgfqpoint{0.663613in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.065490in}}%
\pgfpathlineto{\pgfqpoint{0.658553in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.653300in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{0.647948in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.643129in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.091478in}}%
\pgfpathlineto{\pgfqpoint{0.637537in}{2.098712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.641292in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.636032in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.279117in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.282557in}}%
\pgfpathlineto{\pgfqpoint{0.638588in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.269759in}}%
\pgfpathlineto{\pgfqpoint{0.643544in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.649106in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.257209in}}%
\pgfpathlineto{\pgfqpoint{0.654438in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.659505in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.244428in}}%
\pgfpathlineto{\pgfqpoint{0.665149in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.231836in}}%
\pgfpathlineto{\pgfqpoint{0.670244in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.675710in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.219319in}}%
\pgfpathlineto{\pgfqpoint{0.681172in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.686150in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.206565in}}%
\pgfpathlineto{\pgfqpoint{0.691914in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.194224in}}%
\pgfpathlineto{\pgfqpoint{0.697185in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.702506in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.181710in}}%
\pgfpathlineto{\pgfqpoint{0.708126in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.169160in}}%
\pgfpathlineto{\pgfqpoint{0.713202in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.718884in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.156905in}}%
\pgfpathlineto{\pgfqpoint{0.724358in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.729493in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.144370in}}%
\pgfpathlineto{\pgfqpoint{0.735294in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.132168in}}%
\pgfpathlineto{\pgfqpoint{0.740625in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.746051in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.119857in}}%
\pgfpathlineto{\pgfqpoint{0.751750in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.107522in}}%
\pgfpathlineto{\pgfqpoint{0.756947in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.762663in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.095441in}}%
\pgfpathlineto{\pgfqpoint{0.768267in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.773410in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{0.779342in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.071144in}}%
\pgfpathlineto{\pgfqpoint{0.784863in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.790223in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.058943in}}%
\pgfpathlineto{\pgfqpoint{0.796103in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.046988in}}%
\pgfpathlineto{\pgfqpoint{0.801557in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.807119in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.034971in}}%
\pgfpathlineto{\pgfqpoint{0.812960in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.022993in}}%
\pgfpathlineto{\pgfqpoint{0.818369in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.824111in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.011154in}}%
\pgfpathlineto{\pgfqpoint{0.829931in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.999183in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.841213in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.987507in}}%
\pgfpathlineto{\pgfqpoint{0.847030in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.975575in}}%
\pgfpathlineto{\pgfqpoint{0.852422in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.858435in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.964046in}}%
\pgfpathlineto{\pgfqpoint{0.864273in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.952186in}}%
\pgfpathlineto{\pgfqpoint{0.869697in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.875791in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.940782in}}%
\pgfpathlineto{\pgfqpoint{0.881671in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.929029in}}%
\pgfpathlineto{\pgfqpoint{0.887157in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.893290in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.917723in}}%
\pgfpathlineto{\pgfqpoint{0.899235in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.906109in}}%
\pgfpathlineto{\pgfqpoint{0.904812in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.910941in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.894874in}}%
\pgfpathlineto{\pgfqpoint{0.916973in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.883430in}}%
\pgfpathlineto{\pgfqpoint{0.922668in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.928749in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{0.934889in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.860987in}}%
\pgfpathlineto{\pgfqpoint{0.940726in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.946718in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.849803in}}%
\pgfpathlineto{\pgfqpoint{0.952984in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.838771in}}%
\pgfpathlineto{\pgfqpoint{0.958984in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.964850in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.827570in}}%
\pgfpathlineto{\pgfqpoint{0.971256in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.816769in}}%
\pgfpathlineto{\pgfqpoint{0.977435in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.805692in}}%
\pgfpathlineto{\pgfqpoint{0.983340in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.989703in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.794964in}}%
\pgfpathlineto{\pgfqpoint{0.996072in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.784182in}}%
\pgfpathlineto{\pgfqpoint{1.002214in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.008319in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.773336in}}%
\pgfpathlineto{\pgfqpoint{1.014883in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.762848in}}%
\pgfpathlineto{\pgfqpoint{1.021266in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.752161in}}%
\pgfpathlineto{\pgfqpoint{1.027439in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.033859in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.741664in}}%
\pgfpathlineto{\pgfqpoint{1.040481in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.731318in}}%
\pgfpathlineto{\pgfqpoint{1.046944in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.720807in}}%
\pgfpathlineto{\pgfqpoint{1.053224in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.059845in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.710580in}}%
\pgfpathlineto{\pgfqpoint{1.066583in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{1.073192in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.690186in}}%
\pgfpathlineto{\pgfqpoint{1.079656in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.086344in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{1.093255in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.670256in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{1.106789in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.113406in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.650299in}}%
\pgfpathlineto{\pgfqpoint{1.120538in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.640742in}}%
\pgfpathlineto{\pgfqpoint{1.127614in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.631154in}}%
\pgfpathlineto{\pgfqpoint{1.134634in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.621538in}}%
\pgfpathlineto{\pgfqpoint{1.141597in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.611900in}}%
\pgfpathlineto{\pgfqpoint{1.148507in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.602626in}}%
\pgfpathlineto{\pgfqpoint{1.163167in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.593417in}}%
\pgfpathlineto{\pgfqpoint{1.170507in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{1.177840in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.575067in}}%
\pgfpathlineto{\pgfqpoint{1.185174in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.565943in}}%
\pgfpathlineto{\pgfqpoint{1.192519in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.200064in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.557019in}}%
\pgfpathlineto{\pgfqpoint{1.207809in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.548296in}}%
\pgfpathlineto{\pgfqpoint{1.215591in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.539636in}}%
\pgfpathlineto{\pgfqpoint{1.223421in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.531049in}}%
\pgfpathlineto{\pgfqpoint{1.231306in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.522543in}}%
\pgfpathlineto{\pgfqpoint{1.239259in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.514126in}}%
\pgfpathlineto{\pgfqpoint{1.247289in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.505807in}}%
\pgfpathlineto{\pgfqpoint{1.255410in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.497593in}}%
\pgfpathlineto{\pgfqpoint{1.263631in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.489492in}}%
\pgfpathlineto{\pgfqpoint{1.271964in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.481509in}}%
\pgfpathlineto{\pgfqpoint{1.280420in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.473650in}}%
\pgfpathlineto{\pgfqpoint{1.289009in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.465918in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.458314in}}%
\pgfpathlineto{\pgfqpoint{1.306620in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{1.315657in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.443492in}}%
\pgfpathlineto{\pgfqpoint{1.324857in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.436270in}}%
\pgfpathlineto{\pgfqpoint{1.334224in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.429169in}}%
\pgfpathlineto{\pgfqpoint{1.343762in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.422184in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.415307in}}%
\pgfpathlineto{\pgfqpoint{1.363358in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.408531in}}%
\pgfpathlineto{\pgfqpoint{1.373419in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.401849in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.395267in}}%
\pgfpathlineto{\pgfqpoint{1.383676in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.389075in}}%
\pgfpathlineto{\pgfqpoint{1.394505in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.382953in}}%
\pgfpathlineto{\pgfqpoint{1.405521in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{1.416723in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.370869in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.365055in}}%
\pgfpathlineto{\pgfqpoint{1.428327in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.359566in}}%
\pgfpathlineto{\pgfqpoint{1.440511in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.354068in}}%
\pgfpathlineto{\pgfqpoint{1.452866in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.348555in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{1.466097in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.338517in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{1.479593in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.328929in}}%
\pgfpathlineto{\pgfqpoint{1.494171in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.324269in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.319897in}}%
\pgfpathlineto{\pgfqpoint{1.509487in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{1.525843in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.307659in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.303821in}}%
\pgfpathlineto{\pgfqpoint{1.543611in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.300279in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.296840in}}%
\pgfpathlineto{\pgfqpoint{1.563215in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.293515in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.290529in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.287420in}}%
\pgfpathlineto{\pgfqpoint{1.585353in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.284810in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.282258in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.279676in}}%
\pgfpathlineto{\pgfqpoint{1.611748in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.275573in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.273640in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.271780in}}%
\pgfpathlineto{\pgfqpoint{1.646459in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.269079in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.267938in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.266938in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.265421in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.264931in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.264633in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.264532in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.264631in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.264928in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.265416in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.266088in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.266931in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.269070in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.270335in}}%
\pgfpathlineto{\pgfqpoint{1.800551in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.271764in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.273626in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.275560in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.277544in}}%
\pgfpathlineto{\pgfqpoint{1.835254in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.282242in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.284794in}}%
\pgfpathlineto{\pgfqpoint{1.861643in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.287395in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.290512in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.293497in}}%
\pgfpathlineto{\pgfqpoint{1.883768in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.300262in}}%
\pgfpathlineto{\pgfqpoint{1.903368in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.303799in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.307642in}}%
\pgfpathlineto{\pgfqpoint{1.921131in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.311488in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.315649in}}%
\pgfpathlineto{\pgfqpoint{1.937479in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.324253in}}%
\pgfpathlineto{\pgfqpoint{1.952789in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.328916in}}%
\pgfpathlineto{\pgfqpoint{1.967376in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.333409in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{1.980851in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{1.994085in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.354063in}}%
\pgfpathlineto{\pgfqpoint{2.006426in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.359563in}}%
\pgfpathlineto{\pgfqpoint{2.018615in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.365045in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.370865in}}%
\pgfpathlineto{\pgfqpoint{2.030209in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.376892in}}%
\pgfpathlineto{\pgfqpoint{2.041400in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.382960in}}%
\pgfpathlineto{\pgfqpoint{2.052416in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{2.063253in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.395264in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.401855in}}%
\pgfpathlineto{\pgfqpoint{2.073496in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.408546in}}%
\pgfpathlineto{\pgfqpoint{2.083546in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.415327in}}%
\pgfpathlineto{\pgfqpoint{2.093424in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.422208in}}%
\pgfpathlineto{\pgfqpoint{2.103130in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.429197in}}%
\pgfpathlineto{\pgfqpoint{2.112665in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.436300in}}%
\pgfpathlineto{\pgfqpoint{2.122030in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.443524in}}%
\pgfpathlineto{\pgfqpoint{2.131228in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.450873in}}%
\pgfpathlineto{\pgfqpoint{2.140263in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.458350in}}%
\pgfpathlineto{\pgfqpoint{2.149140in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{2.157866in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.473694in}}%
\pgfpathlineto{\pgfqpoint{2.166450in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.481558in}}%
\pgfpathlineto{\pgfqpoint{2.174900in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.489546in}}%
\pgfpathlineto{\pgfqpoint{2.183227in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.497653in}}%
\pgfpathlineto{\pgfqpoint{2.191441in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.505873in}}%
\pgfpathlineto{\pgfqpoint{2.199556in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.514197in}}%
\pgfpathlineto{\pgfqpoint{2.207583in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.522618in}}%
\pgfpathlineto{\pgfqpoint{2.215533in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.531127in}}%
\pgfpathlineto{\pgfqpoint{2.223418in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{2.231250in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.548370in}}%
\pgfpathlineto{\pgfqpoint{2.239039in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.557086in}}%
\pgfpathlineto{\pgfqpoint{2.246794in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.566033in}}%
\pgfpathlineto{\pgfqpoint{2.261644in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.575169in}}%
\pgfpathlineto{\pgfqpoint{2.268972in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.584335in}}%
\pgfpathlineto{\pgfqpoint{2.276305in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.593522in}}%
\pgfpathlineto{\pgfqpoint{2.283652in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.602722in}}%
\pgfpathlineto{\pgfqpoint{2.291018in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.298310in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.612011in}}%
\pgfpathlineto{\pgfqpoint{2.305201in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.621665in}}%
\pgfpathlineto{\pgfqpoint{2.312159in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.631282in}}%
\pgfpathlineto{\pgfqpoint{2.319184in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.640860in}}%
\pgfpathlineto{\pgfqpoint{2.326277in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.333405in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.650423in}}%
\pgfpathlineto{\pgfqpoint{2.339993in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.660460in}}%
\pgfpathlineto{\pgfqpoint{2.346706in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.670400in}}%
\pgfpathlineto{\pgfqpoint{2.353535in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.360471in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.367120in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.690344in}}%
\pgfpathlineto{\pgfqpoint{2.373573in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.700606in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.710725in}}%
\pgfpathlineto{\pgfqpoint{2.386956in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.393544in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{2.399810in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.731495in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.741820in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.419314in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.752349in}}%
\pgfpathlineto{\pgfqpoint{2.425478in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.763035in}}%
\pgfpathlineto{\pgfqpoint{2.431881in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.773492in}}%
\pgfpathlineto{\pgfqpoint{2.438482in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.444523in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.784386in}}%
\pgfpathlineto{\pgfqpoint{2.450670in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.795151in}}%
\pgfpathlineto{\pgfqpoint{2.457069in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.463401in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.469292in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.816979in}}%
\pgfpathlineto{\pgfqpoint{2.475492in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.827743in}}%
\pgfpathlineto{\pgfqpoint{2.481943in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.487736in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.838997in}}%
\pgfpathlineto{\pgfqpoint{2.493748in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.500055in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.505990in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.861224in}}%
\pgfpathlineto{\pgfqpoint{2.511830in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.872451in}}%
\pgfpathlineto{\pgfqpoint{2.518008in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.524046in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.883675in}}%
\pgfpathlineto{\pgfqpoint{2.529736in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.895105in}}%
\pgfpathlineto{\pgfqpoint{2.535804in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.906362in}}%
\pgfpathlineto{\pgfqpoint{2.547466in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.917966in}}%
\pgfpathlineto{\pgfqpoint{2.553445in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.559552in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.929289in}}%
\pgfpathlineto{\pgfqpoint{2.565024in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.941034in}}%
\pgfpathlineto{\pgfqpoint{2.570938in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.577007in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.952455in}}%
\pgfpathlineto{\pgfqpoint{2.582417in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.964305in}}%
\pgfpathlineto{\pgfqpoint{2.588292in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.594275in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.975854in}}%
\pgfpathlineto{\pgfqpoint{2.599655in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.987771in}}%
\pgfpathlineto{\pgfqpoint{2.605515in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.611369in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.999471in}}%
\pgfpathlineto{\pgfqpoint{2.616752in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.011418in}}%
\pgfpathlineto{\pgfqpoint{2.622620in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.628308in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.023291in}}%
\pgfpathlineto{\pgfqpoint{2.633723in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.035232in}}%
\pgfpathlineto{\pgfqpoint{2.639619in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.645111in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.047291in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.059196in}}%
\pgfpathlineto{\pgfqpoint{2.656527in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.661799in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.071449in}}%
\pgfpathlineto{\pgfqpoint{2.667353in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.673340in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.083304in}}%
\pgfpathlineto{\pgfqpoint{2.678394in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.095740in}}%
\pgfpathlineto{\pgfqpoint{2.684045in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.689716in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.107847in}}%
\pgfpathlineto{\pgfqpoint{2.694916in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.120143in}}%
\pgfpathlineto{\pgfqpoint{2.700675in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.706025in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.132497in}}%
\pgfpathlineto{\pgfqpoint{2.711383in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.144636in}}%
\pgfpathlineto{\pgfqpoint{2.717256in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.722290in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.157226in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.733451in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.169503in}}%
\pgfpathlineto{\pgfqpoint{2.738529in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.182012in}}%
\pgfpathlineto{\pgfqpoint{2.744214in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.749454in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.194568in}}%
\pgfpathlineto{\pgfqpoint{2.754757in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.206836in}}%
\pgfpathlineto{\pgfqpoint{2.760600in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.765469in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.219647in}}%
\pgfpathlineto{\pgfqpoint{2.770987in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.776392in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.232195in}}%
\pgfpathlineto{\pgfqpoint{2.781506in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.244725in}}%
\pgfpathlineto{\pgfqpoint{2.787226in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.792193in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.257557in}}%
\pgfpathlineto{\pgfqpoint{2.797575in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.803091in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.270129in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.267107in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.254337in}}%
\pgfpathlineto{\pgfqpoint{2.794629in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.789056in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.241819in}}%
\pgfpathlineto{\pgfqpoint{2.783697in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.778653in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.229048in}}%
\pgfpathlineto{\pgfqpoint{2.772969in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{2.767854in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.762403in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.204007in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.751962in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.191256in}}%
\pgfpathlineto{\pgfqpoint{2.746150in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.178983in}}%
\pgfpathlineto{\pgfqpoint{2.740840in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.166473in}}%
\pgfpathlineto{\pgfqpoint{2.729886in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.153994in}}%
\pgfpathlineto{\pgfqpoint{2.724775in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.719130in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.141746in}}%
\pgfpathlineto{\pgfqpoint{2.713599in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.708526in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.129201in}}%
\pgfpathlineto{\pgfqpoint{2.702664in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.117091in}}%
\pgfpathlineto{\pgfqpoint{2.697273in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.691915in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.104768in}}%
\pgfpathlineto{\pgfqpoint{2.686148in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.092532in}}%
\pgfpathlineto{\pgfqpoint{2.680890in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.675246in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.080437in}}%
\pgfpathlineto{\pgfqpoint{2.669567in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{2.664427in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.658505in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.056229in}}%
\pgfpathlineto{\pgfqpoint{2.652903in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.647642in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.043995in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.032165in}}%
\pgfpathlineto{\pgfqpoint{2.636137in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.630687in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.020108in}}%
\pgfpathlineto{\pgfqpoint{2.624755in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.008266in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.613633in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.996378in}}%
\pgfpathlineto{\pgfqpoint{2.607714in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.984553in}}%
\pgfpathlineto{\pgfqpoint{2.602222in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.596468in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{2.590543in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.961044in}}%
\pgfpathlineto{\pgfqpoint{2.585037in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.949444in}}%
\pgfpathlineto{\pgfqpoint{2.573228in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.937753in}}%
\pgfpathlineto{\pgfqpoint{2.567678in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.561760in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.926264in}}%
\pgfpathlineto{\pgfqpoint{2.555757in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.914690in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.544197in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.891860in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.526484in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.880511in}}%
\pgfpathlineto{\pgfqpoint{2.520316in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{2.514467in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.508616in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.857939in}}%
\pgfpathlineto{\pgfqpoint{2.502337in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.846889in}}%
\pgfpathlineto{\pgfqpoint{2.496339in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.490589in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.835565in}}%
\pgfpathlineto{\pgfqpoint{2.484184in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.824731in}}%
\pgfpathlineto{\pgfqpoint{2.478019in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.813593in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.802774in}}%
\pgfpathlineto{\pgfqpoint{2.459516in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.791923in}}%
\pgfpathlineto{\pgfqpoint{2.453423in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.447367in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.781000in}}%
\pgfpathlineto{\pgfqpoint{2.440838in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.770436in}}%
\pgfpathlineto{\pgfqpoint{2.434508in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.759641in}}%
\pgfpathlineto{\pgfqpoint{2.428421in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.421993in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{2.415429in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.738657in}}%
\pgfpathlineto{\pgfqpoint{2.409050in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.728005in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.396199in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.717788in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.707523in}}%
\pgfpathlineto{\pgfqpoint{2.383042in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.697102in}}%
\pgfpathlineto{\pgfqpoint{2.376719in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.369910in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.687094in}}%
\pgfpathlineto{\pgfqpoint{2.363100in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.677083in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.666967in}}%
\pgfpathlineto{\pgfqpoint{2.349846in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.343069in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.657044in}}%
\pgfpathlineto{\pgfqpoint{2.336050in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.647338in}}%
\pgfpathlineto{\pgfqpoint{2.329107in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.637579in}}%
\pgfpathlineto{\pgfqpoint{2.322247in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.627765in}}%
\pgfpathlineto{\pgfqpoint{2.315471in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.301138in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.608864in}}%
\pgfpathlineto{\pgfqpoint{2.293941in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{2.286776in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.590090in}}%
\pgfpathlineto{\pgfqpoint{2.279640in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.272519in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.580718in}}%
\pgfpathlineto{\pgfqpoint{2.264971in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.571736in}}%
\pgfpathlineto{\pgfqpoint{2.257416in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.562792in}}%
\pgfpathlineto{\pgfqpoint{2.249845in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{2.242250in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.545053in}}%
\pgfpathlineto{\pgfqpoint{2.234622in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.536277in}}%
\pgfpathlineto{\pgfqpoint{2.226949in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.527576in}}%
\pgfpathlineto{\pgfqpoint{2.219220in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.518961in}}%
\pgfpathlineto{\pgfqpoint{2.211422in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.203347in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.510606in}}%
\pgfpathlineto{\pgfqpoint{2.195183in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.502353in}}%
\pgfpathlineto{\pgfqpoint{2.186938in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.494193in}}%
\pgfpathlineto{\pgfqpoint{2.178602in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.486130in}}%
\pgfpathlineto{\pgfqpoint{2.170168in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{2.161624in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.470318in}}%
\pgfpathlineto{\pgfqpoint{2.152963in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.462575in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{2.135257in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{2.126198in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.440020in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{2.107638in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.425535in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.418466in}}%
\pgfpathlineto{\pgfqpoint{2.098106in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.411686in}}%
\pgfpathlineto{\pgfqpoint{2.088181in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.405015in}}%
\pgfpathlineto{\pgfqpoint{2.078069in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.398445in}}%
\pgfpathlineto{\pgfqpoint{2.067772in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.391965in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.385565in}}%
\pgfpathlineto{\pgfqpoint{2.046628in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.379237in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.373233in}}%
\pgfpathlineto{\pgfqpoint{2.035441in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.367409in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.361614in}}%
\pgfpathlineto{\pgfqpoint{2.012172in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.350420in}}%
\pgfpathlineto{\pgfqpoint{1.999810in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.345160in}}%
\pgfpathlineto{\pgfqpoint{1.987037in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.339859in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.334832in}}%
\pgfpathlineto{\pgfqpoint{1.973666in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.330032in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.325126in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.320706in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.311980in}}%
\pgfpathlineto{\pgfqpoint{1.928952in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.307913in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.303926in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.296577in}}%
\pgfpathlineto{\pgfqpoint{1.893294in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{1.872591in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.286640in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.283893in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.281077in}}%
\pgfpathlineto{\pgfqpoint{1.848441in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.276137in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.273870in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{1.818782in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.269885in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.266704in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.265279in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.263991in}}%
\pgfpathlineto{\pgfqpoint{1.774023in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.263051in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.262300in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.261703in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.261005in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.260915in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.261000in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.261259in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.262280in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.263028in}}%
\pgfpathlineto{\pgfqpoint{1.672642in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.263957in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.265240in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.269835in}}%
\pgfpathlineto{\pgfqpoint{1.627879in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.271569in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.273802in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.276067in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.278349in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.280990in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.286559in}}%
\pgfpathlineto{\pgfqpoint{1.574088in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{1.553361in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.296458in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.300093in}}%
\pgfpathlineto{\pgfqpoint{1.534717in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.307787in}}%
\pgfpathlineto{\pgfqpoint{1.517688in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.311834in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.316099in}}%
\pgfpathlineto{\pgfqpoint{1.501879in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.329867in}}%
\pgfpathlineto{\pgfqpoint{1.472952in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.334649in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.339696in}}%
\pgfpathlineto{\pgfqpoint{1.459601in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.344972in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.355663in}}%
\pgfpathlineto{\pgfqpoint{1.434468in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{1.422712in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.367187in}}%
\pgfpathlineto{\pgfqpoint{1.411147in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.372996in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.385341in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.398184in}}%
\pgfpathlineto{\pgfqpoint{1.368502in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.404740in}}%
\pgfpathlineto{\pgfqpoint{1.358380in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.411399in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.418216in}}%
\pgfpathlineto{\pgfqpoint{1.348504in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.425284in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.432458in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.439741in}}%
\pgfpathlineto{\pgfqpoint{1.320392in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.447136in}}%
\pgfpathlineto{\pgfqpoint{1.311325in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.454644in}}%
\pgfpathlineto{\pgfqpoint{1.302399in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.293608in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.470001in}}%
\pgfpathlineto{\pgfqpoint{1.284945in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.477848in}}%
\pgfpathlineto{\pgfqpoint{1.276401in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{1.267967in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{1.259636in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.251396in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.510280in}}%
\pgfpathlineto{\pgfqpoint{1.243240in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.518624in}}%
\pgfpathlineto{\pgfqpoint{1.235158in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.527161in}}%
\pgfpathlineto{\pgfqpoint{1.219544in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.535859in}}%
\pgfpathlineto{\pgfqpoint{1.211876in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{1.204255in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.553483in}}%
\pgfpathlineto{\pgfqpoint{1.196673in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.562389in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.571346in}}%
\pgfpathlineto{\pgfqpoint{1.181584in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{1.174062in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.166825in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.589620in}}%
\pgfpathlineto{\pgfqpoint{1.159698in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.599015in}}%
\pgfpathlineto{\pgfqpoint{1.152551in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{1.145378in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.617825in}}%
\pgfpathlineto{\pgfqpoint{1.138176in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.130975in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.627257in}}%
\pgfpathlineto{\pgfqpoint{1.124206in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.637080in}}%
\pgfpathlineto{\pgfqpoint{1.117365in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.646861in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{1.103472in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.096585in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.666431in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.676565in}}%
\pgfpathlineto{\pgfqpoint{1.083376in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{1.076606in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{1.069740in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.706977in}}%
\pgfpathlineto{\pgfqpoint{1.056918in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.717280in}}%
\pgfpathlineto{\pgfqpoint{1.050306in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.727462in}}%
\pgfpathlineto{\pgfqpoint{1.043570in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.037370in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{1.031027in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.748590in}}%
\pgfpathlineto{\pgfqpoint{1.024515in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.017977in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.759036in}}%
\pgfpathlineto{\pgfqpoint{1.011912in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.769866in}}%
\pgfpathlineto{\pgfqpoint{1.005628in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.780487in}}%
\pgfpathlineto{\pgfqpoint{0.999159in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.992973in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.791312in}}%
\pgfpathlineto{\pgfqpoint{0.986916in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.802214in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.812952in}}%
\pgfpathlineto{\pgfqpoint{0.968387in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.824133in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.835036in}}%
\pgfpathlineto{\pgfqpoint{0.955939in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.950049in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.846259in}}%
\pgfpathlineto{\pgfqpoint{0.944100in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.857377in}}%
\pgfpathlineto{\pgfqpoint{0.937890in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.931907in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{0.920005in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.913964in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{0.908284in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.902675in}}%
\pgfpathlineto{\pgfqpoint{0.902279in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.896220in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.913997in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.925638in}}%
\pgfpathlineto{\pgfqpoint{0.884708in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.878670in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.937046in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.948807in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.861307in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{0.855846in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.972176in}}%
\pgfpathlineto{\pgfqpoint{0.849999in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.844118in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.983829in}}%
\pgfpathlineto{\pgfqpoint{0.838676in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.995736in}}%
\pgfpathlineto{\pgfqpoint{0.832840in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.007539in}}%
\pgfpathlineto{\pgfqpoint{0.821641in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.019473in}}%
\pgfpathlineto{\pgfqpoint{0.815797in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.810203in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.031440in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.043372in}}%
\pgfpathlineto{\pgfqpoint{0.798857in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.793443in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.055513in}}%
\pgfpathlineto{\pgfqpoint{0.787917in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.067417in}}%
\pgfpathlineto{\pgfqpoint{0.782007in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.776790in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.079737in}}%
\pgfpathlineto{\pgfqpoint{0.771197in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.765427in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.091758in}}%
\pgfpathlineto{\pgfqpoint{0.760225in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.104091in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.749050in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.116331in}}%
\pgfpathlineto{\pgfqpoint{0.743732in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.128555in}}%
\pgfpathlineto{\pgfqpoint{0.737971in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.141010in}}%
\pgfpathlineto{\pgfqpoint{0.727295in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.721529in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.153190in}}%
\pgfpathlineto{\pgfqpoint{0.716474in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.165772in}}%
\pgfpathlineto{\pgfqpoint{0.710900in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.705473in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{0.700241in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.190599in}}%
\pgfpathlineto{\pgfqpoint{0.694536in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.689434in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.203262in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.678443in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.215691in}}%
\pgfpathlineto{\pgfqpoint{0.673397in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.228352in}}%
\pgfpathlineto{\pgfqpoint{0.667821in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.662619in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{0.657352in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.651659in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.253496in}}%
\pgfpathlineto{\pgfqpoint{0.646765in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.266381in}}%
\pgfpathlineto{\pgfqpoint{0.641292in}{2.268792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296040,0.644829,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639942in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.634969in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.107831in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.110875in}}%
\pgfpathlineto{\pgfqpoint{0.636864in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.642346in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.098063in}}%
\pgfpathlineto{\pgfqpoint{0.647220in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{0.652661in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.657738in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.072080in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.668453in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.059361in}}%
\pgfpathlineto{\pgfqpoint{0.673376in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.046436in}}%
\pgfpathlineto{\pgfqpoint{0.678849in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.683983in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.033583in}}%
\pgfpathlineto{\pgfqpoint{0.689215in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.694804in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.020990in}}%
\pgfpathlineto{\pgfqpoint{0.699742in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.008123in}}%
\pgfpathlineto{\pgfqpoint{0.705223in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.710463in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.995405in}}%
\pgfpathlineto{\pgfqpoint{0.715691in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.982930in}}%
\pgfpathlineto{\pgfqpoint{0.721372in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.726340in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.970122in}}%
\pgfpathlineto{\pgfqpoint{0.731803in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.737209in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.957579in}}%
\pgfpathlineto{\pgfqpoint{0.742400in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.945098in}}%
\pgfpathlineto{\pgfqpoint{0.748055in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.932471in}}%
\pgfpathlineto{\pgfqpoint{0.758620in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.764262in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.920149in}}%
\pgfpathlineto{\pgfqpoint{0.769379in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.907618in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.895221in}}%
\pgfpathlineto{\pgfqpoint{0.785714in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.882990in}}%
\pgfpathlineto{\pgfqpoint{0.791468in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.796680in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.870545in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.807938in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.858444in}}%
\pgfpathlineto{\pgfqpoint{0.813143in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.846098in}}%
\pgfpathlineto{\pgfqpoint{0.818805in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.824378in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.833962in}}%
\pgfpathlineto{\pgfqpoint{0.829756in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.821862in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.840989in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.809715in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.797826in}}%
\pgfpathlineto{\pgfqpoint{0.852403in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.857762in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.785691in}}%
\pgfpathlineto{\pgfqpoint{0.863405in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.869375in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.773973in}}%
\pgfpathlineto{\pgfqpoint{0.874693in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.761880in}}%
\pgfpathlineto{\pgfqpoint{0.880435in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.886349in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.738277in}}%
\pgfpathlineto{\pgfqpoint{0.897602in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.726664in}}%
\pgfpathlineto{\pgfqpoint{0.909023in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.714884in}}%
\pgfpathlineto{\pgfqpoint{0.914913in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.920844in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.703365in}}%
\pgfpathlineto{\pgfqpoint{0.926431in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.691704in}}%
\pgfpathlineto{\pgfqpoint{0.932374in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.938377in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.680309in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{0.949997in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.956118in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.657510in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.646023in}}%
\pgfpathlineto{\pgfqpoint{0.967798in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.634960in}}%
\pgfpathlineto{\pgfqpoint{0.974061in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.623552in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.612539in}}%
\pgfpathlineto{\pgfqpoint{0.992074in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{1.004023in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.590381in}}%
\pgfpathlineto{\pgfqpoint{1.010301in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.016512in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.557889in}}%
\pgfpathlineto{\pgfqpoint{1.035255in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.047551in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.536367in}}%
\pgfpathlineto{\pgfqpoint{1.054013in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.060491in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.525876in}}%
\pgfpathlineto{\pgfqpoint{1.066685in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.515225in}}%
\pgfpathlineto{\pgfqpoint{1.073115in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.504874in}}%
\pgfpathlineto{\pgfqpoint{1.079736in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.086267in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{1.099232in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.474043in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.112724in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.463994in}}%
\pgfpathlineto{\pgfqpoint{1.119255in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.453835in}}%
\pgfpathlineto{\pgfqpoint{1.125977in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.443919in}}%
\pgfpathlineto{\pgfqpoint{1.132859in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{1.139876in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.146636in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{1.153481in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.414593in}}%
\pgfpathlineto{\pgfqpoint{1.160482in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.167616in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.395683in}}%
\pgfpathlineto{\pgfqpoint{1.174867in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.181965in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.386229in}}%
\pgfpathlineto{\pgfqpoint{1.189088in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.376848in}}%
\pgfpathlineto{\pgfqpoint{1.196350in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.367639in}}%
\pgfpathlineto{\pgfqpoint{1.203736in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.358586in}}%
\pgfpathlineto{\pgfqpoint{1.211233in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.349675in}}%
\pgfpathlineto{\pgfqpoint{1.218834in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.226483in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{1.234038in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.241720in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.323237in}}%
\pgfpathlineto{\pgfqpoint{1.249524in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.257443in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.306189in}}%
\pgfpathlineto{\pgfqpoint{1.265476in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.273620in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.281559in}}%
\pgfpathlineto{\pgfqpoint{1.290250in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.273586in}}%
\pgfpathlineto{\pgfqpoint{1.298740in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.265730in}}%
\pgfpathlineto{\pgfqpoint{1.307356in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{1.316103in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.250374in}}%
\pgfpathlineto{\pgfqpoint{1.324992in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{1.334034in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.235510in}}%
\pgfpathlineto{\pgfqpoint{1.343245in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{1.352642in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.221180in}}%
\pgfpathlineto{\pgfqpoint{1.362248in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.214235in}}%
\pgfpathlineto{\pgfqpoint{1.372089in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.207453in}}%
\pgfpathlineto{\pgfqpoint{1.382201in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.200849in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.194394in}}%
\pgfpathlineto{\pgfqpoint{1.392576in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{1.403060in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{1.413910in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.175489in}}%
\pgfpathlineto{\pgfqpoint{1.425196in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.169628in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.163894in}}%
\pgfpathlineto{\pgfqpoint{1.436865in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.158132in}}%
\pgfpathlineto{\pgfqpoint{1.448843in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.461505in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.142187in}}%
\pgfpathlineto{\pgfqpoint{1.474550in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.132500in}}%
\pgfpathlineto{\pgfqpoint{1.488460in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.127645in}}%
\pgfpathlineto{\pgfqpoint{1.503013in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.118847in}}%
\pgfpathlineto{\pgfqpoint{1.518621in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.114674in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.110715in}}%
\pgfpathlineto{\pgfqpoint{1.535497in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.096448in}}%
\pgfpathlineto{\pgfqpoint{1.574851in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.090406in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.087718in}}%
\pgfpathlineto{\pgfqpoint{1.599172in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.085239in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.078696in}}%
\pgfpathlineto{\pgfqpoint{1.630028in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.075104in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.072462in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.070683in}}%
\pgfpathlineto{\pgfqpoint{1.682513in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.069137in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.069032in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.069441in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.069964in}}%
\pgfpathlineto{\pgfqpoint{1.747181in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.070668in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.071453in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.073633in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.076763in}}%
\pgfpathlineto{\pgfqpoint{1.799667in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.085173in}}%
\pgfpathlineto{\pgfqpoint{1.830527in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.090330in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.093434in}}%
\pgfpathlineto{\pgfqpoint{1.854860in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.096365in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.099695in}}%
\pgfpathlineto{\pgfqpoint{1.875700in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.103149in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{1.894223in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.110614in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.911108in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.123085in}}%
\pgfpathlineto{\pgfqpoint{1.926727in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.127512in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{1.955198in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.142038in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{1.968263in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{1.980920in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{1.992887in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.169422in}}%
\pgfpathlineto{\pgfqpoint{2.004590in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.175281in}}%
\pgfpathlineto{\pgfqpoint{2.015872in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.181384in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.187698in}}%
\pgfpathlineto{\pgfqpoint{2.037189in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{2.047613in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.207198in}}%
\pgfpathlineto{\pgfqpoint{2.057726in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.213976in}}%
\pgfpathlineto{\pgfqpoint{2.067567in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.220917in}}%
\pgfpathlineto{\pgfqpoint{2.077172in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.228009in}}%
\pgfpathlineto{\pgfqpoint{2.086569in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{2.095780in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{2.104824in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.250095in}}%
\pgfpathlineto{\pgfqpoint{2.113715in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.257706in}}%
\pgfpathlineto{\pgfqpoint{2.122467in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{2.131087in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{2.139585in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.281242in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{2.164388in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.305829in}}%
\pgfpathlineto{\pgfqpoint{2.172432in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.314270in}}%
\pgfpathlineto{\pgfqpoint{2.180364in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.322843in}}%
\pgfpathlineto{\pgfqpoint{2.188179in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.331557in}}%
\pgfpathlineto{\pgfqpoint{2.195874in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.340422in}}%
\pgfpathlineto{\pgfqpoint{2.203438in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.211008in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.349315in}}%
\pgfpathlineto{\pgfqpoint{2.218631in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.358198in}}%
\pgfpathlineto{\pgfqpoint{2.226151in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{2.233559in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.376402in}}%
\pgfpathlineto{\pgfqpoint{2.240841in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.385759in}}%
\pgfpathlineto{\pgfqpoint{2.247980in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.254984in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.395291in}}%
\pgfpathlineto{\pgfqpoint{2.262266in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.404620in}}%
\pgfpathlineto{\pgfqpoint{2.269431in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.414123in}}%
\pgfpathlineto{\pgfqpoint{2.276460in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.423828in}}%
\pgfpathlineto{\pgfqpoint{2.283328in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.433769in}}%
\pgfpathlineto{\pgfqpoint{2.290004in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.297040in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.443450in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{2.310712in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.463444in}}%
\pgfpathlineto{\pgfqpoint{2.317266in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{2.330705in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.483631in}}%
\pgfpathlineto{\pgfqpoint{2.337330in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.493971in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.350164in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{2.356834in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.514668in}}%
\pgfpathlineto{\pgfqpoint{2.363307in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.525272in}}%
\pgfpathlineto{\pgfqpoint{2.369528in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.375906in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.535835in}}%
\pgfpathlineto{\pgfqpoint{2.382420in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.546400in}}%
\pgfpathlineto{\pgfqpoint{2.388703in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.557335in}}%
\pgfpathlineto{\pgfqpoint{2.394686in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.567937in}}%
\pgfpathlineto{\pgfqpoint{2.407492in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.578845in}}%
\pgfpathlineto{\pgfqpoint{2.413528in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.419629in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.589814in}}%
\pgfpathlineto{\pgfqpoint{2.425968in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.600722in}}%
\pgfpathlineto{\pgfqpoint{2.432034in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.437839in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.611985in}}%
\pgfpathlineto{\pgfqpoint{2.444182in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.622915in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.634288in}}%
\pgfpathlineto{\pgfqpoint{2.455977in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.462173in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.468243in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.656803in}}%
\pgfpathlineto{\pgfqpoint{2.473955in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.479969in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.668106in}}%
\pgfpathlineto{\pgfqpoint{2.486019in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.679591in}}%
\pgfpathlineto{\pgfqpoint{2.491703in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.497592in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{2.503606in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.702634in}}%
\pgfpathlineto{\pgfqpoint{2.509243in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.515057in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.714224in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.725917in}}%
\pgfpathlineto{\pgfqpoint{2.526590in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.532375in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{2.538276in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.749434in}}%
\pgfpathlineto{\pgfqpoint{2.543755in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.549555in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{2.555375in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.784963in}}%
\pgfpathlineto{\pgfqpoint{2.572321in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.797176in}}%
\pgfpathlineto{\pgfqpoint{2.577542in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.583514in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.589112in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.594416in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.821184in}}%
\pgfpathlineto{\pgfqpoint{2.600293in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.605741in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.611180in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.845379in}}%
\pgfpathlineto{\pgfqpoint{2.616932in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.857618in}}%
\pgfpathlineto{\pgfqpoint{2.622197in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.627822in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{2.633422in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.638482in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.882307in}}%
\pgfpathlineto{\pgfqpoint{2.644333in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.894411in}}%
\pgfpathlineto{\pgfqpoint{2.649747in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.655004in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.906882in}}%
\pgfpathlineto{\pgfqpoint{2.660703in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.919295in}}%
\pgfpathlineto{\pgfqpoint{2.665887in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.671404in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.931679in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.681908in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.944384in}}%
\pgfpathlineto{\pgfqpoint{2.687665in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{2.692938in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.698203in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.969343in}}%
\pgfpathlineto{\pgfqpoint{2.703767in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.982080in}}%
\pgfpathlineto{\pgfqpoint{2.708744in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.994561in}}%
\pgfpathlineto{\pgfqpoint{2.719682in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.724773in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.007349in}}%
\pgfpathlineto{\pgfqpoint{2.730360in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.020086in}}%
\pgfpathlineto{\pgfqpoint{2.735369in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.740832in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.032736in}}%
\pgfpathlineto{\pgfqpoint{2.746163in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.751142in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.045661in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.058447in}}%
\pgfpathlineto{\pgfqpoint{2.761725in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.767102in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.071223in}}%
\pgfpathlineto{\pgfqpoint{2.772412in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.777332in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.084253in}}%
\pgfpathlineto{\pgfqpoint{2.782886in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.097133in}}%
\pgfpathlineto{\pgfqpoint{2.787840in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.793190in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.110002in}}%
\pgfpathlineto{\pgfqpoint{2.798449in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.803357in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.123109in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.120355in}}%
\pgfpathlineto{\pgfqpoint{2.800349in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.107411in}}%
\pgfpathlineto{\pgfqpoint{2.794791in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.789928in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.094304in}}%
\pgfpathlineto{\pgfqpoint{2.784628in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.779297in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{2.774320in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.068635in}}%
\pgfpathlineto{\pgfqpoint{2.768717in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.763829in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.055612in}}%
\pgfpathlineto{\pgfqpoint{2.758488in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.753112in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.042860in}}%
\pgfpathlineto{\pgfqpoint{2.748100in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.030123in}}%
\pgfpathlineto{\pgfqpoint{2.742477in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.737513in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.017214in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.726677in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.004603in}}%
\pgfpathlineto{\pgfqpoint{2.721672in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.991896in}}%
\pgfpathlineto{\pgfqpoint{2.716055in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.710958in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.979136in}}%
\pgfpathlineto{\pgfqpoint{2.705632in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.699962in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.966711in}}%
\pgfpathlineto{\pgfqpoint{2.695007in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.953982in}}%
\pgfpathlineto{\pgfqpoint{2.689428in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.684127in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.941416in}}%
\pgfpathlineto{\pgfqpoint{2.678866in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.929089in}}%
\pgfpathlineto{\pgfqpoint{2.673085in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.668068in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.916423in}}%
\pgfpathlineto{\pgfqpoint{2.662562in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.656968in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.904111in}}%
\pgfpathlineto{\pgfqpoint{2.651820in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.891688in}}%
\pgfpathlineto{\pgfqpoint{2.646117in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.640795in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.879282in}}%
\pgfpathlineto{\pgfqpoint{2.635409in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{2.629546in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.624432in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.854712in}}%
\pgfpathlineto{\pgfqpoint{2.618852in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.613106in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.842652in}}%
\pgfpathlineto{\pgfqpoint{2.607901in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.830373in}}%
\pgfpathlineto{\pgfqpoint{2.602163in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.596609in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{2.591215in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.806245in}}%
\pgfpathlineto{\pgfqpoint{2.585348in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.579933in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.794117in}}%
\pgfpathlineto{\pgfqpoint{2.574385in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.782315in}}%
\pgfpathlineto{\pgfqpoint{2.568413in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.563089in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.770195in}}%
\pgfpathlineto{\pgfqpoint{2.557417in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.758575in}}%
\pgfpathlineto{\pgfqpoint{2.551358in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.546083in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{2.540311in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.534296in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.734916in}}%
\pgfpathlineto{\pgfqpoint{2.528916in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.722993in}}%
\pgfpathlineto{\pgfqpoint{2.523065in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.517052in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.711496in}}%
\pgfpathlineto{\pgfqpoint{2.511585in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.699710in}}%
\pgfpathlineto{\pgfqpoint{2.505673in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.499610in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.688323in}}%
\pgfpathlineto{\pgfqpoint{2.494082in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.676645in}}%
\pgfpathlineto{\pgfqpoint{2.488127in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.481959in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.665407in}}%
\pgfpathlineto{\pgfqpoint{2.476393in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{2.470411in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.642724in}}%
\pgfpathlineto{\pgfqpoint{2.464125in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.458498in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.631221in}}%
\pgfpathlineto{\pgfqpoint{2.452507in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.620181in}}%
\pgfpathlineto{\pgfqpoint{2.446212in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.440370in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.608905in}}%
\pgfpathlineto{\pgfqpoint{2.434388in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.597888in}}%
\pgfpathlineto{\pgfqpoint{2.428098in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.421970in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.586897in}}%
\pgfpathlineto{\pgfqpoint{2.416019in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.575879in}}%
\pgfpathlineto{\pgfqpoint{2.409750in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.403247in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.565247in}}%
\pgfpathlineto{\pgfqpoint{2.397351in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.554200in}}%
\pgfpathlineto{\pgfqpoint{2.391123in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.543560in}}%
\pgfpathlineto{\pgfqpoint{2.384639in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.378316in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.532913in}}%
\pgfpathlineto{\pgfqpoint{2.372154in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.522230in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.511886in}}%
\pgfpathlineto{\pgfqpoint{2.359066in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.352755in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.501347in}}%
\pgfpathlineto{\pgfqpoint{2.346391in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.490949in}}%
\pgfpathlineto{\pgfqpoint{2.339791in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.480844in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.326542in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.470538in}}%
\pgfpathlineto{\pgfqpoint{2.320021in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.460369in}}%
\pgfpathlineto{\pgfqpoint{2.313289in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{2.306384in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.299593in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.440540in}}%
\pgfpathlineto{\pgfqpoint{2.292945in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{2.286099in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.420820in}}%
\pgfpathlineto{\pgfqpoint{2.279089in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{2.271940in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.264980in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.401653in}}%
\pgfpathlineto{\pgfqpoint{2.258032in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.392062in}}%
\pgfpathlineto{\pgfqpoint{2.250919in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{2.243665in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.373462in}}%
\pgfpathlineto{\pgfqpoint{2.236287in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.364406in}}%
\pgfpathlineto{\pgfqpoint{2.228800in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.221534in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.355191in}}%
\pgfpathlineto{\pgfqpoint{2.214158in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.346118in}}%
\pgfpathlineto{\pgfqpoint{2.206647in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.337207in}}%
\pgfpathlineto{\pgfqpoint{2.199013in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.328444in}}%
\pgfpathlineto{\pgfqpoint{2.191265in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.319816in}}%
\pgfpathlineto{\pgfqpoint{2.183410in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.311314in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.302931in}}%
\pgfpathlineto{\pgfqpoint{2.167396in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.159251in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.294652in}}%
\pgfpathlineto{\pgfqpoint{2.151124in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.286371in}}%
\pgfpathlineto{\pgfqpoint{2.142861in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.278229in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.125921in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{2.117234in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.254616in}}%
\pgfpathlineto{\pgfqpoint{2.108393in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.247016in}}%
\pgfpathlineto{\pgfqpoint{2.099385in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{2.090196in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.232245in}}%
\pgfpathlineto{\pgfqpoint{2.080807in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.225088in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.217939in}}%
\pgfpathlineto{\pgfqpoint{2.071354in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.210919in}}%
\pgfpathlineto{\pgfqpoint{2.061699in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.204047in}}%
\pgfpathlineto{\pgfqpoint{2.051805in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.197335in}}%
\pgfpathlineto{\pgfqpoint{2.041634in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.190802in}}%
\pgfpathlineto{\pgfqpoint{2.031139in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.184470in}}%
\pgfpathlineto{\pgfqpoint{2.020264in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.178367in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.172190in}}%
\pgfpathlineto{\pgfqpoint{2.009258in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.166150in}}%
\pgfpathlineto{\pgfqpoint{1.997862in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.160363in}}%
\pgfpathlineto{\pgfqpoint{1.985899in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.154875in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.149316in}}%
\pgfpathlineto{\pgfqpoint{1.973626in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.143910in}}%
\pgfpathlineto{\pgfqpoint{1.960730in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.138862in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{1.947241in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.128917in}}%
\pgfpathlineto{\pgfqpoint{1.932899in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{1.917817in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.115504in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.111285in}}%
\pgfpathlineto{\pgfqpoint{1.901538in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.107317in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.103481in}}%
\pgfpathlineto{\pgfqpoint{1.883795in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.099878in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.096348in}}%
\pgfpathlineto{\pgfqpoint{1.864065in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.093220in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{1.841496in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.084349in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.081711in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.079440in}}%
\pgfpathlineto{\pgfqpoint{1.814083in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.077279in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.075157in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.073346in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.071804in}}%
\pgfpathlineto{\pgfqpoint{1.775758in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.070498in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.069122in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.068001in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.066434in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.065958in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.065675in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.065581in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.065954in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.067102in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.067990in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.069108in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.070479in}}%
\pgfpathlineto{\pgfqpoint{1.653632in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.071788in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.073329in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.075137in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.077254in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.079418in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.081688in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{1.587902in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.087095in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.089911in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.093185in}}%
\pgfpathlineto{\pgfqpoint{1.565340in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.096322in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.099847in}}%
\pgfpathlineto{\pgfqpoint{1.545619in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.103455in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{1.527883in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.111260in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.115474in}}%
\pgfpathlineto{\pgfqpoint{1.511611in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.119730in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.124422in}}%
\pgfpathlineto{\pgfqpoint{1.496532in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.128896in}}%
\pgfpathlineto{\pgfqpoint{1.482203in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.138837in}}%
\pgfpathlineto{\pgfqpoint{1.468719in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.143895in}}%
\pgfpathlineto{\pgfqpoint{1.455832in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{1.443561in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.160354in}}%
\pgfpathlineto{\pgfqpoint{1.431611in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.166145in}}%
\pgfpathlineto{\pgfqpoint{1.420219in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.178355in}}%
\pgfpathlineto{\pgfqpoint{1.409213in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.184471in}}%
\pgfpathlineto{\pgfqpoint{1.398351in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.190810in}}%
\pgfpathlineto{\pgfqpoint{1.387865in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.197346in}}%
\pgfpathlineto{\pgfqpoint{1.377699in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.204059in}}%
\pgfpathlineto{\pgfqpoint{1.367806in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.210931in}}%
\pgfpathlineto{\pgfqpoint{1.358152in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.217950in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.225101in}}%
\pgfpathlineto{\pgfqpoint{1.348704in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.232268in}}%
\pgfpathlineto{\pgfqpoint{1.339325in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.239588in}}%
\pgfpathlineto{\pgfqpoint{1.330144in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.247053in}}%
\pgfpathlineto{\pgfqpoint{1.321144in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.254659in}}%
\pgfpathlineto{\pgfqpoint{1.312308in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.262401in}}%
\pgfpathlineto{\pgfqpoint{1.303627in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{1.295092in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{1.278435in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.270305in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{1.262159in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{1.254112in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.311384in}}%
\pgfpathlineto{\pgfqpoint{1.246166in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.319898in}}%
\pgfpathlineto{\pgfqpoint{1.238321in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.328537in}}%
\pgfpathlineto{\pgfqpoint{1.230583in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.337311in}}%
\pgfpathlineto{\pgfqpoint{1.222957in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.346229in}}%
\pgfpathlineto{\pgfqpoint{1.215451in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{1.208075in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.200780in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.364497in}}%
\pgfpathlineto{\pgfqpoint{1.193312in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.373574in}}%
\pgfpathlineto{\pgfqpoint{1.185951in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.382803in}}%
\pgfpathlineto{\pgfqpoint{1.178710in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.392204in}}%
\pgfpathlineto{\pgfqpoint{1.171605in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{1.164655in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.157665in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.411414in}}%
\pgfpathlineto{\pgfqpoint{1.150540in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{1.143548in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.430726in}}%
\pgfpathlineto{\pgfqpoint{1.136713in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.440713in}}%
\pgfpathlineto{\pgfqpoint{1.130062in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.123243in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.450616in}}%
\pgfpathlineto{\pgfqpoint{1.116365in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.460551in}}%
\pgfpathlineto{\pgfqpoint{1.109651in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{1.103134in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.096627in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.481007in}}%
\pgfpathlineto{\pgfqpoint{1.089872in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.491146in}}%
\pgfpathlineto{\pgfqpoint{1.083295in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.501563in}}%
\pgfpathlineto{\pgfqpoint{1.076937in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.070576in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.512067in}}%
\pgfpathlineto{\pgfqpoint{1.063961in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.522449in}}%
\pgfpathlineto{\pgfqpoint{1.057548in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.533149in}}%
\pgfpathlineto{\pgfqpoint{1.051386in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.045024in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.543770in}}%
\pgfpathlineto{\pgfqpoint{1.038576in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.554445in}}%
\pgfpathlineto{\pgfqpoint{1.032367in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.026407in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.565450in}}%
\pgfpathlineto{\pgfqpoint{1.019941in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.576125in}}%
\pgfpathlineto{\pgfqpoint{1.013703in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.587166in}}%
\pgfpathlineto{\pgfqpoint{1.007757in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.001584in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.598130in}}%
\pgfpathlineto{\pgfqpoint{0.995334in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.609185in}}%
\pgfpathlineto{\pgfqpoint{0.989370in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.983462in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.620418in}}%
\pgfpathlineto{\pgfqpoint{0.977214in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{0.971250in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.965544in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.642960in}}%
\pgfpathlineto{\pgfqpoint{0.959310in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.654103in}}%
\pgfpathlineto{\pgfqpoint{0.953362in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.665718in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.941596in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.676946in}}%
\pgfpathlineto{\pgfqpoint{0.935679in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.688648in}}%
\pgfpathlineto{\pgfqpoint{0.930149in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.924054in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.700021in}}%
\pgfpathlineto{\pgfqpoint{0.918183in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.711833in}}%
\pgfpathlineto{\pgfqpoint{0.912716in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.906669in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{0.900861in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.735265in}}%
\pgfpathlineto{\pgfqpoint{0.895477in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.889433in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.746826in}}%
\pgfpathlineto{\pgfqpoint{0.883703in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.758857in}}%
\pgfpathlineto{\pgfqpoint{0.872339in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.770549in}}%
\pgfpathlineto{\pgfqpoint{0.866706in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.861293in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.782619in}}%
\pgfpathlineto{\pgfqpoint{0.855385in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.806574in}}%
\pgfpathlineto{\pgfqpoint{0.838571in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.818653in}}%
\pgfpathlineto{\pgfqpoint{0.833200in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.827581in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.830729in}}%
\pgfpathlineto{\pgfqpoint{0.821902in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.843054in}}%
\pgfpathlineto{\pgfqpoint{0.816705in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.810914in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.855096in}}%
\pgfpathlineto{\pgfqpoint{0.805384in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.800171in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.867511in}}%
\pgfpathlineto{\pgfqpoint{0.794381in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.879692in}}%
\pgfpathlineto{\pgfqpoint{0.789032in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.783629in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.892057in}}%
\pgfpathlineto{\pgfqpoint{0.777992in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.904540in}}%
\pgfpathlineto{\pgfqpoint{0.772862in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.767214in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.916829in}}%
\pgfpathlineto{\pgfqpoint{0.761764in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.756643in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.929444in}}%
\pgfpathlineto{\pgfqpoint{0.750939in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.941853in}}%
\pgfpathlineto{\pgfqpoint{0.745716in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.740335in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.954382in}}%
\pgfpathlineto{\pgfqpoint{0.734824in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.967166in}}%
\pgfpathlineto{\pgfqpoint{0.729878in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.724167in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.979577in}}%
\pgfpathlineto{\pgfqpoint{0.718893in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.713700in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.992293in}}%
\pgfpathlineto{\pgfqpoint{0.708160in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.005071in}}%
\pgfpathlineto{\pgfqpoint{0.703177in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.697633in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.017660in}}%
\pgfpathlineto{\pgfqpoint{0.692343in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.030522in}}%
\pgfpathlineto{\pgfqpoint{0.681733in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.043341in}}%
\pgfpathlineto{\pgfqpoint{0.676753in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.671309in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.056066in}}%
\pgfpathlineto{\pgfqpoint{0.666033in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.661037in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.069041in}}%
\pgfpathlineto{\pgfqpoint{0.655519in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.081944in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.645174in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.094771in}}%
\pgfpathlineto{\pgfqpoint{0.639942in}{2.098712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639290in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.275852in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.279117in}}%
\pgfpathlineto{\pgfqpoint{0.636032in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{0.641292in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.266381in}}%
\pgfpathlineto{\pgfqpoint{0.646765in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.253496in}}%
\pgfpathlineto{\pgfqpoint{0.651659in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.657352in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.241040in}}%
\pgfpathlineto{\pgfqpoint{0.662619in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.667821in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.228352in}}%
\pgfpathlineto{\pgfqpoint{0.673397in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.215691in}}%
\pgfpathlineto{\pgfqpoint{0.678443in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.684027in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.203262in}}%
\pgfpathlineto{\pgfqpoint{0.689434in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.694536in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.190599in}}%
\pgfpathlineto{\pgfqpoint{0.700241in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.178202in}}%
\pgfpathlineto{\pgfqpoint{0.705473in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.710900in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.165772in}}%
\pgfpathlineto{\pgfqpoint{0.716474in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.153190in}}%
\pgfpathlineto{\pgfqpoint{0.721529in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.727295in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.141010in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.737971in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.128555in}}%
\pgfpathlineto{\pgfqpoint{0.743732in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.116331in}}%
\pgfpathlineto{\pgfqpoint{0.749050in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.104091in}}%
\pgfpathlineto{\pgfqpoint{0.760225in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.091758in}}%
\pgfpathlineto{\pgfqpoint{0.765427in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.771197in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.079737in}}%
\pgfpathlineto{\pgfqpoint{0.776790in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.782007in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.067417in}}%
\pgfpathlineto{\pgfqpoint{0.787917in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.055513in}}%
\pgfpathlineto{\pgfqpoint{0.793443in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.798857in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.043372in}}%
\pgfpathlineto{\pgfqpoint{0.804727in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.031440in}}%
\pgfpathlineto{\pgfqpoint{0.810203in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.815797in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.019473in}}%
\pgfpathlineto{\pgfqpoint{0.821641in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.007539in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.832840in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.995736in}}%
\pgfpathlineto{\pgfqpoint{0.838676in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.983829in}}%
\pgfpathlineto{\pgfqpoint{0.844118in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.849999in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.972176in}}%
\pgfpathlineto{\pgfqpoint{0.855846in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.960327in}}%
\pgfpathlineto{\pgfqpoint{0.861307in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.948807in}}%
\pgfpathlineto{\pgfqpoint{0.873163in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.937046in}}%
\pgfpathlineto{\pgfqpoint{0.878670in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.884708in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.925638in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.913997in}}%
\pgfpathlineto{\pgfqpoint{0.896220in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.902279in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.902675in}}%
\pgfpathlineto{\pgfqpoint{0.908284in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.891183in}}%
\pgfpathlineto{\pgfqpoint{0.913964in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.920005in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.879922in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.868606in}}%
\pgfpathlineto{\pgfqpoint{0.931907in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.937890in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.857377in}}%
\pgfpathlineto{\pgfqpoint{0.944100in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.846259in}}%
\pgfpathlineto{\pgfqpoint{0.950049in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.955939in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.835036in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.824133in}}%
\pgfpathlineto{\pgfqpoint{0.968387in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.812952in}}%
\pgfpathlineto{\pgfqpoint{0.974224in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.980630in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.802214in}}%
\pgfpathlineto{\pgfqpoint{0.986916in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.791312in}}%
\pgfpathlineto{\pgfqpoint{0.992973in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.999159in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.780487in}}%
\pgfpathlineto{\pgfqpoint{1.005628in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.769866in}}%
\pgfpathlineto{\pgfqpoint{1.011912in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.759036in}}%
\pgfpathlineto{\pgfqpoint{1.017977in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.024515in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.748590in}}%
\pgfpathlineto{\pgfqpoint{1.031027in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{1.037370in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.043570in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.727462in}}%
\pgfpathlineto{\pgfqpoint{1.050306in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.717280in}}%
\pgfpathlineto{\pgfqpoint{1.056918in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.706977in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.069740in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{1.076606in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{1.083376in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.676565in}}%
\pgfpathlineto{\pgfqpoint{1.090039in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.666431in}}%
\pgfpathlineto{\pgfqpoint{1.096585in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.103472in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.646861in}}%
\pgfpathlineto{\pgfqpoint{1.117365in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.637080in}}%
\pgfpathlineto{\pgfqpoint{1.124206in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.627257in}}%
\pgfpathlineto{\pgfqpoint{1.130975in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.138176in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.617825in}}%
\pgfpathlineto{\pgfqpoint{1.145378in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.608418in}}%
\pgfpathlineto{\pgfqpoint{1.152551in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.599015in}}%
\pgfpathlineto{\pgfqpoint{1.159698in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.589620in}}%
\pgfpathlineto{\pgfqpoint{1.166825in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.174062in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.580347in}}%
\pgfpathlineto{\pgfqpoint{1.181584in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.571346in}}%
\pgfpathlineto{\pgfqpoint{1.189118in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.562389in}}%
\pgfpathlineto{\pgfqpoint{1.196673in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.553483in}}%
\pgfpathlineto{\pgfqpoint{1.204255in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.544636in}}%
\pgfpathlineto{\pgfqpoint{1.211876in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.535859in}}%
\pgfpathlineto{\pgfqpoint{1.219544in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.527161in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.235158in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.518624in}}%
\pgfpathlineto{\pgfqpoint{1.243240in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.510280in}}%
\pgfpathlineto{\pgfqpoint{1.251396in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.259636in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{1.267967in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{1.276401in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.477848in}}%
\pgfpathlineto{\pgfqpoint{1.284945in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.470001in}}%
\pgfpathlineto{\pgfqpoint{1.293608in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.462266in}}%
\pgfpathlineto{\pgfqpoint{1.302399in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.454644in}}%
\pgfpathlineto{\pgfqpoint{1.311325in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.447136in}}%
\pgfpathlineto{\pgfqpoint{1.320392in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.439741in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.432458in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.425284in}}%
\pgfpathlineto{\pgfqpoint{1.348504in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.418216in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.411399in}}%
\pgfpathlineto{\pgfqpoint{1.358380in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.404740in}}%
\pgfpathlineto{\pgfqpoint{1.368502in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.398184in}}%
\pgfpathlineto{\pgfqpoint{1.378814in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.385341in}}%
\pgfpathlineto{\pgfqpoint{1.400006in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.379035in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.372996in}}%
\pgfpathlineto{\pgfqpoint{1.411147in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.367187in}}%
\pgfpathlineto{\pgfqpoint{1.422712in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.361412in}}%
\pgfpathlineto{\pgfqpoint{1.434468in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.355663in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{1.446797in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.344972in}}%
\pgfpathlineto{\pgfqpoint{1.459601in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.339696in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.334649in}}%
\pgfpathlineto{\pgfqpoint{1.472952in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.329867in}}%
\pgfpathlineto{\pgfqpoint{1.486946in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{1.501879in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.316099in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.311834in}}%
\pgfpathlineto{\pgfqpoint{1.517688in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.307787in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{1.534717in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.300093in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.296458in}}%
\pgfpathlineto{\pgfqpoint{1.553361in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.293026in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{1.574088in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.286559in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.280990in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.278349in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.276067in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.273802in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.271569in}}%
\pgfpathlineto{\pgfqpoint{1.627879in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.269835in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.266660in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.265240in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.263957in}}%
\pgfpathlineto{\pgfqpoint{1.672642in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.263028in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.262280in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.261259in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.261000in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.260915in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.261005in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.261703in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.262300in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.263051in}}%
\pgfpathlineto{\pgfqpoint{1.774023in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.263991in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.265279in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.266704in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.269885in}}%
\pgfpathlineto{\pgfqpoint{1.818782in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.273870in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.276137in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{1.848441in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.281077in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.283893in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.286640in}}%
\pgfpathlineto{\pgfqpoint{1.872591in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{1.893294in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.296577in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.300207in}}%
\pgfpathlineto{\pgfqpoint{1.911927in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.303926in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.307913in}}%
\pgfpathlineto{\pgfqpoint{1.928952in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.311980in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.944764in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.320706in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.325126in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.330032in}}%
\pgfpathlineto{\pgfqpoint{1.973666in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.334832in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.339859in}}%
\pgfpathlineto{\pgfqpoint{1.987037in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.345160in}}%
\pgfpathlineto{\pgfqpoint{1.999810in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.350420in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{2.012172in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.361614in}}%
\pgfpathlineto{\pgfqpoint{2.023896in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.367409in}}%
\pgfpathlineto{\pgfqpoint{2.035441in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.373233in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.379237in}}%
\pgfpathlineto{\pgfqpoint{2.046628in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.385565in}}%
\pgfpathlineto{\pgfqpoint{2.057292in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.391965in}}%
\pgfpathlineto{\pgfqpoint{2.067772in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.398445in}}%
\pgfpathlineto{\pgfqpoint{2.078069in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.405015in}}%
\pgfpathlineto{\pgfqpoint{2.088181in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.411686in}}%
\pgfpathlineto{\pgfqpoint{2.098106in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.418466in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.425535in}}%
\pgfpathlineto{\pgfqpoint{2.107638in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.440020in}}%
\pgfpathlineto{\pgfqpoint{2.126198in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{2.135257in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{2.144177in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.462575in}}%
\pgfpathlineto{\pgfqpoint{2.152963in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.470318in}}%
\pgfpathlineto{\pgfqpoint{2.161624in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{2.170168in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.486130in}}%
\pgfpathlineto{\pgfqpoint{2.178602in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.494193in}}%
\pgfpathlineto{\pgfqpoint{2.186938in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.502353in}}%
\pgfpathlineto{\pgfqpoint{2.195183in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.510606in}}%
\pgfpathlineto{\pgfqpoint{2.203347in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.211422in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.518961in}}%
\pgfpathlineto{\pgfqpoint{2.219220in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.527576in}}%
\pgfpathlineto{\pgfqpoint{2.226949in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.536277in}}%
\pgfpathlineto{\pgfqpoint{2.234622in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.545053in}}%
\pgfpathlineto{\pgfqpoint{2.242250in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.553895in}}%
\pgfpathlineto{\pgfqpoint{2.249845in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.562792in}}%
\pgfpathlineto{\pgfqpoint{2.257416in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.571736in}}%
\pgfpathlineto{\pgfqpoint{2.264971in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.580718in}}%
\pgfpathlineto{\pgfqpoint{2.272519in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.279640in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.590090in}}%
\pgfpathlineto{\pgfqpoint{2.286776in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.599476in}}%
\pgfpathlineto{\pgfqpoint{2.293941in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.608864in}}%
\pgfpathlineto{\pgfqpoint{2.301138in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.618246in}}%
\pgfpathlineto{\pgfqpoint{2.308371in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.315471in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.627765in}}%
\pgfpathlineto{\pgfqpoint{2.322247in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.637579in}}%
\pgfpathlineto{\pgfqpoint{2.329107in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.647338in}}%
\pgfpathlineto{\pgfqpoint{2.336050in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.657044in}}%
\pgfpathlineto{\pgfqpoint{2.343069in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.349846in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.666967in}}%
\pgfpathlineto{\pgfqpoint{2.356407in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.677083in}}%
\pgfpathlineto{\pgfqpoint{2.363100in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.687094in}}%
\pgfpathlineto{\pgfqpoint{2.369910in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.376719in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.697102in}}%
\pgfpathlineto{\pgfqpoint{2.383042in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.707523in}}%
\pgfpathlineto{\pgfqpoint{2.389542in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.717788in}}%
\pgfpathlineto{\pgfqpoint{2.396199in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.728005in}}%
\pgfpathlineto{\pgfqpoint{2.409050in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.738657in}}%
\pgfpathlineto{\pgfqpoint{2.415429in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{2.421993in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.428421in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.759641in}}%
\pgfpathlineto{\pgfqpoint{2.434508in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.770436in}}%
\pgfpathlineto{\pgfqpoint{2.440838in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.781000in}}%
\pgfpathlineto{\pgfqpoint{2.447367in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.453423in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.791923in}}%
\pgfpathlineto{\pgfqpoint{2.459516in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.802774in}}%
\pgfpathlineto{\pgfqpoint{2.465859in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.472157in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.813593in}}%
\pgfpathlineto{\pgfqpoint{2.478019in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.824731in}}%
\pgfpathlineto{\pgfqpoint{2.484184in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.835565in}}%
\pgfpathlineto{\pgfqpoint{2.490589in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.496339in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.846889in}}%
\pgfpathlineto{\pgfqpoint{2.502337in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.857939in}}%
\pgfpathlineto{\pgfqpoint{2.508616in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.514467in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.869262in}}%
\pgfpathlineto{\pgfqpoint{2.520316in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.880511in}}%
\pgfpathlineto{\pgfqpoint{2.526484in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.532399in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.891860in}}%
\pgfpathlineto{\pgfqpoint{2.538122in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.903285in}}%
\pgfpathlineto{\pgfqpoint{2.544197in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.550135in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.914690in}}%
\pgfpathlineto{\pgfqpoint{2.555757in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.926264in}}%
\pgfpathlineto{\pgfqpoint{2.561760in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.567678in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.937753in}}%
\pgfpathlineto{\pgfqpoint{2.573228in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.949444in}}%
\pgfpathlineto{\pgfqpoint{2.579181in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.585037in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.961044in}}%
\pgfpathlineto{\pgfqpoint{2.590543in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.972819in}}%
\pgfpathlineto{\pgfqpoint{2.596468in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.602222in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.984553in}}%
\pgfpathlineto{\pgfqpoint{2.607714in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.996378in}}%
\pgfpathlineto{\pgfqpoint{2.613633in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.619250in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.008266in}}%
\pgfpathlineto{\pgfqpoint{2.624755in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.020108in}}%
\pgfpathlineto{\pgfqpoint{2.630687in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.636137in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.032165in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.043995in}}%
\pgfpathlineto{\pgfqpoint{2.647642in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.652903in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.056229in}}%
\pgfpathlineto{\pgfqpoint{2.658505in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.664427in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.068094in}}%
\pgfpathlineto{\pgfqpoint{2.669567in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.080437in}}%
\pgfpathlineto{\pgfqpoint{2.675246in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.680890in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.092532in}}%
\pgfpathlineto{\pgfqpoint{2.686148in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.104768in}}%
\pgfpathlineto{\pgfqpoint{2.691915in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.697273in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.117091in}}%
\pgfpathlineto{\pgfqpoint{2.702664in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.129201in}}%
\pgfpathlineto{\pgfqpoint{2.708526in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.713599in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.141746in}}%
\pgfpathlineto{\pgfqpoint{2.719130in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.724775in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.153994in}}%
\pgfpathlineto{\pgfqpoint{2.729886in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.166473in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.740840in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.178983in}}%
\pgfpathlineto{\pgfqpoint{2.746150in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.191256in}}%
\pgfpathlineto{\pgfqpoint{2.751962in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.204007in}}%
\pgfpathlineto{\pgfqpoint{2.762403in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.767854in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.216507in}}%
\pgfpathlineto{\pgfqpoint{2.772969in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.229048in}}%
\pgfpathlineto{\pgfqpoint{2.778653in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.783697in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.241819in}}%
\pgfpathlineto{\pgfqpoint{2.789056in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.794629in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.254337in}}%
\pgfpathlineto{\pgfqpoint{2.799584in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.267107in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.264420in}}%
\pgfpathlineto{\pgfqpoint{2.801593in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.796462in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.251642in}}%
\pgfpathlineto{\pgfqpoint{2.790887in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.238912in}}%
\pgfpathlineto{\pgfqpoint{2.785888in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.780331in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.226411in}}%
\pgfpathlineto{\pgfqpoint{2.774952in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.769890in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.213672in}}%
\pgfpathlineto{\pgfqpoint{2.764207in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.201177in}}%
\pgfpathlineto{\pgfqpoint{2.759043in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.753614in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.188690in}}%
\pgfpathlineto{\pgfqpoint{2.748087in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{2.737321in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.163746in}}%
\pgfpathlineto{\pgfqpoint{2.731961in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.726702in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.151249in}}%
\pgfpathlineto{\pgfqpoint{2.721005in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.138856in}}%
\pgfpathlineto{\pgfqpoint{2.715814in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.710231in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.126599in}}%
\pgfpathlineto{\pgfqpoint{2.704653in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.699595in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.114070in}}%
\pgfpathlineto{\pgfqpoint{2.693714in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.102037in}}%
\pgfpathlineto{\pgfqpoint{2.688251in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.682943in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.089710in}}%
\pgfpathlineto{\pgfqpoint{2.677136in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.077584in}}%
\pgfpathlineto{\pgfqpoint{2.671780in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.666223in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.065464in}}%
\pgfpathlineto{\pgfqpoint{2.660484in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.053262in}}%
\pgfpathlineto{\pgfqpoint{2.655221in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.649425in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.041350in}}%
\pgfpathlineto{\pgfqpoint{2.643741in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.638541in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.029106in}}%
\pgfpathlineto{\pgfqpoint{2.632535in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.017388in}}%
\pgfpathlineto{\pgfqpoint{2.626890in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.005303in}}%
\pgfpathlineto{\pgfqpoint{2.615539in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.993596in}}%
\pgfpathlineto{\pgfqpoint{2.609914in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.604416in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{2.598423in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.969991in}}%
\pgfpathlineto{\pgfqpoint{2.592794in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.587186in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.958192in}}%
\pgfpathlineto{\pgfqpoint{2.581174in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.946589in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.569831in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.934908in}}%
\pgfpathlineto{\pgfqpoint{2.563780in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.923402in}}%
\pgfpathlineto{\pgfqpoint{2.558069in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.552339in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.911818in}}%
\pgfpathlineto{\pgfqpoint{2.546231in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.900436in}}%
\pgfpathlineto{\pgfqpoint{2.540440in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.534704in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.888925in}}%
\pgfpathlineto{\pgfqpoint{2.528519in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.877694in}}%
\pgfpathlineto{\pgfqpoint{2.522624in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.516918in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.866232in}}%
\pgfpathlineto{\pgfqpoint{2.510639in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{2.504619in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{2.498929in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.492589in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.832871in}}%
\pgfpathlineto{\pgfqpoint{2.486425in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{2.480546in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.474367in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.810774in}}%
\pgfpathlineto{\pgfqpoint{2.468046in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{2.461963in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.455974in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.788869in}}%
\pgfpathlineto{\pgfqpoint{2.449487in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.778238in}}%
\pgfpathlineto{\pgfqpoint{2.443193in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.767381in}}%
\pgfpathlineto{\pgfqpoint{2.437136in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.430754in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.756773in}}%
\pgfpathlineto{\pgfqpoint{2.424246in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.746235in}}%
\pgfpathlineto{\pgfqpoint{2.417922in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.411817in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.405134in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.725231in}}%
\pgfpathlineto{\pgfqpoint{2.398552in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{2.392129in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.385863in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.704346in}}%
\pgfpathlineto{\pgfqpoint{2.379037in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.684170in}}%
\pgfpathlineto{\pgfqpoint{2.365728in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{2.359279in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.352396in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.664040in}}%
\pgfpathlineto{\pgfqpoint{2.345487in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.654192in}}%
\pgfpathlineto{\pgfqpoint{2.338665in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{2.331938in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.634419in}}%
\pgfpathlineto{\pgfqpoint{2.318021in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.624897in}}%
\pgfpathlineto{\pgfqpoint{2.310921in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.615356in}}%
\pgfpathlineto{\pgfqpoint{2.303869in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.605799in}}%
\pgfpathlineto{\pgfqpoint{2.296863in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{2.289901in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.282503in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{2.275105in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.267708in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.568803in}}%
\pgfpathlineto{\pgfqpoint{2.260307in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{2.245460in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.541812in}}%
\pgfpathlineto{\pgfqpoint{2.230087in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.533170in}}%
\pgfpathlineto{\pgfqpoint{2.222223in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.524599in}}%
\pgfpathlineto{\pgfqpoint{2.214303in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.516107in}}%
\pgfpathlineto{\pgfqpoint{2.206318in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.507702in}}%
\pgfpathlineto{\pgfqpoint{2.198258in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.499390in}}%
\pgfpathlineto{\pgfqpoint{2.190112in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.483077in}}%
\pgfpathlineto{\pgfqpoint{2.173519in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.475087in}}%
\pgfpathlineto{\pgfqpoint{2.165052in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.467216in}}%
\pgfpathlineto{\pgfqpoint{2.156457in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.459465in}}%
\pgfpathlineto{\pgfqpoint{2.147727in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.138853in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.436955in}}%
\pgfpathlineto{\pgfqpoint{2.120646in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.429697in}}%
\pgfpathlineto{\pgfqpoint{2.111302in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{2.092111in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.408608in}}%
\pgfpathlineto{\pgfqpoint{2.082258in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.401790in}}%
\pgfpathlineto{\pgfqpoint{2.072229in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.395068in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.388681in}}%
\pgfpathlineto{\pgfqpoint{2.061708in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.382414in}}%
\pgfpathlineto{\pgfqpoint{2.050952in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{2.040005in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{2.028865in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.364020in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.358358in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.352778in}}%
\pgfpathlineto{\pgfqpoint{2.004964in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{1.992495in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.336726in}}%
\pgfpathlineto{\pgfqpoint{1.979301in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{1.965632in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.322047in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.317308in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.313025in}}%
\pgfpathlineto{\pgfqpoint{1.935757in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.308695in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.304632in}}%
\pgfpathlineto{\pgfqpoint{1.919287in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.300671in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.296916in}}%
\pgfpathlineto{\pgfqpoint{1.901423in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.293263in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.289890in}}%
\pgfpathlineto{\pgfqpoint{1.881742in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.286465in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{1.859224in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.277744in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.275233in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{1.832413in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.266600in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.264786in}}%
\pgfpathlineto{\pgfqpoint{1.796635in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.261954in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.259836in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.259005in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.258343in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.257861in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.257565in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.257462in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.258307in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.258958in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.259779in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.260757in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.261879in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.263132in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.264676in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.266482in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.270336in}}%
\pgfpathlineto{\pgfqpoint{1.613963in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.275071in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.277584in}}%
\pgfpathlineto{\pgfqpoint{1.587140in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.280290in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.283326in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{1.564652in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.289664in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.293049in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.296662in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.300431in}}%
\pgfpathlineto{\pgfqpoint{1.527069in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.308435in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.317037in}}%
\pgfpathlineto{\pgfqpoint{1.495181in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.321733in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.326318in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.331299in}}%
\pgfpathlineto{\pgfqpoint{1.467046in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.336368in}}%
\pgfpathlineto{\pgfqpoint{1.453799in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.341388in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.346855in}}%
\pgfpathlineto{\pgfqpoint{1.441381in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{1.429249in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.357936in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.363655in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.369691in}}%
\pgfpathlineto{\pgfqpoint{1.406325in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.375786in}}%
\pgfpathlineto{\pgfqpoint{1.395341in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.381949in}}%
\pgfpathlineto{\pgfqpoint{1.384556in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.388189in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.394652in}}%
\pgfpathlineto{\pgfqpoint{1.374139in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{1.364081in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.408137in}}%
\pgfpathlineto{\pgfqpoint{1.354203in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.415032in}}%
\pgfpathlineto{\pgfqpoint{1.344502in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{1.334974in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.429157in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.436397in}}%
\pgfpathlineto{\pgfqpoint{1.316423in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.443759in}}%
\pgfpathlineto{\pgfqpoint{1.307389in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.451247in}}%
\pgfpathlineto{\pgfqpoint{1.298508in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.458860in}}%
\pgfpathlineto{\pgfqpoint{1.289774in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.272710in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.482442in}}%
\pgfpathlineto{\pgfqpoint{1.264362in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.490539in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.498746in}}%
\pgfpathlineto{\pgfqpoint{1.247985in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.507058in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.515466in}}%
\pgfpathlineto{\pgfqpoint{1.231963in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{1.224061in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.532543in}}%
\pgfpathlineto{\pgfqpoint{1.216217in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{1.208423in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.200702in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.549946in}}%
\pgfpathlineto{\pgfqpoint{1.193282in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.558980in}}%
\pgfpathlineto{\pgfqpoint{1.185889in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{1.178513in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.586366in}}%
\pgfpathlineto{\pgfqpoint{1.163783in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.595563in}}%
\pgfpathlineto{\pgfqpoint{1.156417in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.149287in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.604989in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{1.135294in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.624146in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.633709in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.114193in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.643423in}}%
\pgfpathlineto{\pgfqpoint{1.107500in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.653371in}}%
\pgfpathlineto{\pgfqpoint{1.100724in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{1.093868in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.673108in}}%
\pgfpathlineto{\pgfqpoint{1.086940in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.080407in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.683299in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.693490in}}%
\pgfpathlineto{\pgfqpoint{1.067205in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.703589in}}%
\pgfpathlineto{\pgfqpoint{1.060442in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.053991in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.713953in}}%
\pgfpathlineto{\pgfqpoint{1.047622in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.724386in}}%
\pgfpathlineto{\pgfqpoint{1.041103in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.734690in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.745314in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.755922in}}%
\pgfpathlineto{\pgfqpoint{1.015497in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.008941in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.766396in}}%
\pgfpathlineto{\pgfqpoint{1.002938in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.777320in}}%
\pgfpathlineto{\pgfqpoint{0.996714in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.788033in}}%
\pgfpathlineto{\pgfqpoint{0.990306in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.984129in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.798904in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{0.971874in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.965518in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.820696in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.831929in}}%
\pgfpathlineto{\pgfqpoint{0.953619in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{0.947320in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.941482in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.854191in}}%
\pgfpathlineto{\pgfqpoint{0.935543in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.865350in}}%
\pgfpathlineto{\pgfqpoint{0.929356in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.923457in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.876676in}}%
\pgfpathlineto{\pgfqpoint{0.917644in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.888012in}}%
\pgfpathlineto{\pgfqpoint{0.911554in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.905627in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.899391in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.910881in}}%
\pgfpathlineto{\pgfqpoint{0.893908in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.922336in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.933956in}}%
\pgfpathlineto{\pgfqpoint{0.876412in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.945509in}}%
\pgfpathlineto{\pgfqpoint{0.864966in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.957231in}}%
\pgfpathlineto{\pgfqpoint{0.859057in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.853256in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{0.847720in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.980698in}}%
\pgfpathlineto{\pgfqpoint{0.841834in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.992507in}}%
\pgfpathlineto{\pgfqpoint{0.830613in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.004346in}}%
\pgfpathlineto{\pgfqpoint{0.824731in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.819171in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{0.813631in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.028163in}}%
\pgfpathlineto{\pgfqpoint{0.807737in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.802334in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.040282in}}%
\pgfpathlineto{\pgfqpoint{0.796760in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.052133in}}%
\pgfpathlineto{\pgfqpoint{0.790841in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.785610in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.064417in}}%
\pgfpathlineto{\pgfqpoint{0.779986in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.076422in}}%
\pgfpathlineto{\pgfqpoint{0.768983in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.088693in}}%
\pgfpathlineto{\pgfqpoint{0.763296in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.757788in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{0.752437in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.113090in}}%
\pgfpathlineto{\pgfqpoint{0.746677in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.741413in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.730184in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.137650in}}%
\pgfpathlineto{\pgfqpoint{0.725097in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.150196in}}%
\pgfpathlineto{\pgfqpoint{0.719526in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.714065in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.162581in}}%
\pgfpathlineto{\pgfqpoint{0.708823in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.174971in}}%
\pgfpathlineto{\pgfqpoint{0.703137in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.697977in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.187578in}}%
\pgfpathlineto{\pgfqpoint{0.692578in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.686954in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.199959in}}%
\pgfpathlineto{\pgfqpoint{0.681903in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.212621in}}%
\pgfpathlineto{\pgfqpoint{0.676352in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.671084in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.225250in}}%
\pgfpathlineto{\pgfqpoint{0.665833in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.237697in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.655199in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.250551in}}%
\pgfpathlineto{\pgfqpoint{0.649759in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.644423in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.263224in}}%
\pgfpathlineto{\pgfqpoint{0.639290in}{2.268792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336025,0.689427,0.676586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642346in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.636864in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.110875in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.113920in}}%
\pgfpathlineto{\pgfqpoint{0.638759in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.100819in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.649265in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.087856in}}%
\pgfpathlineto{\pgfqpoint{0.654434in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.659957in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.075119in}}%
\pgfpathlineto{\pgfqpoint{0.664855in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.062131in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.675443in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.049265in}}%
\pgfpathlineto{\pgfqpoint{0.680646in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.686232in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.036644in}}%
\pgfpathlineto{\pgfqpoint{0.691156in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.023728in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.701850in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.010988in}}%
\pgfpathlineto{\pgfqpoint{0.707060in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.998458in}}%
\pgfpathlineto{\pgfqpoint{0.712700in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.717683in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.985633in}}%
\pgfpathlineto{\pgfqpoint{0.723123in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.728512in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.973053in}}%
\pgfpathlineto{\pgfqpoint{0.733699in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.960535in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.744465in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.947877in}}%
\pgfpathlineto{\pgfqpoint{0.749872in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.755467in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.935499in}}%
\pgfpathlineto{\pgfqpoint{0.760597in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.922953in}}%
\pgfpathlineto{\pgfqpoint{0.766184in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.771544in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.910504in}}%
\pgfpathlineto{\pgfqpoint{0.776886in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.898253in}}%
\pgfpathlineto{\pgfqpoint{0.782621in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.787799in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.885760in}}%
\pgfpathlineto{\pgfqpoint{0.793316in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.798979in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.873580in}}%
\pgfpathlineto{\pgfqpoint{0.804215in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.861242in}}%
\pgfpathlineto{\pgfqpoint{0.809878in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.815371in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.849028in}}%
\pgfpathlineto{\pgfqpoint{0.820778in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.836933in}}%
\pgfpathlineto{\pgfqpoint{0.826562in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.831931in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.824708in}}%
\pgfpathlineto{\pgfqpoint{0.837480in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.812820in}}%
\pgfpathlineto{\pgfqpoint{0.843367in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.848648in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.800606in}}%
\pgfpathlineto{\pgfqpoint{0.854316in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.860140in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.788762in}}%
\pgfpathlineto{\pgfqpoint{0.865517in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.776713in}}%
\pgfpathlineto{\pgfqpoint{0.871284in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.877046in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.764902in}}%
\pgfpathlineto{\pgfqpoint{0.882536in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.753024in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.894124in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.741269in}}%
\pgfpathlineto{\pgfqpoint{0.899706in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.729539in}}%
\pgfpathlineto{\pgfqpoint{0.905624in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.911376in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.717865in}}%
\pgfpathlineto{\pgfqpoint{0.917031in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{0.923006in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.928809in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.694692in}}%
\pgfpathlineto{\pgfqpoint{0.934522in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.683192in}}%
\pgfpathlineto{\pgfqpoint{0.940542in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.946435in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.671761in}}%
\pgfpathlineto{\pgfqpoint{0.952190in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.660347in}}%
\pgfpathlineto{\pgfqpoint{0.958244in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.649085in}}%
\pgfpathlineto{\pgfqpoint{0.970052in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.637739in}}%
\pgfpathlineto{\pgfqpoint{0.976129in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.626687in}}%
\pgfpathlineto{\pgfqpoint{0.988132in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.615389in}}%
\pgfpathlineto{\pgfqpoint{0.994220in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.604468in}}%
\pgfpathlineto{\pgfqpoint{1.000536in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.006461in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.593326in}}%
\pgfpathlineto{\pgfqpoint{1.012547in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.025081in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.571586in}}%
\pgfpathlineto{\pgfqpoint{1.031149in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.560710in}}%
\pgfpathlineto{\pgfqpoint{1.037460in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{1.043962in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.050078in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{1.056366in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.528776in}}%
\pgfpathlineto{\pgfqpoint{1.062857in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.069409in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.507804in}}%
\pgfpathlineto{\pgfqpoint{1.082118in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.497505in}}%
\pgfpathlineto{\pgfqpoint{1.088761in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.095419in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.487316in}}%
\pgfpathlineto{\pgfqpoint{1.101837in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.476991in}}%
\pgfpathlineto{\pgfqpoint{1.108452in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.466916in}}%
\pgfpathlineto{\pgfqpoint{1.115230in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.457053in}}%
\pgfpathlineto{\pgfqpoint{1.122143in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.128711in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.446945in}}%
\pgfpathlineto{\pgfqpoint{1.135460in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{1.142363in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.427390in}}%
\pgfpathlineto{\pgfqpoint{1.149398in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.156423in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.417771in}}%
\pgfpathlineto{\pgfqpoint{1.163298in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.408072in}}%
\pgfpathlineto{\pgfqpoint{1.170326in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.398566in}}%
\pgfpathlineto{\pgfqpoint{1.177487in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.389232in}}%
\pgfpathlineto{\pgfqpoint{1.184765in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.199389in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.370782in}}%
\pgfpathlineto{\pgfqpoint{1.206691in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.361615in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.352605in}}%
\pgfpathlineto{\pgfqpoint{1.221665in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.343738in}}%
\pgfpathlineto{\pgfqpoint{1.229319in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.335005in}}%
\pgfpathlineto{\pgfqpoint{1.237074in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.326396in}}%
\pgfpathlineto{\pgfqpoint{1.244928in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.317906in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.260774in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.309389in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{1.276936in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.292757in}}%
\pgfpathlineto{\pgfqpoint{1.285205in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{1.293601in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.276646in}}%
\pgfpathlineto{\pgfqpoint{1.302129in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.310795in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{1.319607in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.253441in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.245968in}}%
\pgfpathlineto{\pgfqpoint{1.337716in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.238634in}}%
\pgfpathlineto{\pgfqpoint{1.347042in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.231445in}}%
\pgfpathlineto{\pgfqpoint{1.356576in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.224410in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.217511in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.210624in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.386245in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.197317in}}%
\pgfpathlineto{\pgfqpoint{1.396638in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.190929in}}%
\pgfpathlineto{\pgfqpoint{1.407379in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.184746in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.172710in}}%
\pgfpathlineto{\pgfqpoint{1.429796in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.166861in}}%
\pgfpathlineto{\pgfqpoint{1.441583in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.161272in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.150443in}}%
\pgfpathlineto{\pgfqpoint{1.466618in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.135433in}}%
\pgfpathlineto{\pgfqpoint{1.494160in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.130829in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.509156in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.121937in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.117862in}}%
\pgfpathlineto{\pgfqpoint{1.525260in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{1.542732in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.106317in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.102910in}}%
\pgfpathlineto{\pgfqpoint{1.562058in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.099607in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.096458in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.093712in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.086029in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.083683in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.081648in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.079893in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.078385in}}%
\pgfpathlineto{\pgfqpoint{1.646048in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.076848in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.074459in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.072941in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.072476in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.072198in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.072188in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.072456in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.072910in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.074405in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.075469in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.076769in}}%
\pgfpathlineto{\pgfqpoint{1.783939in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.079803in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.081541in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.083560in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{1.819518in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.088111in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.090630in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.093541in}}%
\pgfpathlineto{\pgfqpoint{1.845891in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.096288in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.099411in}}%
\pgfpathlineto{\pgfqpoint{1.867929in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.106101in}}%
\pgfpathlineto{\pgfqpoint{1.887257in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.109858in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{1.904734in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{1.920848in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.126062in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{1.935863in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.135147in}}%
\pgfpathlineto{\pgfqpoint{1.949903in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.144959in}}%
\pgfpathlineto{\pgfqpoint{1.963411in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{1.976084in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.155603in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{1.988467in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.166497in}}%
\pgfpathlineto{\pgfqpoint{2.000235in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.172357in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{2.011555in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{2.022696in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.190506in}}%
\pgfpathlineto{\pgfqpoint{2.033425in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.196898in}}%
\pgfpathlineto{\pgfqpoint{2.043805in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{2.053887in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.210212in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.217033in}}%
\pgfpathlineto{\pgfqpoint{2.063780in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.223896in}}%
\pgfpathlineto{\pgfqpoint{2.073544in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.230924in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{2.092403in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.245431in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.252894in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.260488in}}%
\pgfpathlineto{\pgfqpoint{2.119331in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.268212in}}%
\pgfpathlineto{\pgfqpoint{2.128003in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.276061in}}%
\pgfpathlineto{\pgfqpoint{2.136539in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.284036in}}%
\pgfpathlineto{\pgfqpoint{2.144944in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.292137in}}%
\pgfpathlineto{\pgfqpoint{2.153223in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{2.161379in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.308727in}}%
\pgfpathlineto{\pgfqpoint{2.169411in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{2.177317in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.185147in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.325820in}}%
\pgfpathlineto{\pgfqpoint{2.193021in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.334398in}}%
\pgfpathlineto{\pgfqpoint{2.200799in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.343099in}}%
\pgfpathlineto{\pgfqpoint{2.208477in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{2.216048in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.360906in}}%
\pgfpathlineto{\pgfqpoint{2.223503in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.370037in}}%
\pgfpathlineto{\pgfqpoint{2.230831in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.379342in}}%
\pgfpathlineto{\pgfqpoint{2.238017in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.245349in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.388558in}}%
\pgfpathlineto{\pgfqpoint{2.252662in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.397845in}}%
\pgfpathlineto{\pgfqpoint{2.259860in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.407302in}}%
\pgfpathlineto{\pgfqpoint{2.266923in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{2.273831in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.280715in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.426687in}}%
\pgfpathlineto{\pgfqpoint{2.287794in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.436306in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.446125in}}%
\pgfpathlineto{\pgfqpoint{2.301534in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{2.308136in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.314911in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.466151in}}%
\pgfpathlineto{\pgfqpoint{2.321741in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{2.328407in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.486419in}}%
\pgfpathlineto{\pgfqpoint{2.334870in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.341379in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.496720in}}%
\pgfpathlineto{\pgfqpoint{2.348081in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.506942in}}%
\pgfpathlineto{\pgfqpoint{2.354603in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.360897in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.367298in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{2.373853in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.538430in}}%
\pgfpathlineto{\pgfqpoint{2.380202in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{2.386283in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.392724in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{2.399104in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.570619in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{2.417681in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.592374in}}%
\pgfpathlineto{\pgfqpoint{2.423837in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.603556in}}%
\pgfpathlineto{\pgfqpoint{2.429679in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.435986in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.614450in}}%
\pgfpathlineto{\pgfqpoint{2.442152in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.625650in}}%
\pgfpathlineto{\pgfqpoint{2.448009in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.636808in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.648047in}}%
\pgfpathlineto{\pgfqpoint{2.466075in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.471936in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.659418in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.670718in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.489632in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.682259in}}%
\pgfpathlineto{\pgfqpoint{2.495742in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.693639in}}%
\pgfpathlineto{\pgfqpoint{2.501539in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{2.513236in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.716795in}}%
\pgfpathlineto{\pgfqpoint{2.518978in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.524555in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.728578in}}%
\pgfpathlineto{\pgfqpoint{2.530570in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.740178in}}%
\pgfpathlineto{\pgfqpoint{2.536241in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.541804in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.752040in}}%
\pgfpathlineto{\pgfqpoint{2.547753in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.763783in}}%
\pgfpathlineto{\pgfqpoint{2.553333in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.558920in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{2.564789in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.787611in}}%
\pgfpathlineto{\pgfqpoint{2.570256in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.575908in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.799555in}}%
\pgfpathlineto{\pgfqpoint{2.581680in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.811668in}}%
\pgfpathlineto{\pgfqpoint{2.587008in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.592768in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.823613in}}%
\pgfpathlineto{\pgfqpoint{2.598423in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.603606in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.835944in}}%
\pgfpathlineto{\pgfqpoint{2.609500in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.847885in}}%
\pgfpathlineto{\pgfqpoint{2.615012in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.620321in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.860201in}}%
\pgfpathlineto{\pgfqpoint{2.626097in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.872384in}}%
\pgfpathlineto{\pgfqpoint{2.631435in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.636918in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.884661in}}%
\pgfpathlineto{\pgfqpoint{2.642550in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.897134in}}%
\pgfpathlineto{\pgfqpoint{2.647674in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.653389in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.909341in}}%
\pgfpathlineto{\pgfqpoint{2.658845in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.664016in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.921889in}}%
\pgfpathlineto{\pgfqpoint{2.669723in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.934268in}}%
\pgfpathlineto{\pgfqpoint{2.674961in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.946739in}}%
\pgfpathlineto{\pgfqpoint{2.685902in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.959479in}}%
\pgfpathlineto{\pgfqpoint{2.690869in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.696598in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.971838in}}%
\pgfpathlineto{\pgfqpoint{2.701903in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.707102in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{2.712668in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.723222in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.009780in}}%
\pgfpathlineto{\pgfqpoint{2.728557in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.733611in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.022614in}}%
\pgfpathlineto{\pgfqpoint{2.739186in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.035349in}}%
\pgfpathlineto{\pgfqpoint{2.744225in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.749629in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.048055in}}%
\pgfpathlineto{\pgfqpoint{2.754961in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.759925in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.061012in}}%
\pgfpathlineto{\pgfqpoint{2.765486in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.073812in}}%
\pgfpathlineto{\pgfqpoint{2.770503in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.775841in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.086633in}}%
\pgfpathlineto{\pgfqpoint{2.781143in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.786063in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.099686in}}%
\pgfpathlineto{\pgfqpoint{2.791588in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.112594in}}%
\pgfpathlineto{\pgfqpoint{2.796549in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.801875in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.125498in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.123109in}}%
\pgfpathlineto{\pgfqpoint{2.803357in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.798449in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.110002in}}%
\pgfpathlineto{\pgfqpoint{2.793190in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.787840in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.097133in}}%
\pgfpathlineto{\pgfqpoint{2.782886in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.084253in}}%
\pgfpathlineto{\pgfqpoint{2.777332in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.772412in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.071223in}}%
\pgfpathlineto{\pgfqpoint{2.767102in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.761725in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.058447in}}%
\pgfpathlineto{\pgfqpoint{2.756725in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.045661in}}%
\pgfpathlineto{\pgfqpoint{2.751142in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.746163in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.032736in}}%
\pgfpathlineto{\pgfqpoint{2.740832in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.735369in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.020086in}}%
\pgfpathlineto{\pgfqpoint{2.730360in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.007349in}}%
\pgfpathlineto{\pgfqpoint{2.724773in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.719682in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.994561in}}%
\pgfpathlineto{\pgfqpoint{2.714362in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.708744in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.982080in}}%
\pgfpathlineto{\pgfqpoint{2.703767in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.969343in}}%
\pgfpathlineto{\pgfqpoint{2.698203in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.692938in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{2.687665in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.944384in}}%
\pgfpathlineto{\pgfqpoint{2.681908in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.931679in}}%
\pgfpathlineto{\pgfqpoint{2.671404in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.665887in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.919295in}}%
\pgfpathlineto{\pgfqpoint{2.660703in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.906882in}}%
\pgfpathlineto{\pgfqpoint{2.655004in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.649747in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.894411in}}%
\pgfpathlineto{\pgfqpoint{2.644333in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.882307in}}%
\pgfpathlineto{\pgfqpoint{2.638482in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.633422in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.869781in}}%
\pgfpathlineto{\pgfqpoint{2.627822in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.622197in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.857618in}}%
\pgfpathlineto{\pgfqpoint{2.616932in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.845379in}}%
\pgfpathlineto{\pgfqpoint{2.611180in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.605741in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{2.600293in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.821184in}}%
\pgfpathlineto{\pgfqpoint{2.594416in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.589112in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.808957in}}%
\pgfpathlineto{\pgfqpoint{2.583514in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.577542in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.797176in}}%
\pgfpathlineto{\pgfqpoint{2.572321in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.784963in}}%
\pgfpathlineto{\pgfqpoint{2.566601in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.560739in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.773186in}}%
\pgfpathlineto{\pgfqpoint{2.555375in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.761179in}}%
\pgfpathlineto{\pgfqpoint{2.549555in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.543755in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.749434in}}%
\pgfpathlineto{\pgfqpoint{2.538276in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.737599in}}%
\pgfpathlineto{\pgfqpoint{2.532375in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.526590in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.725917in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.714224in}}%
\pgfpathlineto{\pgfqpoint{2.515057in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.509243in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.702634in}}%
\pgfpathlineto{\pgfqpoint{2.503606in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.691057in}}%
\pgfpathlineto{\pgfqpoint{2.497592in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.491703in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.679591in}}%
\pgfpathlineto{\pgfqpoint{2.486019in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.668106in}}%
\pgfpathlineto{\pgfqpoint{2.479969in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.473955in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.656803in}}%
\pgfpathlineto{\pgfqpoint{2.468243in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.462173in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.455977in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.634288in}}%
\pgfpathlineto{\pgfqpoint{2.450258in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.622915in}}%
\pgfpathlineto{\pgfqpoint{2.444182in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.611985in}}%
\pgfpathlineto{\pgfqpoint{2.437839in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.432034in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.600722in}}%
\pgfpathlineto{\pgfqpoint{2.425968in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.589814in}}%
\pgfpathlineto{\pgfqpoint{2.419629in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.413528in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.578845in}}%
\pgfpathlineto{\pgfqpoint{2.407492in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.567937in}}%
\pgfpathlineto{\pgfqpoint{2.401172in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.394686in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.557335in}}%
\pgfpathlineto{\pgfqpoint{2.388703in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.546400in}}%
\pgfpathlineto{\pgfqpoint{2.382420in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.535835in}}%
\pgfpathlineto{\pgfqpoint{2.375906in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.369528in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.525272in}}%
\pgfpathlineto{\pgfqpoint{2.363307in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.514668in}}%
\pgfpathlineto{\pgfqpoint{2.356834in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.504377in}}%
\pgfpathlineto{\pgfqpoint{2.350164in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.493971in}}%
\pgfpathlineto{\pgfqpoint{2.337330in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.483631in}}%
\pgfpathlineto{\pgfqpoint{2.330705in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{2.323903in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.317266in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.463444in}}%
\pgfpathlineto{\pgfqpoint{2.310712in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{2.303959in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.443450in}}%
\pgfpathlineto{\pgfqpoint{2.297040in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.290004in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.433769in}}%
\pgfpathlineto{\pgfqpoint{2.283328in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.423828in}}%
\pgfpathlineto{\pgfqpoint{2.276460in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.414123in}}%
\pgfpathlineto{\pgfqpoint{2.269431in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.404620in}}%
\pgfpathlineto{\pgfqpoint{2.262266in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.395291in}}%
\pgfpathlineto{\pgfqpoint{2.254984in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.247980in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.385759in}}%
\pgfpathlineto{\pgfqpoint{2.240841in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.376402in}}%
\pgfpathlineto{\pgfqpoint{2.233559in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{2.226151in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.358198in}}%
\pgfpathlineto{\pgfqpoint{2.218631in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.349315in}}%
\pgfpathlineto{\pgfqpoint{2.211008in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.203438in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.340422in}}%
\pgfpathlineto{\pgfqpoint{2.195874in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.331557in}}%
\pgfpathlineto{\pgfqpoint{2.188179in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.322843in}}%
\pgfpathlineto{\pgfqpoint{2.180364in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.314270in}}%
\pgfpathlineto{\pgfqpoint{2.172432in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.305829in}}%
\pgfpathlineto{\pgfqpoint{2.164388in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{2.147965in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.281242in}}%
\pgfpathlineto{\pgfqpoint{2.139585in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{2.131087in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{2.122467in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.257706in}}%
\pgfpathlineto{\pgfqpoint{2.113715in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.250095in}}%
\pgfpathlineto{\pgfqpoint{2.104824in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{2.095780in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{2.086569in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.228009in}}%
\pgfpathlineto{\pgfqpoint{2.077172in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.220917in}}%
\pgfpathlineto{\pgfqpoint{2.067567in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.213976in}}%
\pgfpathlineto{\pgfqpoint{2.057726in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.207198in}}%
\pgfpathlineto{\pgfqpoint{2.047613in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.200600in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{2.037189in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.187698in}}%
\pgfpathlineto{\pgfqpoint{2.026714in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.181384in}}%
\pgfpathlineto{\pgfqpoint{2.015872in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.175281in}}%
\pgfpathlineto{\pgfqpoint{2.004590in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.169422in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{1.992887in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{1.980920in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.152467in}}%
\pgfpathlineto{\pgfqpoint{1.968263in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.147311in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.142038in}}%
\pgfpathlineto{\pgfqpoint{1.955198in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.137004in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.127512in}}%
\pgfpathlineto{\pgfqpoint{1.926727in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.123085in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.118732in}}%
\pgfpathlineto{\pgfqpoint{1.911108in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.110614in}}%
\pgfpathlineto{\pgfqpoint{1.894223in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.106754in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.103149in}}%
\pgfpathlineto{\pgfqpoint{1.875700in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.099695in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.096365in}}%
\pgfpathlineto{\pgfqpoint{1.854860in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.093434in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.090330in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{1.830527in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.085173in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.082672in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{1.799667in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.076763in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.073633in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.071453in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.070668in}}%
\pgfpathlineto{\pgfqpoint{1.747181in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.069964in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.069441in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.069133in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.069032in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.069137in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.069978in}}%
\pgfpathlineto{\pgfqpoint{1.682513in}{1.070499in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.070683in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.071474in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.072462in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.073666in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.075104in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{1.630028in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.078696in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.080568in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.082731in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.085239in}}%
\pgfpathlineto{\pgfqpoint{1.599172in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.087718in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.090406in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{1.574851in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.096448in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.099790in}}%
\pgfpathlineto{\pgfqpoint{1.554015in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.103240in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{1.535497in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.110715in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.114674in}}%
\pgfpathlineto{\pgfqpoint{1.518621in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.118847in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{1.503013in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.127645in}}%
\pgfpathlineto{\pgfqpoint{1.488460in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.132500in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{1.474550in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.142187in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.147484in}}%
\pgfpathlineto{\pgfqpoint{1.461505in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.448843in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.158132in}}%
\pgfpathlineto{\pgfqpoint{1.436865in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.163894in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.169628in}}%
\pgfpathlineto{\pgfqpoint{1.425196in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.175489in}}%
\pgfpathlineto{\pgfqpoint{1.413910in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.181589in}}%
\pgfpathlineto{\pgfqpoint{1.403060in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{1.392576in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.194394in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.200849in}}%
\pgfpathlineto{\pgfqpoint{1.382201in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.207453in}}%
\pgfpathlineto{\pgfqpoint{1.372089in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.214235in}}%
\pgfpathlineto{\pgfqpoint{1.362248in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.221180in}}%
\pgfpathlineto{\pgfqpoint{1.352642in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{1.343245in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.235510in}}%
\pgfpathlineto{\pgfqpoint{1.334034in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{1.324992in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.250374in}}%
\pgfpathlineto{\pgfqpoint{1.316103in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{1.307356in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.265730in}}%
\pgfpathlineto{\pgfqpoint{1.298740in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.273586in}}%
\pgfpathlineto{\pgfqpoint{1.290250in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.281559in}}%
\pgfpathlineto{\pgfqpoint{1.281878in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.289649in}}%
\pgfpathlineto{\pgfqpoint{1.273620in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.297858in}}%
\pgfpathlineto{\pgfqpoint{1.265476in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.306189in}}%
\pgfpathlineto{\pgfqpoint{1.257443in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.249524in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.323237in}}%
\pgfpathlineto{\pgfqpoint{1.241720in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{1.234038in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.340848in}}%
\pgfpathlineto{\pgfqpoint{1.226483in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.218834in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.349675in}}%
\pgfpathlineto{\pgfqpoint{1.211233in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.358586in}}%
\pgfpathlineto{\pgfqpoint{1.203736in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.367639in}}%
\pgfpathlineto{\pgfqpoint{1.196350in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.376848in}}%
\pgfpathlineto{\pgfqpoint{1.189088in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.386229in}}%
\pgfpathlineto{\pgfqpoint{1.181965in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.174867in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.395683in}}%
\pgfpathlineto{\pgfqpoint{1.167616in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{1.160482in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.414593in}}%
\pgfpathlineto{\pgfqpoint{1.153481in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.424331in}}%
\pgfpathlineto{\pgfqpoint{1.146636in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.139876in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{1.132859in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.443919in}}%
\pgfpathlineto{\pgfqpoint{1.125977in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.453835in}}%
\pgfpathlineto{\pgfqpoint{1.119255in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.463994in}}%
\pgfpathlineto{\pgfqpoint{1.112724in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.105990in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.474043in}}%
\pgfpathlineto{\pgfqpoint{1.099232in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.484161in}}%
\pgfpathlineto{\pgfqpoint{1.092645in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.494544in}}%
\pgfpathlineto{\pgfqpoint{1.086267in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.079736in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.504874in}}%
\pgfpathlineto{\pgfqpoint{1.073115in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.515225in}}%
\pgfpathlineto{\pgfqpoint{1.066685in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.525876in}}%
\pgfpathlineto{\pgfqpoint{1.060491in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.054013in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.536367in}}%
\pgfpathlineto{\pgfqpoint{1.047551in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.546996in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.035255in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.557889in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.568518in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.016512in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.010301in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.590381in}}%
\pgfpathlineto{\pgfqpoint{1.004023in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.601362in}}%
\pgfpathlineto{\pgfqpoint{0.998005in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{0.992074in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.612539in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.623552in}}%
\pgfpathlineto{\pgfqpoint{0.979777in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.974061in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.634960in}}%
\pgfpathlineto{\pgfqpoint{0.967798in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.646023in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.657510in}}%
\pgfpathlineto{\pgfqpoint{0.956118in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.949997in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.680309in}}%
\pgfpathlineto{\pgfqpoint{0.938377in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.932374in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.691704in}}%
\pgfpathlineto{\pgfqpoint{0.926431in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.703365in}}%
\pgfpathlineto{\pgfqpoint{0.920844in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.914913in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.714884in}}%
\pgfpathlineto{\pgfqpoint{0.909023in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.726664in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.897602in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.738277in}}%
\pgfpathlineto{\pgfqpoint{0.891779in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.750200in}}%
\pgfpathlineto{\pgfqpoint{0.886349in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.880435in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.761880in}}%
\pgfpathlineto{\pgfqpoint{0.874693in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.773973in}}%
\pgfpathlineto{\pgfqpoint{0.869375in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.863405in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.785691in}}%
\pgfpathlineto{\pgfqpoint{0.857762in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.852403in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.797826in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.809715in}}%
\pgfpathlineto{\pgfqpoint{0.840989in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.821862in}}%
\pgfpathlineto{\pgfqpoint{0.829756in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.833962in}}%
\pgfpathlineto{\pgfqpoint{0.824378in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.818805in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.846098in}}%
\pgfpathlineto{\pgfqpoint{0.813143in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.858444in}}%
\pgfpathlineto{\pgfqpoint{0.807938in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.870545in}}%
\pgfpathlineto{\pgfqpoint{0.796680in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.791468in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.882990in}}%
\pgfpathlineto{\pgfqpoint{0.785714in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.895221in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.907618in}}%
\pgfpathlineto{\pgfqpoint{0.769379in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.920149in}}%
\pgfpathlineto{\pgfqpoint{0.764262in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.758620in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.932471in}}%
\pgfpathlineto{\pgfqpoint{0.753203in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.748055in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.945098in}}%
\pgfpathlineto{\pgfqpoint{0.742400in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.957579in}}%
\pgfpathlineto{\pgfqpoint{0.737209in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.731803in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.970122in}}%
\pgfpathlineto{\pgfqpoint{0.726340in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.721372in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.982930in}}%
\pgfpathlineto{\pgfqpoint{0.715691in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.995405in}}%
\pgfpathlineto{\pgfqpoint{0.710463in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.705223in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.008123in}}%
\pgfpathlineto{\pgfqpoint{0.699742in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.020990in}}%
\pgfpathlineto{\pgfqpoint{0.694804in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.689215in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.033583in}}%
\pgfpathlineto{\pgfqpoint{0.683983in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.678849in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.046436in}}%
\pgfpathlineto{\pgfqpoint{0.673376in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.059361in}}%
\pgfpathlineto{\pgfqpoint{0.668453in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.662946in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.072080in}}%
\pgfpathlineto{\pgfqpoint{0.657738in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.652661in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.085039in}}%
\pgfpathlineto{\pgfqpoint{0.647220in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.098063in}}%
\pgfpathlineto{\pgfqpoint{0.642346in}{2.098712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642306in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.637289in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.275852in}}%
\pgfpathlineto{\pgfqpoint{0.639290in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.263224in}}%
\pgfpathlineto{\pgfqpoint{0.644423in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.649759in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.250551in}}%
\pgfpathlineto{\pgfqpoint{0.655199in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.660139in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.237697in}}%
\pgfpathlineto{\pgfqpoint{0.665833in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.225250in}}%
\pgfpathlineto{\pgfqpoint{0.671084in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.676352in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.212621in}}%
\pgfpathlineto{\pgfqpoint{0.681903in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.199959in}}%
\pgfpathlineto{\pgfqpoint{0.686954in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.692578in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.187578in}}%
\pgfpathlineto{\pgfqpoint{0.697977in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.703137in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.174971in}}%
\pgfpathlineto{\pgfqpoint{0.708823in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.162581in}}%
\pgfpathlineto{\pgfqpoint{0.714065in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.719526in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.150196in}}%
\pgfpathlineto{\pgfqpoint{0.725097in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.137650in}}%
\pgfpathlineto{\pgfqpoint{0.730184in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{0.741413in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.746677in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.113090in}}%
\pgfpathlineto{\pgfqpoint{0.752437in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{0.757788in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.763296in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.088693in}}%
\pgfpathlineto{\pgfqpoint{0.768983in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.076422in}}%
\pgfpathlineto{\pgfqpoint{0.774238in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.779986in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.064417in}}%
\pgfpathlineto{\pgfqpoint{0.785610in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.790841in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.052133in}}%
\pgfpathlineto{\pgfqpoint{0.796760in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.040282in}}%
\pgfpathlineto{\pgfqpoint{0.802334in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.807737in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.028163in}}%
\pgfpathlineto{\pgfqpoint{0.813631in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.016306in}}%
\pgfpathlineto{\pgfqpoint{0.819171in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.824731in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.004346in}}%
\pgfpathlineto{\pgfqpoint{0.830613in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.992507in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.841834in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.980698in}}%
\pgfpathlineto{\pgfqpoint{0.847720in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{0.853256in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.859057in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.957231in}}%
\pgfpathlineto{\pgfqpoint{0.864966in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.945509in}}%
\pgfpathlineto{\pgfqpoint{0.870535in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.876412in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.933956in}}%
\pgfpathlineto{\pgfqpoint{0.882362in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.922336in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.893908in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.910881in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.899391in}}%
\pgfpathlineto{\pgfqpoint{0.905627in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.911554in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.888012in}}%
\pgfpathlineto{\pgfqpoint{0.917644in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.876676in}}%
\pgfpathlineto{\pgfqpoint{0.923457in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.929356in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.865350in}}%
\pgfpathlineto{\pgfqpoint{0.935543in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.854191in}}%
\pgfpathlineto{\pgfqpoint{0.941482in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.947320in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.842893in}}%
\pgfpathlineto{\pgfqpoint{0.953619in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.831929in}}%
\pgfpathlineto{\pgfqpoint{0.959702in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.820696in}}%
\pgfpathlineto{\pgfqpoint{0.965518in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.971874in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{0.978114in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.798904in}}%
\pgfpathlineto{\pgfqpoint{0.984129in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.990306in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.788033in}}%
\pgfpathlineto{\pgfqpoint{0.996714in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.777320in}}%
\pgfpathlineto{\pgfqpoint{1.002938in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.766396in}}%
\pgfpathlineto{\pgfqpoint{1.008941in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.015497in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.755922in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.745314in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.734690in}}%
\pgfpathlineto{\pgfqpoint{1.041103in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.724386in}}%
\pgfpathlineto{\pgfqpoint{1.047622in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.713953in}}%
\pgfpathlineto{\pgfqpoint{1.053991in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.060442in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.703589in}}%
\pgfpathlineto{\pgfqpoint{1.067205in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.693490in}}%
\pgfpathlineto{\pgfqpoint{1.073864in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.683299in}}%
\pgfpathlineto{\pgfqpoint{1.080407in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.086940in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.673108in}}%
\pgfpathlineto{\pgfqpoint{1.093868in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{1.100724in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.653371in}}%
\pgfpathlineto{\pgfqpoint{1.107500in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.643423in}}%
\pgfpathlineto{\pgfqpoint{1.114193in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.633709in}}%
\pgfpathlineto{\pgfqpoint{1.128237in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.624146in}}%
\pgfpathlineto{\pgfqpoint{1.135294in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.614571in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.604989in}}%
\pgfpathlineto{\pgfqpoint{1.149287in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.156417in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.595563in}}%
\pgfpathlineto{\pgfqpoint{1.163783in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.586366in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.577199in}}%
\pgfpathlineto{\pgfqpoint{1.178513in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.568068in}}%
\pgfpathlineto{\pgfqpoint{1.185889in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.558980in}}%
\pgfpathlineto{\pgfqpoint{1.193282in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.549946in}}%
\pgfpathlineto{\pgfqpoint{1.200702in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.208423in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{1.216217in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.532543in}}%
\pgfpathlineto{\pgfqpoint{1.224061in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{1.231963in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.515466in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.507058in}}%
\pgfpathlineto{\pgfqpoint{1.247985in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.498746in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.490539in}}%
\pgfpathlineto{\pgfqpoint{1.264362in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.482442in}}%
\pgfpathlineto{\pgfqpoint{1.272710in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{1.289774in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.458860in}}%
\pgfpathlineto{\pgfqpoint{1.298508in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.451247in}}%
\pgfpathlineto{\pgfqpoint{1.307389in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.443759in}}%
\pgfpathlineto{\pgfqpoint{1.316423in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.436397in}}%
\pgfpathlineto{\pgfqpoint{1.325616in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.429157in}}%
\pgfpathlineto{\pgfqpoint{1.334974in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.422037in}}%
\pgfpathlineto{\pgfqpoint{1.344502in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.415032in}}%
\pgfpathlineto{\pgfqpoint{1.354203in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.408137in}}%
\pgfpathlineto{\pgfqpoint{1.364081in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{1.374139in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.394652in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.388189in}}%
\pgfpathlineto{\pgfqpoint{1.384556in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.381949in}}%
\pgfpathlineto{\pgfqpoint{1.395341in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.375786in}}%
\pgfpathlineto{\pgfqpoint{1.406325in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.369691in}}%
\pgfpathlineto{\pgfqpoint{1.417510in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.363655in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.357936in}}%
\pgfpathlineto{\pgfqpoint{1.429249in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.352389in}}%
\pgfpathlineto{\pgfqpoint{1.441381in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.346855in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.341388in}}%
\pgfpathlineto{\pgfqpoint{1.453799in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.336368in}}%
\pgfpathlineto{\pgfqpoint{1.467046in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.331299in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.326318in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.321733in}}%
\pgfpathlineto{\pgfqpoint{1.495181in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.317037in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.312725in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.308435in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.304352in}}%
\pgfpathlineto{\pgfqpoint{1.527069in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.300431in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.296662in}}%
\pgfpathlineto{\pgfqpoint{1.544942in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.293049in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.289664in}}%
\pgfpathlineto{\pgfqpoint{1.564652in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.286280in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.283326in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.280290in}}%
\pgfpathlineto{\pgfqpoint{1.587140in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.277584in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.275071in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{1.613963in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.270336in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.266482in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.264676in}}%
\pgfpathlineto{\pgfqpoint{1.649756in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.263132in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.261879in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.260757in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.259779in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.258958in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.258307in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.257462in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.257565in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.257861in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.258343in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.259005in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.259836in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.261954in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.263214in}}%
\pgfpathlineto{\pgfqpoint{1.796635in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.264786in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.266600in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.270461in}}%
\pgfpathlineto{\pgfqpoint{1.832413in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.272713in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.275233in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.277744in}}%
\pgfpathlineto{\pgfqpoint{1.859224in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.280487in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.286465in}}%
\pgfpathlineto{\pgfqpoint{1.881742in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.289890in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.293263in}}%
\pgfpathlineto{\pgfqpoint{1.901423in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.296916in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.300671in}}%
\pgfpathlineto{\pgfqpoint{1.919287in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.304632in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.308695in}}%
\pgfpathlineto{\pgfqpoint{1.935757in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.313025in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.317308in}}%
\pgfpathlineto{\pgfqpoint{1.951200in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.322047in}}%
\pgfpathlineto{\pgfqpoint{1.965632in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{1.979301in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.336726in}}%
\pgfpathlineto{\pgfqpoint{1.992495in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.341780in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{2.004964in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.352778in}}%
\pgfpathlineto{\pgfqpoint{2.017049in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.358358in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.364020in}}%
\pgfpathlineto{\pgfqpoint{2.028865in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{2.040005in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.376221in}}%
\pgfpathlineto{\pgfqpoint{2.050952in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.382414in}}%
\pgfpathlineto{\pgfqpoint{2.061708in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.388681in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.395068in}}%
\pgfpathlineto{\pgfqpoint{2.072229in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.401790in}}%
\pgfpathlineto{\pgfqpoint{2.082258in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.408608in}}%
\pgfpathlineto{\pgfqpoint{2.092111in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.415528in}}%
\pgfpathlineto{\pgfqpoint{2.101792in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.111302in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.429697in}}%
\pgfpathlineto{\pgfqpoint{2.120646in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.436955in}}%
\pgfpathlineto{\pgfqpoint{2.129828in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.444335in}}%
\pgfpathlineto{\pgfqpoint{2.138853in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.451838in}}%
\pgfpathlineto{\pgfqpoint{2.147727in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.459465in}}%
\pgfpathlineto{\pgfqpoint{2.156457in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.467216in}}%
\pgfpathlineto{\pgfqpoint{2.165052in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.475087in}}%
\pgfpathlineto{\pgfqpoint{2.173519in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.483077in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{2.190112in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.499390in}}%
\pgfpathlineto{\pgfqpoint{2.198258in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.507702in}}%
\pgfpathlineto{\pgfqpoint{2.206318in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.516107in}}%
\pgfpathlineto{\pgfqpoint{2.214303in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.524599in}}%
\pgfpathlineto{\pgfqpoint{2.222223in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.533170in}}%
\pgfpathlineto{\pgfqpoint{2.230087in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.541812in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.245460in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.260307in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.568803in}}%
\pgfpathlineto{\pgfqpoint{2.267708in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.275105in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.587058in}}%
\pgfpathlineto{\pgfqpoint{2.282503in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.289901in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.596230in}}%
\pgfpathlineto{\pgfqpoint{2.296863in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.605799in}}%
\pgfpathlineto{\pgfqpoint{2.303869in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.615356in}}%
\pgfpathlineto{\pgfqpoint{2.310921in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.624897in}}%
\pgfpathlineto{\pgfqpoint{2.318021in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.634419in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.331938in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.644279in}}%
\pgfpathlineto{\pgfqpoint{2.338665in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.654192in}}%
\pgfpathlineto{\pgfqpoint{2.345487in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.664040in}}%
\pgfpathlineto{\pgfqpoint{2.352396in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.359279in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.673916in}}%
\pgfpathlineto{\pgfqpoint{2.365728in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.684170in}}%
\pgfpathlineto{\pgfqpoint{2.372319in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.694309in}}%
\pgfpathlineto{\pgfqpoint{2.379037in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.704346in}}%
\pgfpathlineto{\pgfqpoint{2.385863in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.392129in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.714858in}}%
\pgfpathlineto{\pgfqpoint{2.398552in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.725231in}}%
\pgfpathlineto{\pgfqpoint{2.405134in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.411817in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.735495in}}%
\pgfpathlineto{\pgfqpoint{2.417922in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.746235in}}%
\pgfpathlineto{\pgfqpoint{2.424246in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.756773in}}%
\pgfpathlineto{\pgfqpoint{2.430754in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.437136in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.767381in}}%
\pgfpathlineto{\pgfqpoint{2.443193in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.778238in}}%
\pgfpathlineto{\pgfqpoint{2.449487in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.788869in}}%
\pgfpathlineto{\pgfqpoint{2.455974in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.461963in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{2.468046in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.810774in}}%
\pgfpathlineto{\pgfqpoint{2.474367in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.480546in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{2.486425in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.832871in}}%
\pgfpathlineto{\pgfqpoint{2.492589in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.498929in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{2.504619in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.855175in}}%
\pgfpathlineto{\pgfqpoint{2.510639in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.866232in}}%
\pgfpathlineto{\pgfqpoint{2.516918in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.522624in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.877694in}}%
\pgfpathlineto{\pgfqpoint{2.528519in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.888925in}}%
\pgfpathlineto{\pgfqpoint{2.534704in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.540440in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.900436in}}%
\pgfpathlineto{\pgfqpoint{2.546231in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.911818in}}%
\pgfpathlineto{\pgfqpoint{2.552339in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.558069in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.923402in}}%
\pgfpathlineto{\pgfqpoint{2.563780in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.934908in}}%
\pgfpathlineto{\pgfqpoint{2.569831in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.575517in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.946589in}}%
\pgfpathlineto{\pgfqpoint{2.581174in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.958192in}}%
\pgfpathlineto{\pgfqpoint{2.587186in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.592794in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.969991in}}%
\pgfpathlineto{\pgfqpoint{2.598423in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.981660in}}%
\pgfpathlineto{\pgfqpoint{2.604416in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.609914in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.993596in}}%
\pgfpathlineto{\pgfqpoint{2.615539in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.005303in}}%
\pgfpathlineto{\pgfqpoint{2.621531in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.626890in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.017388in}}%
\pgfpathlineto{\pgfqpoint{2.632535in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.029106in}}%
\pgfpathlineto{\pgfqpoint{2.638541in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.643741in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.041350in}}%
\pgfpathlineto{\pgfqpoint{2.649425in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.655221in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.053262in}}%
\pgfpathlineto{\pgfqpoint{2.660484in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.065464in}}%
\pgfpathlineto{\pgfqpoint{2.666223in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.671780in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.077584in}}%
\pgfpathlineto{\pgfqpoint{2.677136in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.089710in}}%
\pgfpathlineto{\pgfqpoint{2.682943in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.688251in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.102037in}}%
\pgfpathlineto{\pgfqpoint{2.693714in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.114070in}}%
\pgfpathlineto{\pgfqpoint{2.699595in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.704653in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.126599in}}%
\pgfpathlineto{\pgfqpoint{2.710231in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.715814in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.138856in}}%
\pgfpathlineto{\pgfqpoint{2.721005in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.151249in}}%
\pgfpathlineto{\pgfqpoint{2.726702in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.731961in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.163746in}}%
\pgfpathlineto{\pgfqpoint{2.737321in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.748087in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.188690in}}%
\pgfpathlineto{\pgfqpoint{2.753614in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.759043in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.201177in}}%
\pgfpathlineto{\pgfqpoint{2.764207in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.213672in}}%
\pgfpathlineto{\pgfqpoint{2.769890in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.774952in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.226411in}}%
\pgfpathlineto{\pgfqpoint{2.780331in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.785888in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.238912in}}%
\pgfpathlineto{\pgfqpoint{2.790887in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.251642in}}%
\pgfpathlineto{\pgfqpoint{2.796462in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.801593in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.264420in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.261734in}}%
\pgfpathlineto{\pgfqpoint{2.803602in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.798022in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.249186in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.787603in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.236421in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.223773in}}%
\pgfpathlineto{\pgfqpoint{2.776934in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.771437in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.211264in}}%
\pgfpathlineto{\pgfqpoint{2.766011in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.760970in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.755265in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.186125in}}%
\pgfpathlineto{\pgfqpoint{2.750024in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.744656in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.173630in}}%
\pgfpathlineto{\pgfqpoint{2.739082in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.161020in}}%
\pgfpathlineto{\pgfqpoint{2.734035in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.728314in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.148778in}}%
\pgfpathlineto{\pgfqpoint{2.722879in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.136273in}}%
\pgfpathlineto{\pgfqpoint{2.711937in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.123997in}}%
\pgfpathlineto{\pgfqpoint{2.706642in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.701158in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{2.695512in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.099306in}}%
\pgfpathlineto{\pgfqpoint{2.690354in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.684581in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.087248in}}%
\pgfpathlineto{\pgfqpoint{2.679026in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.673798in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.074901in}}%
\pgfpathlineto{\pgfqpoint{2.667936in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.062907in}}%
\pgfpathlineto{\pgfqpoint{2.662463in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.050745in}}%
\pgfpathlineto{\pgfqpoint{2.651208in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.038706in}}%
\pgfpathlineto{\pgfqpoint{2.645802in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.640161in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.026729in}}%
\pgfpathlineto{\pgfqpoint{2.634383in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.014668in}}%
\pgfpathlineto{\pgfqpoint{2.629026in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.623202in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.002869in}}%
\pgfpathlineto{\pgfqpoint{2.617444in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.990814in}}%
\pgfpathlineto{\pgfqpoint{2.612113in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.606133in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.979183in}}%
\pgfpathlineto{\pgfqpoint{2.600377in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.595016in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.967190in}}%
\pgfpathlineto{\pgfqpoint{2.588940in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.955684in}}%
\pgfpathlineto{\pgfqpoint{2.583167in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.577718in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.943811in}}%
\pgfpathlineto{\pgfqpoint{2.571613in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.932384in}}%
\pgfpathlineto{\pgfqpoint{2.565800in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.560292in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.920616in}}%
\pgfpathlineto{\pgfqpoint{2.554141in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.909294in}}%
\pgfpathlineto{\pgfqpoint{2.548265in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.542728in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{2.536514in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.886419in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.874878in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.518727in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.863759in}}%
\pgfpathlineto{\pgfqpoint{2.512663in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.852411in}}%
\pgfpathlineto{\pgfqpoint{2.506901in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.500774in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.841312in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.830178in}}%
\pgfpathlineto{\pgfqpoint{2.488666in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.482651in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.819073in}}%
\pgfpathlineto{\pgfqpoint{2.476331in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.808166in}}%
\pgfpathlineto{\pgfqpoint{2.470232in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.464358in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.797032in}}%
\pgfpathlineto{\pgfqpoint{2.457892in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.786361in}}%
\pgfpathlineto{\pgfqpoint{2.451607in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.775476in}}%
\pgfpathlineto{\pgfqpoint{2.445548in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.439274in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.754153in}}%
\pgfpathlineto{\pgfqpoint{2.426499in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{2.420415in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.413814in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{2.407279in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{2.400904in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.394659in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.711977in}}%
\pgfpathlineto{\pgfqpoint{2.387898in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.701844in}}%
\pgfpathlineto{\pgfqpoint{2.381248in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.691607in}}%
\pgfpathlineto{\pgfqpoint{2.374728in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.681247in}}%
\pgfpathlineto{\pgfqpoint{2.368357in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.361455in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.661379in}}%
\pgfpathlineto{\pgfqpoint{2.347905in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.341281in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.334431in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.641506in}}%
\pgfpathlineto{\pgfqpoint{2.327389in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{2.320401in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.622173in}}%
\pgfpathlineto{\pgfqpoint{2.313471in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.612466in}}%
\pgfpathlineto{\pgfqpoint{2.306599in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.602984in}}%
\pgfpathlineto{\pgfqpoint{2.292210in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.593675in}}%
\pgfpathlineto{\pgfqpoint{2.284944in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.584383in}}%
\pgfpathlineto{\pgfqpoint{2.277691in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.575112in}}%
\pgfpathlineto{\pgfqpoint{2.270445in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.565871in}}%
\pgfpathlineto{\pgfqpoint{2.263199in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.255730in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.556848in}}%
\pgfpathlineto{\pgfqpoint{2.248095in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.547997in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.539206in}}%
\pgfpathlineto{\pgfqpoint{2.232726in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.530482in}}%
\pgfpathlineto{\pgfqpoint{2.224974in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.521833in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{2.209289in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.504797in}}%
\pgfpathlineto{\pgfqpoint{2.201333in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.496427in}}%
\pgfpathlineto{\pgfqpoint{2.193286in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.488167in}}%
\pgfpathlineto{\pgfqpoint{2.185135in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.480067in}}%
\pgfpathlineto{\pgfqpoint{2.168356in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{2.159789in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.464247in}}%
\pgfpathlineto{\pgfqpoint{2.151108in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.456494in}}%
\pgfpathlineto{\pgfqpoint{2.142306in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.448849in}}%
\pgfpathlineto{\pgfqpoint{2.133376in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.441312in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.433891in}}%
\pgfpathlineto{\pgfqpoint{2.124299in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.426670in}}%
\pgfpathlineto{\pgfqpoint{2.114967in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.419577in}}%
\pgfpathlineto{\pgfqpoint{2.105457in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{2.085893in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.399008in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.392365in}}%
\pgfpathlineto{\pgfqpoint{2.065590in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.385817in}}%
\pgfpathlineto{\pgfqpoint{2.055156in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.373205in}}%
\pgfpathlineto{\pgfqpoint{2.044231in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.367213in}}%
\pgfpathlineto{\pgfqpoint{2.032988in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.361277in}}%
\pgfpathlineto{\pgfqpoint{2.021546in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.355389in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{2.009665in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.997218in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.338940in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{1.984506in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.328713in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.318969in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.314487in}}%
\pgfpathlineto{\pgfqpoint{1.941897in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.309883in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.305787in}}%
\pgfpathlineto{\pgfqpoint{1.925831in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.301560in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.297727in}}%
\pgfpathlineto{\pgfqpoint{1.908565in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.293834in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.290337in}}%
\pgfpathlineto{\pgfqpoint{1.889713in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.286714in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.283610in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.280401in}}%
\pgfpathlineto{\pgfqpoint{1.868374in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.277502in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.274789in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.272048in}}%
\pgfpathlineto{\pgfqpoint{1.843645in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.269720in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.267531in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.265391in}}%
\pgfpathlineto{\pgfqpoint{1.812447in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.263402in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.260308in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.258936in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.257702in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.256621in}}%
\pgfpathlineto{\pgfqpoint{1.761439in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.254755in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.254493in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.255712in}}%
\pgfpathlineto{\pgfqpoint{1.684700in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.256530in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.257594in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.258814in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.260174in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.261657in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.263249in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.269512in}}%
\pgfpathlineto{\pgfqpoint{1.602427in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.271792in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{1.577710in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.280093in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.283307in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.286425in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.289992in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.293507in}}%
\pgfpathlineto{\pgfqpoint{1.537554in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.301202in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.305372in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.309502in}}%
\pgfpathlineto{\pgfqpoint{1.504241in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.314050in}}%
\pgfpathlineto{\pgfqpoint{1.489238in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.318478in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.323318in}}%
\pgfpathlineto{\pgfqpoint{1.475183in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.328210in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.333097in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.338439in}}%
\pgfpathlineto{\pgfqpoint{1.448851in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.343778in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.349116in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.354857in}}%
\pgfpathlineto{\pgfqpoint{1.424551in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.360697in}}%
\pgfpathlineto{\pgfqpoint{1.413052in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.366588in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.378779in}}%
\pgfpathlineto{\pgfqpoint{1.390960in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.385199in}}%
\pgfpathlineto{\pgfqpoint{1.380483in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{1.370202in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.398315in}}%
\pgfpathlineto{\pgfqpoint{1.360113in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.405026in}}%
\pgfpathlineto{\pgfqpoint{1.350213in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.411848in}}%
\pgfpathlineto{\pgfqpoint{1.340500in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{1.331032in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.433202in}}%
\pgfpathlineto{\pgfqpoint{1.321808in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.440609in}}%
\pgfpathlineto{\pgfqpoint{1.312730in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{1.303791in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.455757in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.463497in}}%
\pgfpathlineto{\pgfqpoint{1.286304in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.471345in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.479299in}}%
\pgfpathlineto{\pgfqpoint{1.269283in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.487356in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.495512in}}%
\pgfpathlineto{\pgfqpoint{1.252664in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.244574in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.503836in}}%
\pgfpathlineto{\pgfqpoint{1.236630in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.512308in}}%
\pgfpathlineto{\pgfqpoint{1.228769in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{1.220980in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{1.213252in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.538271in}}%
\pgfpathlineto{\pgfqpoint{1.205576in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.197941in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.555952in}}%
\pgfpathlineto{\pgfqpoint{1.190341in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.564881in}}%
\pgfpathlineto{\pgfqpoint{1.182768in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.175442in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.574051in}}%
\pgfpathlineto{\pgfqpoint{1.168231in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.583348in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.592674in}}%
\pgfpathlineto{\pgfqpoint{1.153798in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.602020in}}%
\pgfpathlineto{\pgfqpoint{1.146565in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.611383in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.132412in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{1.111616in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.650177in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.097976in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.660236in}}%
\pgfpathlineto{\pgfqpoint{1.091309in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.670262in}}%
\pgfpathlineto{\pgfqpoint{1.084554in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.680229in}}%
\pgfpathlineto{\pgfqpoint{1.077720in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.071123in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.690407in}}%
\pgfpathlineto{\pgfqpoint{1.064670in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.700715in}}%
\pgfpathlineto{\pgfqpoint{1.058094in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.710924in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.044937in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.721310in}}%
\pgfpathlineto{\pgfqpoint{1.038636in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.731840in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.742239in}}%
\pgfpathlineto{\pgfqpoint{1.025599in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.752909in}}%
\pgfpathlineto{\pgfqpoint{1.013134in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.763595in}}%
\pgfpathlineto{\pgfqpoint{1.006746in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.000247in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.774152in}}%
\pgfpathlineto{\pgfqpoint{0.994270in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.785133in}}%
\pgfpathlineto{\pgfqpoint{0.988077in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.795907in}}%
\pgfpathlineto{\pgfqpoint{0.981705in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.975599in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.806869in}}%
\pgfpathlineto{\pgfqpoint{0.969594in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.817885in}}%
\pgfpathlineto{\pgfqpoint{0.963373in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.957128in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.828821in}}%
\pgfpathlineto{\pgfqpoint{0.951299in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.840070in}}%
\pgfpathlineto{\pgfqpoint{0.945218in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.851065in}}%
\pgfpathlineto{\pgfqpoint{0.938934in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.933196in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.862471in}}%
\pgfpathlineto{\pgfqpoint{0.927240in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.873640in}}%
\pgfpathlineto{\pgfqpoint{0.921054in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.915283in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.885093in}}%
\pgfpathlineto{\pgfqpoint{0.909434in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{0.903331in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.907940in}}%
\pgfpathlineto{\pgfqpoint{0.891797in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.919401in}}%
\pgfpathlineto{\pgfqpoint{0.885761in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.880016in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.931010in}}%
\pgfpathlineto{\pgfqpoint{0.874320in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.942583in}}%
\pgfpathlineto{\pgfqpoint{0.868333in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.862647in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.954298in}}%
\pgfpathlineto{\pgfqpoint{0.856995in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.965956in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.845441in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.977795in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{0.833873in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.001488in}}%
\pgfpathlineto{\pgfqpoint{0.822757in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.013242in}}%
\pgfpathlineto{\pgfqpoint{0.816820in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.811465in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.025362in}}%
\pgfpathlineto{\pgfqpoint{0.805819in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.799941in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.037192in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.049402in}}%
\pgfpathlineto{\pgfqpoint{0.788984in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{0.777965in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.073590in}}%
\pgfpathlineto{\pgfqpoint{0.772240in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.766770in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{0.761355in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.097909in}}%
\pgfpathlineto{\pgfqpoint{0.755574in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.750321in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.110299in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.739094in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.122446in}}%
\pgfpathlineto{\pgfqpoint{0.733940in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.134914in}}%
\pgfpathlineto{\pgfqpoint{0.728344in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.722899in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.147280in}}%
\pgfpathlineto{\pgfqpoint{0.717611in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.159620in}}%
\pgfpathlineto{\pgfqpoint{0.711920in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.706746in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.172195in}}%
\pgfpathlineto{\pgfqpoint{0.701323in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.184557in}}%
\pgfpathlineto{\pgfqpoint{0.690619in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.197172in}}%
\pgfpathlineto{\pgfqpoint{0.685064in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.679780in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.209768in}}%
\pgfpathlineto{\pgfqpoint{0.674509in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.222198in}}%
\pgfpathlineto{\pgfqpoint{0.668829in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.663846in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{0.658406in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.653047in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.247642in}}%
\pgfpathlineto{\pgfqpoint{0.647901in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.260262in}}%
\pgfpathlineto{\pgfqpoint{0.642306in}{2.261061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376009,0.734025,0.658131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638759in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.113920in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.116426in}}%
\pgfpathlineto{\pgfqpoint{0.635529in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.103443in}}%
\pgfpathlineto{\pgfqpoint{0.645805in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.651311in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{0.656207in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{0.661610in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.666764in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{0.671957in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.677509in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.052094in}}%
\pgfpathlineto{\pgfqpoint{0.682443in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.039159in}}%
\pgfpathlineto{\pgfqpoint{0.687871in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.693097in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.026382in}}%
\pgfpathlineto{\pgfqpoint{0.698307in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.013821in}}%
\pgfpathlineto{\pgfqpoint{0.703921in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.708897in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.000967in}}%
\pgfpathlineto{\pgfqpoint{0.714329in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.719675in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.988336in}}%
\pgfpathlineto{\pgfqpoint{0.724875in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.975804in}}%
\pgfpathlineto{\pgfqpoint{0.730485in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.735595in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.963103in}}%
\pgfpathlineto{\pgfqpoint{0.741007in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.746530in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.950656in}}%
\pgfpathlineto{\pgfqpoint{0.751689in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.938117in}}%
\pgfpathlineto{\pgfqpoint{0.757274in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.762573in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.925606in}}%
\pgfpathlineto{\pgfqpoint{0.767938in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.913351in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.778791in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.900801in}}%
\pgfpathlineto{\pgfqpoint{0.784324in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.789884in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.888531in}}%
\pgfpathlineto{\pgfqpoint{0.795165in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.876219in}}%
\pgfpathlineto{\pgfqpoint{0.800837in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.806236in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.863918in}}%
\pgfpathlineto{\pgfqpoint{0.811682in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.851841in}}%
\pgfpathlineto{\pgfqpoint{0.817471in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.822751in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.839532in}}%
\pgfpathlineto{\pgfqpoint{0.828333in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.834106in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.827553in}}%
\pgfpathlineto{\pgfqpoint{0.839417in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.815359in}}%
\pgfpathlineto{\pgfqpoint{0.845114in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.850785in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.803386in}}%
\pgfpathlineto{\pgfqpoint{0.856229in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.791390in}}%
\pgfpathlineto{\pgfqpoint{0.862024in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.867629in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.779446in}}%
\pgfpathlineto{\pgfqpoint{0.873184in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.767619in}}%
\pgfpathlineto{\pgfqpoint{0.879061in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.755725in}}%
\pgfpathlineto{\pgfqpoint{0.890284in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.744046in}}%
\pgfpathlineto{\pgfqpoint{0.896231in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.901809in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.732223in}}%
\pgfpathlineto{\pgfqpoint{0.907532in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{0.913537in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.919150in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{0.924935in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.697502in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.936670in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.685889in}}%
\pgfpathlineto{\pgfqpoint{0.942503in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.674543in}}%
\pgfpathlineto{\pgfqpoint{0.948598in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.954382in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.663076in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.972306in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.640518in}}%
\pgfpathlineto{\pgfqpoint{0.978197in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.629314in}}%
\pgfpathlineto{\pgfqpoint{0.984346in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.990467in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.618239in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.607082in}}%
\pgfpathlineto{\pgfqpoint{1.002527in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.596258in}}%
\pgfpathlineto{\pgfqpoint{1.008887in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.014793in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.585141in}}%
\pgfpathlineto{\pgfqpoint{1.020952in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{1.027320in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.033520in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{1.039664in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.552758in}}%
\pgfpathlineto{\pgfqpoint{1.046027in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{1.052563in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.058718in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{1.071593in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.078192in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.510734in}}%
\pgfpathlineto{\pgfqpoint{1.084500in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.500240in}}%
\pgfpathlineto{\pgfqpoint{1.091010in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{1.097687in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.479938in}}%
\pgfpathlineto{\pgfqpoint{1.110914in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.469685in}}%
\pgfpathlineto{\pgfqpoint{1.117569in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.459669in}}%
\pgfpathlineto{\pgfqpoint{1.124379in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.449854in}}%
\pgfpathlineto{\pgfqpoint{1.131318in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.138061in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.439928in}}%
\pgfpathlineto{\pgfqpoint{1.144850in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.430106in}}%
\pgfpathlineto{\pgfqpoint{1.151788in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.420476in}}%
\pgfpathlineto{\pgfqpoint{1.158855in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{1.166032in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.173036in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.401449in}}%
\pgfpathlineto{\pgfqpoint{1.180106in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.391995in}}%
\pgfpathlineto{\pgfqpoint{1.187308in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.382709in}}%
\pgfpathlineto{\pgfqpoint{1.194627in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.373575in}}%
\pgfpathlineto{\pgfqpoint{1.202053in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.364578in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.217007in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{1.224497in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{1.232106in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.337776in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{1.247660in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{1.255597in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{1.263638in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.303842in}}%
\pgfpathlineto{\pgfqpoint{1.271783in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.295656in}}%
\pgfpathlineto{\pgfqpoint{1.280034in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{1.288393in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.279623in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.271776in}}%
\pgfpathlineto{\pgfqpoint{1.305457in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{1.314175in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{1.323027in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{1.332026in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.241548in}}%
\pgfpathlineto{\pgfqpoint{1.341185in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{1.350520in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.227180in}}%
\pgfpathlineto{\pgfqpoint{1.360051in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.220204in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.213380in}}%
\pgfpathlineto{\pgfqpoint{1.379800in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.206720in}}%
\pgfpathlineto{\pgfqpoint{1.390085in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.200240in}}%
\pgfpathlineto{\pgfqpoint{1.400699in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{1.411454in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.181481in}}%
\pgfpathlineto{\pgfqpoint{1.422566in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.175531in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.169828in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.164208in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.158631in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.153338in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.148285in}}%
\pgfpathlineto{\pgfqpoint{1.471589in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.143151in}}%
\pgfpathlineto{\pgfqpoint{1.485189in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.138366in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{1.499628in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.129140in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.124954in}}%
\pgfpathlineto{\pgfqpoint{1.515045in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.120636in}}%
\pgfpathlineto{\pgfqpoint{1.531611in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.116825in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.112827in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{1.549689in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.105722in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.102526in}}%
\pgfpathlineto{\pgfqpoint{1.569867in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.099366in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.093827in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.088730in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{1.622095in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.084600in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.081087in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{1.665238in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.077443in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.075803in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.075300in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.074998in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.074893in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.074982in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.075752in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.076444in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.077356in}}%
\pgfpathlineto{\pgfqpoint{1.765008in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.078454in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.079598in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.080959in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.082559in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.084426in}}%
\pgfpathlineto{\pgfqpoint{1.808138in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.086486in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.090893in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.093606in}}%
\pgfpathlineto{\pgfqpoint{1.837012in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.105422in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.109054in}}%
\pgfpathlineto{\pgfqpoint{1.880557in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{1.898664in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{1.915195in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.128737in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.133330in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.137914in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{1.958658in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.147866in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.152839in}}%
\pgfpathlineto{\pgfqpoint{1.971771in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.158145in}}%
\pgfpathlineto{\pgfqpoint{1.984139in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{1.996173in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.174976in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.180935in}}%
\pgfpathlineto{\pgfqpoint{2.018818in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.187110in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.193314in}}%
\pgfpathlineto{\pgfqpoint{2.029661in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.199596in}}%
\pgfpathlineto{\pgfqpoint{2.040259in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.206077in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.212738in}}%
\pgfpathlineto{\pgfqpoint{2.060513in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.219562in}}%
\pgfpathlineto{\pgfqpoint{2.070251in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.226537in}}%
\pgfpathlineto{\pgfqpoint{2.079772in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.233651in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{2.098263in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.255693in}}%
\pgfpathlineto{\pgfqpoint{2.107315in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{2.116196in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.270987in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.278840in}}%
\pgfpathlineto{\pgfqpoint{2.133492in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{2.141923in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.294905in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.303066in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.311339in}}%
\pgfpathlineto{\pgfqpoint{2.174747in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.319728in}}%
\pgfpathlineto{\pgfqpoint{2.182705in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.328237in}}%
\pgfpathlineto{\pgfqpoint{2.190559in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.336871in}}%
\pgfpathlineto{\pgfqpoint{2.198308in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{2.205945in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.354548in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.363614in}}%
\pgfpathlineto{\pgfqpoint{2.220855in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.228278in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.372687in}}%
\pgfpathlineto{\pgfqpoint{2.235740in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.381770in}}%
\pgfpathlineto{\pgfqpoint{2.243098in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.391001in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.400399in}}%
\pgfpathlineto{\pgfqpoint{2.257453in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{2.264415in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.271499in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.419511in}}%
\pgfpathlineto{\pgfqpoint{2.278614in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{2.285603in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.438825in}}%
\pgfpathlineto{\pgfqpoint{2.292444in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.448801in}}%
\pgfpathlineto{\pgfqpoint{2.299108in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.305995in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.458638in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.478748in}}%
\pgfpathlineto{\pgfqpoint{2.326109in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.332678in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{2.345998in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{2.352371in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.358779in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{2.365382in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.530346in}}%
\pgfpathlineto{\pgfqpoint{2.371801in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.541025in}}%
\pgfpathlineto{\pgfqpoint{2.377983in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.384370in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{2.390813in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.562281in}}%
\pgfpathlineto{\pgfqpoint{2.397036in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.403039in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{2.409488in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.583919in}}%
\pgfpathlineto{\pgfqpoint{2.415733in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.594934in}}%
\pgfpathlineto{\pgfqpoint{2.421707in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.427883in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.605882in}}%
\pgfpathlineto{\pgfqpoint{2.434133in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.616916in}}%
\pgfpathlineto{\pgfqpoint{2.440122in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.628129in}}%
\pgfpathlineto{\pgfqpoint{2.452283in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.639203in}}%
\pgfpathlineto{\pgfqpoint{2.458269in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.463993in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.650631in}}%
\pgfpathlineto{\pgfqpoint{2.470215in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.661762in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.673329in}}%
\pgfpathlineto{\pgfqpoint{2.481802in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.487955in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.684570in}}%
\pgfpathlineto{\pgfqpoint{2.493893in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.696221in}}%
\pgfpathlineto{\pgfqpoint{2.499471in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.505522in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{2.511415in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.719367in}}%
\pgfpathlineto{\pgfqpoint{2.516935in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.730870in}}%
\pgfpathlineto{\pgfqpoint{2.528765in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.742757in}}%
\pgfpathlineto{\pgfqpoint{2.534206in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.540188in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.754344in}}%
\pgfpathlineto{\pgfqpoint{2.545950in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.551314in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.766367in}}%
\pgfpathlineto{\pgfqpoint{2.557304in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.778029in}}%
\pgfpathlineto{\pgfqpoint{2.562977in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.568369in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.790100in}}%
\pgfpathlineto{\pgfqpoint{2.574281in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.801927in}}%
\pgfpathlineto{\pgfqpoint{2.579846in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.585301in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.814024in}}%
\pgfpathlineto{\pgfqpoint{2.591121in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.826043in}}%
\pgfpathlineto{\pgfqpoint{2.596553in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.602110in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.838145in}}%
\pgfpathlineto{\pgfqpoint{2.607820in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.850391in}}%
\pgfpathlineto{\pgfqpoint{2.613092in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.618796in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.862470in}}%
\pgfpathlineto{\pgfqpoint{2.624372in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.629554in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.874891in}}%
\pgfpathlineto{\pgfqpoint{2.635353in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.887015in}}%
\pgfpathlineto{\pgfqpoint{2.640767in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.646106in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.899404in}}%
\pgfpathlineto{\pgfqpoint{2.651773in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.911801in}}%
\pgfpathlineto{\pgfqpoint{2.656987in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.662539in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.924131in}}%
\pgfpathlineto{\pgfqpoint{2.668042in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.673121in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.936757in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.949095in}}%
\pgfpathlineto{\pgfqpoint{2.684139in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.961657in}}%
\pgfpathlineto{\pgfqpoint{2.694993in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.974332in}}%
\pgfpathlineto{\pgfqpoint{2.700038in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.705628in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.986795in}}%
\pgfpathlineto{\pgfqpoint{2.710975in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.716096in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.999537in}}%
\pgfpathlineto{\pgfqpoint{2.721672in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.012211in}}%
\pgfpathlineto{\pgfqpoint{2.726754in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.732180in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.024849in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.742542in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{2.748115in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.050449in}}%
\pgfpathlineto{\pgfqpoint{2.753198in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.758523in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.063221in}}%
\pgfpathlineto{\pgfqpoint{2.763870in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.768799in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.076219in}}%
\pgfpathlineto{\pgfqpoint{2.774350in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.089013in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.784677in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.101889in}}%
\pgfpathlineto{\pgfqpoint{2.789986in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.794884in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.114975in}}%
\pgfpathlineto{\pgfqpoint{2.800393in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.127886in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.125498in}}%
\pgfpathlineto{\pgfqpoint{2.801875in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.796549in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.112594in}}%
\pgfpathlineto{\pgfqpoint{2.791588in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.099686in}}%
\pgfpathlineto{\pgfqpoint{2.786063in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.781143in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.086633in}}%
\pgfpathlineto{\pgfqpoint{2.775841in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.770503in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.073812in}}%
\pgfpathlineto{\pgfqpoint{2.765486in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.061012in}}%
\pgfpathlineto{\pgfqpoint{2.759925in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.754961in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.048055in}}%
\pgfpathlineto{\pgfqpoint{2.749629in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.744225in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.035349in}}%
\pgfpathlineto{\pgfqpoint{2.739186in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.022614in}}%
\pgfpathlineto{\pgfqpoint{2.733611in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.728557in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.009780in}}%
\pgfpathlineto{\pgfqpoint{2.723222in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.717692in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{2.712668in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.984512in}}%
\pgfpathlineto{\pgfqpoint{2.707102in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.701903in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.971838in}}%
\pgfpathlineto{\pgfqpoint{2.696598in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.690869in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.959479in}}%
\pgfpathlineto{\pgfqpoint{2.685902in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.946739in}}%
\pgfpathlineto{\pgfqpoint{2.680374in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.674961in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.934268in}}%
\pgfpathlineto{\pgfqpoint{2.669723in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.921889in}}%
\pgfpathlineto{\pgfqpoint{2.664016in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.658845in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.909341in}}%
\pgfpathlineto{\pgfqpoint{2.653389in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.647674in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.897134in}}%
\pgfpathlineto{\pgfqpoint{2.642550in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.884661in}}%
\pgfpathlineto{\pgfqpoint{2.636918in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.631435in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.872384in}}%
\pgfpathlineto{\pgfqpoint{2.626097in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.860201in}}%
\pgfpathlineto{\pgfqpoint{2.620321in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.615012in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.847885in}}%
\pgfpathlineto{\pgfqpoint{2.609500in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.835944in}}%
\pgfpathlineto{\pgfqpoint{2.603606in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.598423in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.823613in}}%
\pgfpathlineto{\pgfqpoint{2.592768in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.587008in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.811668in}}%
\pgfpathlineto{\pgfqpoint{2.581680in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.799555in}}%
\pgfpathlineto{\pgfqpoint{2.575908in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.570256in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.787611in}}%
\pgfpathlineto{\pgfqpoint{2.564789in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.775699in}}%
\pgfpathlineto{\pgfqpoint{2.558920in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.553333in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.763783in}}%
\pgfpathlineto{\pgfqpoint{2.547753in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.752040in}}%
\pgfpathlineto{\pgfqpoint{2.541804in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.536241in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.740178in}}%
\pgfpathlineto{\pgfqpoint{2.530570in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.728578in}}%
\pgfpathlineto{\pgfqpoint{2.524555in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.518978in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.716795in}}%
\pgfpathlineto{\pgfqpoint{2.513236in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.501539in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.693639in}}%
\pgfpathlineto{\pgfqpoint{2.495742in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.682259in}}%
\pgfpathlineto{\pgfqpoint{2.489632in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.483910in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.670718in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.659418in}}%
\pgfpathlineto{\pgfqpoint{2.471936in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.466075in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.648047in}}%
\pgfpathlineto{\pgfqpoint{2.460221in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.636808in}}%
\pgfpathlineto{\pgfqpoint{2.454061in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.448009in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.625650in}}%
\pgfpathlineto{\pgfqpoint{2.442152in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.614450in}}%
\pgfpathlineto{\pgfqpoint{2.435986in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.429679in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.603556in}}%
\pgfpathlineto{\pgfqpoint{2.423837in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.592374in}}%
\pgfpathlineto{\pgfqpoint{2.417681in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.581583in}}%
\pgfpathlineto{\pgfqpoint{2.411287in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.405234in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.570619in}}%
\pgfpathlineto{\pgfqpoint{2.399104in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.559831in}}%
\pgfpathlineto{\pgfqpoint{2.392724in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.386283in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.549240in}}%
\pgfpathlineto{\pgfqpoint{2.380202in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.538430in}}%
\pgfpathlineto{\pgfqpoint{2.373853in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.527953in}}%
\pgfpathlineto{\pgfqpoint{2.367298in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.360897in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.354603in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.506942in}}%
\pgfpathlineto{\pgfqpoint{2.348081in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.496720in}}%
\pgfpathlineto{\pgfqpoint{2.341379in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.334870in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.486419in}}%
\pgfpathlineto{\pgfqpoint{2.328407in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{2.321741in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.466151in}}%
\pgfpathlineto{\pgfqpoint{2.314911in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.308136in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{2.301534in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.446125in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.436306in}}%
\pgfpathlineto{\pgfqpoint{2.287794in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.426687in}}%
\pgfpathlineto{\pgfqpoint{2.280715in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.273831in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.416955in}}%
\pgfpathlineto{\pgfqpoint{2.266923in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.407302in}}%
\pgfpathlineto{\pgfqpoint{2.259860in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.397845in}}%
\pgfpathlineto{\pgfqpoint{2.252662in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.388558in}}%
\pgfpathlineto{\pgfqpoint{2.245349in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.238017in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.379342in}}%
\pgfpathlineto{\pgfqpoint{2.230831in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.370037in}}%
\pgfpathlineto{\pgfqpoint{2.223503in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.360906in}}%
\pgfpathlineto{\pgfqpoint{2.216048in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.351931in}}%
\pgfpathlineto{\pgfqpoint{2.208477in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.343099in}}%
\pgfpathlineto{\pgfqpoint{2.200799in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.334398in}}%
\pgfpathlineto{\pgfqpoint{2.193021in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.325820in}}%
\pgfpathlineto{\pgfqpoint{2.185147in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.177317in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{2.169411in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.308727in}}%
\pgfpathlineto{\pgfqpoint{2.161379in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{2.153223in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.292137in}}%
\pgfpathlineto{\pgfqpoint{2.144944in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.284036in}}%
\pgfpathlineto{\pgfqpoint{2.136539in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.276061in}}%
\pgfpathlineto{\pgfqpoint{2.128003in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.268212in}}%
\pgfpathlineto{\pgfqpoint{2.119331in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.260488in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.252894in}}%
\pgfpathlineto{\pgfqpoint{2.101543in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.245431in}}%
\pgfpathlineto{\pgfqpoint{2.092403in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{2.083077in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.230924in}}%
\pgfpathlineto{\pgfqpoint{2.073544in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.223896in}}%
\pgfpathlineto{\pgfqpoint{2.063780in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.217033in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.210212in}}%
\pgfpathlineto{\pgfqpoint{2.053887in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.203472in}}%
\pgfpathlineto{\pgfqpoint{2.043805in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.196898in}}%
\pgfpathlineto{\pgfqpoint{2.033425in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.190506in}}%
\pgfpathlineto{\pgfqpoint{2.022696in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{2.011555in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.178372in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.172357in}}%
\pgfpathlineto{\pgfqpoint{2.000235in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.166497in}}%
\pgfpathlineto{\pgfqpoint{1.988467in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.155603in}}%
\pgfpathlineto{\pgfqpoint{1.976084in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.150125in}}%
\pgfpathlineto{\pgfqpoint{1.963411in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.144959in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{1.949903in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.135147in}}%
\pgfpathlineto{\pgfqpoint{1.935863in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.126062in}}%
\pgfpathlineto{\pgfqpoint{1.920848in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.121672in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.117640in}}%
\pgfpathlineto{\pgfqpoint{1.904734in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.109858in}}%
\pgfpathlineto{\pgfqpoint{1.887257in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.106101in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{1.867929in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.099411in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.096288in}}%
\pgfpathlineto{\pgfqpoint{1.845891in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.093541in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.090630in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.088111in}}%
\pgfpathlineto{\pgfqpoint{1.819518in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.083560in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.081541in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.079803in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{1.783939in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.076769in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.075469in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.074405in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.073556in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.072910in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.072456in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.072188in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.072198in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.072476in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.072941in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.073598in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.074459in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.075536in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.076848in}}%
\pgfpathlineto{\pgfqpoint{1.646048in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.078385in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.079893in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.081648in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.083683in}}%
\pgfpathlineto{\pgfqpoint{1.610460in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.086029in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.088246in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.093712in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.096458in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.099607in}}%
\pgfpathlineto{\pgfqpoint{1.562058in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.102910in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.106317in}}%
\pgfpathlineto{\pgfqpoint{1.542732in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{1.525260in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.117862in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.121937in}}%
\pgfpathlineto{\pgfqpoint{1.509156in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.126313in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.130829in}}%
\pgfpathlineto{\pgfqpoint{1.494160in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.135433in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.466618in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.150443in}}%
\pgfpathlineto{\pgfqpoint{1.453921in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.155906in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.161272in}}%
\pgfpathlineto{\pgfqpoint{1.441583in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.166861in}}%
\pgfpathlineto{\pgfqpoint{1.429796in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.172710in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.184746in}}%
\pgfpathlineto{\pgfqpoint{1.407379in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.190929in}}%
\pgfpathlineto{\pgfqpoint{1.396638in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.197317in}}%
\pgfpathlineto{\pgfqpoint{1.386245in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.376150in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.210624in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.217511in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.224410in}}%
\pgfpathlineto{\pgfqpoint{1.356576in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.231445in}}%
\pgfpathlineto{\pgfqpoint{1.347042in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.238634in}}%
\pgfpathlineto{\pgfqpoint{1.337716in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.245968in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.253441in}}%
\pgfpathlineto{\pgfqpoint{1.319607in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{1.310795in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.302129in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.276646in}}%
\pgfpathlineto{\pgfqpoint{1.293601in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{1.285205in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.292757in}}%
\pgfpathlineto{\pgfqpoint{1.276936in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{1.268793in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.309389in}}%
\pgfpathlineto{\pgfqpoint{1.260774in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.252878in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.317906in}}%
\pgfpathlineto{\pgfqpoint{1.244928in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.326396in}}%
\pgfpathlineto{\pgfqpoint{1.237074in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.335005in}}%
\pgfpathlineto{\pgfqpoint{1.229319in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.343738in}}%
\pgfpathlineto{\pgfqpoint{1.221665in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.352605in}}%
\pgfpathlineto{\pgfqpoint{1.214120in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.361615in}}%
\pgfpathlineto{\pgfqpoint{1.206691in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.370782in}}%
\pgfpathlineto{\pgfqpoint{1.199389in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{1.184765in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.389232in}}%
\pgfpathlineto{\pgfqpoint{1.177487in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.398566in}}%
\pgfpathlineto{\pgfqpoint{1.170326in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.408072in}}%
\pgfpathlineto{\pgfqpoint{1.163298in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.417771in}}%
\pgfpathlineto{\pgfqpoint{1.156423in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.149398in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.427390in}}%
\pgfpathlineto{\pgfqpoint{1.142363in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{1.135460in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.446945in}}%
\pgfpathlineto{\pgfqpoint{1.128711in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.122143in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.457053in}}%
\pgfpathlineto{\pgfqpoint{1.115230in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.466916in}}%
\pgfpathlineto{\pgfqpoint{1.108452in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.476991in}}%
\pgfpathlineto{\pgfqpoint{1.101837in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.487316in}}%
\pgfpathlineto{\pgfqpoint{1.095419in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.088761in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.497505in}}%
\pgfpathlineto{\pgfqpoint{1.082118in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.507804in}}%
\pgfpathlineto{\pgfqpoint{1.075653in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{1.069409in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.062857in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.528776in}}%
\pgfpathlineto{\pgfqpoint{1.056366in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.539337in}}%
\pgfpathlineto{\pgfqpoint{1.050078in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.043962in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.550144in}}%
\pgfpathlineto{\pgfqpoint{1.037460in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.560710in}}%
\pgfpathlineto{\pgfqpoint{1.031149in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.571586in}}%
\pgfpathlineto{\pgfqpoint{1.025081in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.582436in}}%
\pgfpathlineto{\pgfqpoint{1.012547in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.593326in}}%
\pgfpathlineto{\pgfqpoint{1.006461in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.000536in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.604468in}}%
\pgfpathlineto{\pgfqpoint{0.994220in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.615389in}}%
\pgfpathlineto{\pgfqpoint{0.988132in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.626687in}}%
\pgfpathlineto{\pgfqpoint{0.982340in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.976129in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.637739in}}%
\pgfpathlineto{\pgfqpoint{0.970052in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.649085in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.958244in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.660347in}}%
\pgfpathlineto{\pgfqpoint{0.952190in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.671761in}}%
\pgfpathlineto{\pgfqpoint{0.946435in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.940542in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.683192in}}%
\pgfpathlineto{\pgfqpoint{0.934522in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.694692in}}%
\pgfpathlineto{\pgfqpoint{0.928809in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.923006in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{0.917031in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.717865in}}%
\pgfpathlineto{\pgfqpoint{0.911376in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.905624in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.729539in}}%
\pgfpathlineto{\pgfqpoint{0.899706in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.741269in}}%
\pgfpathlineto{\pgfqpoint{0.894124in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.888385in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.753024in}}%
\pgfpathlineto{\pgfqpoint{0.882536in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.764902in}}%
\pgfpathlineto{\pgfqpoint{0.877046in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.871284in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.776713in}}%
\pgfpathlineto{\pgfqpoint{0.865517in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.788762in}}%
\pgfpathlineto{\pgfqpoint{0.860140in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.854316in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.800606in}}%
\pgfpathlineto{\pgfqpoint{0.848648in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.843367in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.812820in}}%
\pgfpathlineto{\pgfqpoint{0.837480in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.824708in}}%
\pgfpathlineto{\pgfqpoint{0.831931in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.826562in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.836933in}}%
\pgfpathlineto{\pgfqpoint{0.820778in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.849028in}}%
\pgfpathlineto{\pgfqpoint{0.815371in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.809878in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.861242in}}%
\pgfpathlineto{\pgfqpoint{0.804215in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.873580in}}%
\pgfpathlineto{\pgfqpoint{0.798979in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.793316in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.885760in}}%
\pgfpathlineto{\pgfqpoint{0.787799in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.782621in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.898253in}}%
\pgfpathlineto{\pgfqpoint{0.776886in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.910504in}}%
\pgfpathlineto{\pgfqpoint{0.771544in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.766184in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.922953in}}%
\pgfpathlineto{\pgfqpoint{0.760597in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.935499in}}%
\pgfpathlineto{\pgfqpoint{0.755467in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.749872in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.947877in}}%
\pgfpathlineto{\pgfqpoint{0.744465in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.960535in}}%
\pgfpathlineto{\pgfqpoint{0.733699in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.973053in}}%
\pgfpathlineto{\pgfqpoint{0.728512in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.723123in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.985633in}}%
\pgfpathlineto{\pgfqpoint{0.717683in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.712700in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{1.998458in}}%
\pgfpathlineto{\pgfqpoint{0.707060in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.010988in}}%
\pgfpathlineto{\pgfqpoint{0.701850in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.696603in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.023728in}}%
\pgfpathlineto{\pgfqpoint{0.691156in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.036644in}}%
\pgfpathlineto{\pgfqpoint{0.686232in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.680646in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.049265in}}%
\pgfpathlineto{\pgfqpoint{0.675443in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.062131in}}%
\pgfpathlineto{\pgfqpoint{0.664855in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.075119in}}%
\pgfpathlineto{\pgfqpoint{0.659957in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.654434in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.087856in}}%
\pgfpathlineto{\pgfqpoint{0.649265in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.644149in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.100819in}}%
\pgfpathlineto{\pgfqpoint{0.638759in}{2.106443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640677in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.635287in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.270402in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{0.637289in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.642306in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.260262in}}%
\pgfpathlineto{\pgfqpoint{0.647901in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.247642in}}%
\pgfpathlineto{\pgfqpoint{0.653047in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.658406in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.235006in}}%
\pgfpathlineto{\pgfqpoint{0.663846in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.668829in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.222198in}}%
\pgfpathlineto{\pgfqpoint{0.674509in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.209768in}}%
\pgfpathlineto{\pgfqpoint{0.679780in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.685064in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.197172in}}%
\pgfpathlineto{\pgfqpoint{0.690619in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.184557in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.701323in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.172195in}}%
\pgfpathlineto{\pgfqpoint{0.706746in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.711920in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.159620in}}%
\pgfpathlineto{\pgfqpoint{0.717611in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.147280in}}%
\pgfpathlineto{\pgfqpoint{0.722899in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.728344in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.134914in}}%
\pgfpathlineto{\pgfqpoint{0.733940in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.122446in}}%
\pgfpathlineto{\pgfqpoint{0.739094in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.744819in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.110299in}}%
\pgfpathlineto{\pgfqpoint{0.750321in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.755574in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.097909in}}%
\pgfpathlineto{\pgfqpoint{0.761355in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.085794in}}%
\pgfpathlineto{\pgfqpoint{0.766770in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.772240in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.073590in}}%
\pgfpathlineto{\pgfqpoint{0.777965in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{0.783304in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.788984in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.049402in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.037192in}}%
\pgfpathlineto{\pgfqpoint{0.799941in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.805819in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.025362in}}%
\pgfpathlineto{\pgfqpoint{0.811465in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.816820in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.013242in}}%
\pgfpathlineto{\pgfqpoint{0.822757in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{2.001488in}}%
\pgfpathlineto{\pgfqpoint{0.828386in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.833873in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.989513in}}%
\pgfpathlineto{\pgfqpoint{0.839812in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.977795in}}%
\pgfpathlineto{\pgfqpoint{0.845441in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.965956in}}%
\pgfpathlineto{\pgfqpoint{0.856995in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.954298in}}%
\pgfpathlineto{\pgfqpoint{0.862647in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.868333in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.942583in}}%
\pgfpathlineto{\pgfqpoint{0.874320in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.931010in}}%
\pgfpathlineto{\pgfqpoint{0.880016in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.885761in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.919401in}}%
\pgfpathlineto{\pgfqpoint{0.891797in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.907940in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.903331in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.896420in}}%
\pgfpathlineto{\pgfqpoint{0.909434in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.885093in}}%
\pgfpathlineto{\pgfqpoint{0.915283in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.921054in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.873640in}}%
\pgfpathlineto{\pgfqpoint{0.927240in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.862471in}}%
\pgfpathlineto{\pgfqpoint{0.933196in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.938934in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.851065in}}%
\pgfpathlineto{\pgfqpoint{0.945218in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.840070in}}%
\pgfpathlineto{\pgfqpoint{0.951299in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.828821in}}%
\pgfpathlineto{\pgfqpoint{0.957128in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.963373in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.817885in}}%
\pgfpathlineto{\pgfqpoint{0.969594in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.806869in}}%
\pgfpathlineto{\pgfqpoint{0.975599in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.981705in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.795907in}}%
\pgfpathlineto{\pgfqpoint{0.988077in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.785133in}}%
\pgfpathlineto{\pgfqpoint{0.994270in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.774152in}}%
\pgfpathlineto{\pgfqpoint{1.000247in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.006746in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.763595in}}%
\pgfpathlineto{\pgfqpoint{1.013134in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.752909in}}%
\pgfpathlineto{\pgfqpoint{1.019350in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.025599in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.742239in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.731840in}}%
\pgfpathlineto{\pgfqpoint{1.038636in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.721310in}}%
\pgfpathlineto{\pgfqpoint{1.044937in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.710924in}}%
\pgfpathlineto{\pgfqpoint{1.058094in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.700715in}}%
\pgfpathlineto{\pgfqpoint{1.064670in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.690407in}}%
\pgfpathlineto{\pgfqpoint{1.071123in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.077720in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.680229in}}%
\pgfpathlineto{\pgfqpoint{1.084554in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.670262in}}%
\pgfpathlineto{\pgfqpoint{1.091309in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.660236in}}%
\pgfpathlineto{\pgfqpoint{1.097976in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.650177in}}%
\pgfpathlineto{\pgfqpoint{1.111616in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.640493in}}%
\pgfpathlineto{\pgfqpoint{1.118599in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.630789in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{1.132412in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.139318in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.611383in}}%
\pgfpathlineto{\pgfqpoint{1.146565in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.602020in}}%
\pgfpathlineto{\pgfqpoint{1.153798in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.592674in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.583348in}}%
\pgfpathlineto{\pgfqpoint{1.168231in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.574051in}}%
\pgfpathlineto{\pgfqpoint{1.175442in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.182768in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.564881in}}%
\pgfpathlineto{\pgfqpoint{1.190341in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.555952in}}%
\pgfpathlineto{\pgfqpoint{1.197941in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.205576in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.538271in}}%
\pgfpathlineto{\pgfqpoint{1.213252in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.529534in}}%
\pgfpathlineto{\pgfqpoint{1.220980in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{1.228769in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.512308in}}%
\pgfpathlineto{\pgfqpoint{1.236630in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.503836in}}%
\pgfpathlineto{\pgfqpoint{1.244574in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.252664in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.495512in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.487356in}}%
\pgfpathlineto{\pgfqpoint{1.269283in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.479299in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.471345in}}%
\pgfpathlineto{\pgfqpoint{1.286304in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.463497in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.455757in}}%
\pgfpathlineto{\pgfqpoint{1.303791in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.448128in}}%
\pgfpathlineto{\pgfqpoint{1.312730in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.440609in}}%
\pgfpathlineto{\pgfqpoint{1.321808in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.433202in}}%
\pgfpathlineto{\pgfqpoint{1.331032in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{1.340500in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.411848in}}%
\pgfpathlineto{\pgfqpoint{1.350213in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.405026in}}%
\pgfpathlineto{\pgfqpoint{1.360113in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.398315in}}%
\pgfpathlineto{\pgfqpoint{1.370202in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.391709in}}%
\pgfpathlineto{\pgfqpoint{1.380483in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.385199in}}%
\pgfpathlineto{\pgfqpoint{1.390960in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.378779in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{1.401761in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.366588in}}%
\pgfpathlineto{\pgfqpoint{1.413052in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.360697in}}%
\pgfpathlineto{\pgfqpoint{1.424551in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.354857in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.349116in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.343778in}}%
\pgfpathlineto{\pgfqpoint{1.448851in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.338439in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.333097in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.328210in}}%
\pgfpathlineto{\pgfqpoint{1.475183in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.323318in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.318478in}}%
\pgfpathlineto{\pgfqpoint{1.489238in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.314050in}}%
\pgfpathlineto{\pgfqpoint{1.504241in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.309502in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.305372in}}%
\pgfpathlineto{\pgfqpoint{1.520288in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.301202in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{1.537554in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.293507in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.289992in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.286425in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.283307in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.280093in}}%
\pgfpathlineto{\pgfqpoint{1.577710in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.277245in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.274530in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.271792in}}%
\pgfpathlineto{\pgfqpoint{1.602427in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.269512in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.263249in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.261657in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.260174in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.258814in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.257594in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.256530in}}%
\pgfpathlineto{\pgfqpoint{1.684700in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.255712in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.254493in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.254755in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{1.761439in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.256621in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.257702in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.258936in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.260308in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.263402in}}%
\pgfpathlineto{\pgfqpoint{1.812447in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.265391in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.267531in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.269720in}}%
\pgfpathlineto{\pgfqpoint{1.843645in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.272048in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.274789in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.277502in}}%
\pgfpathlineto{\pgfqpoint{1.868374in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.280401in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.283610in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.286714in}}%
\pgfpathlineto{\pgfqpoint{1.889713in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.290337in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.293834in}}%
\pgfpathlineto{\pgfqpoint{1.908565in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.297727in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.301560in}}%
\pgfpathlineto{\pgfqpoint{1.925831in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.305787in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.309883in}}%
\pgfpathlineto{\pgfqpoint{1.941897in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.314487in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.318969in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{1.970898in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.328713in}}%
\pgfpathlineto{\pgfqpoint{1.984506in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.338940in}}%
\pgfpathlineto{\pgfqpoint{1.997218in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{2.009665in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.355389in}}%
\pgfpathlineto{\pgfqpoint{2.021546in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.361277in}}%
\pgfpathlineto{\pgfqpoint{2.032988in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.367213in}}%
\pgfpathlineto{\pgfqpoint{2.044231in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.373205in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.379356in}}%
\pgfpathlineto{\pgfqpoint{2.055156in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.385817in}}%
\pgfpathlineto{\pgfqpoint{2.065590in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.392365in}}%
\pgfpathlineto{\pgfqpoint{2.075835in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.399008in}}%
\pgfpathlineto{\pgfqpoint{2.085893in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.405752in}}%
\pgfpathlineto{\pgfqpoint{2.095766in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.412606in}}%
\pgfpathlineto{\pgfqpoint{2.105457in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.419577in}}%
\pgfpathlineto{\pgfqpoint{2.114967in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.426670in}}%
\pgfpathlineto{\pgfqpoint{2.124299in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.433891in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.441312in}}%
\pgfpathlineto{\pgfqpoint{2.133376in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.448849in}}%
\pgfpathlineto{\pgfqpoint{2.142306in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.456494in}}%
\pgfpathlineto{\pgfqpoint{2.151108in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.464247in}}%
\pgfpathlineto{\pgfqpoint{2.159789in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{2.168356in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.480067in}}%
\pgfpathlineto{\pgfqpoint{2.176818in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.185135in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.488167in}}%
\pgfpathlineto{\pgfqpoint{2.193286in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.496427in}}%
\pgfpathlineto{\pgfqpoint{2.201333in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.504797in}}%
\pgfpathlineto{\pgfqpoint{2.209289in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{2.217166in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.521833in}}%
\pgfpathlineto{\pgfqpoint{2.224974in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.530482in}}%
\pgfpathlineto{\pgfqpoint{2.232726in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.539206in}}%
\pgfpathlineto{\pgfqpoint{2.240430in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.547997in}}%
\pgfpathlineto{\pgfqpoint{2.248095in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.556848in}}%
\pgfpathlineto{\pgfqpoint{2.255730in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.263199in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.565871in}}%
\pgfpathlineto{\pgfqpoint{2.270445in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.575112in}}%
\pgfpathlineto{\pgfqpoint{2.277691in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.584383in}}%
\pgfpathlineto{\pgfqpoint{2.284944in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.593675in}}%
\pgfpathlineto{\pgfqpoint{2.292210in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.602984in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.306599in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.612466in}}%
\pgfpathlineto{\pgfqpoint{2.313471in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.622173in}}%
\pgfpathlineto{\pgfqpoint{2.320401in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{2.327389in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.641506in}}%
\pgfpathlineto{\pgfqpoint{2.334431in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.341281in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.651339in}}%
\pgfpathlineto{\pgfqpoint{2.347905in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.661379in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{2.361455in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.368357in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.681247in}}%
\pgfpathlineto{\pgfqpoint{2.374728in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.691607in}}%
\pgfpathlineto{\pgfqpoint{2.381248in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.701844in}}%
\pgfpathlineto{\pgfqpoint{2.387898in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.711977in}}%
\pgfpathlineto{\pgfqpoint{2.394659in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.400904in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{2.407279in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.732993in}}%
\pgfpathlineto{\pgfqpoint{2.413814in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.420415in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{2.426499in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.754153in}}%
\pgfpathlineto{\pgfqpoint{2.432798in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.764746in}}%
\pgfpathlineto{\pgfqpoint{2.439274in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.445548in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.775476in}}%
\pgfpathlineto{\pgfqpoint{2.451607in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.786361in}}%
\pgfpathlineto{\pgfqpoint{2.457892in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.797032in}}%
\pgfpathlineto{\pgfqpoint{2.464358in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.470232in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.808166in}}%
\pgfpathlineto{\pgfqpoint{2.476331in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.819073in}}%
\pgfpathlineto{\pgfqpoint{2.482651in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.488666in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.830178in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.841312in}}%
\pgfpathlineto{\pgfqpoint{2.500774in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.506901in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.852411in}}%
\pgfpathlineto{\pgfqpoint{2.512663in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.863759in}}%
\pgfpathlineto{\pgfqpoint{2.518727in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.874878in}}%
\pgfpathlineto{\pgfqpoint{2.530555in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.886419in}}%
\pgfpathlineto{\pgfqpoint{2.536514in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.897612in}}%
\pgfpathlineto{\pgfqpoint{2.542728in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.548265in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.909294in}}%
\pgfpathlineto{\pgfqpoint{2.554141in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.920616in}}%
\pgfpathlineto{\pgfqpoint{2.560292in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.565800in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.932384in}}%
\pgfpathlineto{\pgfqpoint{2.571613in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.943811in}}%
\pgfpathlineto{\pgfqpoint{2.577718in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.583167in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.955684in}}%
\pgfpathlineto{\pgfqpoint{2.588940in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.967190in}}%
\pgfpathlineto{\pgfqpoint{2.595016in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.600377in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.979183in}}%
\pgfpathlineto{\pgfqpoint{2.606133in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.612113in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.990814in}}%
\pgfpathlineto{\pgfqpoint{2.617444in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.002869in}}%
\pgfpathlineto{\pgfqpoint{2.623202in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.629026in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.014668in}}%
\pgfpathlineto{\pgfqpoint{2.634383in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.026729in}}%
\pgfpathlineto{\pgfqpoint{2.640161in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.645802in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.038706in}}%
\pgfpathlineto{\pgfqpoint{2.651208in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.050745in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.662463in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.062907in}}%
\pgfpathlineto{\pgfqpoint{2.667936in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.074901in}}%
\pgfpathlineto{\pgfqpoint{2.673798in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.679026in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.087248in}}%
\pgfpathlineto{\pgfqpoint{2.684581in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.690354in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.099306in}}%
\pgfpathlineto{\pgfqpoint{2.695512in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.111710in}}%
\pgfpathlineto{\pgfqpoint{2.701158in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.706642in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.123997in}}%
\pgfpathlineto{\pgfqpoint{2.711937in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.136273in}}%
\pgfpathlineto{\pgfqpoint{2.717677in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.722879in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.148778in}}%
\pgfpathlineto{\pgfqpoint{2.728314in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.734035in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.161020in}}%
\pgfpathlineto{\pgfqpoint{2.739082in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.173630in}}%
\pgfpathlineto{\pgfqpoint{2.744656in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.750024in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.186125in}}%
\pgfpathlineto{\pgfqpoint{2.755265in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.760970in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.766011in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.211264in}}%
\pgfpathlineto{\pgfqpoint{2.771437in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.776934in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.223773in}}%
\pgfpathlineto{\pgfqpoint{2.782008in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.236421in}}%
\pgfpathlineto{\pgfqpoint{2.787603in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.792717in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.249186in}}%
\pgfpathlineto{\pgfqpoint{2.798022in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.803602in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.261734in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.259473in}}%
\pgfpathlineto{\pgfqpoint{2.799582in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.246729in}}%
\pgfpathlineto{\pgfqpoint{2.794548in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.789052in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.234162in}}%
\pgfpathlineto{\pgfqpoint{2.783686in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.778613in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.221399in}}%
\pgfpathlineto{\pgfqpoint{2.772984in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{2.767814in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.762405in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.196324in}}%
\pgfpathlineto{\pgfqpoint{2.756917in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.751916in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.183599in}}%
\pgfpathlineto{\pgfqpoint{2.746178in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.171289in}}%
\pgfpathlineto{\pgfqpoint{2.740844in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.158773in}}%
\pgfpathlineto{\pgfqpoint{2.729927in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.146307in}}%
\pgfpathlineto{\pgfqpoint{2.724754in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.719164in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.134018in}}%
\pgfpathlineto{\pgfqpoint{2.713642in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.708512in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.121498in}}%
\pgfpathlineto{\pgfqpoint{2.702720in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.109350in}}%
\pgfpathlineto{\pgfqpoint{2.697311in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.691941in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.097025in}}%
\pgfpathlineto{\pgfqpoint{2.686220in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.084787in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.675302in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.072665in}}%
\pgfpathlineto{\pgfqpoint{2.669648in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.060349in}}%
\pgfpathlineto{\pgfqpoint{2.664441in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.658587in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.048434in}}%
\pgfpathlineto{\pgfqpoint{2.652991in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.647675in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.036225in}}%
\pgfpathlineto{\pgfqpoint{2.641782in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.024351in}}%
\pgfpathlineto{\pgfqpoint{2.636230in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.630749in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.012305in}}%
\pgfpathlineto{\pgfqpoint{2.624874in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.000436in}}%
\pgfpathlineto{\pgfqpoint{2.619350in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.613720in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.988546in}}%
\pgfpathlineto{\pgfqpoint{2.607849in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.976705in}}%
\pgfpathlineto{\pgfqpoint{2.602332in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.596577in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.964961in}}%
\pgfpathlineto{\pgfqpoint{2.590694in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{2.585160in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.579308in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.941563in}}%
\pgfpathlineto{\pgfqpoint{2.573395in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.929861in}}%
\pgfpathlineto{\pgfqpoint{2.567820in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.561903in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.918361in}}%
\pgfpathlineto{\pgfqpoint{2.555942in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.906771in}}%
\pgfpathlineto{\pgfqpoint{2.550299in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.544353in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.895363in}}%
\pgfpathlineto{\pgfqpoint{2.538324in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{2.532590in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.872572in}}%
\pgfpathlineto{\pgfqpoint{2.520535in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.861286in}}%
\pgfpathlineto{\pgfqpoint{2.514687in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.508786in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.849990in}}%
\pgfpathlineto{\pgfqpoint{2.502570in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.838888in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.490757in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.827613in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.816711in}}%
\pgfpathlineto{\pgfqpoint{2.478294in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.805559in}}%
\pgfpathlineto{\pgfqpoint{2.472418in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.466102in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.783854in}}%
\pgfpathlineto{\pgfqpoint{2.453726in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.447598in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{2.441138in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.762349in}}%
\pgfpathlineto{\pgfqpoint{2.434843in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.751533in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.422283in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.741024in}}%
\pgfpathlineto{\pgfqpoint{2.415777in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{2.409425in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.403247in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.719864in}}%
\pgfpathlineto{\pgfqpoint{2.396536in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.709655in}}%
\pgfpathlineto{\pgfqpoint{2.389933in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.699342in}}%
\pgfpathlineto{\pgfqpoint{2.383460in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.377122in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.688918in}}%
\pgfpathlineto{\pgfqpoint{2.370284in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.678924in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.668861in}}%
\pgfpathlineto{\pgfqpoint{2.356871in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.658719in}}%
\pgfpathlineto{\pgfqpoint{2.350323in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.343464in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.648855in}}%
\pgfpathlineto{\pgfqpoint{2.336508in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{2.329611in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.322781in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.619450in}}%
\pgfpathlineto{\pgfqpoint{2.316021in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.308836in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.609995in}}%
\pgfpathlineto{\pgfqpoint{2.301662in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.600557in}}%
\pgfpathlineto{\pgfqpoint{2.294512in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.591127in}}%
\pgfpathlineto{\pgfqpoint{2.287385in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{2.280276in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.273020in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.572446in}}%
\pgfpathlineto{\pgfqpoint{2.265534in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.563407in}}%
\pgfpathlineto{\pgfqpoint{2.258032in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.554415in}}%
\pgfpathlineto{\pgfqpoint{2.250508in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{2.242955in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.536600in}}%
\pgfpathlineto{\pgfqpoint{2.235365in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.527794in}}%
\pgfpathlineto{\pgfqpoint{2.227726in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{2.220028in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.212090in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{2.204045in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{2.195926in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.493906in}}%
\pgfpathlineto{\pgfqpoint{2.187723in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.485715in}}%
\pgfpathlineto{\pgfqpoint{2.179427in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{2.171030in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.469642in}}%
\pgfpathlineto{\pgfqpoint{2.162522in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.461769in}}%
\pgfpathlineto{\pgfqpoint{2.153894in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{2.145138in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{2.136247in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.127213in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.431425in}}%
\pgfpathlineto{\pgfqpoint{2.118029in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.424128in}}%
\pgfpathlineto{\pgfqpoint{2.108689in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{2.099188in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.409870in}}%
\pgfpathlineto{\pgfqpoint{2.089520in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{2.079441in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.389662in}}%
\pgfpathlineto{\pgfqpoint{2.069159in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.383198in}}%
\pgfpathlineto{\pgfqpoint{2.058682in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.376825in}}%
\pgfpathlineto{\pgfqpoint{2.048006in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{2.037112in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.358534in}}%
\pgfpathlineto{\pgfqpoint{2.025565in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{2.013812in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.341455in}}%
\pgfpathlineto{\pgfqpoint{2.001750in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.336242in}}%
\pgfpathlineto{\pgfqpoint{1.988940in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.331014in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.325809in}}%
\pgfpathlineto{\pgfqpoint{1.975868in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{1.961850in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.316267in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.311666in}}%
\pgfpathlineto{\pgfqpoint{1.947209in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.302879in}}%
\pgfpathlineto{\pgfqpoint{1.931705in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.298917in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.294783in}}%
\pgfpathlineto{\pgfqpoint{1.914998in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.291181in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.287411in}}%
\pgfpathlineto{\pgfqpoint{1.896694in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.284097in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.280754in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.277645in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.271834in}}%
\pgfpathlineto{\pgfqpoint{1.853148in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.264601in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.262556in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.260739in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.259016in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.257403in}}%
\pgfpathlineto{\pgfqpoint{1.785160in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.253894in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.253096in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.251998in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.251610in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.251690in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.251953in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.252395in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.253009in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.253788in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.254722in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.255801in}}%
\pgfpathlineto{\pgfqpoint{1.660776in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.262330in}}%
\pgfpathlineto{\pgfqpoint{1.621033in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.264317in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.266671in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.269062in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.271480in}}%
\pgfpathlineto{\pgfqpoint{1.592663in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.277292in}}%
\pgfpathlineto{\pgfqpoint{1.569516in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.280334in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.283689in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.286941in}}%
\pgfpathlineto{\pgfqpoint{1.549104in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.290722in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.294334in}}%
\pgfpathlineto{\pgfqpoint{1.530896in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.302330in}}%
\pgfpathlineto{\pgfqpoint{1.514100in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.306757in}}%
\pgfpathlineto{\pgfqpoint{1.498589in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.311063in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.315709in}}%
\pgfpathlineto{\pgfqpoint{1.483995in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.320451in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.325208in}}%
\pgfpathlineto{\pgfqpoint{1.469998in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.456877in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.335549in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.340767in}}%
\pgfpathlineto{\pgfqpoint{1.444075in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.432025in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.352043in}}%
\pgfpathlineto{\pgfqpoint{1.420201in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.357739in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.363624in}}%
\pgfpathlineto{\pgfqpoint{1.408776in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.376024in}}%
\pgfpathlineto{\pgfqpoint{1.387110in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.382348in}}%
\pgfpathlineto{\pgfqpoint{1.376587in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.388765in}}%
\pgfpathlineto{\pgfqpoint{1.366266in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.395284in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{1.356372in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.409026in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.416065in}}%
\pgfpathlineto{\pgfqpoint{1.337148in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{1.327788in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.430484in}}%
\pgfpathlineto{\pgfqpoint{1.318588in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.437870in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.445375in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.291882in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.460741in}}%
\pgfpathlineto{\pgfqpoint{1.283254in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.468601in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.476574in}}%
\pgfpathlineto{\pgfqpoint{1.266360in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{1.258075in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.492845in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.501133in}}%
\pgfpathlineto{\pgfqpoint{1.241787in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.509516in}}%
\pgfpathlineto{\pgfqpoint{1.233764in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{1.225811in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.526542in}}%
\pgfpathlineto{\pgfqpoint{1.217920in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.210288in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{1.202728in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.195211in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.553199in}}%
\pgfpathlineto{\pgfqpoint{1.187727in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.562218in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.571289in}}%
\pgfpathlineto{\pgfqpoint{1.172829in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{1.165402in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.589785in}}%
\pgfpathlineto{\pgfqpoint{1.151178in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.599257in}}%
\pgfpathlineto{\pgfqpoint{1.144084in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.608743in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.618237in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.122825in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{1.116059in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.637727in}}%
\pgfpathlineto{\pgfqpoint{1.109231in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.647556in}}%
\pgfpathlineto{\pgfqpoint{1.102345in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.657358in}}%
\pgfpathlineto{\pgfqpoint{1.095405in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.088749in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.667416in}}%
\pgfpathlineto{\pgfqpoint{1.082168in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.677554in}}%
\pgfpathlineto{\pgfqpoint{1.075493in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.687626in}}%
\pgfpathlineto{\pgfqpoint{1.068735in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.062136in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.697841in}}%
\pgfpathlineto{\pgfqpoint{1.055747in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.708240in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{1.042608in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.036168in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.728990in}}%
\pgfpathlineto{\pgfqpoint{1.029909in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.739592in}}%
\pgfpathlineto{\pgfqpoint{1.023499in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.750064in}}%
\pgfpathlineto{\pgfqpoint{1.016962in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.010771in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.760817in}}%
\pgfpathlineto{\pgfqpoint{1.004578in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.771556in}}%
\pgfpathlineto{\pgfqpoint{0.998219in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.991825in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.782232in}}%
\pgfpathlineto{\pgfqpoint{0.985848in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.793241in}}%
\pgfpathlineto{\pgfqpoint{0.979664in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.804055in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.815134in}}%
\pgfpathlineto{\pgfqpoint{0.961296in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.826166in}}%
\pgfpathlineto{\pgfqpoint{0.955077in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{0.943116in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{0.937019in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.930849in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.859591in}}%
\pgfpathlineto{\pgfqpoint{0.925123in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.871023in}}%
\pgfpathlineto{\pgfqpoint{0.919133in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.882187in}}%
\pgfpathlineto{\pgfqpoint{0.912937in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.907315in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{0.901415in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.905079in}}%
\pgfpathlineto{\pgfqpoint{0.895290in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.889686in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.916749in}}%
\pgfpathlineto{\pgfqpoint{0.883858in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{0.877788in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.939935in}}%
\pgfpathlineto{\pgfqpoint{0.866453in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.951449in}}%
\pgfpathlineto{\pgfqpoint{0.860425in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.963327in}}%
\pgfpathlineto{\pgfqpoint{0.849192in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.974914in}}%
\pgfpathlineto{\pgfqpoint{0.843189in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.837790in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.986915in}}%
\pgfpathlineto{\pgfqpoint{0.832062in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.826158in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.998629in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.010687in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.809299in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{0.803901in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.034628in}}%
\pgfpathlineto{\pgfqpoint{0.798153in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.792566in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.046671in}}%
\pgfpathlineto{\pgfqpoint{0.787127in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.058724in}}%
\pgfpathlineto{\pgfqpoint{0.781349in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.775944in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.070938in}}%
\pgfpathlineto{\pgfqpoint{0.770449in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.082959in}}%
\pgfpathlineto{\pgfqpoint{0.764631in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.759415in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.095344in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.748205in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.107508in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.119870in}}%
\pgfpathlineto{\pgfqpoint{0.737324in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.731925in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.132235in}}%
\pgfpathlineto{\pgfqpoint{0.726571in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.144499in}}%
\pgfpathlineto{\pgfqpoint{0.720856in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.715697in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{0.710230in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.704669in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.169419in}}%
\pgfpathlineto{\pgfqpoint{0.699509in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.181956in}}%
\pgfpathlineto{\pgfqpoint{0.693930in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.688661in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.194536in}}%
\pgfpathlineto{\pgfqpoint{0.683347in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.206920in}}%
\pgfpathlineto{\pgfqpoint{0.677663in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.672666in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.219698in}}%
\pgfpathlineto{\pgfqpoint{0.667205in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.661858in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.232315in}}%
\pgfpathlineto{\pgfqpoint{0.656673in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.244894in}}%
\pgfpathlineto{\pgfqpoint{0.651078in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.646042in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.257727in}}%
\pgfpathlineto{\pgfqpoint{0.640677in}{2.261061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421223,0.769089,0.646751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640654in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.635529in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.116426in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.118884in}}%
\pgfpathlineto{\pgfqpoint{0.637083in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.642549in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.106068in}}%
\pgfpathlineto{\pgfqpoint{0.647460in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.093035in}}%
\pgfpathlineto{\pgfqpoint{0.652848in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.657980in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.080107in}}%
\pgfpathlineto{\pgfqpoint{0.663176in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.668674in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.067388in}}%
\pgfpathlineto{\pgfqpoint{0.673631in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.054452in}}%
\pgfpathlineto{\pgfqpoint{0.679050in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.684240in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.041631in}}%
\pgfpathlineto{\pgfqpoint{0.689462in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.029037in}}%
\pgfpathlineto{\pgfqpoint{0.700012in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.016164in}}%
\pgfpathlineto{\pgfqpoint{0.705445in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.003476in}}%
\pgfpathlineto{\pgfqpoint{0.715957in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.990942in}}%
\pgfpathlineto{\pgfqpoint{0.721558in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.726626in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.978192in}}%
\pgfpathlineto{\pgfqpoint{0.732052in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.737490in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.965671in}}%
\pgfpathlineto{\pgfqpoint{0.742689in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.953150in}}%
\pgfpathlineto{\pgfqpoint{0.748277in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{0.758899in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.764550in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.928259in}}%
\pgfpathlineto{\pgfqpoint{0.769691in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{0.775244in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.780696in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{0.786026in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.891069in}}%
\pgfpathlineto{\pgfqpoint{0.791711in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.797013in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{0.802500in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.808258in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.866594in}}%
\pgfpathlineto{\pgfqpoint{0.813485in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{0.819103in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.824723in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.842131in}}%
\pgfpathlineto{\pgfqpoint{0.830104in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.829994in}}%
\pgfpathlineto{\pgfqpoint{0.835832in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.841353in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.817897in}}%
\pgfpathlineto{\pgfqpoint{0.846862in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.805952in}}%
\pgfpathlineto{\pgfqpoint{0.852683in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.793882in}}%
\pgfpathlineto{\pgfqpoint{0.863758in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.782103in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.875084in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.770080in}}%
\pgfpathlineto{\pgfqpoint{0.880792in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.886738in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.758425in}}%
\pgfpathlineto{\pgfqpoint{0.892182in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.746488in}}%
\pgfpathlineto{\pgfqpoint{0.897966in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.903912in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{0.909439in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{0.915287in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.921269in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.711625in}}%
\pgfpathlineto{\pgfqpoint{0.926863in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.699943in}}%
\pgfpathlineto{\pgfqpoint{0.932764in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.938818in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.688587in}}%
\pgfpathlineto{\pgfqpoint{0.944464in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.677005in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.665801in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.962258in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.654304in}}%
\pgfpathlineto{\pgfqpoint{0.968232in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.643176in}}%
\pgfpathlineto{\pgfqpoint{0.974427in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.980265in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{0.986260in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.620793in}}%
\pgfpathlineto{\pgfqpoint{0.992477in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.998513in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.609696in}}%
\pgfpathlineto{\pgfqpoint{1.004517in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.598676in}}%
\pgfpathlineto{\pgfqpoint{1.010748in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.017039in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.587845in}}%
\pgfpathlineto{\pgfqpoint{1.023038in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.566167in}}%
\pgfpathlineto{\pgfqpoint{1.035689in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.041868in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.555371in}}%
\pgfpathlineto{\pgfqpoint{1.048091in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.061071in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.523617in}}%
\pgfpathlineto{\pgfqpoint{1.073674in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.513223in}}%
\pgfpathlineto{\pgfqpoint{1.080251in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.086881in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{1.093259in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{1.099823in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{1.106541in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.113375in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{1.119909in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.462285in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.133466in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.442581in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.147337in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.432821in}}%
\pgfpathlineto{\pgfqpoint{1.154179in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{1.161163in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.413498in}}%
\pgfpathlineto{\pgfqpoint{1.168271in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{1.175488in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.182725in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.394759in}}%
\pgfpathlineto{\pgfqpoint{1.189851in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.385369in}}%
\pgfpathlineto{\pgfqpoint{1.197106in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{1.204480in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.367070in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{1.219542in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.349324in}}%
\pgfpathlineto{\pgfqpoint{1.227218in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.234894in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.340548in}}%
\pgfpathlineto{\pgfqpoint{1.242584in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.331815in}}%
\pgfpathlineto{\pgfqpoint{1.250392in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.323220in}}%
\pgfpathlineto{\pgfqpoint{1.258316in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.314757in}}%
\pgfpathlineto{\pgfqpoint{1.266354in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.274504in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{1.282770in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.290115in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.282143in}}%
\pgfpathlineto{\pgfqpoint{1.299658in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{1.308293in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.266559in}}%
\pgfpathlineto{\pgfqpoint{1.317063in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.258950in}}%
\pgfpathlineto{\pgfqpoint{1.325980in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{1.335055in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.244114in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.236896in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.229821in}}%
\pgfpathlineto{\pgfqpoint{1.363396in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.222898in}}%
\pgfpathlineto{\pgfqpoint{1.373287in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.216137in}}%
\pgfpathlineto{\pgfqpoint{1.383451in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.209553in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.202954in}}%
\pgfpathlineto{\pgfqpoint{1.393725in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.196505in}}%
\pgfpathlineto{\pgfqpoint{1.404297in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.184179in}}%
\pgfpathlineto{\pgfqpoint{1.426612in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.178352in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.172488in}}%
\pgfpathlineto{\pgfqpoint{1.438228in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.166790in}}%
\pgfpathlineto{\pgfqpoint{1.450338in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.161356in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.156118in}}%
\pgfpathlineto{\pgfqpoint{1.463022in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.150839in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.141093in}}%
\pgfpathlineto{\pgfqpoint{1.490122in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.136328in}}%
\pgfpathlineto{\pgfqpoint{1.504886in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.127502in}}%
\pgfpathlineto{\pgfqpoint{1.520605in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.123410in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{1.537645in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.115596in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.111890in}}%
\pgfpathlineto{\pgfqpoint{1.556399in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.108533in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.105122in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.102130in}}%
\pgfpathlineto{\pgfqpoint{1.577533in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.096358in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{1.602393in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.091432in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.087280in}}%
\pgfpathlineto{\pgfqpoint{1.634363in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.085523in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.081073in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.080048in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.079224in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.078591in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.077798in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.078077in}}%
\pgfpathlineto{\pgfqpoint{1.734776in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.078532in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.079144in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.079946in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.080947in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.082161in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{1.796089in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.087078in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.091163in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.828090in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.096065in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.098780in}}%
\pgfpathlineto{\pgfqpoint{1.852945in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.101814in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.104757in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.108118in}}%
\pgfpathlineto{\pgfqpoint{1.874095in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.111493in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{1.892852in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.118923in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.122909in}}%
\pgfpathlineto{\pgfqpoint{1.909902in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.127020in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.131412in}}%
\pgfpathlineto{\pgfqpoint{1.925644in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.940363in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.140576in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.145272in}}%
\pgfpathlineto{\pgfqpoint{1.954334in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.150253in}}%
\pgfpathlineto{\pgfqpoint{1.967459in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.155550in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.160686in}}%
\pgfpathlineto{\pgfqpoint{1.980199in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.166135in}}%
\pgfpathlineto{\pgfqpoint{1.992272in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.171848in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{2.003971in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.183429in}}%
\pgfpathlineto{\pgfqpoint{2.015314in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.189498in}}%
\pgfpathlineto{\pgfqpoint{2.026226in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.208682in}}%
\pgfpathlineto{\pgfqpoint{2.047168in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.215264in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.228942in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.236012in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.243222in}}%
\pgfpathlineto{\pgfqpoint{2.095503in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{2.104575in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{2.113491in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.265629in}}%
\pgfpathlineto{\pgfqpoint{2.122263in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.273343in}}%
\pgfpathlineto{\pgfqpoint{2.130902in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.289122in}}%
\pgfpathlineto{\pgfqpoint{2.147810in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.297187in}}%
\pgfpathlineto{\pgfqpoint{2.156089in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.305370in}}%
\pgfpathlineto{\pgfqpoint{2.164257in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{2.172315in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.330653in}}%
\pgfpathlineto{\pgfqpoint{2.188097in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.339343in}}%
\pgfpathlineto{\pgfqpoint{2.195817in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.348176in}}%
\pgfpathlineto{\pgfqpoint{2.203414in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.211001in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.357051in}}%
\pgfpathlineto{\pgfqpoint{2.218615in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.365936in}}%
\pgfpathlineto{\pgfqpoint{2.226133in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.374955in}}%
\pgfpathlineto{\pgfqpoint{2.233547in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.384119in}}%
\pgfpathlineto{\pgfqpoint{2.240847in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{2.248019in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.255051in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{2.262314in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{2.269473in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.421782in}}%
\pgfpathlineto{\pgfqpoint{2.276513in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.431458in}}%
\pgfpathlineto{\pgfqpoint{2.283412in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.441344in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.297129in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.451062in}}%
\pgfpathlineto{\pgfqpoint{2.304043in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.460921in}}%
\pgfpathlineto{\pgfqpoint{2.310815in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{2.317418in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.481132in}}%
\pgfpathlineto{\pgfqpoint{2.330821in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{2.337460in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.501488in}}%
\pgfpathlineto{\pgfqpoint{2.343915in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.350325in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{2.356977in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.522188in}}%
\pgfpathlineto{\pgfqpoint{2.363467in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{2.369748in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.376084in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.543328in}}%
\pgfpathlineto{\pgfqpoint{2.382587in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.553874in}}%
\pgfpathlineto{\pgfqpoint{2.388901in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.564730in}}%
\pgfpathlineto{\pgfqpoint{2.394969in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.401361in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.575396in}}%
\pgfpathlineto{\pgfqpoint{2.407688in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.586254in}}%
\pgfpathlineto{\pgfqpoint{2.413785in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.419846in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.597247in}}%
\pgfpathlineto{\pgfqpoint{2.426173in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.608129in}}%
\pgfpathlineto{\pgfqpoint{2.432280in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.619382in}}%
\pgfpathlineto{\pgfqpoint{2.438091in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.444402in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.630310in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.641598in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.462409in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.652762in}}%
\pgfpathlineto{\pgfqpoint{2.468494in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{2.474291in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.480222in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.675462in}}%
\pgfpathlineto{\pgfqpoint{2.486278in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.686882in}}%
\pgfpathlineto{\pgfqpoint{2.492043in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.497859in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.698391in}}%
\pgfpathlineto{\pgfqpoint{2.503876in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.709904in}}%
\pgfpathlineto{\pgfqpoint{2.509594in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{2.521304in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.733162in}}%
\pgfpathlineto{\pgfqpoint{2.526959in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.532663in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.744893in}}%
\pgfpathlineto{\pgfqpoint{2.538572in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.756648in}}%
\pgfpathlineto{\pgfqpoint{2.544148in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.549850in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{2.555688in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.780359in}}%
\pgfpathlineto{\pgfqpoint{2.561165in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.566902in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.792210in}}%
\pgfpathlineto{\pgfqpoint{2.572655in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.804299in}}%
\pgfpathlineto{\pgfqpoint{2.578012in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.583823in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{2.589473in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.828408in}}%
\pgfpathlineto{\pgfqpoint{2.600614in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.606140in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.611515in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{2.617271in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.864738in}}%
\pgfpathlineto{\pgfqpoint{2.622648in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.628155in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.876965in}}%
\pgfpathlineto{\pgfqpoint{2.633789in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.889368in}}%
\pgfpathlineto{\pgfqpoint{2.638984in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.644674in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.901554in}}%
\pgfpathlineto{\pgfqpoint{2.650158in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.655364in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.914048in}}%
\pgfpathlineto{\pgfqpoint{2.661061in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.926373in}}%
\pgfpathlineto{\pgfqpoint{2.666361in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.671757in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.938819in}}%
\pgfpathlineto{\pgfqpoint{2.677305in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.951451in}}%
\pgfpathlineto{\pgfqpoint{2.682376in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.688026in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.963818in}}%
\pgfpathlineto{\pgfqpoint{2.693387in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.976468in}}%
\pgfpathlineto{\pgfqpoint{2.704154in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.989077in}}%
\pgfpathlineto{\pgfqpoint{2.709281in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.714731in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.001643in}}%
\pgfpathlineto{\pgfqpoint{2.720121in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.725162in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.014454in}}%
\pgfpathlineto{\pgfqpoint{2.730749in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.027084in}}%
\pgfpathlineto{\pgfqpoint{2.735895in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.741212in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.039804in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.751547in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.052743in}}%
\pgfpathlineto{\pgfqpoint{2.757121in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.065431in}}%
\pgfpathlineto{\pgfqpoint{2.762255in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.767491in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.078273in}}%
\pgfpathlineto{\pgfqpoint{2.772859in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.777747in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.091314in}}%
\pgfpathlineto{\pgfqpoint{2.783292in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.793588in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{2.798911in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.803778in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.130151in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.127886in}}%
\pgfpathlineto{\pgfqpoint{2.800393in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.114975in}}%
\pgfpathlineto{\pgfqpoint{2.794884in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.789986in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.101889in}}%
\pgfpathlineto{\pgfqpoint{2.784677in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.779401in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.089013in}}%
\pgfpathlineto{\pgfqpoint{2.774350in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.076219in}}%
\pgfpathlineto{\pgfqpoint{2.768799in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.763870in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.063221in}}%
\pgfpathlineto{\pgfqpoint{2.758523in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.753198in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.050449in}}%
\pgfpathlineto{\pgfqpoint{2.748115in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{2.742542in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.737541in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.024849in}}%
\pgfpathlineto{\pgfqpoint{2.732180in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.726754in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.012211in}}%
\pgfpathlineto{\pgfqpoint{2.721672in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{1.999537in}}%
\pgfpathlineto{\pgfqpoint{2.716096in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.710975in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.986795in}}%
\pgfpathlineto{\pgfqpoint{2.705628in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.700038in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.974332in}}%
\pgfpathlineto{\pgfqpoint{2.694993in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.961657in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.684139in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.949095in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.936757in}}%
\pgfpathlineto{\pgfqpoint{2.673121in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.668042in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.924131in}}%
\pgfpathlineto{\pgfqpoint{2.662539in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.656987in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.911801in}}%
\pgfpathlineto{\pgfqpoint{2.651773in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.899404in}}%
\pgfpathlineto{\pgfqpoint{2.646106in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.640767in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.887015in}}%
\pgfpathlineto{\pgfqpoint{2.635353in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.874891in}}%
\pgfpathlineto{\pgfqpoint{2.629554in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.624372in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.862470in}}%
\pgfpathlineto{\pgfqpoint{2.618796in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.613092in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.850391in}}%
\pgfpathlineto{\pgfqpoint{2.607820in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.838145in}}%
\pgfpathlineto{\pgfqpoint{2.602110in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.596553in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.826043in}}%
\pgfpathlineto{\pgfqpoint{2.591121in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.814024in}}%
\pgfpathlineto{\pgfqpoint{2.585301in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.579846in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.801927in}}%
\pgfpathlineto{\pgfqpoint{2.574281in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.790100in}}%
\pgfpathlineto{\pgfqpoint{2.568369in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.562977in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.778029in}}%
\pgfpathlineto{\pgfqpoint{2.557304in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.766367in}}%
\pgfpathlineto{\pgfqpoint{2.551314in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.545950in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.754344in}}%
\pgfpathlineto{\pgfqpoint{2.540188in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.534206in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.742757in}}%
\pgfpathlineto{\pgfqpoint{2.528765in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.730870in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.516935in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.719367in}}%
\pgfpathlineto{\pgfqpoint{2.511415in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{2.505522in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.499471in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.696221in}}%
\pgfpathlineto{\pgfqpoint{2.493893in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.684570in}}%
\pgfpathlineto{\pgfqpoint{2.487955in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.481802in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.673329in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.661762in}}%
\pgfpathlineto{\pgfqpoint{2.470215in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.650631in}}%
\pgfpathlineto{\pgfqpoint{2.463993in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.458269in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.639203in}}%
\pgfpathlineto{\pgfqpoint{2.452283in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.628129in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.440122in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.616916in}}%
\pgfpathlineto{\pgfqpoint{2.434133in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.605882in}}%
\pgfpathlineto{\pgfqpoint{2.427883in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.421707in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.594934in}}%
\pgfpathlineto{\pgfqpoint{2.415733in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.583919in}}%
\pgfpathlineto{\pgfqpoint{2.409488in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{2.403039in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.397036in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.562281in}}%
\pgfpathlineto{\pgfqpoint{2.390813in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{2.384370in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.377983in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.541025in}}%
\pgfpathlineto{\pgfqpoint{2.371801in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.530346in}}%
\pgfpathlineto{\pgfqpoint{2.365382in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.519964in}}%
\pgfpathlineto{\pgfqpoint{2.358779in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.352371in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.509508in}}%
\pgfpathlineto{\pgfqpoint{2.345998in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.499104in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{2.332678in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.326109in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.478748in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.458638in}}%
\pgfpathlineto{\pgfqpoint{2.305995in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.299108in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.448801in}}%
\pgfpathlineto{\pgfqpoint{2.292444in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.438825in}}%
\pgfpathlineto{\pgfqpoint{2.285603in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{2.278614in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.419511in}}%
\pgfpathlineto{\pgfqpoint{2.271499in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.264415in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{2.257453in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.400399in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.391001in}}%
\pgfpathlineto{\pgfqpoint{2.243098in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.381770in}}%
\pgfpathlineto{\pgfqpoint{2.235740in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.372687in}}%
\pgfpathlineto{\pgfqpoint{2.228278in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.220855in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.363614in}}%
\pgfpathlineto{\pgfqpoint{2.213464in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.354548in}}%
\pgfpathlineto{\pgfqpoint{2.205945in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{2.198308in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.336871in}}%
\pgfpathlineto{\pgfqpoint{2.190559in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.328237in}}%
\pgfpathlineto{\pgfqpoint{2.182705in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.319728in}}%
\pgfpathlineto{\pgfqpoint{2.174747in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.311339in}}%
\pgfpathlineto{\pgfqpoint{2.166689in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.303066in}}%
\pgfpathlineto{\pgfqpoint{2.158529in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.294905in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.141923in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{2.133492in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.278840in}}%
\pgfpathlineto{\pgfqpoint{2.124919in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.270987in}}%
\pgfpathlineto{\pgfqpoint{2.116196in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.263271in}}%
\pgfpathlineto{\pgfqpoint{2.107315in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.255693in}}%
\pgfpathlineto{\pgfqpoint{2.098263in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.233651in}}%
\pgfpathlineto{\pgfqpoint{2.079772in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.226537in}}%
\pgfpathlineto{\pgfqpoint{2.070251in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.219562in}}%
\pgfpathlineto{\pgfqpoint{2.060513in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.212738in}}%
\pgfpathlineto{\pgfqpoint{2.050528in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.206077in}}%
\pgfpathlineto{\pgfqpoint{2.040259in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.199596in}}%
\pgfpathlineto{\pgfqpoint{2.029661in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.193314in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.187110in}}%
\pgfpathlineto{\pgfqpoint{2.018818in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.180935in}}%
\pgfpathlineto{\pgfqpoint{2.007731in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.174976in}}%
\pgfpathlineto{\pgfqpoint{1.996173in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.169264in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{1.984139in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.158145in}}%
\pgfpathlineto{\pgfqpoint{1.971771in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.152839in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.147866in}}%
\pgfpathlineto{\pgfqpoint{1.958658in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{1.945093in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.137914in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.133330in}}%
\pgfpathlineto{\pgfqpoint{1.930627in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.128737in}}%
\pgfpathlineto{\pgfqpoint{1.915195in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{1.898664in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.880557in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.109054in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.105422in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.096175in}}%
\pgfpathlineto{\pgfqpoint{1.837012in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.093606in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.090893in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.088539in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.086486in}}%
\pgfpathlineto{\pgfqpoint{1.808138in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.084426in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.082559in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.080959in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.079598in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.078454in}}%
\pgfpathlineto{\pgfqpoint{1.765008in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.077356in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.076444in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.075752in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.074982in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.074893in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.074998in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.075300in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.075803in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.077443in}}%
\pgfpathlineto{\pgfqpoint{1.665238in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.081087in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.082708in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.084600in}}%
\pgfpathlineto{\pgfqpoint{1.622095in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.086650in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.088730in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.093827in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.099366in}}%
\pgfpathlineto{\pgfqpoint{1.569867in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.102526in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.105722in}}%
\pgfpathlineto{\pgfqpoint{1.549689in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.109352in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.112827in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.116825in}}%
\pgfpathlineto{\pgfqpoint{1.531611in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.120636in}}%
\pgfpathlineto{\pgfqpoint{1.515045in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.124954in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.129140in}}%
\pgfpathlineto{\pgfqpoint{1.499628in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.138366in}}%
\pgfpathlineto{\pgfqpoint{1.485189in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.143151in}}%
\pgfpathlineto{\pgfqpoint{1.471589in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.148285in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.153338in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.158631in}}%
\pgfpathlineto{\pgfqpoint{1.446120in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.164208in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.169828in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.175531in}}%
\pgfpathlineto{\pgfqpoint{1.422566in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.181481in}}%
\pgfpathlineto{\pgfqpoint{1.411454in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.187646in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{1.400699in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.200240in}}%
\pgfpathlineto{\pgfqpoint{1.390085in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.206720in}}%
\pgfpathlineto{\pgfqpoint{1.379800in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.213380in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.220204in}}%
\pgfpathlineto{\pgfqpoint{1.360051in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.227180in}}%
\pgfpathlineto{\pgfqpoint{1.350520in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.234297in}}%
\pgfpathlineto{\pgfqpoint{1.341185in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.241548in}}%
\pgfpathlineto{\pgfqpoint{1.332026in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.248925in}}%
\pgfpathlineto{\pgfqpoint{1.323027in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{1.314175in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.264043in}}%
\pgfpathlineto{\pgfqpoint{1.305457in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.271776in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.279623in}}%
\pgfpathlineto{\pgfqpoint{1.288393in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.287583in}}%
\pgfpathlineto{\pgfqpoint{1.280034in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.295656in}}%
\pgfpathlineto{\pgfqpoint{1.271783in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.303842in}}%
\pgfpathlineto{\pgfqpoint{1.263638in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.312143in}}%
\pgfpathlineto{\pgfqpoint{1.255597in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{1.247660in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.329105in}}%
\pgfpathlineto{\pgfqpoint{1.239829in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.337776in}}%
\pgfpathlineto{\pgfqpoint{1.232106in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{1.224497in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.355535in}}%
\pgfpathlineto{\pgfqpoint{1.217007in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.209577in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.364578in}}%
\pgfpathlineto{\pgfqpoint{1.202053in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.373575in}}%
\pgfpathlineto{\pgfqpoint{1.194627in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.382709in}}%
\pgfpathlineto{\pgfqpoint{1.187308in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.391995in}}%
\pgfpathlineto{\pgfqpoint{1.180106in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.401449in}}%
\pgfpathlineto{\pgfqpoint{1.173036in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.166032in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.411015in}}%
\pgfpathlineto{\pgfqpoint{1.158855in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.420476in}}%
\pgfpathlineto{\pgfqpoint{1.151788in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.430106in}}%
\pgfpathlineto{\pgfqpoint{1.144850in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.439928in}}%
\pgfpathlineto{\pgfqpoint{1.138061in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.131318in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.449854in}}%
\pgfpathlineto{\pgfqpoint{1.124379in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.459669in}}%
\pgfpathlineto{\pgfqpoint{1.117569in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.469685in}}%
\pgfpathlineto{\pgfqpoint{1.110914in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.479938in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.097687in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.490007in}}%
\pgfpathlineto{\pgfqpoint{1.091010in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.500240in}}%
\pgfpathlineto{\pgfqpoint{1.084500in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.510734in}}%
\pgfpathlineto{\pgfqpoint{1.078192in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.071593in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{1.065062in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.531529in}}%
\pgfpathlineto{\pgfqpoint{1.058718in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.052563in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{1.046027in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.552758in}}%
\pgfpathlineto{\pgfqpoint{1.039664in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{1.033520in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.027320in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{1.020952in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.585141in}}%
\pgfpathlineto{\pgfqpoint{1.014793in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.008887in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.596258in}}%
\pgfpathlineto{\pgfqpoint{1.002527in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.607082in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.618239in}}%
\pgfpathlineto{\pgfqpoint{0.990467in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.984346in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.629314in}}%
\pgfpathlineto{\pgfqpoint{0.978197in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.640518in}}%
\pgfpathlineto{\pgfqpoint{0.972306in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.651809in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.663076in}}%
\pgfpathlineto{\pgfqpoint{0.954382in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.948598in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.674543in}}%
\pgfpathlineto{\pgfqpoint{0.942503in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.685889in}}%
\pgfpathlineto{\pgfqpoint{0.936670in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.697502in}}%
\pgfpathlineto{\pgfqpoint{0.924935in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{0.919150in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.913537in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{0.907532in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.732223in}}%
\pgfpathlineto{\pgfqpoint{0.901809in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.896231in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.744046in}}%
\pgfpathlineto{\pgfqpoint{0.890284in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.755725in}}%
\pgfpathlineto{\pgfqpoint{0.884637in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.879061in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.767619in}}%
\pgfpathlineto{\pgfqpoint{0.873184in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.779446in}}%
\pgfpathlineto{\pgfqpoint{0.867629in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.862024in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.791390in}}%
\pgfpathlineto{\pgfqpoint{0.856229in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.803386in}}%
\pgfpathlineto{\pgfqpoint{0.850785in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.845114in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.815359in}}%
\pgfpathlineto{\pgfqpoint{0.839417in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.827553in}}%
\pgfpathlineto{\pgfqpoint{0.834106in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.828333in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.839532in}}%
\pgfpathlineto{\pgfqpoint{0.822751in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.817471in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.851841in}}%
\pgfpathlineto{\pgfqpoint{0.811682in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.863918in}}%
\pgfpathlineto{\pgfqpoint{0.806236in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.800837in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.876219in}}%
\pgfpathlineto{\pgfqpoint{0.795165in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.888531in}}%
\pgfpathlineto{\pgfqpoint{0.789884in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.784324in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.900801in}}%
\pgfpathlineto{\pgfqpoint{0.778791in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.913351in}}%
\pgfpathlineto{\pgfqpoint{0.767938in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.925606in}}%
\pgfpathlineto{\pgfqpoint{0.762573in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.757274in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.938117in}}%
\pgfpathlineto{\pgfqpoint{0.751689in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.950656in}}%
\pgfpathlineto{\pgfqpoint{0.746530in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.741007in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.963103in}}%
\pgfpathlineto{\pgfqpoint{0.735595in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.730485in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.975804in}}%
\pgfpathlineto{\pgfqpoint{0.724875in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.988336in}}%
\pgfpathlineto{\pgfqpoint{0.719675in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.714329in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.000967in}}%
\pgfpathlineto{\pgfqpoint{0.708897in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.703921in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.013821in}}%
\pgfpathlineto{\pgfqpoint{0.698307in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.026382in}}%
\pgfpathlineto{\pgfqpoint{0.693097in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.687871in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.039159in}}%
\pgfpathlineto{\pgfqpoint{0.682443in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.052094in}}%
\pgfpathlineto{\pgfqpoint{0.677509in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.671957in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{0.666764in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.661610in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.077652in}}%
\pgfpathlineto{\pgfqpoint{0.656207in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{0.651311in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.645805in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.103443in}}%
\pgfpathlineto{\pgfqpoint{0.640654in}{2.106443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639048in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.267873in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.270402in}}%
\pgfpathlineto{\pgfqpoint{0.635287in}{2.268792in}}%
\pgfpathlineto{\pgfqpoint{0.640677in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.257727in}}%
\pgfpathlineto{\pgfqpoint{0.646042in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.651078in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.244894in}}%
\pgfpathlineto{\pgfqpoint{0.656673in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.232315in}}%
\pgfpathlineto{\pgfqpoint{0.661858in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.667205in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.219698in}}%
\pgfpathlineto{\pgfqpoint{0.672666in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.677663in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.206920in}}%
\pgfpathlineto{\pgfqpoint{0.683347in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.194536in}}%
\pgfpathlineto{\pgfqpoint{0.688661in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.693930in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.181956in}}%
\pgfpathlineto{\pgfqpoint{0.699509in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.169419in}}%
\pgfpathlineto{\pgfqpoint{0.704669in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.710230in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.157057in}}%
\pgfpathlineto{\pgfqpoint{0.715697in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.720856in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.144499in}}%
\pgfpathlineto{\pgfqpoint{0.726571in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.132235in}}%
\pgfpathlineto{\pgfqpoint{0.731925in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.737324in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.119870in}}%
\pgfpathlineto{\pgfqpoint{0.742962in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.107508in}}%
\pgfpathlineto{\pgfqpoint{0.748205in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.095344in}}%
\pgfpathlineto{\pgfqpoint{0.759415in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.764631in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.082959in}}%
\pgfpathlineto{\pgfqpoint{0.770449in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.070938in}}%
\pgfpathlineto{\pgfqpoint{0.775944in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.781349in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.058724in}}%
\pgfpathlineto{\pgfqpoint{0.787127in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.046671in}}%
\pgfpathlineto{\pgfqpoint{0.792566in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.798153in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.034628in}}%
\pgfpathlineto{\pgfqpoint{0.803901in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{0.809299in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.815053in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.010687in}}%
\pgfpathlineto{\pgfqpoint{0.820783in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.998629in}}%
\pgfpathlineto{\pgfqpoint{0.826158in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.832062in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.986915in}}%
\pgfpathlineto{\pgfqpoint{0.837790in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.843189in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.974914in}}%
\pgfpathlineto{\pgfqpoint{0.849192in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.963327in}}%
\pgfpathlineto{\pgfqpoint{0.854933in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.860425in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.951449in}}%
\pgfpathlineto{\pgfqpoint{0.866453in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.939935in}}%
\pgfpathlineto{\pgfqpoint{0.872228in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.877788in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{0.883858in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.916749in}}%
\pgfpathlineto{\pgfqpoint{0.889686in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.895290in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.905079in}}%
\pgfpathlineto{\pgfqpoint{0.901415in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{0.907315in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.912937in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.882187in}}%
\pgfpathlineto{\pgfqpoint{0.919133in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.871023in}}%
\pgfpathlineto{\pgfqpoint{0.925123in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.859591in}}%
\pgfpathlineto{\pgfqpoint{0.930849in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.937019in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{0.943116in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.837247in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.955077in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.826166in}}%
\pgfpathlineto{\pgfqpoint{0.961296in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.815134in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.804055in}}%
\pgfpathlineto{\pgfqpoint{0.979664in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.793241in}}%
\pgfpathlineto{\pgfqpoint{0.985848in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.782232in}}%
\pgfpathlineto{\pgfqpoint{0.991825in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.998219in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.771556in}}%
\pgfpathlineto{\pgfqpoint{1.004578in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.760817in}}%
\pgfpathlineto{\pgfqpoint{1.010771in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.016962in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.750064in}}%
\pgfpathlineto{\pgfqpoint{1.023499in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.739592in}}%
\pgfpathlineto{\pgfqpoint{1.029909in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.728990in}}%
\pgfpathlineto{\pgfqpoint{1.036168in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.042608in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.718539in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.708240in}}%
\pgfpathlineto{\pgfqpoint{1.055747in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.697841in}}%
\pgfpathlineto{\pgfqpoint{1.062136in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.068735in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.687626in}}%
\pgfpathlineto{\pgfqpoint{1.075493in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.677554in}}%
\pgfpathlineto{\pgfqpoint{1.082168in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.667416in}}%
\pgfpathlineto{\pgfqpoint{1.088749in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.095405in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.657358in}}%
\pgfpathlineto{\pgfqpoint{1.102345in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.647556in}}%
\pgfpathlineto{\pgfqpoint{1.109231in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.637727in}}%
\pgfpathlineto{\pgfqpoint{1.116059in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{1.122825in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.129832in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.618237in}}%
\pgfpathlineto{\pgfqpoint{1.136969in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.608743in}}%
\pgfpathlineto{\pgfqpoint{1.144084in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.599257in}}%
\pgfpathlineto{\pgfqpoint{1.151178in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.589785in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.165402in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.580403in}}%
\pgfpathlineto{\pgfqpoint{1.172829in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.571289in}}%
\pgfpathlineto{\pgfqpoint{1.180269in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.562218in}}%
\pgfpathlineto{\pgfqpoint{1.187727in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.553199in}}%
\pgfpathlineto{\pgfqpoint{1.195211in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.202728in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.535344in}}%
\pgfpathlineto{\pgfqpoint{1.210288in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.217920in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.526542in}}%
\pgfpathlineto{\pgfqpoint{1.225811in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.517988in}}%
\pgfpathlineto{\pgfqpoint{1.233764in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.509516in}}%
\pgfpathlineto{\pgfqpoint{1.241787in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.501133in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.492845in}}%
\pgfpathlineto{\pgfqpoint{1.258075in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{1.266360in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.476574in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.468601in}}%
\pgfpathlineto{\pgfqpoint{1.283254in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.460741in}}%
\pgfpathlineto{\pgfqpoint{1.291882in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{1.300642in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.445375in}}%
\pgfpathlineto{\pgfqpoint{1.309541in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.437870in}}%
\pgfpathlineto{\pgfqpoint{1.318588in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.430484in}}%
\pgfpathlineto{\pgfqpoint{1.327788in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.423217in}}%
\pgfpathlineto{\pgfqpoint{1.337148in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.416065in}}%
\pgfpathlineto{\pgfqpoint{1.346674in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.409026in}}%
\pgfpathlineto{\pgfqpoint{1.356372in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.402095in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.395284in}}%
\pgfpathlineto{\pgfqpoint{1.366266in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.388765in}}%
\pgfpathlineto{\pgfqpoint{1.376587in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.382348in}}%
\pgfpathlineto{\pgfqpoint{1.387110in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.376024in}}%
\pgfpathlineto{\pgfqpoint{1.397838in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.408776in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.363624in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.357739in}}%
\pgfpathlineto{\pgfqpoint{1.420201in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.352043in}}%
\pgfpathlineto{\pgfqpoint{1.432025in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.444075in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.340767in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.335549in}}%
\pgfpathlineto{\pgfqpoint{1.456877in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.469998in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.325208in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.320451in}}%
\pgfpathlineto{\pgfqpoint{1.483995in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.315709in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.311063in}}%
\pgfpathlineto{\pgfqpoint{1.498589in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.306757in}}%
\pgfpathlineto{\pgfqpoint{1.514100in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.302330in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{1.530896in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.294334in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.290722in}}%
\pgfpathlineto{\pgfqpoint{1.549104in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.286941in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.283689in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.280334in}}%
\pgfpathlineto{\pgfqpoint{1.569516in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.277292in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.274403in}}%
\pgfpathlineto{\pgfqpoint{1.592663in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.271480in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.269062in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.266671in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.264317in}}%
\pgfpathlineto{\pgfqpoint{1.621033in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.262330in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{1.660776in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.255801in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.254722in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.253788in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.253009in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.252395in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.251953in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.251690in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.251610in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.251998in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.252461in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.253096in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.253894in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{1.785160in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.257403in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.259016in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.260739in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.262556in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.264601in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{1.853148in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.271834in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.274762in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.277645in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.280754in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.284097in}}%
\pgfpathlineto{\pgfqpoint{1.896694in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.287411in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.291181in}}%
\pgfpathlineto{\pgfqpoint{1.914998in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.294783in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.298917in}}%
\pgfpathlineto{\pgfqpoint{1.931705in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.302879in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{1.947209in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.311666in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.316267in}}%
\pgfpathlineto{\pgfqpoint{1.961850in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.321075in}}%
\pgfpathlineto{\pgfqpoint{1.975868in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.325809in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.331014in}}%
\pgfpathlineto{\pgfqpoint{1.988940in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.336242in}}%
\pgfpathlineto{\pgfqpoint{2.001750in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.341455in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{2.013812in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{2.025565in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.358534in}}%
\pgfpathlineto{\pgfqpoint{2.037112in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{2.048006in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.376825in}}%
\pgfpathlineto{\pgfqpoint{2.058682in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.383198in}}%
\pgfpathlineto{\pgfqpoint{2.069159in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.389662in}}%
\pgfpathlineto{\pgfqpoint{2.079441in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.396225in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{2.089520in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.409870in}}%
\pgfpathlineto{\pgfqpoint{2.099188in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{2.108689in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.424128in}}%
\pgfpathlineto{\pgfqpoint{2.118029in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.431425in}}%
\pgfpathlineto{\pgfqpoint{2.127213in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.438837in}}%
\pgfpathlineto{\pgfqpoint{2.136247in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.446365in}}%
\pgfpathlineto{\pgfqpoint{2.145138in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{2.153894in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.461769in}}%
\pgfpathlineto{\pgfqpoint{2.162522in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.469642in}}%
\pgfpathlineto{\pgfqpoint{2.171030in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.477625in}}%
\pgfpathlineto{\pgfqpoint{2.179427in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.485715in}}%
\pgfpathlineto{\pgfqpoint{2.187723in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.493906in}}%
\pgfpathlineto{\pgfqpoint{2.195926in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.502193in}}%
\pgfpathlineto{\pgfqpoint{2.204045in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.510571in}}%
\pgfpathlineto{\pgfqpoint{2.212090in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.220028in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.519067in}}%
\pgfpathlineto{\pgfqpoint{2.227726in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.527794in}}%
\pgfpathlineto{\pgfqpoint{2.235365in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.536600in}}%
\pgfpathlineto{\pgfqpoint{2.242955in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{2.250508in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.554415in}}%
\pgfpathlineto{\pgfqpoint{2.258032in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.563407in}}%
\pgfpathlineto{\pgfqpoint{2.265534in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.572446in}}%
\pgfpathlineto{\pgfqpoint{2.273020in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.280276in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{2.287385in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.591127in}}%
\pgfpathlineto{\pgfqpoint{2.294512in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.600557in}}%
\pgfpathlineto{\pgfqpoint{2.301662in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.609995in}}%
\pgfpathlineto{\pgfqpoint{2.308836in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.316021in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.619450in}}%
\pgfpathlineto{\pgfqpoint{2.322781in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.629288in}}%
\pgfpathlineto{\pgfqpoint{2.329611in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.639089in}}%
\pgfpathlineto{\pgfqpoint{2.336508in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.648855in}}%
\pgfpathlineto{\pgfqpoint{2.343464in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.350323in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.658719in}}%
\pgfpathlineto{\pgfqpoint{2.356871in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.668861in}}%
\pgfpathlineto{\pgfqpoint{2.363528in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.678924in}}%
\pgfpathlineto{\pgfqpoint{2.370284in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.688918in}}%
\pgfpathlineto{\pgfqpoint{2.377122in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.383460in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.699342in}}%
\pgfpathlineto{\pgfqpoint{2.389933in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.709655in}}%
\pgfpathlineto{\pgfqpoint{2.396536in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.719864in}}%
\pgfpathlineto{\pgfqpoint{2.403247in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.409425in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.730521in}}%
\pgfpathlineto{\pgfqpoint{2.415777in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.741024in}}%
\pgfpathlineto{\pgfqpoint{2.422283in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.751533in}}%
\pgfpathlineto{\pgfqpoint{2.434843in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.762349in}}%
\pgfpathlineto{\pgfqpoint{2.441138in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{2.447598in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.453726in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.783854in}}%
\pgfpathlineto{\pgfqpoint{2.459809in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{2.466102in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.472418in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.805559in}}%
\pgfpathlineto{\pgfqpoint{2.478294in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.816711in}}%
\pgfpathlineto{\pgfqpoint{2.484426in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.827613in}}%
\pgfpathlineto{\pgfqpoint{2.490757in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.496588in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.838888in}}%
\pgfpathlineto{\pgfqpoint{2.502570in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.849990in}}%
\pgfpathlineto{\pgfqpoint{2.508786in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.514687in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.861286in}}%
\pgfpathlineto{\pgfqpoint{2.520535in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.872572in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.532590in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{2.538324in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.895363in}}%
\pgfpathlineto{\pgfqpoint{2.544353in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.550299in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.906771in}}%
\pgfpathlineto{\pgfqpoint{2.555942in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.918361in}}%
\pgfpathlineto{\pgfqpoint{2.561903in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.567820in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.929861in}}%
\pgfpathlineto{\pgfqpoint{2.573395in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.941563in}}%
\pgfpathlineto{\pgfqpoint{2.579308in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.585160in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{2.590694in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.964961in}}%
\pgfpathlineto{\pgfqpoint{2.596577in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.602332in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.976705in}}%
\pgfpathlineto{\pgfqpoint{2.607849in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.988546in}}%
\pgfpathlineto{\pgfqpoint{2.613720in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.619350in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{2.000436in}}%
\pgfpathlineto{\pgfqpoint{2.624874in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.012305in}}%
\pgfpathlineto{\pgfqpoint{2.630749in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.636230in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.024351in}}%
\pgfpathlineto{\pgfqpoint{2.641782in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.036225in}}%
\pgfpathlineto{\pgfqpoint{2.647675in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.652991in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.048434in}}%
\pgfpathlineto{\pgfqpoint{2.658587in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.664441in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.060349in}}%
\pgfpathlineto{\pgfqpoint{2.669648in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.072665in}}%
\pgfpathlineto{\pgfqpoint{2.675302in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.680917in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.084787in}}%
\pgfpathlineto{\pgfqpoint{2.686220in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.097025in}}%
\pgfpathlineto{\pgfqpoint{2.691941in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.697311in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.109350in}}%
\pgfpathlineto{\pgfqpoint{2.702720in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.121498in}}%
\pgfpathlineto{\pgfqpoint{2.708512in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.713642in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.134018in}}%
\pgfpathlineto{\pgfqpoint{2.719164in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.724754in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.146307in}}%
\pgfpathlineto{\pgfqpoint{2.729927in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.158773in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.740844in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.171289in}}%
\pgfpathlineto{\pgfqpoint{2.746178in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.183599in}}%
\pgfpathlineto{\pgfqpoint{2.751916in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.756917in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.196324in}}%
\pgfpathlineto{\pgfqpoint{2.762405in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.767814in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.208855in}}%
\pgfpathlineto{\pgfqpoint{2.772984in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.221399in}}%
\pgfpathlineto{\pgfqpoint{2.778613in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.783686in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.234162in}}%
\pgfpathlineto{\pgfqpoint{2.789052in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.794548in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.246729in}}%
\pgfpathlineto{\pgfqpoint{2.799582in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.259473in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.257355in}}%
\pgfpathlineto{\pgfqpoint{2.801141in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.796080in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.244534in}}%
\pgfpathlineto{\pgfqpoint{2.790500in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.231904in}}%
\pgfpathlineto{\pgfqpoint{2.785363in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.219310in}}%
\pgfpathlineto{\pgfqpoint{2.774530in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.769508in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.206543in}}%
\pgfpathlineto{\pgfqpoint{2.763840in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.194112in}}%
\pgfpathlineto{\pgfqpoint{2.758568in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.753256in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.181553in}}%
\pgfpathlineto{\pgfqpoint{2.747700in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.168949in}}%
\pgfpathlineto{\pgfqpoint{2.742605in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.736972in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.156623in}}%
\pgfpathlineto{\pgfqpoint{2.731539in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.726345in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.144082in}}%
\pgfpathlineto{\pgfqpoint{2.720650in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.131763in}}%
\pgfpathlineto{\pgfqpoint{2.715347in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.709893in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.119425in}}%
\pgfpathlineto{\pgfqpoint{2.704283in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.106990in}}%
\pgfpathlineto{\pgfqpoint{2.699109in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.693384in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.094868in}}%
\pgfpathlineto{\pgfqpoint{2.687858in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.682601in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.082504in}}%
\pgfpathlineto{\pgfqpoint{2.676807in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.070428in}}%
\pgfpathlineto{\pgfqpoint{2.671360in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.665901in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.058243in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.046123in}}%
\pgfpathlineto{\pgfqpoint{2.654773in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.649116in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.034119in}}%
\pgfpathlineto{\pgfqpoint{2.643402in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{2.638078in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.632235in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.010149in}}%
\pgfpathlineto{\pgfqpoint{2.626545in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.621210in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.998041in}}%
\pgfpathlineto{\pgfqpoint{2.615246in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.986349in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.604112in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.974378in}}%
\pgfpathlineto{\pgfqpoint{2.598138in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.962733in}}%
\pgfpathlineto{\pgfqpoint{2.592448in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.586895in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.950890in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.939315in}}%
\pgfpathlineto{\pgfqpoint{2.575178in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.569551in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.927587in}}%
\pgfpathlineto{\pgfqpoint{2.563514in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.916106in}}%
\pgfpathlineto{\pgfqpoint{2.557743in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.552069in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.904477in}}%
\pgfpathlineto{\pgfqpoint{2.545977in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.893114in}}%
\pgfpathlineto{\pgfqpoint{2.540134in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.534441in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.881567in}}%
\pgfpathlineto{\pgfqpoint{2.528279in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{2.522344in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.516659in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.858858in}}%
\pgfpathlineto{\pgfqpoint{2.510413in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.847792in}}%
\pgfpathlineto{\pgfqpoint{2.504367in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.492373in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.825459in}}%
\pgfpathlineto{\pgfqpoint{2.486201in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.814348in}}%
\pgfpathlineto{\pgfqpoint{2.480258in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.474156in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.803338in}}%
\pgfpathlineto{\pgfqpoint{2.467847in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.792456in}}%
\pgfpathlineto{\pgfqpoint{2.461727in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.455760in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.781421in}}%
\pgfpathlineto{\pgfqpoint{2.449305in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{2.443001in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.759951in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.430577in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.749281in}}%
\pgfpathlineto{\pgfqpoint{2.424086in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.738742in}}%
\pgfpathlineto{\pgfqpoint{2.417740in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.728049in}}%
\pgfpathlineto{\pgfqpoint{2.411570in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.404986in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.717702in}}%
\pgfpathlineto{\pgfqpoint{2.398414in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.707333in}}%
\pgfpathlineto{\pgfqpoint{2.391967in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.696840in}}%
\pgfpathlineto{\pgfqpoint{2.385671in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.378914in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.686743in}}%
\pgfpathlineto{\pgfqpoint{2.372209in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.676602in}}%
\pgfpathlineto{\pgfqpoint{2.365602in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{2.359108in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.352294in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.656439in}}%
\pgfpathlineto{\pgfqpoint{2.345407in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.646575in}}%
\pgfpathlineto{\pgfqpoint{2.338584in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.636671in}}%
\pgfpathlineto{\pgfqpoint{2.331834in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.325074in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.626796in}}%
\pgfpathlineto{\pgfqpoint{2.317963in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.617241in}}%
\pgfpathlineto{\pgfqpoint{2.310881in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.607686in}}%
\pgfpathlineto{\pgfqpoint{2.303832in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.598130in}}%
\pgfpathlineto{\pgfqpoint{2.296814in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.588578in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.282481in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.579355in}}%
\pgfpathlineto{\pgfqpoint{2.275108in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.570188in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.561062in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.551982in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.245481in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.237925in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.534060in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.525388in}}%
\pgfpathlineto{\pgfqpoint{2.222300in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.516793in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.508280in}}%
\pgfpathlineto{\pgfqpoint{2.206436in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.499856in}}%
\pgfpathlineto{\pgfqpoint{2.198393in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.491528in}}%
\pgfpathlineto{\pgfqpoint{2.190263in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.483302in}}%
\pgfpathlineto{\pgfqpoint{2.182036in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.475184in}}%
\pgfpathlineto{\pgfqpoint{2.173703in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{2.165254in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{2.156679in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.451525in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.436362in}}%
\pgfpathlineto{\pgfqpoint{2.130116in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{2.120957in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.414540in}}%
\pgfpathlineto{\pgfqpoint{2.102144in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{2.092480in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.400578in}}%
\pgfpathlineto{\pgfqpoint{2.082638in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.393762in}}%
\pgfpathlineto{\pgfqpoint{2.072612in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.387049in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.380579in}}%
\pgfpathlineto{\pgfqpoint{2.062207in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.374294in}}%
\pgfpathlineto{\pgfqpoint{2.051482in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{2.040550in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.361974in}}%
\pgfpathlineto{\pgfqpoint{2.029406in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.355924in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.350172in}}%
\pgfpathlineto{\pgfqpoint{2.017727in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.339035in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.333544in}}%
\pgfpathlineto{\pgfqpoint{1.993310in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.323399in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{1.966604in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.313769in}}%
\pgfpathlineto{\pgfqpoint{1.952171in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.309077in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.304702in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.296273in}}%
\pgfpathlineto{\pgfqpoint{1.920585in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.288529in}}%
\pgfpathlineto{\pgfqpoint{1.902899in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.281481in}}%
\pgfpathlineto{\pgfqpoint{1.883403in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.275104in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.272022in}}%
\pgfpathlineto{\pgfqpoint{1.861369in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.266769in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.264207in}}%
\pgfpathlineto{\pgfqpoint{1.835182in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.262040in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.260017in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.256230in}}%
\pgfpathlineto{\pgfqpoint{1.800910in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.254766in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.250419in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.249738in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.248933in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.248904in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.249183in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.249653in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.250307in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.251137in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.252130in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.253277in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.254564in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.255980in}}%
\pgfpathlineto{\pgfqpoint{1.644693in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.257795in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.259722in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{1.610385in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.263831in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.266385in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.268960in}}%
\pgfpathlineto{\pgfqpoint{1.584195in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.274646in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.277682in}}%
\pgfpathlineto{\pgfqpoint{1.562232in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.280953in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{1.542691in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.287938in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.291790in}}%
\pgfpathlineto{\pgfqpoint{1.524994in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.295628in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.299802in}}%
\pgfpathlineto{\pgfqpoint{1.508707in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.317635in}}%
\pgfpathlineto{\pgfqpoint{1.478980in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{1.465455in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.332774in}}%
\pgfpathlineto{\pgfqpoint{1.452337in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{1.439942in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.355082in}}%
\pgfpathlineto{\pgfqpoint{1.416251in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.361070in}}%
\pgfpathlineto{\pgfqpoint{1.405036in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{1.394041in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.373270in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.379537in}}%
\pgfpathlineto{\pgfqpoint{1.383312in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.386102in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.392767in}}%
\pgfpathlineto{\pgfqpoint{1.362981in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.399538in}}%
\pgfpathlineto{\pgfqpoint{1.353101in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{1.343405in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{1.333887in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.420529in}}%
\pgfpathlineto{\pgfqpoint{1.324543in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.315367in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{1.306352in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.442622in}}%
\pgfpathlineto{\pgfqpoint{1.297492in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.450240in}}%
\pgfpathlineto{\pgfqpoint{1.288779in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.457986in}}%
\pgfpathlineto{\pgfqpoint{1.280204in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.465856in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.473848in}}%
\pgfpathlineto{\pgfqpoint{1.263436in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.481957in}}%
\pgfpathlineto{\pgfqpoint{1.255223in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{1.247111in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.498506in}}%
\pgfpathlineto{\pgfqpoint{1.239089in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.506934in}}%
\pgfpathlineto{\pgfqpoint{1.231149in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.515455in}}%
\pgfpathlineto{\pgfqpoint{1.223280in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.524063in}}%
\pgfpathlineto{\pgfqpoint{1.215475in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.532752in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.541513in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.192481in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.550447in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.559556in}}%
\pgfpathlineto{\pgfqpoint{1.177769in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.568717in}}%
\pgfpathlineto{\pgfqpoint{1.170441in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.163123in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.587167in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.148559in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.596494in}}%
\pgfpathlineto{\pgfqpoint{1.141604in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.606102in}}%
\pgfpathlineto{\pgfqpoint{1.134621in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{1.127609in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.625328in}}%
\pgfpathlineto{\pgfqpoint{1.120567in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.113518in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.634961in}}%
\pgfpathlineto{\pgfqpoint{1.106845in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.644936in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.654874in}}%
\pgfpathlineto{\pgfqpoint{1.093297in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.664778in}}%
\pgfpathlineto{\pgfqpoint{1.086434in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.079783in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.674879in}}%
\pgfpathlineto{\pgfqpoint{1.073267in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{1.066653in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.695269in}}%
\pgfpathlineto{\pgfqpoint{1.059954in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.053399in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.705557in}}%
\pgfpathlineto{\pgfqpoint{1.047054in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.716028in}}%
\pgfpathlineto{\pgfqpoint{1.040581in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.726398in}}%
\pgfpathlineto{\pgfqpoint{1.034002in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.027636in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.736945in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.747598in}}%
\pgfpathlineto{\pgfqpoint{1.015015in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{1.008510in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.002410in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{0.996221in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.779758in}}%
\pgfpathlineto{\pgfqpoint{0.989877in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.983619in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.790575in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.801593in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.812431in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.959220in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.823640in}}%
\pgfpathlineto{\pgfqpoint{0.953176in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.834674in}}%
\pgfpathlineto{\pgfqpoint{0.946949in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.941015in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.845909in}}%
\pgfpathlineto{\pgfqpoint{0.935104in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.857127in}}%
\pgfpathlineto{\pgfqpoint{0.928982in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.923007in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{0.917213in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.879793in}}%
\pgfpathlineto{\pgfqpoint{0.911183in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.905195in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.891136in}}%
\pgfpathlineto{\pgfqpoint{0.899499in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.902671in}}%
\pgfpathlineto{\pgfqpoint{0.893545in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.887574in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.914097in}}%
\pgfpathlineto{\pgfqpoint{0.881956in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.925758in}}%
\pgfpathlineto{\pgfqpoint{0.876060in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.870136in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.937287in}}%
\pgfpathlineto{\pgfqpoint{0.864574in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.949049in}}%
\pgfpathlineto{\pgfqpoint{0.858720in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.852872in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.960697in}}%
\pgfpathlineto{\pgfqpoint{0.847343in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.972535in}}%
\pgfpathlineto{\pgfqpoint{0.841515in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.835767in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.984316in}}%
\pgfpathlineto{\pgfqpoint{0.830251in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.996207in}}%
\pgfpathlineto{\pgfqpoint{0.824434in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.818810in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.008132in}}%
\pgfpathlineto{\pgfqpoint{0.813287in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.020050in}}%
\pgfpathlineto{\pgfqpoint{0.807465in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.801982in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.032127in}}%
\pgfpathlineto{\pgfqpoint{0.796436in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.044054in}}%
\pgfpathlineto{\pgfqpoint{0.790600in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.773923in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.068287in}}%
\pgfpathlineto{\pgfqpoint{0.768658in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.080589in}}%
\pgfpathlineto{\pgfqpoint{0.763025in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.757474in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.092779in}}%
\pgfpathlineto{\pgfqpoint{0.752130in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.105022in}}%
\pgfpathlineto{\pgfqpoint{0.746441in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.741104in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.117396in}}%
\pgfpathlineto{\pgfqpoint{0.735672in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.129570in}}%
\pgfpathlineto{\pgfqpoint{0.729925in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.724798in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.142120in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.713783in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.154494in}}%
\pgfpathlineto{\pgfqpoint{0.708541in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.166935in}}%
\pgfpathlineto{\pgfqpoint{0.702927in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.697694in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.179509in}}%
\pgfpathlineto{\pgfqpoint{0.692323in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.686703in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{0.681630in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.204585in}}%
\pgfpathlineto{\pgfqpoint{0.676135in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.670823in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.217197in}}%
\pgfpathlineto{\pgfqpoint{0.665582in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.229713in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.654940in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.242524in}}%
\pgfpathlineto{\pgfqpoint{0.649543in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.255191in}}%
\pgfpathlineto{\pgfqpoint{0.639048in}{2.261061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.789850,0.645982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642549in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.637083in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.118884in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.121341in}}%
\pgfpathlineto{\pgfqpoint{0.638636in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{0.644016in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.649116in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.095342in}}%
\pgfpathlineto{\pgfqpoint{0.654322in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.659754in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.082563in}}%
\pgfpathlineto{\pgfqpoint{0.664743in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.069638in}}%
\pgfpathlineto{\pgfqpoint{0.670160in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.675304in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.056769in}}%
\pgfpathlineto{\pgfqpoint{0.680544in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.686037in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.044104in}}%
\pgfpathlineto{\pgfqpoint{0.691053in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.031254in}}%
\pgfpathlineto{\pgfqpoint{0.696491in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.701716in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.018506in}}%
\pgfpathlineto{\pgfqpoint{0.706969in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.005978in}}%
\pgfpathlineto{\pgfqpoint{0.712563in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.717586in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.993177in}}%
\pgfpathlineto{\pgfqpoint{0.723028in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.728378in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.980580in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.968082in}}%
\pgfpathlineto{\pgfqpoint{0.739212in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.744370in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.955437in}}%
\pgfpathlineto{\pgfqpoint{0.749794in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.755324in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{0.766097in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.771444in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{0.776823in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.905824in}}%
\pgfpathlineto{\pgfqpoint{0.782519in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.787728in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.893354in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.798861in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.881145in}}%
\pgfpathlineto{\pgfqpoint{0.804162in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.868848in}}%
\pgfpathlineto{\pgfqpoint{0.809811in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.815289in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.856628in}}%
\pgfpathlineto{\pgfqpoint{0.820735in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.844543in}}%
\pgfpathlineto{\pgfqpoint{0.826488in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.831874in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.832332in}}%
\pgfpathlineto{\pgfqpoint{0.837443in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.820430in}}%
\pgfpathlineto{\pgfqpoint{0.843283in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.848610in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.808247in}}%
\pgfpathlineto{\pgfqpoint{0.854282in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.860054in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.796375in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.784367in}}%
\pgfpathlineto{\pgfqpoint{0.871252in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.772541in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.760690in}}%
\pgfpathlineto{\pgfqpoint{0.888357in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.748929in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.737216in}}%
\pgfpathlineto{\pgfqpoint{0.905601in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.725542in}}%
\pgfpathlineto{\pgfqpoint{0.917037in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.713950in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{0.934538in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{0.940539in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.946425in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.679466in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.668069in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.656800in}}%
\pgfpathlineto{\pgfqpoint{0.970087in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.645479in}}%
\pgfpathlineto{\pgfqpoint{0.976157in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.982333in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.634406in}}%
\pgfpathlineto{\pgfqpoint{0.988175in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.623145in}}%
\pgfpathlineto{\pgfqpoint{0.994266in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.612206in}}%
\pgfpathlineto{\pgfqpoint{1.000546in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.601094in}}%
\pgfpathlineto{\pgfqpoint{1.012609in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.590204in}}%
\pgfpathlineto{\pgfqpoint{1.018907in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.025123in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.579359in}}%
\pgfpathlineto{\pgfqpoint{1.031223in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.568503in}}%
\pgfpathlineto{\pgfqpoint{1.037529in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{1.043996in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.050156in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.547144in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{1.062934in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.069473in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.526186in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.515636in}}%
\pgfpathlineto{\pgfqpoint{1.082227in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.505332in}}%
\pgfpathlineto{\pgfqpoint{1.088852in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.095508in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.484846in}}%
\pgfpathlineto{\pgfqpoint{1.108582in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.474769in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.122227in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.454821in}}%
\pgfpathlineto{\pgfqpoint{1.135613in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.444951in}}%
\pgfpathlineto{\pgfqpoint{1.142513in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.435262in}}%
\pgfpathlineto{\pgfqpoint{1.149529in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.156569in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.425658in}}%
\pgfpathlineto{\pgfqpoint{1.163471in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{1.170509in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.406480in}}%
\pgfpathlineto{\pgfqpoint{1.177668in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.397139in}}%
\pgfpathlineto{\pgfqpoint{1.184935in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.387940in}}%
\pgfpathlineto{\pgfqpoint{1.192299in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.199585in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{1.206906in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.369561in}}%
\pgfpathlineto{\pgfqpoint{1.214345in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.360557in}}%
\pgfpathlineto{\pgfqpoint{1.221893in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.351690in}}%
\pgfpathlineto{\pgfqpoint{1.229544in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.342951in}}%
\pgfpathlineto{\pgfqpoint{1.237294in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.334335in}}%
\pgfpathlineto{\pgfqpoint{1.245141in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.325836in}}%
\pgfpathlineto{\pgfqpoint{1.253082in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.261036in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.317370in}}%
\pgfpathlineto{\pgfqpoint{1.269069in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.308999in}}%
\pgfpathlineto{\pgfqpoint{1.277225in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.300759in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{1.293912in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.276805in}}%
\pgfpathlineto{\pgfqpoint{1.311128in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.269075in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{1.328933in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.254009in}}%
\pgfpathlineto{\pgfqpoint{1.338084in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{1.347422in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.239495in}}%
\pgfpathlineto{\pgfqpoint{1.356967in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.232462in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{1.366668in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.218651in}}%
\pgfpathlineto{\pgfqpoint{1.376539in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{1.386668in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.205383in}}%
\pgfpathlineto{\pgfqpoint{1.397091in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.199008in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.192831in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.186811in}}%
\pgfpathlineto{\pgfqpoint{1.418962in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.180773in}}%
\pgfpathlineto{\pgfqpoint{1.430296in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.174949in}}%
\pgfpathlineto{\pgfqpoint{1.442126in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.169371in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{1.454447in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.467211in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.153393in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.148476in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.143530in}}%
\pgfpathlineto{\pgfqpoint{1.494829in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.138941in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.125931in}}%
\pgfpathlineto{\pgfqpoint{1.526009in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.118126in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.114428in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.110986in}}%
\pgfpathlineto{\pgfqpoint{1.562975in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.107717in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.104550in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.101754in}}%
\pgfpathlineto{\pgfqpoint{1.585130in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.094063in}}%
\pgfpathlineto{\pgfqpoint{1.611732in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.091776in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.089728in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.086406in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.084921in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.083604in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.081643in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.080972in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.080206in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.080102in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.080444in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.084724in}}%
\pgfpathlineto{\pgfqpoint{1.782819in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.087720in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.089464in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.091473in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.093772in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.098509in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.101385in}}%
\pgfpathlineto{\pgfqpoint{1.845576in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.104136in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.107246in}}%
\pgfpathlineto{\pgfqpoint{1.867732in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.110536in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.113914in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.121318in}}%
\pgfpathlineto{\pgfqpoint{1.904698in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.125390in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.129428in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.133794in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.138251in}}%
\pgfpathlineto{\pgfqpoint{1.935919in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.142861in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.152640in}}%
\pgfpathlineto{\pgfqpoint{1.963533in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.157794in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.163228in}}%
\pgfpathlineto{\pgfqpoint{1.976259in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.168532in}}%
\pgfpathlineto{\pgfqpoint{1.988644in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{2.000434in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.179962in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.011811in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.191886in}}%
\pgfpathlineto{\pgfqpoint{2.022942in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.198070in}}%
\pgfpathlineto{\pgfqpoint{2.033677in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.204450in}}%
\pgfpathlineto{\pgfqpoint{2.044074in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.211006in}}%
\pgfpathlineto{\pgfqpoint{2.054180in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.217723in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{2.064131in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.231348in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.238373in}}%
\pgfpathlineto{\pgfqpoint{2.083424in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.245547in}}%
\pgfpathlineto{\pgfqpoint{2.092754in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.252862in}}%
\pgfpathlineto{\pgfqpoint{2.101901in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{2.110880in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.267894in}}%
\pgfpathlineto{\pgfqpoint{2.119706in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.275602in}}%
\pgfpathlineto{\pgfqpoint{2.128388in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{2.136935in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.291390in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.299470in}}%
\pgfpathlineto{\pgfqpoint{2.153650in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.316006in}}%
\pgfpathlineto{\pgfqpoint{2.169882in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.324470in}}%
\pgfpathlineto{\pgfqpoint{2.177819in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.333070in}}%
\pgfpathlineto{\pgfqpoint{2.185635in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.193457in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.341688in}}%
\pgfpathlineto{\pgfqpoint{2.201237in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.350377in}}%
\pgfpathlineto{\pgfqpoint{2.208921in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.359189in}}%
\pgfpathlineto{\pgfqpoint{2.216507in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.223988in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{2.231355in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.386468in}}%
\pgfpathlineto{\pgfqpoint{2.238596in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.245825in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{2.253138in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.405038in}}%
\pgfpathlineto{\pgfqpoint{2.260350in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.414460in}}%
\pgfpathlineto{\pgfqpoint{2.267447in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.424053in}}%
\pgfpathlineto{\pgfqpoint{2.274411in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.433844in}}%
\pgfpathlineto{\pgfqpoint{2.281221in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.288292in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.443450in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{2.308767in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.315430in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{2.322264in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.483236in}}%
\pgfpathlineto{\pgfqpoint{2.328965in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.341915in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.503795in}}%
\pgfpathlineto{\pgfqpoint{2.348617in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.513986in}}%
\pgfpathlineto{\pgfqpoint{2.355175in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.524412in}}%
\pgfpathlineto{\pgfqpoint{2.361551in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.534994in}}%
\pgfpathlineto{\pgfqpoint{2.374406in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{2.380804in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.556132in}}%
\pgfpathlineto{\pgfqpoint{2.386990in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.393280in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.566833in}}%
\pgfpathlineto{\pgfqpoint{2.399682in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.405889in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.588569in}}%
\pgfpathlineto{\pgfqpoint{2.418252in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.599317in}}%
\pgfpathlineto{\pgfqpoint{2.424463in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.610377in}}%
\pgfpathlineto{\pgfqpoint{2.430427in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.436561in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.442762in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.632490in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.454645in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{2.460826in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.654893in}}%
\pgfpathlineto{\pgfqpoint{2.466774in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.472530in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.666332in}}%
\pgfpathlineto{\pgfqpoint{2.478682in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.484601in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.490236in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.689155in}}%
\pgfpathlineto{\pgfqpoint{2.496351in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.700467in}}%
\pgfpathlineto{\pgfqpoint{2.502231in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.507780in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.712193in}}%
\pgfpathlineto{\pgfqpoint{2.513850in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.723605in}}%
\pgfpathlineto{\pgfqpoint{2.519678in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.525173in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.735437in}}%
\pgfpathlineto{\pgfqpoint{2.531192in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.746962in}}%
\pgfpathlineto{\pgfqpoint{2.536956in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.542425in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.758880in}}%
\pgfpathlineto{\pgfqpoint{2.548385in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{2.554072in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.559543in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.782518in}}%
\pgfpathlineto{\pgfqpoint{2.565435in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.794320in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.576534in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.806350in}}%
\pgfpathlineto{\pgfqpoint{2.582346in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.818322in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.593399in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{2.599118in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.842546in}}%
\pgfpathlineto{\pgfqpoint{2.604461in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.610141in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.854603in}}%
\pgfpathlineto{\pgfqpoint{2.615746in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.620968in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{2.626757in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.879040in}}%
\pgfpathlineto{\pgfqpoint{2.632225in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.637561in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.891398in}}%
\pgfpathlineto{\pgfqpoint{2.643241in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.903703in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.654039in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.916030in}}%
\pgfpathlineto{\pgfqpoint{2.659584in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{2.664680in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.670394in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.940882in}}%
\pgfpathlineto{\pgfqpoint{2.675771in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.681028in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.953435in}}%
\pgfpathlineto{\pgfqpoint{2.686613in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.965979in}}%
\pgfpathlineto{\pgfqpoint{2.691782in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.697263in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.978468in}}%
\pgfpathlineto{\pgfqpoint{2.702681in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.707767in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{2.713367in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.003749in}}%
\pgfpathlineto{\pgfqpoint{2.718570in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.723888in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.016412in}}%
\pgfpathlineto{\pgfqpoint{2.729318in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.734287in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.029286in}}%
\pgfpathlineto{\pgfqpoint{2.739881in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{2.745089in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.750300in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.054676in}}%
\pgfpathlineto{\pgfqpoint{2.755719in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{2.760639in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.766183in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.080326in}}%
\pgfpathlineto{\pgfqpoint{2.771368in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.776517in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.093237in}}%
\pgfpathlineto{\pgfqpoint{2.781906in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.106295in}}%
\pgfpathlineto{\pgfqpoint{2.786782in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.792291in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.119081in}}%
\pgfpathlineto{\pgfqpoint{2.797429in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.802557in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.132077in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.130151in}}%
\pgfpathlineto{\pgfqpoint{2.803778in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.798911in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.117028in}}%
\pgfpathlineto{\pgfqpoint{2.793588in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.104092in}}%
\pgfpathlineto{\pgfqpoint{2.783292in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.091314in}}%
\pgfpathlineto{\pgfqpoint{2.777747in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.772859in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.078273in}}%
\pgfpathlineto{\pgfqpoint{2.767491in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.762255in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.065431in}}%
\pgfpathlineto{\pgfqpoint{2.757121in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.052743in}}%
\pgfpathlineto{\pgfqpoint{2.751547in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.039804in}}%
\pgfpathlineto{\pgfqpoint{2.741212in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.735895in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.027084in}}%
\pgfpathlineto{\pgfqpoint{2.730749in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.014454in}}%
\pgfpathlineto{\pgfqpoint{2.725162in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.720121in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.001643in}}%
\pgfpathlineto{\pgfqpoint{2.714731in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.709281in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.989077in}}%
\pgfpathlineto{\pgfqpoint{2.704154in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.976468in}}%
\pgfpathlineto{\pgfqpoint{2.698575in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.693387in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.963818in}}%
\pgfpathlineto{\pgfqpoint{2.688026in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.682376in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.951451in}}%
\pgfpathlineto{\pgfqpoint{2.677305in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.938819in}}%
\pgfpathlineto{\pgfqpoint{2.671757in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.666361in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.926373in}}%
\pgfpathlineto{\pgfqpoint{2.661061in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.914048in}}%
\pgfpathlineto{\pgfqpoint{2.655364in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.650158in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.901554in}}%
\pgfpathlineto{\pgfqpoint{2.644674in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638984in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.889368in}}%
\pgfpathlineto{\pgfqpoint{2.633789in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.876965in}}%
\pgfpathlineto{\pgfqpoint{2.628155in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.622648in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.864738in}}%
\pgfpathlineto{\pgfqpoint{2.617271in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{2.611515in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.606140in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.840345in}}%
\pgfpathlineto{\pgfqpoint{2.600614in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.828408in}}%
\pgfpathlineto{\pgfqpoint{2.594756in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.589473in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{2.583823in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.578012in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.804299in}}%
\pgfpathlineto{\pgfqpoint{2.572655in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.792210in}}%
\pgfpathlineto{\pgfqpoint{2.566902in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.561165in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.780359in}}%
\pgfpathlineto{\pgfqpoint{2.555688in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.768451in}}%
\pgfpathlineto{\pgfqpoint{2.549850in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.544148in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.756648in}}%
\pgfpathlineto{\pgfqpoint{2.538572in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.744893in}}%
\pgfpathlineto{\pgfqpoint{2.532663in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.526959in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.733162in}}%
\pgfpathlineto{\pgfqpoint{2.521304in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.721538in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.509594in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.709904in}}%
\pgfpathlineto{\pgfqpoint{2.503876in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.698391in}}%
\pgfpathlineto{\pgfqpoint{2.497859in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.492043in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.686882in}}%
\pgfpathlineto{\pgfqpoint{2.486278in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.675462in}}%
\pgfpathlineto{\pgfqpoint{2.480222in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.474291in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.664107in}}%
\pgfpathlineto{\pgfqpoint{2.468494in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.652762in}}%
\pgfpathlineto{\pgfqpoint{2.462409in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.641598in}}%
\pgfpathlineto{\pgfqpoint{2.450504in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.630310in}}%
\pgfpathlineto{\pgfqpoint{2.444402in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.438091in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.619382in}}%
\pgfpathlineto{\pgfqpoint{2.432280in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.608129in}}%
\pgfpathlineto{\pgfqpoint{2.426173in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.597247in}}%
\pgfpathlineto{\pgfqpoint{2.419846in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.413785in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.586254in}}%
\pgfpathlineto{\pgfqpoint{2.407688in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.575396in}}%
\pgfpathlineto{\pgfqpoint{2.401361in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.394969in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.564730in}}%
\pgfpathlineto{\pgfqpoint{2.388901in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.553874in}}%
\pgfpathlineto{\pgfqpoint{2.382587in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.543328in}}%
\pgfpathlineto{\pgfqpoint{2.376084in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.369748in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{2.363467in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.522188in}}%
\pgfpathlineto{\pgfqpoint{2.356977in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.511902in}}%
\pgfpathlineto{\pgfqpoint{2.350325in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.343915in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.501488in}}%
\pgfpathlineto{\pgfqpoint{2.337460in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.491192in}}%
\pgfpathlineto{\pgfqpoint{2.330821in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.481132in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.317418in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{2.310815in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.460921in}}%
\pgfpathlineto{\pgfqpoint{2.304043in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.451062in}}%
\pgfpathlineto{\pgfqpoint{2.297129in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.441344in}}%
\pgfpathlineto{\pgfqpoint{2.283412in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.431458in}}%
\pgfpathlineto{\pgfqpoint{2.276513in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.421782in}}%
\pgfpathlineto{\pgfqpoint{2.269473in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.412286in}}%
\pgfpathlineto{\pgfqpoint{2.262314in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{2.255051in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.248019in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{2.240847in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.384119in}}%
\pgfpathlineto{\pgfqpoint{2.233547in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.374955in}}%
\pgfpathlineto{\pgfqpoint{2.226133in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.365936in}}%
\pgfpathlineto{\pgfqpoint{2.218615in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.357051in}}%
\pgfpathlineto{\pgfqpoint{2.211001in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.203414in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.348176in}}%
\pgfpathlineto{\pgfqpoint{2.195817in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.339343in}}%
\pgfpathlineto{\pgfqpoint{2.188097in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.330653in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{2.172315in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.313673in}}%
\pgfpathlineto{\pgfqpoint{2.164257in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.305370in}}%
\pgfpathlineto{\pgfqpoint{2.156089in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.297187in}}%
\pgfpathlineto{\pgfqpoint{2.147810in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.289122in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{2.130902in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.273343in}}%
\pgfpathlineto{\pgfqpoint{2.122263in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.265629in}}%
\pgfpathlineto{\pgfqpoint{2.113491in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{2.104575in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{2.095503in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.243222in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.236012in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.228942in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{2.057314in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.215264in}}%
\pgfpathlineto{\pgfqpoint{2.047168in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.208682in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{2.036774in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.195772in}}%
\pgfpathlineto{\pgfqpoint{2.026226in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.189498in}}%
\pgfpathlineto{\pgfqpoint{2.015314in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.183429in}}%
\pgfpathlineto{\pgfqpoint{2.003971in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.171848in}}%
\pgfpathlineto{\pgfqpoint{1.992272in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.166135in}}%
\pgfpathlineto{\pgfqpoint{1.980199in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.160686in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.155550in}}%
\pgfpathlineto{\pgfqpoint{1.967459in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.150253in}}%
\pgfpathlineto{\pgfqpoint{1.954334in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.145272in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.140576in}}%
\pgfpathlineto{\pgfqpoint{1.940363in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.925644in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.131412in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.127020in}}%
\pgfpathlineto{\pgfqpoint{1.909902in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.122909in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.118923in}}%
\pgfpathlineto{\pgfqpoint{1.892852in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.115141in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.111493in}}%
\pgfpathlineto{\pgfqpoint{1.874095in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.108118in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.104757in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.101814in}}%
\pgfpathlineto{\pgfqpoint{1.852945in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.098780in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.096065in}}%
\pgfpathlineto{\pgfqpoint{1.828090in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.093676in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.091163in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.088980in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.087078in}}%
\pgfpathlineto{\pgfqpoint{1.796089in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.082161in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.080947in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.079946in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.079144in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.078532in}}%
\pgfpathlineto{\pgfqpoint{1.734776in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.078077in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.077798in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.078124in}}%
\pgfpathlineto{\pgfqpoint{1.695588in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.078591in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.079224in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.080048in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.081073in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.083788in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.085523in}}%
\pgfpathlineto{\pgfqpoint{1.634363in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.087280in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.089213in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.091432in}}%
\pgfpathlineto{\pgfqpoint{1.602393in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.096358in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.099115in}}%
\pgfpathlineto{\pgfqpoint{1.577533in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.102130in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.105122in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.108533in}}%
\pgfpathlineto{\pgfqpoint{1.556399in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.111890in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.115596in}}%
\pgfpathlineto{\pgfqpoint{1.537645in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.123410in}}%
\pgfpathlineto{\pgfqpoint{1.520605in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.127502in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{1.504886in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.136328in}}%
\pgfpathlineto{\pgfqpoint{1.490122in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.141093in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{1.476187in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.150839in}}%
\pgfpathlineto{\pgfqpoint{1.463022in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.156118in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.161356in}}%
\pgfpathlineto{\pgfqpoint{1.450338in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.166790in}}%
\pgfpathlineto{\pgfqpoint{1.438228in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.172488in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.178352in}}%
\pgfpathlineto{\pgfqpoint{1.426612in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.184179in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.190239in}}%
\pgfpathlineto{\pgfqpoint{1.404297in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.196505in}}%
\pgfpathlineto{\pgfqpoint{1.393725in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.202954in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.209553in}}%
\pgfpathlineto{\pgfqpoint{1.383451in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.216137in}}%
\pgfpathlineto{\pgfqpoint{1.373287in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.222898in}}%
\pgfpathlineto{\pgfqpoint{1.363396in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.229821in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.236896in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.244114in}}%
\pgfpathlineto{\pgfqpoint{1.335055in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.251467in}}%
\pgfpathlineto{\pgfqpoint{1.325980in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.258950in}}%
\pgfpathlineto{\pgfqpoint{1.317063in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.266559in}}%
\pgfpathlineto{\pgfqpoint{1.308293in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.274290in}}%
\pgfpathlineto{\pgfqpoint{1.299658in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.282143in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.290115in}}%
\pgfpathlineto{\pgfqpoint{1.282770in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{1.274504in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.306420in}}%
\pgfpathlineto{\pgfqpoint{1.266354in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.314757in}}%
\pgfpathlineto{\pgfqpoint{1.258316in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.323220in}}%
\pgfpathlineto{\pgfqpoint{1.250392in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.331815in}}%
\pgfpathlineto{\pgfqpoint{1.242584in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.340548in}}%
\pgfpathlineto{\pgfqpoint{1.234894in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.227218in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.349324in}}%
\pgfpathlineto{\pgfqpoint{1.219542in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{1.211961in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.367070in}}%
\pgfpathlineto{\pgfqpoint{1.204480in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{1.197106in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.385369in}}%
\pgfpathlineto{\pgfqpoint{1.189851in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.394759in}}%
\pgfpathlineto{\pgfqpoint{1.182725in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.175488in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.404092in}}%
\pgfpathlineto{\pgfqpoint{1.168271in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.413498in}}%
\pgfpathlineto{\pgfqpoint{1.161163in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.423067in}}%
\pgfpathlineto{\pgfqpoint{1.154179in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.432821in}}%
\pgfpathlineto{\pgfqpoint{1.147337in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.442581in}}%
\pgfpathlineto{\pgfqpoint{1.133466in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.462285in}}%
\pgfpathlineto{\pgfqpoint{1.119909in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.472454in}}%
\pgfpathlineto{\pgfqpoint{1.113375in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.106541in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{1.099823in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.492577in}}%
\pgfpathlineto{\pgfqpoint{1.093259in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{1.086881in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.080251in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.513223in}}%
\pgfpathlineto{\pgfqpoint{1.073674in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.523617in}}%
\pgfpathlineto{\pgfqpoint{1.067267in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{1.061071in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.544705in}}%
\pgfpathlineto{\pgfqpoint{1.048091in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.555371in}}%
\pgfpathlineto{\pgfqpoint{1.041868in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.035689in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.566167in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{1.023038in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.587845in}}%
\pgfpathlineto{\pgfqpoint{1.017039in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.010748in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.598676in}}%
\pgfpathlineto{\pgfqpoint{1.004517in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.609696in}}%
\pgfpathlineto{\pgfqpoint{0.998513in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{0.992477in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.620793in}}%
\pgfpathlineto{\pgfqpoint{0.986260in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.631860in}}%
\pgfpathlineto{\pgfqpoint{0.980265in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.974427in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.643176in}}%
\pgfpathlineto{\pgfqpoint{0.968232in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.654304in}}%
\pgfpathlineto{\pgfqpoint{0.962258in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.665801in}}%
\pgfpathlineto{\pgfqpoint{0.950407in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.677005in}}%
\pgfpathlineto{\pgfqpoint{0.944464in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.688587in}}%
\pgfpathlineto{\pgfqpoint{0.938818in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.932764in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.699943in}}%
\pgfpathlineto{\pgfqpoint{0.926863in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.711625in}}%
\pgfpathlineto{\pgfqpoint{0.921269in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.915287in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{0.909439in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{0.903912in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.897966in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.746488in}}%
\pgfpathlineto{\pgfqpoint{0.892182in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.758425in}}%
\pgfpathlineto{\pgfqpoint{0.886738in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.880792in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.770080in}}%
\pgfpathlineto{\pgfqpoint{0.875084in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.782103in}}%
\pgfpathlineto{\pgfqpoint{0.863758in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.793882in}}%
\pgfpathlineto{\pgfqpoint{0.858141in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.852683in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.805952in}}%
\pgfpathlineto{\pgfqpoint{0.846862in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.817897in}}%
\pgfpathlineto{\pgfqpoint{0.841353in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.835832in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.829994in}}%
\pgfpathlineto{\pgfqpoint{0.830104in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.842131in}}%
\pgfpathlineto{\pgfqpoint{0.824723in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.819103in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{0.813485in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.866594in}}%
\pgfpathlineto{\pgfqpoint{0.808258in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.802500in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{0.797013in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.791711in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.891069in}}%
\pgfpathlineto{\pgfqpoint{0.786026in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.903350in}}%
\pgfpathlineto{\pgfqpoint{0.780696in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.775244in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.915713in}}%
\pgfpathlineto{\pgfqpoint{0.769691in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.928259in}}%
\pgfpathlineto{\pgfqpoint{0.764550in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.758899in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.940572in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.748277in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.953150in}}%
\pgfpathlineto{\pgfqpoint{0.742689in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.965671in}}%
\pgfpathlineto{\pgfqpoint{0.737490in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.732052in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.978192in}}%
\pgfpathlineto{\pgfqpoint{0.726626in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.721558in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.990942in}}%
\pgfpathlineto{\pgfqpoint{0.715957in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.003476in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.705445in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.016164in}}%
\pgfpathlineto{\pgfqpoint{0.700012in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.029037in}}%
\pgfpathlineto{\pgfqpoint{0.695038in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.689462in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.041631in}}%
\pgfpathlineto{\pgfqpoint{0.684240in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.679050in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.054452in}}%
\pgfpathlineto{\pgfqpoint{0.673631in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.067388in}}%
\pgfpathlineto{\pgfqpoint{0.668674in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.663176in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.080107in}}%
\pgfpathlineto{\pgfqpoint{0.657980in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.652848in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.093035in}}%
\pgfpathlineto{\pgfqpoint{0.647460in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.106068in}}%
\pgfpathlineto{\pgfqpoint{0.642549in}{2.106443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642452in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.637418in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.265628in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.267873in}}%
\pgfpathlineto{\pgfqpoint{0.639048in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.255191in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.649543in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.242524in}}%
\pgfpathlineto{\pgfqpoint{0.654940in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.229713in}}%
\pgfpathlineto{\pgfqpoint{0.665582in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.217197in}}%
\pgfpathlineto{\pgfqpoint{0.670823in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.676135in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.204585in}}%
\pgfpathlineto{\pgfqpoint{0.681630in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{0.686703in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.692323in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.179509in}}%
\pgfpathlineto{\pgfqpoint{0.697694in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.702927in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.166935in}}%
\pgfpathlineto{\pgfqpoint{0.708541in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.154494in}}%
\pgfpathlineto{\pgfqpoint{0.713783in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.719274in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.142120in}}%
\pgfpathlineto{\pgfqpoint{0.724798in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.729925in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.129570in}}%
\pgfpathlineto{\pgfqpoint{0.735672in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.117396in}}%
\pgfpathlineto{\pgfqpoint{0.741104in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.746441in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.105022in}}%
\pgfpathlineto{\pgfqpoint{0.752130in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.092779in}}%
\pgfpathlineto{\pgfqpoint{0.757474in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.763025in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.080589in}}%
\pgfpathlineto{\pgfqpoint{0.768658in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.068287in}}%
\pgfpathlineto{\pgfqpoint{0.773923in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.056285in}}%
\pgfpathlineto{\pgfqpoint{0.785270in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.790600in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.044054in}}%
\pgfpathlineto{\pgfqpoint{0.796436in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.032127in}}%
\pgfpathlineto{\pgfqpoint{0.801982in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.807465in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.020050in}}%
\pgfpathlineto{\pgfqpoint{0.813287in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.008132in}}%
\pgfpathlineto{\pgfqpoint{0.818810in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.824434in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.996207in}}%
\pgfpathlineto{\pgfqpoint{0.830251in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.984316in}}%
\pgfpathlineto{\pgfqpoint{0.835767in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.841515in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.972535in}}%
\pgfpathlineto{\pgfqpoint{0.847343in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.960697in}}%
\pgfpathlineto{\pgfqpoint{0.852872in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.858720in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.949049in}}%
\pgfpathlineto{\pgfqpoint{0.864574in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.937287in}}%
\pgfpathlineto{\pgfqpoint{0.870136in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.876060in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.925758in}}%
\pgfpathlineto{\pgfqpoint{0.881956in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.914097in}}%
\pgfpathlineto{\pgfqpoint{0.887574in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.893545in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.902671in}}%
\pgfpathlineto{\pgfqpoint{0.899499in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.891136in}}%
\pgfpathlineto{\pgfqpoint{0.905195in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.911183in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.879793in}}%
\pgfpathlineto{\pgfqpoint{0.917213in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.868406in}}%
\pgfpathlineto{\pgfqpoint{0.923007in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.928982in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.857127in}}%
\pgfpathlineto{\pgfqpoint{0.935104in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.845909in}}%
\pgfpathlineto{\pgfqpoint{0.941015in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.946949in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.834674in}}%
\pgfpathlineto{\pgfqpoint{0.953176in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.823640in}}%
\pgfpathlineto{\pgfqpoint{0.959220in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.812431in}}%
\pgfpathlineto{\pgfqpoint{0.971433in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.801593in}}%
\pgfpathlineto{\pgfqpoint{0.977622in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.790575in}}%
\pgfpathlineto{\pgfqpoint{0.983619in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.989877in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.779758in}}%
\pgfpathlineto{\pgfqpoint{0.996221in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.768985in}}%
\pgfpathlineto{\pgfqpoint{1.002410in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.008510in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{1.015015in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.747598in}}%
\pgfpathlineto{\pgfqpoint{1.021399in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.736945in}}%
\pgfpathlineto{\pgfqpoint{1.027636in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.034002in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.726398in}}%
\pgfpathlineto{\pgfqpoint{1.040581in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.716028in}}%
\pgfpathlineto{\pgfqpoint{1.047054in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.705557in}}%
\pgfpathlineto{\pgfqpoint{1.053399in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.059954in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.695269in}}%
\pgfpathlineto{\pgfqpoint{1.066653in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.685108in}}%
\pgfpathlineto{\pgfqpoint{1.073267in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.674879in}}%
\pgfpathlineto{\pgfqpoint{1.079783in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.086434in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.664778in}}%
\pgfpathlineto{\pgfqpoint{1.093297in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.654874in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.644936in}}%
\pgfpathlineto{\pgfqpoint{1.106845in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.634961in}}%
\pgfpathlineto{\pgfqpoint{1.113518in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.120567in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.625328in}}%
\pgfpathlineto{\pgfqpoint{1.127609in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{1.134621in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.606102in}}%
\pgfpathlineto{\pgfqpoint{1.141604in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.596494in}}%
\pgfpathlineto{\pgfqpoint{1.148559in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.155810in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.587167in}}%
\pgfpathlineto{\pgfqpoint{1.163123in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.170441in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.568717in}}%
\pgfpathlineto{\pgfqpoint{1.177769in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.559556in}}%
\pgfpathlineto{\pgfqpoint{1.185114in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.550447in}}%
\pgfpathlineto{\pgfqpoint{1.192481in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.541513in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.532752in}}%
\pgfpathlineto{\pgfqpoint{1.215475in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.524063in}}%
\pgfpathlineto{\pgfqpoint{1.223280in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.515455in}}%
\pgfpathlineto{\pgfqpoint{1.231149in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.506934in}}%
\pgfpathlineto{\pgfqpoint{1.239089in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.498506in}}%
\pgfpathlineto{\pgfqpoint{1.247111in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.490178in}}%
\pgfpathlineto{\pgfqpoint{1.255223in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.481957in}}%
\pgfpathlineto{\pgfqpoint{1.263436in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.473848in}}%
\pgfpathlineto{\pgfqpoint{1.271760in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.465856in}}%
\pgfpathlineto{\pgfqpoint{1.280204in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.457986in}}%
\pgfpathlineto{\pgfqpoint{1.288779in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.450240in}}%
\pgfpathlineto{\pgfqpoint{1.297492in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.442622in}}%
\pgfpathlineto{\pgfqpoint{1.306352in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{1.315367in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.324543in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.420529in}}%
\pgfpathlineto{\pgfqpoint{1.333887in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{1.343405in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{1.353101in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.399538in}}%
\pgfpathlineto{\pgfqpoint{1.362981in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.392767in}}%
\pgfpathlineto{\pgfqpoint{1.373049in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.386102in}}%
\pgfpathlineto{\pgfqpoint{1.383312in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.379537in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.373270in}}%
\pgfpathlineto{\pgfqpoint{1.394041in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.367131in}}%
\pgfpathlineto{\pgfqpoint{1.405036in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.361070in}}%
\pgfpathlineto{\pgfqpoint{1.416251in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.355082in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{1.427785in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.343714in}}%
\pgfpathlineto{\pgfqpoint{1.439942in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.338230in}}%
\pgfpathlineto{\pgfqpoint{1.452337in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.332774in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{1.465455in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.322663in}}%
\pgfpathlineto{\pgfqpoint{1.478980in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.317635in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.313048in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.308433in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{1.508707in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.299802in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.295628in}}%
\pgfpathlineto{\pgfqpoint{1.524994in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.291790in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.287938in}}%
\pgfpathlineto{\pgfqpoint{1.542691in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.280953in}}%
\pgfpathlineto{\pgfqpoint{1.562232in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.277682in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.274646in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{1.584195in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.268960in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.266385in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.263831in}}%
\pgfpathlineto{\pgfqpoint{1.610385in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.259722in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.257795in}}%
\pgfpathlineto{\pgfqpoint{1.644693in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.255980in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.254564in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.253277in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.252130in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.251137in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.250307in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.249653in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.249183in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.248904in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.248933in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.249738in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.250419in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.251274in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.252291in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.253460in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.254766in}}%
\pgfpathlineto{\pgfqpoint{1.800910in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.256230in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.260017in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.262040in}}%
\pgfpathlineto{\pgfqpoint{1.835182in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.264207in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.266769in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.269346in}}%
\pgfpathlineto{\pgfqpoint{1.861369in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.272022in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.275104in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{1.883403in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.281481in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.284929in}}%
\pgfpathlineto{\pgfqpoint{1.902899in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.288529in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.292355in}}%
\pgfpathlineto{\pgfqpoint{1.920585in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.296273in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.300413in}}%
\pgfpathlineto{\pgfqpoint{1.936890in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.304702in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.309077in}}%
\pgfpathlineto{\pgfqpoint{1.952171in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.313769in}}%
\pgfpathlineto{\pgfqpoint{1.966604in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.323399in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.328483in}}%
\pgfpathlineto{\pgfqpoint{1.993310in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.333544in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.339035in}}%
\pgfpathlineto{\pgfqpoint{2.005656in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{2.017727in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.350172in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.355924in}}%
\pgfpathlineto{\pgfqpoint{2.029406in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.361974in}}%
\pgfpathlineto{\pgfqpoint{2.040550in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{2.051482in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.374294in}}%
\pgfpathlineto{\pgfqpoint{2.062207in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.380579in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.387049in}}%
\pgfpathlineto{\pgfqpoint{2.072612in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.393762in}}%
\pgfpathlineto{\pgfqpoint{2.082638in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.400578in}}%
\pgfpathlineto{\pgfqpoint{2.092480in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{2.102144in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.414540in}}%
\pgfpathlineto{\pgfqpoint{2.111635in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{2.120957in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.428966in}}%
\pgfpathlineto{\pgfqpoint{2.130116in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.436362in}}%
\pgfpathlineto{\pgfqpoint{2.139118in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.443882in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.451525in}}%
\pgfpathlineto{\pgfqpoint{2.156679in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{2.165254in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{2.173703in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.475184in}}%
\pgfpathlineto{\pgfqpoint{2.182036in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.483302in}}%
\pgfpathlineto{\pgfqpoint{2.190263in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.491528in}}%
\pgfpathlineto{\pgfqpoint{2.198393in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.499856in}}%
\pgfpathlineto{\pgfqpoint{2.206436in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.508280in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.516793in}}%
\pgfpathlineto{\pgfqpoint{2.222300in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.525388in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.534060in}}%
\pgfpathlineto{\pgfqpoint{2.237925in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.245481in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.542956in}}%
\pgfpathlineto{\pgfqpoint{2.252921in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.551982in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.561062in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.570188in}}%
\pgfpathlineto{\pgfqpoint{2.275108in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.579355in}}%
\pgfpathlineto{\pgfqpoint{2.282481in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.289825in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.588578in}}%
\pgfpathlineto{\pgfqpoint{2.296814in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.598130in}}%
\pgfpathlineto{\pgfqpoint{2.303832in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.607686in}}%
\pgfpathlineto{\pgfqpoint{2.310881in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.617241in}}%
\pgfpathlineto{\pgfqpoint{2.317963in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.626796in}}%
\pgfpathlineto{\pgfqpoint{2.325074in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.331834in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.636671in}}%
\pgfpathlineto{\pgfqpoint{2.338584in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.646575in}}%
\pgfpathlineto{\pgfqpoint{2.345407in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.656439in}}%
\pgfpathlineto{\pgfqpoint{2.352294in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.359108in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{2.365602in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.676602in}}%
\pgfpathlineto{\pgfqpoint{2.372209in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.686743in}}%
\pgfpathlineto{\pgfqpoint{2.378914in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.385671in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.696840in}}%
\pgfpathlineto{\pgfqpoint{2.391967in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.707333in}}%
\pgfpathlineto{\pgfqpoint{2.398414in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.717702in}}%
\pgfpathlineto{\pgfqpoint{2.404986in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.411570in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.728049in}}%
\pgfpathlineto{\pgfqpoint{2.417740in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.738742in}}%
\pgfpathlineto{\pgfqpoint{2.424086in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.749281in}}%
\pgfpathlineto{\pgfqpoint{2.430577in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.436887in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.759951in}}%
\pgfpathlineto{\pgfqpoint{2.443001in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{2.449305in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.781421in}}%
\pgfpathlineto{\pgfqpoint{2.455760in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.461727in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.792456in}}%
\pgfpathlineto{\pgfqpoint{2.467847in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.803338in}}%
\pgfpathlineto{\pgfqpoint{2.474156in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.480258in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.814348in}}%
\pgfpathlineto{\pgfqpoint{2.486201in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.825459in}}%
\pgfpathlineto{\pgfqpoint{2.492373in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.498588in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{2.504367in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.847792in}}%
\pgfpathlineto{\pgfqpoint{2.510413in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.858858in}}%
\pgfpathlineto{\pgfqpoint{2.516659in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.522344in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.870342in}}%
\pgfpathlineto{\pgfqpoint{2.528279in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.881567in}}%
\pgfpathlineto{\pgfqpoint{2.534441in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.540134in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.893114in}}%
\pgfpathlineto{\pgfqpoint{2.545977in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.904477in}}%
\pgfpathlineto{\pgfqpoint{2.552069in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.557743in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.916106in}}%
\pgfpathlineto{\pgfqpoint{2.563514in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.927587in}}%
\pgfpathlineto{\pgfqpoint{2.569551in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.575178in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.939315in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.950890in}}%
\pgfpathlineto{\pgfqpoint{2.586895in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.592448in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.962733in}}%
\pgfpathlineto{\pgfqpoint{2.598138in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.974378in}}%
\pgfpathlineto{\pgfqpoint{2.604112in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.609565in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.986349in}}%
\pgfpathlineto{\pgfqpoint{2.615246in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.998041in}}%
\pgfpathlineto{\pgfqpoint{2.621210in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.626545in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.010149in}}%
\pgfpathlineto{\pgfqpoint{2.632235in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638078in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{2.643402in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.034119in}}%
\pgfpathlineto{\pgfqpoint{2.649116in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.654773in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.046123in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.058243in}}%
\pgfpathlineto{\pgfqpoint{2.665901in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.671360in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.070428in}}%
\pgfpathlineto{\pgfqpoint{2.676807in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.082504in}}%
\pgfpathlineto{\pgfqpoint{2.682601in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.687858in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.094868in}}%
\pgfpathlineto{\pgfqpoint{2.693384in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699109in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.106990in}}%
\pgfpathlineto{\pgfqpoint{2.704283in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.119425in}}%
\pgfpathlineto{\pgfqpoint{2.709893in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.715347in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.131763in}}%
\pgfpathlineto{\pgfqpoint{2.720650in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.144082in}}%
\pgfpathlineto{\pgfqpoint{2.726345in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.731539in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.156623in}}%
\pgfpathlineto{\pgfqpoint{2.736972in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.742605in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.168949in}}%
\pgfpathlineto{\pgfqpoint{2.747700in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.181553in}}%
\pgfpathlineto{\pgfqpoint{2.753256in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.758568in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.194112in}}%
\pgfpathlineto{\pgfqpoint{2.763840in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.206543in}}%
\pgfpathlineto{\pgfqpoint{2.769508in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.774530in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.219310in}}%
\pgfpathlineto{\pgfqpoint{2.779966in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.785363in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.231904in}}%
\pgfpathlineto{\pgfqpoint{2.790500in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.244534in}}%
\pgfpathlineto{\pgfqpoint{2.796080in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.801141in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.257355in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.255237in}}%
\pgfpathlineto{\pgfqpoint{2.802701in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.797357in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.242559in}}%
\pgfpathlineto{\pgfqpoint{2.791948in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.786939in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.229734in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{2.776077in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.770781in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.204597in}}%
\pgfpathlineto{\pgfqpoint{2.765275in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.191900in}}%
\pgfpathlineto{\pgfqpoint{2.760219in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.754597in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.179507in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.744007in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.166921in}}%
\pgfpathlineto{\pgfqpoint{2.738384in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.154473in}}%
\pgfpathlineto{\pgfqpoint{2.733152in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.727665in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.142093in}}%
\pgfpathlineto{\pgfqpoint{2.722137in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.717026in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.129531in}}%
\pgfpathlineto{\pgfqpoint{2.711274in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.117352in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.700520in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.104968in}}%
\pgfpathlineto{\pgfqpoint{2.694827in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.092712in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.683945in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.080518in}}%
\pgfpathlineto{\pgfqpoint{2.678311in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.068192in}}%
\pgfpathlineto{\pgfqpoint{2.673073in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.667294in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.056194in}}%
\pgfpathlineto{\pgfqpoint{2.661714in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.656393in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{2.650556in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.032013in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.639540in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.019932in}}%
\pgfpathlineto{\pgfqpoint{2.633720in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{2.628216in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.622585in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.996067in}}%
\pgfpathlineto{\pgfqpoint{2.616772in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.984151in}}%
\pgfpathlineto{\pgfqpoint{2.611282in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.972374in}}%
\pgfpathlineto{\pgfqpoint{2.599699in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.960504in}}%
\pgfpathlineto{\pgfqpoint{2.594201in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.588330in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.948865in}}%
\pgfpathlineto{\pgfqpoint{2.582487in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.937067in}}%
\pgfpathlineto{\pgfqpoint{2.576960in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.571007in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.925550in}}%
\pgfpathlineto{\pgfqpoint{2.565125in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.913851in}}%
\pgfpathlineto{\pgfqpoint{2.559545in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.553542in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.902439in}}%
\pgfpathlineto{\pgfqpoint{2.547602in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.890865in}}%
\pgfpathlineto{\pgfqpoint{2.541945in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.535923in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.879538in}}%
\pgfpathlineto{\pgfqpoint{2.529909in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.868112in}}%
\pgfpathlineto{\pgfqpoint{2.524152in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.518145in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.856849in}}%
\pgfpathlineto{\pgfqpoint{2.512039in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.845593in}}%
\pgfpathlineto{\pgfqpoint{2.506163in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.500199in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.834373in}}%
\pgfpathlineto{\pgfqpoint{2.493989in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.823304in}}%
\pgfpathlineto{\pgfqpoint{2.487976in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.482080in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.812107in}}%
\pgfpathlineto{\pgfqpoint{2.475754in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.801237in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.790168in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.457333in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.451013in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.768567in}}%
\pgfpathlineto{\pgfqpoint{2.444865in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.438723in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{2.432241in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.747167in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.736461in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.725952in}}%
\pgfpathlineto{\pgfqpoint{2.406725in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{2.394002in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.387373in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.694772in}}%
\pgfpathlineto{\pgfqpoint{2.380706in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.684568in}}%
\pgfpathlineto{\pgfqpoint{2.374134in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.674280in}}%
\pgfpathlineto{\pgfqpoint{2.367675in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.360944in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.664235in}}%
\pgfpathlineto{\pgfqpoint{2.354114in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.654288in}}%
\pgfpathlineto{\pgfqpoint{2.347349in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.644296in}}%
\pgfpathlineto{\pgfqpoint{2.340661in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.333932in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.634359in}}%
\pgfpathlineto{\pgfqpoint{2.326896in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.624704in}}%
\pgfpathlineto{\pgfqpoint{2.319893in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.615043in}}%
\pgfpathlineto{\pgfqpoint{2.312927in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.605376in}}%
\pgfpathlineto{\pgfqpoint{2.306002in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.299013in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.595790in}}%
\pgfpathlineto{\pgfqpoint{2.291740in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.586472in}}%
\pgfpathlineto{\pgfqpoint{2.284468in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.577184in}}%
\pgfpathlineto{\pgfqpoint{2.277196in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.567931in}}%
\pgfpathlineto{\pgfqpoint{2.269921in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.558716in}}%
\pgfpathlineto{\pgfqpoint{2.262636in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.255279in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.549595in}}%
\pgfpathlineto{\pgfqpoint{2.247656in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{2.239994in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.531928in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.523200in}}%
\pgfpathlineto{\pgfqpoint{2.224531in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.514551in}}%
\pgfpathlineto{\pgfqpoint{2.216713in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.505988in}}%
\pgfpathlineto{\pgfqpoint{2.208826in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{2.192803in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.480889in}}%
\pgfpathlineto{\pgfqpoint{2.184645in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{2.176377in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.167974in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.464726in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.456853in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.449087in}}%
\pgfpathlineto{\pgfqpoint{2.141951in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.441429in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{2.133020in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{2.123885in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{2.114581in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{2.105101in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.405136in}}%
\pgfpathlineto{\pgfqpoint{2.095440in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.398255in}}%
\pgfpathlineto{\pgfqpoint{2.085595in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.391486in}}%
\pgfpathlineto{\pgfqpoint{2.075561in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.384825in}}%
\pgfpathlineto{\pgfqpoint{2.065333in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.378266in}}%
\pgfpathlineto{\pgfqpoint{2.054905in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.371804in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.365655in}}%
\pgfpathlineto{\pgfqpoint{2.043974in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.359626in}}%
\pgfpathlineto{\pgfqpoint{2.032775in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.353667in}}%
\pgfpathlineto{\pgfqpoint{2.021354in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.342110in}}%
\pgfpathlineto{\pgfqpoint{2.009469in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.336683in}}%
\pgfpathlineto{\pgfqpoint{1.997073in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{1.984354in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.321024in}}%
\pgfpathlineto{\pgfqpoint{1.970808in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.316067in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.311270in}}%
\pgfpathlineto{\pgfqpoint{1.956732in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.306754in}}%
\pgfpathlineto{\pgfqpoint{1.941867in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.302164in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.298028in}}%
\pgfpathlineto{\pgfqpoint{1.925856in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{1.908649in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.286057in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{1.889860in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.278924in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.275775in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{1.868651in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.269655in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.266917in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.264180in}}%
\pgfpathlineto{\pgfqpoint{1.844095in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.259626in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.257478in}}%
\pgfpathlineto{\pgfqpoint{1.813176in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.255514in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.253880in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.252364in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{1.763703in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.247226in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.246783in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.246407in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.246479in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.246723in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.247138in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{1.681646in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.250753in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.252114in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.253608in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.255224in}}%
\pgfpathlineto{\pgfqpoint{1.632268in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.259247in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.261451in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{1.601264in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.269178in}}%
\pgfpathlineto{\pgfqpoint{1.576713in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.278379in}}%
\pgfpathlineto{\pgfqpoint{1.555609in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.281895in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.536785in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{1.519580in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.297275in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.301453in}}%
\pgfpathlineto{\pgfqpoint{1.503602in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.305959in}}%
\pgfpathlineto{\pgfqpoint{1.488582in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.315245in}}%
\pgfpathlineto{\pgfqpoint{1.474583in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.320118in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.325064in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{1.448308in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.335693in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.341047in}}%
\pgfpathlineto{\pgfqpoint{1.435818in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.346807in}}%
\pgfpathlineto{\pgfqpoint{1.424074in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.352629in}}%
\pgfpathlineto{\pgfqpoint{1.412571in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.358516in}}%
\pgfpathlineto{\pgfqpoint{1.401296in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.364476in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.370755in}}%
\pgfpathlineto{\pgfqpoint{1.390558in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.377159in}}%
\pgfpathlineto{\pgfqpoint{1.380073in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{1.369794in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.390266in}}%
\pgfpathlineto{\pgfqpoint{1.359715in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.396980in}}%
\pgfpathlineto{\pgfqpoint{1.349830in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.403811in}}%
\pgfpathlineto{\pgfqpoint{1.340135in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.410762in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.417928in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{1.321513in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.432627in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{1.303507in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.447780in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.455526in}}%
\pgfpathlineto{\pgfqpoint{1.286038in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.463381in}}%
\pgfpathlineto{\pgfqpoint{1.277486in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.471345in}}%
\pgfpathlineto{\pgfqpoint{1.269044in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.479414in}}%
\pgfpathlineto{\pgfqpoint{1.260704in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.487584in}}%
\pgfpathlineto{\pgfqpoint{1.252459in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.244334in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.495878in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{1.228534in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{1.220750in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.521585in}}%
\pgfpathlineto{\pgfqpoint{1.213029in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.530330in}}%
\pgfpathlineto{\pgfqpoint{1.205364in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.539152in}}%
\pgfpathlineto{\pgfqpoint{1.197746in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.548043in}}%
\pgfpathlineto{\pgfqpoint{1.190168in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{1.182624in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.175270in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{1.168053in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{1.160843in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{1.153635in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{1.146425in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.603536in}}%
\pgfpathlineto{\pgfqpoint{1.139213in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.613191in}}%
\pgfpathlineto{\pgfqpoint{1.125386in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.622917in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.632640in}}%
\pgfpathlineto{\pgfqpoint{1.111502in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.642359in}}%
\pgfpathlineto{\pgfqpoint{1.104511in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.097862in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.652390in}}%
\pgfpathlineto{\pgfqpoint{1.091189in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.662422in}}%
\pgfpathlineto{\pgfqpoint{1.084448in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.672417in}}%
\pgfpathlineto{\pgfqpoint{1.077647in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.071040in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.682590in}}%
\pgfpathlineto{\pgfqpoint{1.064571in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{1.058003in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.703129in}}%
\pgfpathlineto{\pgfqpoint{1.051352in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.044875in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.713516in}}%
\pgfpathlineto{\pgfqpoint{1.038554in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.724042in}}%
\pgfpathlineto{\pgfqpoint{1.032110in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.734470in}}%
\pgfpathlineto{\pgfqpoint{1.025564in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.019299in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.745132in}}%
\pgfpathlineto{\pgfqpoint{1.013068in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.755821in}}%
\pgfpathlineto{\pgfqpoint{1.006698in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.000241in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.766415in}}%
\pgfpathlineto{\pgfqpoint{0.994224in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.777371in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.788166in}}%
\pgfpathlineto{\pgfqpoint{0.981690in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.799131in}}%
\pgfpathlineto{\pgfqpoint{0.969555in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.810147in}}%
\pgfpathlineto{\pgfqpoint{0.963352in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.821114in}}%
\pgfpathlineto{\pgfqpoint{0.951275in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{0.945199in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.843373in}}%
\pgfpathlineto{\pgfqpoint{0.938961in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.933189in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.854759in}}%
\pgfpathlineto{\pgfqpoint{0.927226in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.865952in}}%
\pgfpathlineto{\pgfqpoint{0.921079in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.915293in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{0.909429in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.888739in}}%
\pgfpathlineto{\pgfqpoint{0.903359in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.897584in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.900263in}}%
\pgfpathlineto{\pgfqpoint{0.891800in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.911731in}}%
\pgfpathlineto{\pgfqpoint{0.885794in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.880053in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.923348in}}%
\pgfpathlineto{\pgfqpoint{0.874332in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.934925in}}%
\pgfpathlineto{\pgfqpoint{0.868375in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.862694in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.946649in}}%
\pgfpathlineto{\pgfqpoint{0.857016in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.958314in}}%
\pgfpathlineto{\pgfqpoint{0.851094in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.970157in}}%
\pgfpathlineto{\pgfqpoint{0.839841in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.981887in}}%
\pgfpathlineto{\pgfqpoint{0.833940in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.828440in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.993859in}}%
\pgfpathlineto{\pgfqpoint{0.822795in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.005635in}}%
\pgfpathlineto{\pgfqpoint{0.816903in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.811520in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.017744in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.800064in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.029625in}}%
\pgfpathlineto{\pgfqpoint{0.794719in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.041795in}}%
\pgfpathlineto{\pgfqpoint{0.789046in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.783414in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.053845in}}%
\pgfpathlineto{\pgfqpoint{0.778024in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.065998in}}%
\pgfpathlineto{\pgfqpoint{0.772319in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.078218in}}%
\pgfpathlineto{\pgfqpoint{0.761419in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.090339in}}%
\pgfpathlineto{\pgfqpoint{0.755677in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.750407in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.102725in}}%
\pgfpathlineto{\pgfqpoint{0.744893in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.114923in}}%
\pgfpathlineto{\pgfqpoint{0.734020in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.127350in}}%
\pgfpathlineto{\pgfqpoint{0.728436in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.723024in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.139741in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.152078in}}%
\pgfpathlineto{\pgfqpoint{0.712038in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.706851in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{0.701414in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.695880in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.177061in}}%
\pgfpathlineto{\pgfqpoint{0.690715in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.189639in}}%
\pgfpathlineto{\pgfqpoint{0.685177in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.679914in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.202251in}}%
\pgfpathlineto{\pgfqpoint{0.674607in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.668980in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.214697in}}%
\pgfpathlineto{\pgfqpoint{0.663959in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.227489in}}%
\pgfpathlineto{\pgfqpoint{0.658520in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.653207in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.240155in}}%
\pgfpathlineto{\pgfqpoint{0.648008in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.252766in}}%
\pgfpathlineto{\pgfqpoint{0.642452in}{2.253330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537947,0.814764,0.645060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638636in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.121341in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.123498in}}%
\pgfpathlineto{\pgfqpoint{0.635128in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.640190in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.110488in}}%
\pgfpathlineto{\pgfqpoint{0.645412in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.097648in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.084739in}}%
\pgfpathlineto{\pgfqpoint{0.661214in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.666309in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.071820in}}%
\pgfpathlineto{\pgfqpoint{0.671571in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.676977in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.059085in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.687483in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.692644in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.033455in}}%
\pgfpathlineto{\pgfqpoint{0.697926in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.703421in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.020849in}}%
\pgfpathlineto{\pgfqpoint{0.708492in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.008082in}}%
\pgfpathlineto{\pgfqpoint{0.713950in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.995412in}}%
\pgfpathlineto{\pgfqpoint{0.724497in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.982935in}}%
\pgfpathlineto{\pgfqpoint{0.730093in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.735185in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.970227in}}%
\pgfpathlineto{\pgfqpoint{0.740637in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.746052in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.957725in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.945265in}}%
\pgfpathlineto{\pgfqpoint{0.756900in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.762150in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.932730in}}%
\pgfpathlineto{\pgfqpoint{0.767574in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.773198in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.920436in}}%
\pgfpathlineto{\pgfqpoint{0.778403in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.907960in}}%
\pgfpathlineto{\pgfqpoint{0.783964in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.789431in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.895639in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.883396in}}%
\pgfpathlineto{\pgfqpoint{0.800474in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.871070in}}%
\pgfpathlineto{\pgfqpoint{0.811329in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.817093in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.859021in}}%
\pgfpathlineto{\pgfqpoint{0.822368in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.846714in}}%
\pgfpathlineto{\pgfqpoint{0.827987in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.833645in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.834670in}}%
\pgfpathlineto{\pgfqpoint{0.839054in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.822562in}}%
\pgfpathlineto{\pgfqpoint{0.844770in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.850358in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.810542in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.798608in}}%
\pgfpathlineto{\pgfqpoint{0.861679in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.786631in}}%
\pgfpathlineto{\pgfqpoint{0.872845in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.774849in}}%
\pgfpathlineto{\pgfqpoint{0.878716in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.884253in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.762934in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.751287in}}%
\pgfpathlineto{\pgfqpoint{0.895886in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.901438in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.739450in}}%
\pgfpathlineto{\pgfqpoint{0.907206in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.727924in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.918787in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.716184in}}%
\pgfpathlineto{\pgfqpoint{0.924615in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.704767in}}%
\pgfpathlineto{\pgfqpoint{0.930654in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.936312in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{0.948271in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.954024in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.670337in}}%
\pgfpathlineto{\pgfqpoint{0.959939in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.659103in}}%
\pgfpathlineto{\pgfqpoint{0.966061in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.971942in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.647782in}}%
\pgfpathlineto{\pgfqpoint{0.977887in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.636622in}}%
\pgfpathlineto{\pgfqpoint{0.984040in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.625498in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.008498in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.603512in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.592459in}}%
\pgfpathlineto{\pgfqpoint{1.020662in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.581690in}}%
\pgfpathlineto{\pgfqpoint{1.027021in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.033175in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.570838in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.560109in}}%
\pgfpathlineto{\pgfqpoint{1.045744in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.052220in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.549582in}}%
\pgfpathlineto{\pgfqpoint{1.058405in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{1.064783in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{1.071315in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.077836in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{1.084203in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.507614in}}%
\pgfpathlineto{\pgfqpoint{1.090741in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.497401in}}%
\pgfpathlineto{\pgfqpoint{1.097417in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.104096in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.487274in}}%
\pgfpathlineto{\pgfqpoint{1.110623in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.477075in}}%
\pgfpathlineto{\pgfqpoint{1.117306in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{1.124121in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.131044in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.447321in}}%
\pgfpathlineto{\pgfqpoint{1.144586in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.418452in}}%
\pgfpathlineto{\pgfqpoint{1.165767in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.172748in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.408869in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.399446in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{1.194392in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{1.201813in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.209325in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.216729in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.362981in}}%
\pgfpathlineto{\pgfqpoint{1.224243in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.354055in}}%
\pgfpathlineto{\pgfqpoint{1.231870in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.345267in}}%
\pgfpathlineto{\pgfqpoint{1.239603in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.336608in}}%
\pgfpathlineto{\pgfqpoint{1.247440in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.328074in}}%
\pgfpathlineto{\pgfqpoint{1.255378in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.319659in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{1.271562in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{1.279810in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.295107in}}%
\pgfpathlineto{\pgfqpoint{1.288168in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.287150in}}%
\pgfpathlineto{\pgfqpoint{1.296639in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.279306in}}%
\pgfpathlineto{\pgfqpoint{1.305231in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.271578in}}%
\pgfpathlineto{\pgfqpoint{1.313950in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.263967in}}%
\pgfpathlineto{\pgfqpoint{1.322806in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.256474in}}%
\pgfpathlineto{\pgfqpoint{1.331810in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.249105in}}%
\pgfpathlineto{\pgfqpoint{1.340974in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.241863in}}%
\pgfpathlineto{\pgfqpoint{1.350314in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.234754in}}%
\pgfpathlineto{\pgfqpoint{1.359849in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.220963in}}%
\pgfpathlineto{\pgfqpoint{1.379596in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.214301in}}%
\pgfpathlineto{\pgfqpoint{1.389868in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.207812in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.201512in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.189083in}}%
\pgfpathlineto{\pgfqpoint{1.422360in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.183132in}}%
\pgfpathlineto{\pgfqpoint{1.433923in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.171809in}}%
\pgfpathlineto{\pgfqpoint{1.445902in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.166244in}}%
\pgfpathlineto{\pgfqpoint{1.458297in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.155887in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.145968in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{1.499377in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.136757in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.132560in}}%
\pgfpathlineto{\pgfqpoint{1.514767in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.128258in}}%
\pgfpathlineto{\pgfqpoint{1.531293in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.124404in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.120449in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.116954in}}%
\pgfpathlineto{\pgfqpoint{1.549347in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.110137in}}%
\pgfpathlineto{\pgfqpoint{1.569478in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.104029in}}%
\pgfpathlineto{\pgfqpoint{1.592730in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.101420in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.094242in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.090299in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.086108in}}%
\pgfpathlineto{\pgfqpoint{1.663746in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.084985in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.083354in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.082543in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.082512in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.082786in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.083933in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.085932in}}%
\pgfpathlineto{\pgfqpoint{1.767225in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.087082in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.088436in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.090017in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.091850in}}%
\pgfpathlineto{\pgfqpoint{1.809520in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.095976in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.100953in}}%
\pgfpathlineto{\pgfqpoint{1.838178in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.103578in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.106458in}}%
\pgfpathlineto{\pgfqpoint{1.861439in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.109646in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.112782in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.116336in}}%
\pgfpathlineto{\pgfqpoint{1.881591in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.119840in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{1.899659in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.127590in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.131835in}}%
\pgfpathlineto{\pgfqpoint{1.916182in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.136019in}}%
\pgfpathlineto{\pgfqpoint{1.931541in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.145146in}}%
\pgfpathlineto{\pgfqpoint{1.946004in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.149969in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.155026in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.160038in}}%
\pgfpathlineto{\pgfqpoint{1.972657in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.165360in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.170929in}}%
\pgfpathlineto{\pgfqpoint{1.985017in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.176400in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.182136in}}%
\pgfpathlineto{\pgfqpoint{2.008591in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{2.019669in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.194261in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.200368in}}%
\pgfpathlineto{\pgfqpoint{2.030580in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.206672in}}%
\pgfpathlineto{\pgfqpoint{2.041139in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{2.051385in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.219825in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.226644in}}%
\pgfpathlineto{\pgfqpoint{2.071090in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{2.080609in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.247872in}}%
\pgfpathlineto{\pgfqpoint{2.090004in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{2.108270in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.270159in}}%
\pgfpathlineto{\pgfqpoint{2.117148in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.277861in}}%
\pgfpathlineto{\pgfqpoint{2.125874in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.285695in}}%
\pgfpathlineto{\pgfqpoint{2.134455in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{2.142899in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.301752in}}%
\pgfpathlineto{\pgfqpoint{2.151211in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{2.159394in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.167524in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{2.175584in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{2.183547in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{2.191412in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.343733in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.352465in}}%
\pgfpathlineto{\pgfqpoint{2.206842in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.361327in}}%
\pgfpathlineto{\pgfqpoint{2.214399in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.370332in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.379490in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.236582in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.388592in}}%
\pgfpathlineto{\pgfqpoint{2.243954in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.397787in}}%
\pgfpathlineto{\pgfqpoint{2.251225in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{2.258386in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.416634in}}%
\pgfpathlineto{\pgfqpoint{2.265421in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.272345in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.435821in}}%
\pgfpathlineto{\pgfqpoint{2.286485in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.445511in}}%
\pgfpathlineto{\pgfqpoint{2.293383in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{2.300137in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.306846in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.465370in}}%
\pgfpathlineto{\pgfqpoint{2.313729in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.475258in}}%
\pgfpathlineto{\pgfqpoint{2.320492in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.485340in}}%
\pgfpathlineto{\pgfqpoint{2.327108in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{2.333541in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.340283in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.505762in}}%
\pgfpathlineto{\pgfqpoint{2.346908in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.516070in}}%
\pgfpathlineto{\pgfqpoint{2.353373in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.359638in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.526634in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.536963in}}%
\pgfpathlineto{\pgfqpoint{2.372728in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{2.379021in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.385232in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.558248in}}%
\pgfpathlineto{\pgfqpoint{2.391700in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.568835in}}%
\pgfpathlineto{\pgfqpoint{2.398004in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.404090in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.410358in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.590496in}}%
\pgfpathlineto{\pgfqpoint{2.416657in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.601388in}}%
\pgfpathlineto{\pgfqpoint{2.422753in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.428750in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.612463in}}%
\pgfpathlineto{\pgfqpoint{2.435033in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.623399in}}%
\pgfpathlineto{\pgfqpoint{2.441123in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.634671in}}%
\pgfpathlineto{\pgfqpoint{2.446947in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.453170in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.645698in}}%
\pgfpathlineto{\pgfqpoint{2.459242in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.465053in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.471097in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.668258in}}%
\pgfpathlineto{\pgfqpoint{2.477141in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{2.482924in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.691058in}}%
\pgfpathlineto{\pgfqpoint{2.494843in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.702543in}}%
\pgfpathlineto{\pgfqpoint{2.500585in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.506404in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.714084in}}%
\pgfpathlineto{\pgfqpoint{2.512366in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{2.518053in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.523814in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.737325in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.749032in}}%
\pgfpathlineto{\pgfqpoint{2.535340in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.541076in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.760774in}}%
\pgfpathlineto{\pgfqpoint{2.546921in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.772618in}}%
\pgfpathlineto{\pgfqpoint{2.552455in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.558198in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{2.563969in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.796430in}}%
\pgfpathlineto{\pgfqpoint{2.569402in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.575186in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.808283in}}%
\pgfpathlineto{\pgfqpoint{2.580869in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.820458in}}%
\pgfpathlineto{\pgfqpoint{2.592042in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.832344in}}%
\pgfpathlineto{\pgfqpoint{2.597621in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.603001in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.844549in}}%
\pgfpathlineto{\pgfqpoint{2.608767in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.856618in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.619692in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{2.625358in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.881115in}}%
\pgfpathlineto{\pgfqpoint{2.630661in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.636265in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.893314in}}%
\pgfpathlineto{\pgfqpoint{2.641808in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.647004in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{2.652713in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{2.658106in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.663438in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.930462in}}%
\pgfpathlineto{\pgfqpoint{2.669030in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.942944in}}%
\pgfpathlineto{\pgfqpoint{2.674237in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.679758in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.955349in}}%
\pgfpathlineto{\pgfqpoint{2.685201in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.690339in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.967995in}}%
\pgfpathlineto{\pgfqpoint{2.695951in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.980468in}}%
\pgfpathlineto{\pgfqpoint{2.701207in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.706538in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.993066in}}%
\pgfpathlineto{\pgfqpoint{2.712002in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.005854in}}%
\pgfpathlineto{\pgfqpoint{2.717020in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.722615in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.018370in}}%
\pgfpathlineto{\pgfqpoint{2.727888in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.031121in}}%
\pgfpathlineto{\pgfqpoint{2.738550in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.043946in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.749052in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.056609in}}%
\pgfpathlineto{\pgfqpoint{2.754317in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.759432in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.069484in}}%
\pgfpathlineto{\pgfqpoint{2.764874in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.082380in}}%
\pgfpathlineto{\pgfqpoint{2.769877in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.775287in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.095159in}}%
\pgfpathlineto{\pgfqpoint{2.780520in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.785588in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.108134in}}%
\pgfpathlineto{\pgfqpoint{2.790995in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.121134in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.801335in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.134003in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.132077in}}%
\pgfpathlineto{\pgfqpoint{2.802557in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.797429in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.119081in}}%
\pgfpathlineto{\pgfqpoint{2.792291in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786782in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.106295in}}%
\pgfpathlineto{\pgfqpoint{2.781906in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.093237in}}%
\pgfpathlineto{\pgfqpoint{2.776517in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.771368in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.080326in}}%
\pgfpathlineto{\pgfqpoint{2.766183in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760639in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{2.755719in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.054676in}}%
\pgfpathlineto{\pgfqpoint{2.750300in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.745089in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.041875in}}%
\pgfpathlineto{\pgfqpoint{2.739881in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.029286in}}%
\pgfpathlineto{\pgfqpoint{2.734287in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.729318in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.016412in}}%
\pgfpathlineto{\pgfqpoint{2.723888in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.718570in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.003749in}}%
\pgfpathlineto{\pgfqpoint{2.713367in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.991199in}}%
\pgfpathlineto{\pgfqpoint{2.707767in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.702681in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.978468in}}%
\pgfpathlineto{\pgfqpoint{2.697263in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.691782in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.965979in}}%
\pgfpathlineto{\pgfqpoint{2.686613in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.953435in}}%
\pgfpathlineto{\pgfqpoint{2.681028in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.675771in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.940882in}}%
\pgfpathlineto{\pgfqpoint{2.670394in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664680in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{2.659584in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.916030in}}%
\pgfpathlineto{\pgfqpoint{2.654039in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.648542in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.903703in}}%
\pgfpathlineto{\pgfqpoint{2.643241in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.891398in}}%
\pgfpathlineto{\pgfqpoint{2.637561in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.632225in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.879040in}}%
\pgfpathlineto{\pgfqpoint{2.626757in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{2.620968in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.615746in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.854603in}}%
\pgfpathlineto{\pgfqpoint{2.610141in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.604461in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.842546in}}%
\pgfpathlineto{\pgfqpoint{2.599118in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{2.593399in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.587826in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.818322in}}%
\pgfpathlineto{\pgfqpoint{2.582346in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.806350in}}%
\pgfpathlineto{\pgfqpoint{2.576534in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.571028in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.794320in}}%
\pgfpathlineto{\pgfqpoint{2.565435in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.782518in}}%
\pgfpathlineto{\pgfqpoint{2.559543in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.554072in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.770535in}}%
\pgfpathlineto{\pgfqpoint{2.548385in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.758880in}}%
\pgfpathlineto{\pgfqpoint{2.542425in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.536956in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.746962in}}%
\pgfpathlineto{\pgfqpoint{2.531192in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.735437in}}%
\pgfpathlineto{\pgfqpoint{2.525173in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.519678in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.723605in}}%
\pgfpathlineto{\pgfqpoint{2.513850in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.712193in}}%
\pgfpathlineto{\pgfqpoint{2.507780in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.502231in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.700467in}}%
\pgfpathlineto{\pgfqpoint{2.496351in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.689155in}}%
\pgfpathlineto{\pgfqpoint{2.490236in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.484601in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.478682in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.666332in}}%
\pgfpathlineto{\pgfqpoint{2.472530in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.466774in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.654893in}}%
\pgfpathlineto{\pgfqpoint{2.460826in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.643738in}}%
\pgfpathlineto{\pgfqpoint{2.454645in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.448725in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.632490in}}%
\pgfpathlineto{\pgfqpoint{2.442762in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.436561in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.430427in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.610377in}}%
\pgfpathlineto{\pgfqpoint{2.424463in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.599317in}}%
\pgfpathlineto{\pgfqpoint{2.418252in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.588569in}}%
\pgfpathlineto{\pgfqpoint{2.411859in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.405889in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{2.399682in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.566833in}}%
\pgfpathlineto{\pgfqpoint{2.393280in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.386990in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.556132in}}%
\pgfpathlineto{\pgfqpoint{2.380804in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.545427in}}%
\pgfpathlineto{\pgfqpoint{2.374406in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.534994in}}%
\pgfpathlineto{\pgfqpoint{2.367845in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.361551in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.524412in}}%
\pgfpathlineto{\pgfqpoint{2.355175in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.513986in}}%
\pgfpathlineto{\pgfqpoint{2.348617in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.503795in}}%
\pgfpathlineto{\pgfqpoint{2.341915in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.493424in}}%
\pgfpathlineto{\pgfqpoint{2.328965in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.483236in}}%
\pgfpathlineto{\pgfqpoint{2.322264in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{2.315430in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.308767in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{2.302090in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.453226in}}%
\pgfpathlineto{\pgfqpoint{2.295256in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.443450in}}%
\pgfpathlineto{\pgfqpoint{2.288292in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.281221in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.433844in}}%
\pgfpathlineto{\pgfqpoint{2.274411in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.424053in}}%
\pgfpathlineto{\pgfqpoint{2.267447in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.414460in}}%
\pgfpathlineto{\pgfqpoint{2.260350in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.405038in}}%
\pgfpathlineto{\pgfqpoint{2.253138in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{2.245825in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.238596in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.386468in}}%
\pgfpathlineto{\pgfqpoint{2.231355in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.377222in}}%
\pgfpathlineto{\pgfqpoint{2.223988in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.216507in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.359189in}}%
\pgfpathlineto{\pgfqpoint{2.208921in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.350377in}}%
\pgfpathlineto{\pgfqpoint{2.201237in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.341688in}}%
\pgfpathlineto{\pgfqpoint{2.193457in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.185635in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.333070in}}%
\pgfpathlineto{\pgfqpoint{2.177819in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.324470in}}%
\pgfpathlineto{\pgfqpoint{2.169882in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.316006in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{2.153650in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.299470in}}%
\pgfpathlineto{\pgfqpoint{2.145354in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.291390in}}%
\pgfpathlineto{\pgfqpoint{2.136935in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{2.128388in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.275602in}}%
\pgfpathlineto{\pgfqpoint{2.119706in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.267894in}}%
\pgfpathlineto{\pgfqpoint{2.110880in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.260313in}}%
\pgfpathlineto{\pgfqpoint{2.101901in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.252862in}}%
\pgfpathlineto{\pgfqpoint{2.092754in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.245547in}}%
\pgfpathlineto{\pgfqpoint{2.083424in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.238373in}}%
\pgfpathlineto{\pgfqpoint{2.073891in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.231348in}}%
\pgfpathlineto{\pgfqpoint{2.064131in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.217723in}}%
\pgfpathlineto{\pgfqpoint{2.054180in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.211006in}}%
\pgfpathlineto{\pgfqpoint{2.044074in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.204450in}}%
\pgfpathlineto{\pgfqpoint{2.033677in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.198070in}}%
\pgfpathlineto{\pgfqpoint{2.022942in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.191886in}}%
\pgfpathlineto{\pgfqpoint{2.011811in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.185923in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.179962in}}%
\pgfpathlineto{\pgfqpoint{2.000434in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{1.988644in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.168532in}}%
\pgfpathlineto{\pgfqpoint{1.976259in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.163228in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.157794in}}%
\pgfpathlineto{\pgfqpoint{1.963533in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.152640in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.950012in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.142861in}}%
\pgfpathlineto{\pgfqpoint{1.935919in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.138251in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.133794in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.129428in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.125390in}}%
\pgfpathlineto{\pgfqpoint{1.904698in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.121318in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.117634in}}%
\pgfpathlineto{\pgfqpoint{1.887154in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.113914in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.110536in}}%
\pgfpathlineto{\pgfqpoint{1.867732in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.107246in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.104136in}}%
\pgfpathlineto{\pgfqpoint{1.845576in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.101385in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.098509in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.093772in}}%
\pgfpathlineto{\pgfqpoint{1.818982in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.091473in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.089464in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.087720in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.086211in}}%
\pgfpathlineto{\pgfqpoint{1.782819in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.084724in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.080895in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.080444in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.080181in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.080102in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.080206in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.080972in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.081643in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.082516in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.083604in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.084921in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.086406in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.087947in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.089728in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.091776in}}%
\pgfpathlineto{\pgfqpoint{1.611732in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.094063in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{1.585130in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.101754in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.104550in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.107717in}}%
\pgfpathlineto{\pgfqpoint{1.562975in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.110986in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.114428in}}%
\pgfpathlineto{\pgfqpoint{1.543551in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.118126in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{1.526009in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.125931in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.130049in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.138941in}}%
\pgfpathlineto{\pgfqpoint{1.494829in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.143530in}}%
\pgfpathlineto{\pgfqpoint{1.480687in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.148476in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.153393in}}%
\pgfpathlineto{\pgfqpoint{1.467211in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.454447in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.169371in}}%
\pgfpathlineto{\pgfqpoint{1.442126in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.174949in}}%
\pgfpathlineto{\pgfqpoint{1.430296in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.180773in}}%
\pgfpathlineto{\pgfqpoint{1.418962in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.186811in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.192831in}}%
\pgfpathlineto{\pgfqpoint{1.407857in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.199008in}}%
\pgfpathlineto{\pgfqpoint{1.397091in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.205383in}}%
\pgfpathlineto{\pgfqpoint{1.386668in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{1.376539in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.218651in}}%
\pgfpathlineto{\pgfqpoint{1.366668in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.225516in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.232462in}}%
\pgfpathlineto{\pgfqpoint{1.356967in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.239495in}}%
\pgfpathlineto{\pgfqpoint{1.347422in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{1.338084in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.254009in}}%
\pgfpathlineto{\pgfqpoint{1.328933in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{1.319952in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.269075in}}%
\pgfpathlineto{\pgfqpoint{1.311128in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.276805in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.293912in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.292647in}}%
\pgfpathlineto{\pgfqpoint{1.285506in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.300759in}}%
\pgfpathlineto{\pgfqpoint{1.277225in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.308999in}}%
\pgfpathlineto{\pgfqpoint{1.269069in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.317370in}}%
\pgfpathlineto{\pgfqpoint{1.261036in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.253082in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.325836in}}%
\pgfpathlineto{\pgfqpoint{1.245141in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.334335in}}%
\pgfpathlineto{\pgfqpoint{1.237294in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.342951in}}%
\pgfpathlineto{\pgfqpoint{1.229544in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.351690in}}%
\pgfpathlineto{\pgfqpoint{1.221893in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.360557in}}%
\pgfpathlineto{\pgfqpoint{1.214345in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.369561in}}%
\pgfpathlineto{\pgfqpoint{1.206906in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.378714in}}%
\pgfpathlineto{\pgfqpoint{1.199585in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.192299in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.387940in}}%
\pgfpathlineto{\pgfqpoint{1.184935in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.397139in}}%
\pgfpathlineto{\pgfqpoint{1.177668in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.406480in}}%
\pgfpathlineto{\pgfqpoint{1.170509in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{1.163471in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.425658in}}%
\pgfpathlineto{\pgfqpoint{1.156569in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.149529in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.435262in}}%
\pgfpathlineto{\pgfqpoint{1.142513in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.444951in}}%
\pgfpathlineto{\pgfqpoint{1.135613in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.454821in}}%
\pgfpathlineto{\pgfqpoint{1.128850in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.122227in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.464881in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.474769in}}%
\pgfpathlineto{\pgfqpoint{1.108582in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.484846in}}%
\pgfpathlineto{\pgfqpoint{1.101959in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.495146in}}%
\pgfpathlineto{\pgfqpoint{1.095508in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.088852in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.505332in}}%
\pgfpathlineto{\pgfqpoint{1.082227in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.515636in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.526186in}}%
\pgfpathlineto{\pgfqpoint{1.069473in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.062934in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.536585in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.547144in}}%
\pgfpathlineto{\pgfqpoint{1.050156in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.043996in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{1.037529in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.568503in}}%
\pgfpathlineto{\pgfqpoint{1.031223in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.579359in}}%
\pgfpathlineto{\pgfqpoint{1.025123in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.018907in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.590204in}}%
\pgfpathlineto{\pgfqpoint{1.012609in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.601094in}}%
\pgfpathlineto{\pgfqpoint{1.006507in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.000546in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.612206in}}%
\pgfpathlineto{\pgfqpoint{0.994266in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.623145in}}%
\pgfpathlineto{\pgfqpoint{0.988175in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.634406in}}%
\pgfpathlineto{\pgfqpoint{0.982333in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.976157in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.645479in}}%
\pgfpathlineto{\pgfqpoint{0.970087in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.656800in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.958255in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.668069in}}%
\pgfpathlineto{\pgfqpoint{0.952215in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.679466in}}%
\pgfpathlineto{\pgfqpoint{0.946425in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.940539in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.690897in}}%
\pgfpathlineto{\pgfqpoint{0.934538in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.702385in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.922992in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.713950in}}%
\pgfpathlineto{\pgfqpoint{0.917037in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.725542in}}%
\pgfpathlineto{\pgfqpoint{0.911347in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.905601in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.737216in}}%
\pgfpathlineto{\pgfqpoint{0.899702in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.748929in}}%
\pgfpathlineto{\pgfqpoint{0.894080in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.888357in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.760690in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.772541in}}%
\pgfpathlineto{\pgfqpoint{0.876984in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.871252in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.784367in}}%
\pgfpathlineto{\pgfqpoint{0.865493in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.796375in}}%
\pgfpathlineto{\pgfqpoint{0.860054in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.854282in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.808247in}}%
\pgfpathlineto{\pgfqpoint{0.848610in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.843283in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.820430in}}%
\pgfpathlineto{\pgfqpoint{0.837443in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.832332in}}%
\pgfpathlineto{\pgfqpoint{0.831874in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.826488in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.844543in}}%
\pgfpathlineto{\pgfqpoint{0.820735in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.856628in}}%
\pgfpathlineto{\pgfqpoint{0.815289in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.809811in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.868848in}}%
\pgfpathlineto{\pgfqpoint{0.804162in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.881145in}}%
\pgfpathlineto{\pgfqpoint{0.798861in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.793255in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.893354in}}%
\pgfpathlineto{\pgfqpoint{0.787728in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.782519in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.905824in}}%
\pgfpathlineto{\pgfqpoint{0.776823in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.918074in}}%
\pgfpathlineto{\pgfqpoint{0.771444in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.766097in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.930526in}}%
\pgfpathlineto{\pgfqpoint{0.760524in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.943027in}}%
\pgfpathlineto{\pgfqpoint{0.755324in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.749794in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.955437in}}%
\pgfpathlineto{\pgfqpoint{0.744370in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.739212in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.968082in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.980580in}}%
\pgfpathlineto{\pgfqpoint{0.728378in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.723028in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.993177in}}%
\pgfpathlineto{\pgfqpoint{0.717586in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.712563in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.005978in}}%
\pgfpathlineto{\pgfqpoint{0.706969in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.018506in}}%
\pgfpathlineto{\pgfqpoint{0.701716in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.696491in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.031254in}}%
\pgfpathlineto{\pgfqpoint{0.691053in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.044104in}}%
\pgfpathlineto{\pgfqpoint{0.686037in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.680544in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.056769in}}%
\pgfpathlineto{\pgfqpoint{0.675304in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.670160in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.069638in}}%
\pgfpathlineto{\pgfqpoint{0.664743in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.082563in}}%
\pgfpathlineto{\pgfqpoint{0.659754in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.654322in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.095342in}}%
\pgfpathlineto{\pgfqpoint{0.649116in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.644016in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.108310in}}%
\pgfpathlineto{\pgfqpoint{0.638636in}{2.114174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.641070in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.263382in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.265628in}}%
\pgfpathlineto{\pgfqpoint{0.637418in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.642452in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.252766in}}%
\pgfpathlineto{\pgfqpoint{0.648008in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.240155in}}%
\pgfpathlineto{\pgfqpoint{0.653207in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.658520in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.227489in}}%
\pgfpathlineto{\pgfqpoint{0.663959in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.214697in}}%
\pgfpathlineto{\pgfqpoint{0.668980in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.674607in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.202251in}}%
\pgfpathlineto{\pgfqpoint{0.679914in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.685177in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.189639in}}%
\pgfpathlineto{\pgfqpoint{0.690715in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.177061in}}%
\pgfpathlineto{\pgfqpoint{0.695880in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.701414in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.164652in}}%
\pgfpathlineto{\pgfqpoint{0.706851in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.712038in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.152078in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.139741in}}%
\pgfpathlineto{\pgfqpoint{0.723024in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.728436in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.127350in}}%
\pgfpathlineto{\pgfqpoint{0.734020in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.114923in}}%
\pgfpathlineto{\pgfqpoint{0.739246in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.744893in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.102725in}}%
\pgfpathlineto{\pgfqpoint{0.750407in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.755677in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.090339in}}%
\pgfpathlineto{\pgfqpoint{0.761419in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.078218in}}%
\pgfpathlineto{\pgfqpoint{0.766867in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.772319in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.065998in}}%
\pgfpathlineto{\pgfqpoint{0.778024in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.053845in}}%
\pgfpathlineto{\pgfqpoint{0.783414in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.789046in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.041795in}}%
\pgfpathlineto{\pgfqpoint{0.794719in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.029625in}}%
\pgfpathlineto{\pgfqpoint{0.800064in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.017744in}}%
\pgfpathlineto{\pgfqpoint{0.811520in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.816903in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.005635in}}%
\pgfpathlineto{\pgfqpoint{0.822795in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.993859in}}%
\pgfpathlineto{\pgfqpoint{0.828440in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.833940in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.981887in}}%
\pgfpathlineto{\pgfqpoint{0.839841in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.970157in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.851094in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.958314in}}%
\pgfpathlineto{\pgfqpoint{0.857016in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.946649in}}%
\pgfpathlineto{\pgfqpoint{0.862694in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.868375in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.934925in}}%
\pgfpathlineto{\pgfqpoint{0.874332in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.923348in}}%
\pgfpathlineto{\pgfqpoint{0.880053in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.885794in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.911731in}}%
\pgfpathlineto{\pgfqpoint{0.891800in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.900263in}}%
\pgfpathlineto{\pgfqpoint{0.897584in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.903359in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.888739in}}%
\pgfpathlineto{\pgfqpoint{0.909429in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.877399in}}%
\pgfpathlineto{\pgfqpoint{0.915293in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.921079in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.865952in}}%
\pgfpathlineto{\pgfqpoint{0.927226in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.854759in}}%
\pgfpathlineto{\pgfqpoint{0.933189in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.938961in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.843373in}}%
\pgfpathlineto{\pgfqpoint{0.945199in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{0.951275in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.821114in}}%
\pgfpathlineto{\pgfqpoint{0.957143in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.963352in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.810147in}}%
\pgfpathlineto{\pgfqpoint{0.969555in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.799131in}}%
\pgfpathlineto{\pgfqpoint{0.975581in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.981690in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.788166in}}%
\pgfpathlineto{\pgfqpoint{0.988028in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.777371in}}%
\pgfpathlineto{\pgfqpoint{0.994224in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.766415in}}%
\pgfpathlineto{\pgfqpoint{1.000241in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.006698in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.755821in}}%
\pgfpathlineto{\pgfqpoint{1.013068in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.745132in}}%
\pgfpathlineto{\pgfqpoint{1.019299in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.025564in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.734470in}}%
\pgfpathlineto{\pgfqpoint{1.032110in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.724042in}}%
\pgfpathlineto{\pgfqpoint{1.038554in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.713516in}}%
\pgfpathlineto{\pgfqpoint{1.044875in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.051352in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.703129in}}%
\pgfpathlineto{\pgfqpoint{1.058003in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{1.064571in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.682590in}}%
\pgfpathlineto{\pgfqpoint{1.071040in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.077647in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.672417in}}%
\pgfpathlineto{\pgfqpoint{1.084448in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.662422in}}%
\pgfpathlineto{\pgfqpoint{1.091189in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.652390in}}%
\pgfpathlineto{\pgfqpoint{1.097862in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.104511in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.642359in}}%
\pgfpathlineto{\pgfqpoint{1.111502in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.632640in}}%
\pgfpathlineto{\pgfqpoint{1.118461in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.622917in}}%
\pgfpathlineto{\pgfqpoint{1.125386in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.613191in}}%
\pgfpathlineto{\pgfqpoint{1.132273in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.139213in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.603536in}}%
\pgfpathlineto{\pgfqpoint{1.146425in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.594141in}}%
\pgfpathlineto{\pgfqpoint{1.153635in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{1.160843in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{1.168053in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.566146in}}%
\pgfpathlineto{\pgfqpoint{1.175270in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.182624in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.556998in}}%
\pgfpathlineto{\pgfqpoint{1.190168in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.548043in}}%
\pgfpathlineto{\pgfqpoint{1.197746in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.539152in}}%
\pgfpathlineto{\pgfqpoint{1.205364in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.530330in}}%
\pgfpathlineto{\pgfqpoint{1.213029in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.521585in}}%
\pgfpathlineto{\pgfqpoint{1.220750in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.512923in}}%
\pgfpathlineto{\pgfqpoint{1.228534in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.504351in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.495878in}}%
\pgfpathlineto{\pgfqpoint{1.244334in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.252459in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.487584in}}%
\pgfpathlineto{\pgfqpoint{1.260704in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.479414in}}%
\pgfpathlineto{\pgfqpoint{1.269044in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.471345in}}%
\pgfpathlineto{\pgfqpoint{1.277486in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.463381in}}%
\pgfpathlineto{\pgfqpoint{1.286038in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.455526in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.447780in}}%
\pgfpathlineto{\pgfqpoint{1.303507in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{1.312439in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.432627in}}%
\pgfpathlineto{\pgfqpoint{1.321513in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.425221in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.417928in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.410762in}}%
\pgfpathlineto{\pgfqpoint{1.340135in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.403811in}}%
\pgfpathlineto{\pgfqpoint{1.349830in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.396980in}}%
\pgfpathlineto{\pgfqpoint{1.359715in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.390266in}}%
\pgfpathlineto{\pgfqpoint{1.369794in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{1.380073in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.377159in}}%
\pgfpathlineto{\pgfqpoint{1.390558in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.370755in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.364476in}}%
\pgfpathlineto{\pgfqpoint{1.401296in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.358516in}}%
\pgfpathlineto{\pgfqpoint{1.412571in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.352629in}}%
\pgfpathlineto{\pgfqpoint{1.424074in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.346807in}}%
\pgfpathlineto{\pgfqpoint{1.435818in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.341047in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.335693in}}%
\pgfpathlineto{\pgfqpoint{1.448308in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.325064in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.320118in}}%
\pgfpathlineto{\pgfqpoint{1.474583in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.315245in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.310387in}}%
\pgfpathlineto{\pgfqpoint{1.488582in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.305959in}}%
\pgfpathlineto{\pgfqpoint{1.503602in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.301453in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.297275in}}%
\pgfpathlineto{\pgfqpoint{1.519580in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.293141in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.289245in}}%
\pgfpathlineto{\pgfqpoint{1.536785in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.281895in}}%
\pgfpathlineto{\pgfqpoint{1.555609in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.278379in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.272000in}}%
\pgfpathlineto{\pgfqpoint{1.576713in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.269178in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{1.601264in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.263719in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.261451in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.259247in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{1.632268in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.255224in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.253608in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.252114in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.250753in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.248485in}}%
\pgfpathlineto{\pgfqpoint{1.681646in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.247138in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.246723in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.246479in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.246407in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.246509in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.246783in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.247226in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{1.763703in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.252364in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.253880in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.255514in}}%
\pgfpathlineto{\pgfqpoint{1.813176in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.257478in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.259626in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.261841in}}%
\pgfpathlineto{\pgfqpoint{1.844095in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.264180in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.266917in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.269655in}}%
\pgfpathlineto{\pgfqpoint{1.868651in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.272564in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.275775in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.278924in}}%
\pgfpathlineto{\pgfqpoint{1.889860in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.282526in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.286057in}}%
\pgfpathlineto{\pgfqpoint{1.908649in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{1.925856in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.298028in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.302164in}}%
\pgfpathlineto{\pgfqpoint{1.941867in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.306754in}}%
\pgfpathlineto{\pgfqpoint{1.956732in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.311270in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.316067in}}%
\pgfpathlineto{\pgfqpoint{1.970808in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.321024in}}%
\pgfpathlineto{\pgfqpoint{1.984354in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{1.997073in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.336683in}}%
\pgfpathlineto{\pgfqpoint{2.009469in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.342110in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{2.021354in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.353667in}}%
\pgfpathlineto{\pgfqpoint{2.032775in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.359626in}}%
\pgfpathlineto{\pgfqpoint{2.043974in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.365655in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.371804in}}%
\pgfpathlineto{\pgfqpoint{2.054905in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.378266in}}%
\pgfpathlineto{\pgfqpoint{2.065333in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.384825in}}%
\pgfpathlineto{\pgfqpoint{2.075561in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.391486in}}%
\pgfpathlineto{\pgfqpoint{2.085595in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.398255in}}%
\pgfpathlineto{\pgfqpoint{2.095440in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.405136in}}%
\pgfpathlineto{\pgfqpoint{2.105101in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.412136in}}%
\pgfpathlineto{\pgfqpoint{2.114581in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.419258in}}%
\pgfpathlineto{\pgfqpoint{2.123885in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{2.133020in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.433887in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.441429in}}%
\pgfpathlineto{\pgfqpoint{2.141951in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.449087in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.456853in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.464726in}}%
\pgfpathlineto{\pgfqpoint{2.167974in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.176377in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.472743in}}%
\pgfpathlineto{\pgfqpoint{2.184645in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.480889in}}%
\pgfpathlineto{\pgfqpoint{2.192803in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.489150in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.497519in}}%
\pgfpathlineto{\pgfqpoint{2.208826in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.505988in}}%
\pgfpathlineto{\pgfqpoint{2.216713in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.514551in}}%
\pgfpathlineto{\pgfqpoint{2.224531in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.523200in}}%
\pgfpathlineto{\pgfqpoint{2.232288in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.531928in}}%
\pgfpathlineto{\pgfqpoint{2.239994in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.540728in}}%
\pgfpathlineto{\pgfqpoint{2.247656in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.549595in}}%
\pgfpathlineto{\pgfqpoint{2.255279in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.262636in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.558716in}}%
\pgfpathlineto{\pgfqpoint{2.269921in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.567931in}}%
\pgfpathlineto{\pgfqpoint{2.277196in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.577184in}}%
\pgfpathlineto{\pgfqpoint{2.284468in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.586472in}}%
\pgfpathlineto{\pgfqpoint{2.291740in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.595790in}}%
\pgfpathlineto{\pgfqpoint{2.299013in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.306002in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.605376in}}%
\pgfpathlineto{\pgfqpoint{2.312927in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.615043in}}%
\pgfpathlineto{\pgfqpoint{2.319893in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.624704in}}%
\pgfpathlineto{\pgfqpoint{2.326896in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.634359in}}%
\pgfpathlineto{\pgfqpoint{2.333932in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.340661in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.644296in}}%
\pgfpathlineto{\pgfqpoint{2.347349in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.654288in}}%
\pgfpathlineto{\pgfqpoint{2.354114in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.664235in}}%
\pgfpathlineto{\pgfqpoint{2.360944in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.367675in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.674280in}}%
\pgfpathlineto{\pgfqpoint{2.374134in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.684568in}}%
\pgfpathlineto{\pgfqpoint{2.380706in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.694772in}}%
\pgfpathlineto{\pgfqpoint{2.387373in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394002in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.705010in}}%
\pgfpathlineto{\pgfqpoint{2.400291in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.715540in}}%
\pgfpathlineto{\pgfqpoint{2.406725in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.725952in}}%
\pgfpathlineto{\pgfqpoint{2.413277in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.736461in}}%
\pgfpathlineto{\pgfqpoint{2.425889in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.747167in}}%
\pgfpathlineto{\pgfqpoint{2.432241in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.757731in}}%
\pgfpathlineto{\pgfqpoint{2.438723in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.444865in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.768567in}}%
\pgfpathlineto{\pgfqpoint{2.451013in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.457333in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.463645in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.790168in}}%
\pgfpathlineto{\pgfqpoint{2.469592in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.801237in}}%
\pgfpathlineto{\pgfqpoint{2.475754in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.812107in}}%
\pgfpathlineto{\pgfqpoint{2.482080in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.487976in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.823304in}}%
\pgfpathlineto{\pgfqpoint{2.493989in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.834373in}}%
\pgfpathlineto{\pgfqpoint{2.500199in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.506163in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.845593in}}%
\pgfpathlineto{\pgfqpoint{2.512039in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.856849in}}%
\pgfpathlineto{\pgfqpoint{2.518145in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.524152in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.868112in}}%
\pgfpathlineto{\pgfqpoint{2.529909in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.879538in}}%
\pgfpathlineto{\pgfqpoint{2.535923in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.541945in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.890865in}}%
\pgfpathlineto{\pgfqpoint{2.547602in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.902439in}}%
\pgfpathlineto{\pgfqpoint{2.553542in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.559545in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.913851in}}%
\pgfpathlineto{\pgfqpoint{2.565125in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.925550in}}%
\pgfpathlineto{\pgfqpoint{2.571007in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.576960in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.937067in}}%
\pgfpathlineto{\pgfqpoint{2.582487in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.948865in}}%
\pgfpathlineto{\pgfqpoint{2.588330in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594201in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.960504in}}%
\pgfpathlineto{\pgfqpoint{2.599699in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.972374in}}%
\pgfpathlineto{\pgfqpoint{2.605519in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.611282in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.984151in}}%
\pgfpathlineto{\pgfqpoint{2.616772in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.996067in}}%
\pgfpathlineto{\pgfqpoint{2.622585in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.628216in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{2.633720in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.019932in}}%
\pgfpathlineto{\pgfqpoint{2.639540in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.645022in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.032013in}}%
\pgfpathlineto{\pgfqpoint{2.650556in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.043954in}}%
\pgfpathlineto{\pgfqpoint{2.656393in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.661714in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.056194in}}%
\pgfpathlineto{\pgfqpoint{2.667294in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673073in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.068192in}}%
\pgfpathlineto{\pgfqpoint{2.678311in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.080518in}}%
\pgfpathlineto{\pgfqpoint{2.683945in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.092712in}}%
\pgfpathlineto{\pgfqpoint{2.694827in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.104968in}}%
\pgfpathlineto{\pgfqpoint{2.700520in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.117352in}}%
\pgfpathlineto{\pgfqpoint{2.711274in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.129531in}}%
\pgfpathlineto{\pgfqpoint{2.717026in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.722137in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.142093in}}%
\pgfpathlineto{\pgfqpoint{2.727665in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.733152in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.154473in}}%
\pgfpathlineto{\pgfqpoint{2.738384in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.166921in}}%
\pgfpathlineto{\pgfqpoint{2.744007in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.749222in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.179507in}}%
\pgfpathlineto{\pgfqpoint{2.754597in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760219in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.191900in}}%
\pgfpathlineto{\pgfqpoint{2.765275in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.204597in}}%
\pgfpathlineto{\pgfqpoint{2.770781in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.776077in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.217220in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.229734in}}%
\pgfpathlineto{\pgfqpoint{2.786939in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.791948in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.242559in}}%
\pgfpathlineto{\pgfqpoint{2.797357in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.802701in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.255237in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.253154in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{2.793397in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.788149in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.227882in}}%
\pgfpathlineto{\pgfqpoint{2.782673in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.215130in}}%
\pgfpathlineto{\pgfqpoint{2.777624in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.772054in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.202651in}}%
\pgfpathlineto{\pgfqpoint{2.766711in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.761509in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.190002in}}%
\pgfpathlineto{\pgfqpoint{2.755938in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.177461in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.165016in}}%
\pgfpathlineto{\pgfqpoint{2.739797in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.734667in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.152409in}}%
\pgfpathlineto{\pgfqpoint{2.728986in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.140105in}}%
\pgfpathlineto{\pgfqpoint{2.723624in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.718270in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.127677in}}%
\pgfpathlineto{\pgfqpoint{2.712656in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.115279in}}%
\pgfpathlineto{\pgfqpoint{2.707408in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.701813in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.103047in}}%
\pgfpathlineto{\pgfqpoint{2.696269in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.691052in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.090627in}}%
\pgfpathlineto{\pgfqpoint{2.685288in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.078531in}}%
\pgfpathlineto{\pgfqpoint{2.679815in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.674416in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.066276in}}%
\pgfpathlineto{\pgfqpoint{2.668687in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.054145in}}%
\pgfpathlineto{\pgfqpoint{2.663278in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.657694in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.042061in}}%
\pgfpathlineto{\pgfqpoint{2.651997in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.029908in}}%
\pgfpathlineto{\pgfqpoint{2.646642in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.640880in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.017995in}}%
\pgfpathlineto{\pgfqpoint{2.635206in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.629868in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.005855in}}%
\pgfpathlineto{\pgfqpoint{2.623961in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.994094in}}%
\pgfpathlineto{\pgfqpoint{2.618298in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.612843in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{2.606926in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.970371in}}%
\pgfpathlineto{\pgfqpoint{2.601260in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.595701in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.958495in}}%
\pgfpathlineto{\pgfqpoint{2.589764in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.946840in}}%
\pgfpathlineto{\pgfqpoint{2.584077in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.578434in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.935085in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.923514in}}%
\pgfpathlineto{\pgfqpoint{2.566736in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.561031in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.911867in}}%
\pgfpathlineto{\pgfqpoint{2.555014in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.900402in}}%
\pgfpathlineto{\pgfqpoint{2.549226in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.543484in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{2.537406in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.877509in}}%
\pgfpathlineto{\pgfqpoint{2.531539in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.525784in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.866035in}}%
\pgfpathlineto{\pgfqpoint{2.519631in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.854840in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.507922in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.843428in}}%
\pgfpathlineto{\pgfqpoint{2.501682in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.832393in}}%
\pgfpathlineto{\pgfqpoint{2.495605in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.821150in}}%
\pgfpathlineto{\pgfqpoint{2.489751in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.483554in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{2.477352in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.799136in}}%
\pgfpathlineto{\pgfqpoint{2.471337in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.465243in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.788153in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.777345in}}%
\pgfpathlineto{\pgfqpoint{2.452720in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.766362in}}%
\pgfpathlineto{\pgfqpoint{2.446728in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.440267in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.755762in}}%
\pgfpathlineto{\pgfqpoint{2.433905in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{2.427692in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.421432in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.734379in}}%
\pgfpathlineto{\pgfqpoint{2.414894in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.713378in}}%
\pgfpathlineto{\pgfqpoint{2.402169in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.395686in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.702987in}}%
\pgfpathlineto{\pgfqpoint{2.389047in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.692729in}}%
\pgfpathlineto{\pgfqpoint{2.382497in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.376059in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.672221in}}%
\pgfpathlineto{\pgfqpoint{2.362653in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.662201in}}%
\pgfpathlineto{\pgfqpoint{2.355933in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.652136in}}%
\pgfpathlineto{\pgfqpoint{2.349291in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.342626in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.642111in}}%
\pgfpathlineto{\pgfqpoint{2.335654in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.632365in}}%
\pgfpathlineto{\pgfqpoint{2.328717in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.622611in}}%
\pgfpathlineto{\pgfqpoint{2.321822in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.612845in}}%
\pgfpathlineto{\pgfqpoint{2.314973in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.308001in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.603210in}}%
\pgfpathlineto{\pgfqpoint{2.300813in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.593785in}}%
\pgfpathlineto{\pgfqpoint{2.293631in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.584385in}}%
\pgfpathlineto{\pgfqpoint{2.286456in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{2.279285in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.565673in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.556566in}}%
\pgfpathlineto{\pgfqpoint{2.257190in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.547579in}}%
\pgfpathlineto{\pgfqpoint{2.249645in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{2.242064in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.529796in}}%
\pgfpathlineto{\pgfqpoint{2.234439in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.521012in}}%
\pgfpathlineto{\pgfqpoint{2.226762in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.512310in}}%
\pgfpathlineto{\pgfqpoint{2.219025in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.503697in}}%
\pgfpathlineto{\pgfqpoint{2.211217in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.203224in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{2.195102in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.486969in}}%
\pgfpathlineto{\pgfqpoint{2.186895in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.478770in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.470672in}}%
\pgfpathlineto{\pgfqpoint{2.170194in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.462679in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.454795in}}%
\pgfpathlineto{\pgfqpoint{2.153054in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.447023in}}%
\pgfpathlineto{\pgfqpoint{2.144299in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.439365in}}%
\pgfpathlineto{\pgfqpoint{2.135411in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{2.126380in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.424393in}}%
\pgfpathlineto{\pgfqpoint{2.117201in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{2.107866in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.409881in}}%
\pgfpathlineto{\pgfqpoint{2.098368in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.402794in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.395931in}}%
\pgfpathlineto{\pgfqpoint{2.088553in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.389211in}}%
\pgfpathlineto{\pgfqpoint{2.078511in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.382602in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.376099in}}%
\pgfpathlineto{\pgfqpoint{2.057826in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.369695in}}%
\pgfpathlineto{\pgfqpoint{2.047171in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.363385in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.357277in}}%
\pgfpathlineto{\pgfqpoint{2.036144in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{2.024668in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.345608in}}%
\pgfpathlineto{\pgfqpoint{2.012959in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{2.000789in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{1.988057in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.318648in}}%
\pgfpathlineto{\pgfqpoint{1.974888in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.313835in}}%
\pgfpathlineto{\pgfqpoint{1.960958in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.308993in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.304431in}}%
\pgfpathlineto{\pgfqpoint{1.946259in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.299998in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.291602in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.287530in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.283843in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.280123in}}%
\pgfpathlineto{\pgfqpoint{1.895625in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.273418in}}%
\pgfpathlineto{\pgfqpoint{1.875252in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.264488in}}%
\pgfpathlineto{\pgfqpoint{1.851926in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.261938in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.259547in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.257211in}}%
\pgfpathlineto{\pgfqpoint{1.823444in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.253282in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.251562in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.249962in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{1.783191in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.247357in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.246393in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.245587in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.244947in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.244478in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.244188in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.244079in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.244152in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.244407in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.244841in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.246222in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.247156in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.248241in}}%
\pgfpathlineto{\pgfqpoint{1.661977in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.249664in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.251236in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{1.621752in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.259081in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.261462in}}%
\pgfpathlineto{\pgfqpoint{1.593211in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.266805in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.272754in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{1.549500in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.279372in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.283114in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.286740in}}%
\pgfpathlineto{\pgfqpoint{1.531218in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{1.514411in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.294747in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.299148in}}%
\pgfpathlineto{\pgfqpoint{1.498890in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.303485in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.308103in}}%
\pgfpathlineto{\pgfqpoint{1.484261in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.317619in}}%
\pgfpathlineto{\pgfqpoint{1.470254in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.322782in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.333185in}}%
\pgfpathlineto{\pgfqpoint{1.444319in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{1.432259in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{1.420455in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.350176in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.356049in}}%
\pgfpathlineto{\pgfqpoint{1.409007in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.362202in}}%
\pgfpathlineto{\pgfqpoint{1.398062in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.368445in}}%
\pgfpathlineto{\pgfqpoint{1.387341in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.374782in}}%
\pgfpathlineto{\pgfqpoint{1.376835in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.381219in}}%
\pgfpathlineto{\pgfqpoint{1.366540in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.387764in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{1.356598in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.401468in}}%
\pgfpathlineto{\pgfqpoint{1.346896in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.408509in}}%
\pgfpathlineto{\pgfqpoint{1.337369in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.415665in}}%
\pgfpathlineto{\pgfqpoint{1.328010in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.422938in}}%
\pgfpathlineto{\pgfqpoint{1.318812in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.430330in}}%
\pgfpathlineto{\pgfqpoint{1.309768in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.437841in}}%
\pgfpathlineto{\pgfqpoint{1.300871in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.445471in}}%
\pgfpathlineto{\pgfqpoint{1.292113in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.453218in}}%
\pgfpathlineto{\pgfqpoint{1.283486in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.461082in}}%
\pgfpathlineto{\pgfqpoint{1.274982in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.469060in}}%
\pgfpathlineto{\pgfqpoint{1.266592in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.477147in}}%
\pgfpathlineto{\pgfqpoint{1.258308in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.485340in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.493634in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.234004in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{1.226060in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.218219in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.519106in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{1.203005in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.536791in}}%
\pgfpathlineto{\pgfqpoint{1.195473in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.545744in}}%
\pgfpathlineto{\pgfqpoint{1.187979in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.554761in}}%
\pgfpathlineto{\pgfqpoint{1.180518in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.563838in}}%
\pgfpathlineto{\pgfqpoint{1.173085in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.158564in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.582384in}}%
\pgfpathlineto{\pgfqpoint{1.151459in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.591837in}}%
\pgfpathlineto{\pgfqpoint{1.144349in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.137231in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.610819in}}%
\pgfpathlineto{\pgfqpoint{1.130105in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.620507in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.630336in}}%
\pgfpathlineto{\pgfqpoint{1.109506in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.640155in}}%
\pgfpathlineto{\pgfqpoint{1.102617in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.649968in}}%
\pgfpathlineto{\pgfqpoint{1.095694in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.089081in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.660065in}}%
\pgfpathlineto{\pgfqpoint{1.082462in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.670177in}}%
\pgfpathlineto{\pgfqpoint{1.075773in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.680251in}}%
\pgfpathlineto{\pgfqpoint{1.069024in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.690520in}}%
\pgfpathlineto{\pgfqpoint{1.056053in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.700885in}}%
\pgfpathlineto{\pgfqpoint{1.049519in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.711183in}}%
\pgfpathlineto{\pgfqpoint{1.042905in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.036528in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.721686in}}%
\pgfpathlineto{\pgfqpoint{1.030219in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{1.023793in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.742730in}}%
\pgfpathlineto{\pgfqpoint{1.017273in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.011121in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.753516in}}%
\pgfpathlineto{\pgfqpoint{1.004886in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.764230in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.992226in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{0.986180in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.785939in}}%
\pgfpathlineto{\pgfqpoint{0.979971in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.796751in}}%
\pgfpathlineto{\pgfqpoint{0.973634in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.967676in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.818872in}}%
\pgfpathlineto{\pgfqpoint{0.955396in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.949374in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.830011in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.931274in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.852390in}}%
\pgfpathlineto{\pgfqpoint{0.925470in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.863761in}}%
\pgfpathlineto{\pgfqpoint{0.919457in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.913373in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{0.907675in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.895668in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{0.890055in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{0.884192in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.878151in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.920939in}}%
\pgfpathlineto{\pgfqpoint{0.872604in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.932718in}}%
\pgfpathlineto{\pgfqpoint{0.866792in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.944249in}}%
\pgfpathlineto{\pgfqpoint{0.855312in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.956119in}}%
\pgfpathlineto{\pgfqpoint{0.849534in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.843644in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{0.838167in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.979715in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.826629in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.991512in}}%
\pgfpathlineto{\pgfqpoint{0.821157in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.003493in}}%
\pgfpathlineto{\pgfqpoint{0.815405in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.809754in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.015437in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.027442in}}%
\pgfpathlineto{\pgfqpoint{0.798513in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.039536in}}%
\pgfpathlineto{\pgfqpoint{0.787492in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.051548in}}%
\pgfpathlineto{\pgfqpoint{0.781720in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.776361in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.063794in}}%
\pgfpathlineto{\pgfqpoint{0.770812in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.765076in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.075848in}}%
\pgfpathlineto{\pgfqpoint{0.759813in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.088194in}}%
\pgfpathlineto{\pgfqpoint{0.754218in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.748685in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.100429in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{0.737701in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.732368in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.125130in}}%
\pgfpathlineto{\pgfqpoint{0.726947in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{0.721251in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.716111in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{0.710607in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.705162in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.162368in}}%
\pgfpathlineto{\pgfqpoint{0.699902in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.174834in}}%
\pgfpathlineto{\pgfqpoint{0.694318in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.689108in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.187449in}}%
\pgfpathlineto{\pgfqpoint{0.683731in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.199917in}}%
\pgfpathlineto{\pgfqpoint{0.673079in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.212595in}}%
\pgfpathlineto{\pgfqpoint{0.667594in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.662335in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.225264in}}%
\pgfpathlineto{\pgfqpoint{0.657067in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.237798in}}%
\pgfpathlineto{\pgfqpoint{0.651488in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.250646in}}%
\pgfpathlineto{\pgfqpoint{0.641070in}{2.253330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.591003,0.835525,0.644291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640190in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.635128in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.123498in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.125565in}}%
\pgfpathlineto{\pgfqpoint{0.636457in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.641744in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.112666in}}%
\pgfpathlineto{\pgfqpoint{0.646808in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.099773in}}%
\pgfpathlineto{\pgfqpoint{0.652224in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.657272in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.086807in}}%
\pgfpathlineto{\pgfqpoint{0.662554in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.667876in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.074003in}}%
\pgfpathlineto{\pgfqpoint{0.672981in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.061204in}}%
\pgfpathlineto{\pgfqpoint{0.678430in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.048341in}}%
\pgfpathlineto{\pgfqpoint{0.688841in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.035655in}}%
\pgfpathlineto{\pgfqpoint{0.699360in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.022926in}}%
\pgfpathlineto{\pgfqpoint{0.704830in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.710016in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.010187in}}%
\pgfpathlineto{\pgfqpoint{0.715337in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.720843in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.997647in}}%
\pgfpathlineto{\pgfqpoint{0.725966in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.984961in}}%
\pgfpathlineto{\pgfqpoint{0.731442in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.972373in}}%
\pgfpathlineto{\pgfqpoint{0.742063in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.959947in}}%
\pgfpathlineto{\pgfqpoint{0.747661in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.752827in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.947337in}}%
\pgfpathlineto{\pgfqpoint{0.758290in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.763775in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.934934in}}%
\pgfpathlineto{\pgfqpoint{0.769051in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.922516in}}%
\pgfpathlineto{\pgfqpoint{0.774638in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.779983in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.910095in}}%
\pgfpathlineto{\pgfqpoint{0.785410in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.897893in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.796343in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.885475in}}%
\pgfpathlineto{\pgfqpoint{0.801896in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.807487in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.873292in}}%
\pgfpathlineto{\pgfqpoint{0.812846in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.861060in}}%
\pgfpathlineto{\pgfqpoint{0.818504in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.824000in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.848886in}}%
\pgfpathlineto{\pgfqpoint{0.829485in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.836841in}}%
\pgfpathlineto{\pgfqpoint{0.835231in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.840665in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.824694in}}%
\pgfpathlineto{\pgfqpoint{0.846256in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.812813in}}%
\pgfpathlineto{\pgfqpoint{0.852079in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.857478in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{0.863160in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.868962in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.788895in}}%
\pgfpathlineto{\pgfqpoint{0.874439in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.776931in}}%
\pgfpathlineto{\pgfqpoint{0.880198in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{0.891548in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.753358in}}%
\pgfpathlineto{\pgfqpoint{0.897375in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.903173in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{0.908812in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{0.914698in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.920537in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.718418in}}%
\pgfpathlineto{\pgfqpoint{0.926238in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{0.932176in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.938086in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.695388in}}%
\pgfpathlineto{\pgfqpoint{0.943837in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.683909in}}%
\pgfpathlineto{\pgfqpoint{0.949820in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.955832in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.672605in}}%
\pgfpathlineto{\pgfqpoint{0.961624in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.661213in}}%
\pgfpathlineto{\pgfqpoint{0.967645in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.973796in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.650085in}}%
\pgfpathlineto{\pgfqpoint{0.979618in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.638767in}}%
\pgfpathlineto{\pgfqpoint{0.985669in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.627747in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.997843in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.616591in}}%
\pgfpathlineto{\pgfqpoint{1.003916in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.605635in}}%
\pgfpathlineto{\pgfqpoint{1.010166in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.594715in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.583810in}}%
\pgfpathlineto{\pgfqpoint{1.028688in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{1.035101in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.041210in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{1.047492in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.551694in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.060353in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.541167in}}%
\pgfpathlineto{\pgfqpoint{1.066633in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{1.073084in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{1.079670in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.086180in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.499570in}}%
\pgfpathlineto{\pgfqpoint{1.099232in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.489448in}}%
\pgfpathlineto{\pgfqpoint{1.105960in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.112664in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.479381in}}%
\pgfpathlineto{\pgfqpoint{1.119267in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{1.126014in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.132882in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.449638in}}%
\pgfpathlineto{\pgfqpoint{1.139852in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.146659in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.439805in}}%
\pgfpathlineto{\pgfqpoint{1.153550in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.420566in}}%
\pgfpathlineto{\pgfqpoint{1.167683in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.411173in}}%
\pgfpathlineto{\pgfqpoint{1.174897in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.182029in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{1.189200in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.392412in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.383221in}}%
\pgfpathlineto{\pgfqpoint{1.203875in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{1.211363in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.365243in}}%
\pgfpathlineto{\pgfqpoint{1.218943in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.226594in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.356421in}}%
\pgfpathlineto{\pgfqpoint{1.234196in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{1.241912in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.338882in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.330312in}}%
\pgfpathlineto{\pgfqpoint{1.257674in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.313546in}}%
\pgfpathlineto{\pgfqpoint{1.273872in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{1.282137in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.297260in}}%
\pgfpathlineto{\pgfqpoint{1.290518in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{1.299020in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.281449in}}%
\pgfpathlineto{\pgfqpoint{1.307649in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.266117in}}%
\pgfpathlineto{\pgfqpoint{1.325321in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.258637in}}%
\pgfpathlineto{\pgfqpoint{1.334386in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.251284in}}%
\pgfpathlineto{\pgfqpoint{1.343621in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.244065in}}%
\pgfpathlineto{\pgfqpoint{1.353043in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.236985in}}%
\pgfpathlineto{\pgfqpoint{1.362672in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.230052in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.223275in}}%
\pgfpathlineto{\pgfqpoint{1.382652in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.216666in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.210158in}}%
\pgfpathlineto{\pgfqpoint{1.392993in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.203711in}}%
\pgfpathlineto{\pgfqpoint{1.403545in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.197438in}}%
\pgfpathlineto{\pgfqpoint{1.414446in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{1.425757in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.179708in}}%
\pgfpathlineto{\pgfqpoint{1.437411in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.174002in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.168537in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.158061in}}%
\pgfpathlineto{\pgfqpoint{1.475245in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.153063in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{1.489145in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.143544in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.139122in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.134729in}}%
\pgfpathlineto{\pgfqpoint{1.519465in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.130585in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.126588in}}%
\pgfpathlineto{\pgfqpoint{1.536405in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.122772in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.119117in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.115691in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.112339in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{1.575935in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.106304in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{1.600430in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.101105in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.098612in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.096420in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.094490in}}%
\pgfpathlineto{\pgfqpoint{1.631629in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.089495in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.088262in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.087236in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.086407in}}%
\pgfpathlineto{\pgfqpoint{1.685937in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.085735in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.085204in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.084842in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.085128in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.085621in}}%
\pgfpathlineto{\pgfqpoint{1.745118in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.086275in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.090661in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.092315in}}%
\pgfpathlineto{\pgfqpoint{1.799492in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.094158in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.098179in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{1.830673in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.103101in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.105766in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.111751in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.115028in}}%
\pgfpathlineto{\pgfqpoint{1.876118in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.122046in}}%
\pgfpathlineto{\pgfqpoint{1.894722in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.125885in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.129789in}}%
\pgfpathlineto{\pgfqpoint{1.911670in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.133956in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.138243in}}%
\pgfpathlineto{\pgfqpoint{1.927355in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.142689in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{1.941996in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{1.955897in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.157127in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.162282in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.167485in}}%
\pgfpathlineto{\pgfqpoint{1.981687in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.172967in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.178676in}}%
\pgfpathlineto{\pgfqpoint{1.993705in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.184309in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{2.016717in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.196276in}}%
\pgfpathlineto{\pgfqpoint{2.027583in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.202555in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.208894in}}%
\pgfpathlineto{\pgfqpoint{2.038204in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.215321in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.221928in}}%
\pgfpathlineto{\pgfqpoint{2.058683in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{2.068521in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.078132in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.242697in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.249903in}}%
\pgfpathlineto{\pgfqpoint{2.096766in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.257240in}}%
\pgfpathlineto{\pgfqpoint{2.105824in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.264701in}}%
\pgfpathlineto{\pgfqpoint{2.114730in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{2.123494in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.279985in}}%
\pgfpathlineto{\pgfqpoint{2.132126in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.287803in}}%
\pgfpathlineto{\pgfqpoint{2.140635in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.295736in}}%
\pgfpathlineto{\pgfqpoint{2.149026in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.303784in}}%
\pgfpathlineto{\pgfqpoint{2.157306in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{2.165477in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{2.173544in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.337137in}}%
\pgfpathlineto{\pgfqpoint{2.189366in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{2.197119in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{2.204762in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.363466in}}%
\pgfpathlineto{\pgfqpoint{2.212291in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.219781in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.372449in}}%
\pgfpathlineto{\pgfqpoint{2.227308in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{2.234744in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.390549in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{2.249313in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.418743in}}%
\pgfpathlineto{\pgfqpoint{2.270636in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.428194in}}%
\pgfpathlineto{\pgfqpoint{2.277713in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{2.284678in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.447573in}}%
\pgfpathlineto{\pgfqpoint{2.291510in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.298268in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.457475in}}%
\pgfpathlineto{\pgfqpoint{2.305202in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.467276in}}%
\pgfpathlineto{\pgfqpoint{2.312028in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.477254in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.487444in}}%
\pgfpathlineto{\pgfqpoint{2.325251in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.331964in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.497532in}}%
\pgfpathlineto{\pgfqpoint{2.338651in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.507728in}}%
\pgfpathlineto{\pgfqpoint{2.345200in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.518153in}}%
\pgfpathlineto{\pgfqpoint{2.351571in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.358115in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.528495in}}%
\pgfpathlineto{\pgfqpoint{2.364660in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.538932in}}%
\pgfpathlineto{\pgfqpoint{2.371050in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.549627in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.383731in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.560128in}}%
\pgfpathlineto{\pgfqpoint{2.390120in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.570838in}}%
\pgfpathlineto{\pgfqpoint{2.396326in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.402483in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.581677in}}%
\pgfpathlineto{\pgfqpoint{2.408856in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{2.415063in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{2.421043in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.427311in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.614331in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.625407in}}%
\pgfpathlineto{\pgfqpoint{2.439484in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{2.451696in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.647659in}}%
\pgfpathlineto{\pgfqpoint{2.457659in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.463525in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.658979in}}%
\pgfpathlineto{\pgfqpoint{2.469665in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.670184in}}%
\pgfpathlineto{\pgfqpoint{2.475601in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.681672in}}%
\pgfpathlineto{\pgfqpoint{2.487436in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.692961in}}%
\pgfpathlineto{\pgfqpoint{2.493335in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.498970in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.505028in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.715974in}}%
\pgfpathlineto{\pgfqpoint{2.510881in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.516446in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.727721in}}%
\pgfpathlineto{\pgfqpoint{2.522455in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{2.528251in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.533773in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.751058in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.762667in}}%
\pgfpathlineto{\pgfqpoint{2.545456in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.550959in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.774593in}}%
\pgfpathlineto{\pgfqpoint{2.556854in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.786335in}}%
\pgfpathlineto{\pgfqpoint{2.562502in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.568013in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.798325in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.810216in}}%
\pgfpathlineto{\pgfqpoint{2.579392in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.822250in}}%
\pgfpathlineto{\pgfqpoint{2.590685in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.834313in}}%
\pgfpathlineto{\pgfqpoint{2.596125in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.601740in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.846372in}}%
\pgfpathlineto{\pgfqpoint{2.607393in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.858633in}}%
\pgfpathlineto{\pgfqpoint{2.612696in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.618417in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.870695in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.883038in}}%
\pgfpathlineto{\pgfqpoint{2.634968in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.895230in}}%
\pgfpathlineto{\pgfqpoint{2.640375in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.645790in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.907571in}}%
\pgfpathlineto{\pgfqpoint{2.651388in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.919993in}}%
\pgfpathlineto{\pgfqpoint{2.656629in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.662200in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.932306in}}%
\pgfpathlineto{\pgfqpoint{2.667666in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.672865in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.944860in}}%
\pgfpathlineto{\pgfqpoint{2.678487in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{2.683788in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.689145in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.969787in}}%
\pgfpathlineto{\pgfqpoint{2.694639in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.982468in}}%
\pgfpathlineto{\pgfqpoint{2.699733in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.705309in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.994933in}}%
\pgfpathlineto{\pgfqpoint{2.710637in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.715842in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.007625in}}%
\pgfpathlineto{\pgfqpoint{2.721341in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.020328in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.731889in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.032956in}}%
\pgfpathlineto{\pgfqpoint{2.737220in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.742320in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.045785in}}%
\pgfpathlineto{\pgfqpoint{2.747805in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.058542in}}%
\pgfpathlineto{\pgfqpoint{2.752915in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.758254in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.071302in}}%
\pgfpathlineto{\pgfqpoint{2.763566in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.768599in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.084243in}}%
\pgfpathlineto{\pgfqpoint{2.774057in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{2.779135in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.784424in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{2.789699in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.794696in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.122979in}}%
\pgfpathlineto{\pgfqpoint{2.800114in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.135929in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.134003in}}%
\pgfpathlineto{\pgfqpoint{2.801335in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795946in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.121134in}}%
\pgfpathlineto{\pgfqpoint{2.790995in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.108134in}}%
\pgfpathlineto{\pgfqpoint{2.785588in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.780520in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.095159in}}%
\pgfpathlineto{\pgfqpoint{2.775287in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769877in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.082380in}}%
\pgfpathlineto{\pgfqpoint{2.764874in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.069484in}}%
\pgfpathlineto{\pgfqpoint{2.759432in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.754317in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.056609in}}%
\pgfpathlineto{\pgfqpoint{2.749052in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743576in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.043946in}}%
\pgfpathlineto{\pgfqpoint{2.738550in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.031121in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.727888in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.018370in}}%
\pgfpathlineto{\pgfqpoint{2.722615in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.717020in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.005854in}}%
\pgfpathlineto{\pgfqpoint{2.712002in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.993066in}}%
\pgfpathlineto{\pgfqpoint{2.706538in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.701207in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.980468in}}%
\pgfpathlineto{\pgfqpoint{2.695951in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.967995in}}%
\pgfpathlineto{\pgfqpoint{2.690339in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.685201in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.955349in}}%
\pgfpathlineto{\pgfqpoint{2.679758in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.674237in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.942944in}}%
\pgfpathlineto{\pgfqpoint{2.669030in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.930462in}}%
\pgfpathlineto{\pgfqpoint{2.663438in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.658106in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.918011in}}%
\pgfpathlineto{\pgfqpoint{2.652713in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.905783in}}%
\pgfpathlineto{\pgfqpoint{2.647004in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.641808in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.893314in}}%
\pgfpathlineto{\pgfqpoint{2.636265in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.630661in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.881115in}}%
\pgfpathlineto{\pgfqpoint{2.625358in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.868831in}}%
\pgfpathlineto{\pgfqpoint{2.619692in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.614221in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.856618in}}%
\pgfpathlineto{\pgfqpoint{2.608767in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.844549in}}%
\pgfpathlineto{\pgfqpoint{2.603001in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.597621in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.832344in}}%
\pgfpathlineto{\pgfqpoint{2.592042in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.820458in}}%
\pgfpathlineto{\pgfqpoint{2.586192in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.580869in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.808283in}}%
\pgfpathlineto{\pgfqpoint{2.575186in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.569402in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.796430in}}%
\pgfpathlineto{\pgfqpoint{2.563969in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{2.558198in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.552455in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.772618in}}%
\pgfpathlineto{\pgfqpoint{2.546921in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.760774in}}%
\pgfpathlineto{\pgfqpoint{2.541076in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.535340in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.749032in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.737325in}}%
\pgfpathlineto{\pgfqpoint{2.523814in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.518053in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{2.512366in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.714084in}}%
\pgfpathlineto{\pgfqpoint{2.506404in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.500585in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.702543in}}%
\pgfpathlineto{\pgfqpoint{2.494843in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.691058in}}%
\pgfpathlineto{\pgfqpoint{2.488836in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.482924in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.679655in}}%
\pgfpathlineto{\pgfqpoint{2.477141in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.668258in}}%
\pgfpathlineto{\pgfqpoint{2.471097in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.465053in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.657024in}}%
\pgfpathlineto{\pgfqpoint{2.459242in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.645698in}}%
\pgfpathlineto{\pgfqpoint{2.453170in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446947in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.634671in}}%
\pgfpathlineto{\pgfqpoint{2.441123in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.623399in}}%
\pgfpathlineto{\pgfqpoint{2.435033in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.612463in}}%
\pgfpathlineto{\pgfqpoint{2.428750in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.422753in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.601388in}}%
\pgfpathlineto{\pgfqpoint{2.416657in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.590496in}}%
\pgfpathlineto{\pgfqpoint{2.410358in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.404090in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.579701in}}%
\pgfpathlineto{\pgfqpoint{2.398004in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.568835in}}%
\pgfpathlineto{\pgfqpoint{2.391700in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.558248in}}%
\pgfpathlineto{\pgfqpoint{2.385232in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.379021in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.547527in}}%
\pgfpathlineto{\pgfqpoint{2.372728in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.536963in}}%
\pgfpathlineto{\pgfqpoint{2.366252in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.526634in}}%
\pgfpathlineto{\pgfqpoint{2.359638in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.353373in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.516070in}}%
\pgfpathlineto{\pgfqpoint{2.346908in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.505762in}}%
\pgfpathlineto{\pgfqpoint{2.340283in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333541in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{2.327108in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.485340in}}%
\pgfpathlineto{\pgfqpoint{2.320492in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.475258in}}%
\pgfpathlineto{\pgfqpoint{2.313729in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.465370in}}%
\pgfpathlineto{\pgfqpoint{2.306846in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.300137in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.455389in}}%
\pgfpathlineto{\pgfqpoint{2.293383in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.445511in}}%
\pgfpathlineto{\pgfqpoint{2.286485in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.435821in}}%
\pgfpathlineto{\pgfqpoint{2.279466in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{2.272345in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.265421in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.416634in}}%
\pgfpathlineto{\pgfqpoint{2.258386in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.407129in}}%
\pgfpathlineto{\pgfqpoint{2.251225in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.397787in}}%
\pgfpathlineto{\pgfqpoint{2.243954in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.388592in}}%
\pgfpathlineto{\pgfqpoint{2.236582in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.229162in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.379490in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.370332in}}%
\pgfpathlineto{\pgfqpoint{2.214399in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.361327in}}%
\pgfpathlineto{\pgfqpoint{2.206842in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.352465in}}%
\pgfpathlineto{\pgfqpoint{2.199178in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.343733in}}%
\pgfpathlineto{\pgfqpoint{2.191412in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.335127in}}%
\pgfpathlineto{\pgfqpoint{2.183547in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{2.175584in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{2.167524in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.159394in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{2.151211in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.301752in}}%
\pgfpathlineto{\pgfqpoint{2.142899in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{2.134455in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.285695in}}%
\pgfpathlineto{\pgfqpoint{2.125874in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.277861in}}%
\pgfpathlineto{\pgfqpoint{2.117148in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.270159in}}%
\pgfpathlineto{\pgfqpoint{2.108270in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.262591in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{2.090004in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.247872in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.080609in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.233608in}}%
\pgfpathlineto{\pgfqpoint{2.071090in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.226644in}}%
\pgfpathlineto{\pgfqpoint{2.061357in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.219825in}}%
\pgfpathlineto{\pgfqpoint{2.051385in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{2.041139in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.206672in}}%
\pgfpathlineto{\pgfqpoint{2.030580in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.200368in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.194261in}}%
\pgfpathlineto{\pgfqpoint{2.019669in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{2.008591in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.182136in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.176400in}}%
\pgfpathlineto{\pgfqpoint{1.985017in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.170929in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.165360in}}%
\pgfpathlineto{\pgfqpoint{1.972657in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.160038in}}%
\pgfpathlineto{\pgfqpoint{1.959607in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.155026in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.149969in}}%
\pgfpathlineto{\pgfqpoint{1.946004in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.145146in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.140612in}}%
\pgfpathlineto{\pgfqpoint{1.931541in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.136019in}}%
\pgfpathlineto{\pgfqpoint{1.916182in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.131835in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.127590in}}%
\pgfpathlineto{\pgfqpoint{1.899659in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.119840in}}%
\pgfpathlineto{\pgfqpoint{1.881591in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.116336in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.112782in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.109646in}}%
\pgfpathlineto{\pgfqpoint{1.861439in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.106458in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.103578in}}%
\pgfpathlineto{\pgfqpoint{1.838178in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.100953in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.098302in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.095976in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.093925in}}%
\pgfpathlineto{\pgfqpoint{1.809520in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.091850in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.090017in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.088436in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.087082in}}%
\pgfpathlineto{\pgfqpoint{1.767225in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.085932in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.083933in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.083258in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.082786in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.082512in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.082543in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.083354in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.084062in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.084985in}}%
\pgfpathlineto{\pgfqpoint{1.663746in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.086108in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.087288in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.088678in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.090299in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.094242in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.096337in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.098714in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.101420in}}%
\pgfpathlineto{\pgfqpoint{1.592730in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.104029in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.106969in}}%
\pgfpathlineto{\pgfqpoint{1.569478in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.110137in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.113339in}}%
\pgfpathlineto{\pgfqpoint{1.549347in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.116954in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.120449in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.124404in}}%
\pgfpathlineto{\pgfqpoint{1.531293in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.128258in}}%
\pgfpathlineto{\pgfqpoint{1.514767in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.132560in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.136757in}}%
\pgfpathlineto{\pgfqpoint{1.499377in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.145968in}}%
\pgfpathlineto{\pgfqpoint{1.484946in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{1.471353in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.155887in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{1.458297in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.166244in}}%
\pgfpathlineto{\pgfqpoint{1.445902in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.171809in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.177410in}}%
\pgfpathlineto{\pgfqpoint{1.433923in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.183132in}}%
\pgfpathlineto{\pgfqpoint{1.422360in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.189083in}}%
\pgfpathlineto{\pgfqpoint{1.411246in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.201512in}}%
\pgfpathlineto{\pgfqpoint{1.400458in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.207812in}}%
\pgfpathlineto{\pgfqpoint{1.389868in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.214301in}}%
\pgfpathlineto{\pgfqpoint{1.379596in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.220963in}}%
\pgfpathlineto{\pgfqpoint{1.369600in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{1.359849in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.234754in}}%
\pgfpathlineto{\pgfqpoint{1.350314in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.241863in}}%
\pgfpathlineto{\pgfqpoint{1.340974in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.249105in}}%
\pgfpathlineto{\pgfqpoint{1.331810in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.256474in}}%
\pgfpathlineto{\pgfqpoint{1.322806in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.263967in}}%
\pgfpathlineto{\pgfqpoint{1.313950in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.271578in}}%
\pgfpathlineto{\pgfqpoint{1.305231in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.279306in}}%
\pgfpathlineto{\pgfqpoint{1.296639in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.287150in}}%
\pgfpathlineto{\pgfqpoint{1.288168in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.295107in}}%
\pgfpathlineto{\pgfqpoint{1.279810in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{1.271562in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.311361in}}%
\pgfpathlineto{\pgfqpoint{1.263418in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.319659in}}%
\pgfpathlineto{\pgfqpoint{1.255378in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.328074in}}%
\pgfpathlineto{\pgfqpoint{1.247440in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.336608in}}%
\pgfpathlineto{\pgfqpoint{1.239603in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.345267in}}%
\pgfpathlineto{\pgfqpoint{1.231870in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.354055in}}%
\pgfpathlineto{\pgfqpoint{1.224243in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.362981in}}%
\pgfpathlineto{\pgfqpoint{1.216729in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.209325in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.201813in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{1.194392in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.390176in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.399446in}}%
\pgfpathlineto{\pgfqpoint{1.179849in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.408869in}}%
\pgfpathlineto{\pgfqpoint{1.172748in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.165767in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.418452in}}%
\pgfpathlineto{\pgfqpoint{1.158605in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{1.144586in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.447321in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.131044in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.124121in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.467083in}}%
\pgfpathlineto{\pgfqpoint{1.117306in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.477075in}}%
\pgfpathlineto{\pgfqpoint{1.110623in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.487274in}}%
\pgfpathlineto{\pgfqpoint{1.104096in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.097417in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.497401in}}%
\pgfpathlineto{\pgfqpoint{1.090741in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.507614in}}%
\pgfpathlineto{\pgfqpoint{1.084203in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{1.077836in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.071315in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{1.064783in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{1.058405in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.549582in}}%
\pgfpathlineto{\pgfqpoint{1.052220in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.045744in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.560109in}}%
\pgfpathlineto{\pgfqpoint{1.039370in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.570838in}}%
\pgfpathlineto{\pgfqpoint{1.033175in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.027021in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.581690in}}%
\pgfpathlineto{\pgfqpoint{1.020662in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.592459in}}%
\pgfpathlineto{\pgfqpoint{1.014470in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.603512in}}%
\pgfpathlineto{\pgfqpoint{1.008498in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.614399in}}%
\pgfpathlineto{\pgfqpoint{0.996054in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.625498in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.984040in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.636622in}}%
\pgfpathlineto{\pgfqpoint{0.977887in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.647782in}}%
\pgfpathlineto{\pgfqpoint{0.971942in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.966061in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.659103in}}%
\pgfpathlineto{\pgfqpoint{0.959939in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.670337in}}%
\pgfpathlineto{\pgfqpoint{0.954024in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.948271in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{0.936312in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.930654in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.704767in}}%
\pgfpathlineto{\pgfqpoint{0.924615in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.716184in}}%
\pgfpathlineto{\pgfqpoint{0.918787in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.727924in}}%
\pgfpathlineto{\pgfqpoint{0.907206in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.739450in}}%
\pgfpathlineto{\pgfqpoint{0.901438in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.895886in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.751287in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.762934in}}%
\pgfpathlineto{\pgfqpoint{0.884253in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.878716in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.774849in}}%
\pgfpathlineto{\pgfqpoint{0.872845in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.786631in}}%
\pgfpathlineto{\pgfqpoint{0.867227in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.861679in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.798608in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.810542in}}%
\pgfpathlineto{\pgfqpoint{0.850358in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.844770in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.822562in}}%
\pgfpathlineto{\pgfqpoint{0.839054in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.834670in}}%
\pgfpathlineto{\pgfqpoint{0.833645in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.827987in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.846714in}}%
\pgfpathlineto{\pgfqpoint{0.822368in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.859021in}}%
\pgfpathlineto{\pgfqpoint{0.817093in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.811329in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.871070in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.800474in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.883396in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.895639in}}%
\pgfpathlineto{\pgfqpoint{0.789431in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.783964in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.907960in}}%
\pgfpathlineto{\pgfqpoint{0.778403in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.920436in}}%
\pgfpathlineto{\pgfqpoint{0.773198in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.767574in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.932730in}}%
\pgfpathlineto{\pgfqpoint{0.762150in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.756900in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.945265in}}%
\pgfpathlineto{\pgfqpoint{0.751311in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.957725in}}%
\pgfpathlineto{\pgfqpoint{0.746052in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.740637in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.970227in}}%
\pgfpathlineto{\pgfqpoint{0.735185in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.730093in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.982935in}}%
\pgfpathlineto{\pgfqpoint{0.724497in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.995412in}}%
\pgfpathlineto{\pgfqpoint{0.719215in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.713950in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.008082in}}%
\pgfpathlineto{\pgfqpoint{0.708492in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.020849in}}%
\pgfpathlineto{\pgfqpoint{0.703421in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.697926in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.033455in}}%
\pgfpathlineto{\pgfqpoint{0.692644in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.687483in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.046261in}}%
\pgfpathlineto{\pgfqpoint{0.682038in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.059085in}}%
\pgfpathlineto{\pgfqpoint{0.676977in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.671571in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.071820in}}%
\pgfpathlineto{\pgfqpoint{0.666309in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.661214in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.084739in}}%
\pgfpathlineto{\pgfqpoint{0.655797in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.097648in}}%
\pgfpathlineto{\pgfqpoint{0.650771in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.645412in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.110488in}}%
\pgfpathlineto{\pgfqpoint{0.640190in}{2.114174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639687in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.634159in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.261136in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.263382in}}%
\pgfpathlineto{\pgfqpoint{0.635789in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.641070in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.250646in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.651488in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.237798in}}%
\pgfpathlineto{\pgfqpoint{0.657067in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.225264in}}%
\pgfpathlineto{\pgfqpoint{0.662335in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.667594in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.212595in}}%
\pgfpathlineto{\pgfqpoint{0.673079in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.199917in}}%
\pgfpathlineto{\pgfqpoint{0.678197in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.683731in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.187449in}}%
\pgfpathlineto{\pgfqpoint{0.689108in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.694318in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.174834in}}%
\pgfpathlineto{\pgfqpoint{0.699902in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.162368in}}%
\pgfpathlineto{\pgfqpoint{0.705162in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.710607in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.149936in}}%
\pgfpathlineto{\pgfqpoint{0.716111in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.721251in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.137363in}}%
\pgfpathlineto{\pgfqpoint{0.726947in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.125130in}}%
\pgfpathlineto{\pgfqpoint{0.732368in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.737701in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.112721in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.100429in}}%
\pgfpathlineto{\pgfqpoint{0.748685in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.754218in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.088194in}}%
\pgfpathlineto{\pgfqpoint{0.759813in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.075848in}}%
\pgfpathlineto{\pgfqpoint{0.765076in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.770812in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.063794in}}%
\pgfpathlineto{\pgfqpoint{0.776361in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.781720in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.051548in}}%
\pgfpathlineto{\pgfqpoint{0.787492in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.039536in}}%
\pgfpathlineto{\pgfqpoint{0.793003in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.798513in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.027442in}}%
\pgfpathlineto{\pgfqpoint{0.804270in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.015437in}}%
\pgfpathlineto{\pgfqpoint{0.809754in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.815405in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.003493in}}%
\pgfpathlineto{\pgfqpoint{0.821157in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.991512in}}%
\pgfpathlineto{\pgfqpoint{0.826629in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.979715in}}%
\pgfpathlineto{\pgfqpoint{0.838167in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{0.843644in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.849534in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.956119in}}%
\pgfpathlineto{\pgfqpoint{0.855312in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.944249in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.866792in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.932718in}}%
\pgfpathlineto{\pgfqpoint{0.872604in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.920939in}}%
\pgfpathlineto{\pgfqpoint{0.878151in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.884192in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{0.890055in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{0.895668in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.886533in}}%
\pgfpathlineto{\pgfqpoint{0.907675in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{0.913373in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.919457in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.863761in}}%
\pgfpathlineto{\pgfqpoint{0.925470in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.852390in}}%
\pgfpathlineto{\pgfqpoint{0.931274in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.937339in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{0.943448in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.830011in}}%
\pgfpathlineto{\pgfqpoint{0.949374in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.955396in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.818872in}}%
\pgfpathlineto{\pgfqpoint{0.961614in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{0.967676in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.973634in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.796751in}}%
\pgfpathlineto{\pgfqpoint{0.979971in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.785939in}}%
\pgfpathlineto{\pgfqpoint{0.986180in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{0.992226in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.998523in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.764230in}}%
\pgfpathlineto{\pgfqpoint{1.004886in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.753516in}}%
\pgfpathlineto{\pgfqpoint{1.011121in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.017273in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.742730in}}%
\pgfpathlineto{\pgfqpoint{1.023793in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.732253in}}%
\pgfpathlineto{\pgfqpoint{1.030219in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.721686in}}%
\pgfpathlineto{\pgfqpoint{1.036528in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.042905in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.711183in}}%
\pgfpathlineto{\pgfqpoint{1.049519in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.700885in}}%
\pgfpathlineto{\pgfqpoint{1.056053in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.690520in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.069024in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.680251in}}%
\pgfpathlineto{\pgfqpoint{1.075773in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.670177in}}%
\pgfpathlineto{\pgfqpoint{1.082462in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.660065in}}%
\pgfpathlineto{\pgfqpoint{1.089081in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.095694in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.649968in}}%
\pgfpathlineto{\pgfqpoint{1.102617in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.640155in}}%
\pgfpathlineto{\pgfqpoint{1.109506in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.630336in}}%
\pgfpathlineto{\pgfqpoint{1.116356in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.620507in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.130105in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.610819in}}%
\pgfpathlineto{\pgfqpoint{1.137231in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.601316in}}%
\pgfpathlineto{\pgfqpoint{1.144349in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.591837in}}%
\pgfpathlineto{\pgfqpoint{1.151459in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.582384in}}%
\pgfpathlineto{\pgfqpoint{1.158564in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{1.173085in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.563838in}}%
\pgfpathlineto{\pgfqpoint{1.180518in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.554761in}}%
\pgfpathlineto{\pgfqpoint{1.187979in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.545744in}}%
\pgfpathlineto{\pgfqpoint{1.195473in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.536791in}}%
\pgfpathlineto{\pgfqpoint{1.203005in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.519106in}}%
\pgfpathlineto{\pgfqpoint{1.218219in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.226060in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{1.234004in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.493634in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.485340in}}%
\pgfpathlineto{\pgfqpoint{1.258308in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.477147in}}%
\pgfpathlineto{\pgfqpoint{1.266592in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.469060in}}%
\pgfpathlineto{\pgfqpoint{1.274982in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.461082in}}%
\pgfpathlineto{\pgfqpoint{1.283486in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.453218in}}%
\pgfpathlineto{\pgfqpoint{1.292113in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.445471in}}%
\pgfpathlineto{\pgfqpoint{1.300871in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.437841in}}%
\pgfpathlineto{\pgfqpoint{1.309768in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.430330in}}%
\pgfpathlineto{\pgfqpoint{1.318812in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.422938in}}%
\pgfpathlineto{\pgfqpoint{1.328010in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.415665in}}%
\pgfpathlineto{\pgfqpoint{1.337369in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.408509in}}%
\pgfpathlineto{\pgfqpoint{1.346896in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.401468in}}%
\pgfpathlineto{\pgfqpoint{1.356598in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.394539in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.387764in}}%
\pgfpathlineto{\pgfqpoint{1.366540in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.381219in}}%
\pgfpathlineto{\pgfqpoint{1.376835in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.374782in}}%
\pgfpathlineto{\pgfqpoint{1.387341in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.368445in}}%
\pgfpathlineto{\pgfqpoint{1.398062in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.362202in}}%
\pgfpathlineto{\pgfqpoint{1.409007in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.356049in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.350176in}}%
\pgfpathlineto{\pgfqpoint{1.420455in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{1.432259in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{1.444319in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.333185in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.327962in}}%
\pgfpathlineto{\pgfqpoint{1.457129in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.322782in}}%
\pgfpathlineto{\pgfqpoint{1.470254in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.317619in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{1.484261in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.308103in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.303485in}}%
\pgfpathlineto{\pgfqpoint{1.498890in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.299148in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.294747in}}%
\pgfpathlineto{\pgfqpoint{1.514411in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.290806in}}%
\pgfpathlineto{\pgfqpoint{1.531218in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.286740in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.283114in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.279372in}}%
\pgfpathlineto{\pgfqpoint{1.549500in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.272754in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.266805in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{1.593211in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.261462in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.259081in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{1.621752in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.251236in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.249664in}}%
\pgfpathlineto{\pgfqpoint{1.661977in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.248241in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.247156in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.246222in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.245448in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.244841in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.244407in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.244152in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.244079in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.244188in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.244478in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.244947in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.245587in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.246393in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.247357in}}%
\pgfpathlineto{\pgfqpoint{1.783191in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.248498in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.249962in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.251562in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.253282in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{1.823444in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.257211in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.259547in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.261938in}}%
\pgfpathlineto{\pgfqpoint{1.851926in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.264488in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.267376in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{1.875252in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.273418in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{1.895625in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.280123in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.283843in}}%
\pgfpathlineto{\pgfqpoint{1.913948in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.287530in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.291602in}}%
\pgfpathlineto{\pgfqpoint{1.930697in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.299998in}}%
\pgfpathlineto{\pgfqpoint{1.946259in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.304431in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.308993in}}%
\pgfpathlineto{\pgfqpoint{1.960958in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.313835in}}%
\pgfpathlineto{\pgfqpoint{1.974888in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.318648in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.323778in}}%
\pgfpathlineto{\pgfqpoint{1.988057in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{2.000789in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.334331in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.339865in}}%
\pgfpathlineto{\pgfqpoint{2.012959in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.345608in}}%
\pgfpathlineto{\pgfqpoint{2.024668in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.351410in}}%
\pgfpathlineto{\pgfqpoint{2.036144in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.357277in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.363385in}}%
\pgfpathlineto{\pgfqpoint{2.047171in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.369695in}}%
\pgfpathlineto{\pgfqpoint{2.057826in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.376099in}}%
\pgfpathlineto{\pgfqpoint{2.068270in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.382602in}}%
\pgfpathlineto{\pgfqpoint{2.078511in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.389211in}}%
\pgfpathlineto{\pgfqpoint{2.088553in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.395931in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.402794in}}%
\pgfpathlineto{\pgfqpoint{2.098368in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.409881in}}%
\pgfpathlineto{\pgfqpoint{2.107866in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.417080in}}%
\pgfpathlineto{\pgfqpoint{2.117201in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.424393in}}%
\pgfpathlineto{\pgfqpoint{2.126380in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{2.135411in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.439365in}}%
\pgfpathlineto{\pgfqpoint{2.144299in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.447023in}}%
\pgfpathlineto{\pgfqpoint{2.153054in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.454795in}}%
\pgfpathlineto{\pgfqpoint{2.161683in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.462679in}}%
\pgfpathlineto{\pgfqpoint{2.170194in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.470672in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.478770in}}%
\pgfpathlineto{\pgfqpoint{2.186895in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.486969in}}%
\pgfpathlineto{\pgfqpoint{2.195102in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{2.203224in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211217in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.503697in}}%
\pgfpathlineto{\pgfqpoint{2.219025in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.512310in}}%
\pgfpathlineto{\pgfqpoint{2.226762in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.521012in}}%
\pgfpathlineto{\pgfqpoint{2.234439in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.529796in}}%
\pgfpathlineto{\pgfqpoint{2.242064in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.538654in}}%
\pgfpathlineto{\pgfqpoint{2.249645in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.547579in}}%
\pgfpathlineto{\pgfqpoint{2.257190in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.556566in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.565673in}}%
\pgfpathlineto{\pgfqpoint{2.279285in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.575013in}}%
\pgfpathlineto{\pgfqpoint{2.286456in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.584385in}}%
\pgfpathlineto{\pgfqpoint{2.293631in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.593785in}}%
\pgfpathlineto{\pgfqpoint{2.300813in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.603210in}}%
\pgfpathlineto{\pgfqpoint{2.308001in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.314973in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.612845in}}%
\pgfpathlineto{\pgfqpoint{2.321822in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.622611in}}%
\pgfpathlineto{\pgfqpoint{2.328717in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.632365in}}%
\pgfpathlineto{\pgfqpoint{2.335654in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.642111in}}%
\pgfpathlineto{\pgfqpoint{2.342626in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.349291in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.652136in}}%
\pgfpathlineto{\pgfqpoint{2.355933in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.662201in}}%
\pgfpathlineto{\pgfqpoint{2.362653in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.672221in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.376059in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.382497in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.692729in}}%
\pgfpathlineto{\pgfqpoint{2.389047in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.702987in}}%
\pgfpathlineto{\pgfqpoint{2.395686in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.402169in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.713378in}}%
\pgfpathlineto{\pgfqpoint{2.408464in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.414894in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.734379in}}%
\pgfpathlineto{\pgfqpoint{2.421432in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.427692in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{2.433905in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.755762in}}%
\pgfpathlineto{\pgfqpoint{2.440267in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446728in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.766362in}}%
\pgfpathlineto{\pgfqpoint{2.452720in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.777345in}}%
\pgfpathlineto{\pgfqpoint{2.458907in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.788153in}}%
\pgfpathlineto{\pgfqpoint{2.465243in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.471337in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.799136in}}%
\pgfpathlineto{\pgfqpoint{2.477352in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.810166in}}%
\pgfpathlineto{\pgfqpoint{2.483554in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.489751in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.821150in}}%
\pgfpathlineto{\pgfqpoint{2.495605in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.832393in}}%
\pgfpathlineto{\pgfqpoint{2.501682in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.843428in}}%
\pgfpathlineto{\pgfqpoint{2.507922in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.854840in}}%
\pgfpathlineto{\pgfqpoint{2.519631in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.866035in}}%
\pgfpathlineto{\pgfqpoint{2.525784in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.531539in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.877509in}}%
\pgfpathlineto{\pgfqpoint{2.537406in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.888849in}}%
\pgfpathlineto{\pgfqpoint{2.543484in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.549226in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.900402in}}%
\pgfpathlineto{\pgfqpoint{2.555014in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.911867in}}%
\pgfpathlineto{\pgfqpoint{2.561031in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.566736in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.923514in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.935085in}}%
\pgfpathlineto{\pgfqpoint{2.578434in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.584077in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.946840in}}%
\pgfpathlineto{\pgfqpoint{2.589764in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.958495in}}%
\pgfpathlineto{\pgfqpoint{2.595701in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.601260in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.970371in}}%
\pgfpathlineto{\pgfqpoint{2.606926in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{2.612843in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.618298in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.994094in}}%
\pgfpathlineto{\pgfqpoint{2.623961in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.005855in}}%
\pgfpathlineto{\pgfqpoint{2.629868in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.635206in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.017995in}}%
\pgfpathlineto{\pgfqpoint{2.640880in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.646642in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.029908in}}%
\pgfpathlineto{\pgfqpoint{2.651997in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.042061in}}%
\pgfpathlineto{\pgfqpoint{2.657694in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.663278in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.054145in}}%
\pgfpathlineto{\pgfqpoint{2.668687in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.066276in}}%
\pgfpathlineto{\pgfqpoint{2.674416in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.679815in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.078531in}}%
\pgfpathlineto{\pgfqpoint{2.685288in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.090627in}}%
\pgfpathlineto{\pgfqpoint{2.691052in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.696269in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.103047in}}%
\pgfpathlineto{\pgfqpoint{2.701813in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.707408in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.115279in}}%
\pgfpathlineto{\pgfqpoint{2.712656in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.127677in}}%
\pgfpathlineto{\pgfqpoint{2.718270in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.723624in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.140105in}}%
\pgfpathlineto{\pgfqpoint{2.728986in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.152409in}}%
\pgfpathlineto{\pgfqpoint{2.734667in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.739797in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.165016in}}%
\pgfpathlineto{\pgfqpoint{2.745268in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.750744in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.177461in}}%
\pgfpathlineto{\pgfqpoint{2.755938in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.190002in}}%
\pgfpathlineto{\pgfqpoint{2.761509in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.766711in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.202651in}}%
\pgfpathlineto{\pgfqpoint{2.772054in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777624in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.215130in}}%
\pgfpathlineto{\pgfqpoint{2.782673in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.227882in}}%
\pgfpathlineto{\pgfqpoint{2.788149in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.793397in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{2.798635in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.253154in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.251389in}}%
\pgfpathlineto{\pgfqpoint{2.799912in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.238611in}}%
\pgfpathlineto{\pgfqpoint{2.794845in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.789360in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.226031in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.778864in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.213308in}}%
\pgfpathlineto{\pgfqpoint{2.773327in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{2.768146in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.762715in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.188178in}}%
\pgfpathlineto{\pgfqpoint{2.757279in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.752156in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.175511in}}%
\pgfpathlineto{\pgfqpoint{2.746530in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.163111in}}%
\pgfpathlineto{\pgfqpoint{2.741209in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.735862in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.150621in}}%
\pgfpathlineto{\pgfqpoint{2.730306in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.138116in}}%
\pgfpathlineto{\pgfqpoint{2.725111in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.719514in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.125823in}}%
\pgfpathlineto{\pgfqpoint{2.714037in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.708793in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.113360in}}%
\pgfpathlineto{\pgfqpoint{2.703106in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.101126in}}%
\pgfpathlineto{\pgfqpoint{2.697712in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.692274in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.088833in}}%
\pgfpathlineto{\pgfqpoint{2.686632in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.076545in}}%
\pgfpathlineto{\pgfqpoint{2.681320in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.675677in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.064431in}}%
\pgfpathlineto{\pgfqpoint{2.670080in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.664801in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.052133in}}%
\pgfpathlineto{\pgfqpoint{2.658996in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.040168in}}%
\pgfpathlineto{\pgfqpoint{2.653438in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.648014in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.028017in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.016059in}}%
\pgfpathlineto{\pgfqpoint{2.636691in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.631126in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.004056in}}%
\pgfpathlineto{\pgfqpoint{2.625336in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.992120in}}%
\pgfpathlineto{\pgfqpoint{2.619824in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.608333in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.968367in}}%
\pgfpathlineto{\pgfqpoint{2.602821in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.597013in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{2.591199in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.944815in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.579767in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.933225in}}%
\pgfpathlineto{\pgfqpoint{2.573921in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.921478in}}%
\pgfpathlineto{\pgfqpoint{2.568347in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.562381in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{2.556487in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.898364in}}%
\pgfpathlineto{\pgfqpoint{2.550851in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{2.538888in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.875481in}}%
\pgfpathlineto{\pgfqpoint{2.533168in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.527154in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.852831in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.509295in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.841593in}}%
\pgfpathlineto{\pgfqpoint{2.503165in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.830413in}}%
\pgfpathlineto{\pgfqpoint{2.497221in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{2.485029in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.808224in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.473051in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.797062in}}%
\pgfpathlineto{\pgfqpoint{2.466703in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{2.460480in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.775306in}}%
\pgfpathlineto{\pgfqpoint{2.454427in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.448185in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.764505in}}%
\pgfpathlineto{\pgfqpoint{2.441811in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.753793in}}%
\pgfpathlineto{\pgfqpoint{2.435569in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.429468in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.742961in}}%
\pgfpathlineto{\pgfqpoint{2.422943in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.732483in}}%
\pgfpathlineto{\pgfqpoint{2.416511in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.721911in}}%
\pgfpathlineto{\pgfqpoint{2.410202in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.403870in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.711365in}}%
\pgfpathlineto{\pgfqpoint{2.397254in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.701061in}}%
\pgfpathlineto{\pgfqpoint{2.390720in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.690686in}}%
\pgfpathlineto{\pgfqpoint{2.384289in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.377793in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.680378in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{2.364362in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.660166in}}%
\pgfpathlineto{\pgfqpoint{2.357753in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.351173in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.650036in}}%
\pgfpathlineto{\pgfqpoint{2.344257in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.640207in}}%
\pgfpathlineto{\pgfqpoint{2.337376in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.630370in}}%
\pgfpathlineto{\pgfqpoint{2.330539in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.620518in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{2.309716in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.601282in}}%
\pgfpathlineto{\pgfqpoint{2.302613in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.591780in}}%
\pgfpathlineto{\pgfqpoint{2.295522in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{2.288443in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.281343in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.572868in}}%
\pgfpathlineto{\pgfqpoint{2.273951in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.563713in}}%
\pgfpathlineto{\pgfqpoint{2.266538in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{2.259100in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.545564in}}%
\pgfpathlineto{\pgfqpoint{2.251634in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.536580in}}%
\pgfpathlineto{\pgfqpoint{2.244133in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.527664in}}%
\pgfpathlineto{\pgfqpoint{2.236589in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.228981in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.518835in}}%
\pgfpathlineto{\pgfqpoint{2.221130in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.510238in}}%
\pgfpathlineto{\pgfqpoint{2.213214in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.501727in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{2.197163in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.484982in}}%
\pgfpathlineto{\pgfqpoint{2.189011in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.476758in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.468640in}}%
\pgfpathlineto{\pgfqpoint{2.172413in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.460632in}}%
\pgfpathlineto{\pgfqpoint{2.163949in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.452737in}}%
\pgfpathlineto{\pgfqpoint{2.155364in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{2.146648in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{2.137794in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.429761in}}%
\pgfpathlineto{\pgfqpoint{2.128795in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.415045in}}%
\pgfpathlineto{\pgfqpoint{2.110328in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.407865in}}%
\pgfpathlineto{\pgfqpoint{2.100847in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.400802in}}%
\pgfpathlineto{\pgfqpoint{2.091193in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.393852in}}%
\pgfpathlineto{\pgfqpoint{2.081356in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.387015in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.380379in}}%
\pgfpathlineto{\pgfqpoint{2.071207in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{2.060746in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.367586in}}%
\pgfpathlineto{\pgfqpoint{2.050072in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.361335in}}%
\pgfpathlineto{\pgfqpoint{2.039177in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.349153in}}%
\pgfpathlineto{\pgfqpoint{2.027982in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.343440in}}%
\pgfpathlineto{\pgfqpoint{2.016219in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.337786in}}%
\pgfpathlineto{\pgfqpoint{2.004209in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.326814in}}%
\pgfpathlineto{\pgfqpoint{1.991683in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{1.978604in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.316518in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.311604in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{1.950577in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{1.935181in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.293473in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.289398in}}%
\pgfpathlineto{\pgfqpoint{1.918759in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.285397in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.281630in}}%
\pgfpathlineto{\pgfqpoint{1.900965in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.277947in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.274542in}}%
\pgfpathlineto{\pgfqpoint{1.881368in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.271125in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{1.858962in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.262315in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.259761in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.257253in}}%
\pgfpathlineto{\pgfqpoint{1.832345in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.252965in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.251049in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.249243in}}%
\pgfpathlineto{\pgfqpoint{1.796987in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.247669in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.246360in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.245196in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.242667in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.242174in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.241867in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.241825in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.242543in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.243178in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.243987in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.244961in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.246093in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.247371in}}%
\pgfpathlineto{\pgfqpoint{1.648019in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.250643in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.254529in}}%
\pgfpathlineto{\pgfqpoint{1.612645in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.256710in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.259205in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.264432in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.267452in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{1.563701in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{1.544043in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.284573in}}%
\pgfpathlineto{\pgfqpoint{1.526235in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.288471in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.292585in}}%
\pgfpathlineto{\pgfqpoint{1.509838in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.296842in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.301214in}}%
\pgfpathlineto{\pgfqpoint{1.494498in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.305856in}}%
\pgfpathlineto{\pgfqpoint{1.479994in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.310464in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.315452in}}%
\pgfpathlineto{\pgfqpoint{1.466411in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.320499in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.325564in}}%
\pgfpathlineto{\pgfqpoint{1.453210in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.331024in}}%
\pgfpathlineto{\pgfqpoint{1.440818in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.336536in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.347879in}}%
\pgfpathlineto{\pgfqpoint{1.417048in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{1.405840in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.359960in}}%
\pgfpathlineto{\pgfqpoint{1.394868in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{1.384123in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.378914in}}%
\pgfpathlineto{\pgfqpoint{1.373776in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.385585in}}%
\pgfpathlineto{\pgfqpoint{1.363704in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.392366in}}%
\pgfpathlineto{\pgfqpoint{1.353826in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.399260in}}%
\pgfpathlineto{\pgfqpoint{1.344134in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.406272in}}%
\pgfpathlineto{\pgfqpoint{1.334623in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.325284in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{1.316111in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{1.307097in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.435534in}}%
\pgfpathlineto{\pgfqpoint{1.298235in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.443161in}}%
\pgfpathlineto{\pgfqpoint{1.289517in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.450911in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{1.272478in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.466774in}}%
\pgfpathlineto{\pgfqpoint{1.264140in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.474879in}}%
\pgfpathlineto{\pgfqpoint{1.255911in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.483096in}}%
\pgfpathlineto{\pgfqpoint{1.247782in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.491417in}}%
\pgfpathlineto{\pgfqpoint{1.239745in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.499839in}}%
\pgfpathlineto{\pgfqpoint{1.231789in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.508356in}}%
\pgfpathlineto{\pgfqpoint{1.223907in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.516961in}}%
\pgfpathlineto{\pgfqpoint{1.216092in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{1.208336in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.534429in}}%
\pgfpathlineto{\pgfqpoint{1.193199in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.543444in}}%
\pgfpathlineto{\pgfqpoint{1.185790in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.178412in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.561663in}}%
\pgfpathlineto{\pgfqpoint{1.171059in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{1.163727in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.580099in}}%
\pgfpathlineto{\pgfqpoint{1.156411in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.149284in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{1.142273in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.599096in}}%
\pgfpathlineto{\pgfqpoint{1.135250in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.608680in}}%
\pgfpathlineto{\pgfqpoint{1.128212in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.618284in}}%
\pgfpathlineto{\pgfqpoint{1.121162in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.114250in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.628032in}}%
\pgfpathlineto{\pgfqpoint{1.107510in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.637951in}}%
\pgfpathlineto{\pgfqpoint{1.100723in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.647858in}}%
\pgfpathlineto{\pgfqpoint{1.093893in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.657756in}}%
\pgfpathlineto{\pgfqpoint{1.087029in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.080476in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.667937in}}%
\pgfpathlineto{\pgfqpoint{1.073898in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.678119in}}%
\pgfpathlineto{\pgfqpoint{1.067251in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.688264in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.054103in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.698641in}}%
\pgfpathlineto{\pgfqpoint{1.047687in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{1.041178in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{1.034596in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.028328in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.730036in}}%
\pgfpathlineto{\pgfqpoint{1.022022in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{1.015608in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.009174in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.003074in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.762067in}}%
\pgfpathlineto{\pgfqpoint{0.996829in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.772802in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.984332in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.783711in}}%
\pgfpathlineto{\pgfqpoint{0.978252in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.794662in}}%
\pgfpathlineto{\pgfqpoint{0.972028in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.965798in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.805579in}}%
\pgfpathlineto{\pgfqpoint{0.959876in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.816741in}}%
\pgfpathlineto{\pgfqpoint{0.953778in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{0.947548in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.941698in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.839043in}}%
\pgfpathlineto{\pgfqpoint{0.935716in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.850211in}}%
\pgfpathlineto{\pgfqpoint{0.929579in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.861571in}}%
\pgfpathlineto{\pgfqpoint{0.917835in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.872892in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.905920in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.884327in}}%
\pgfpathlineto{\pgfqpoint{0.900129in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.895784in}}%
\pgfpathlineto{\pgfqpoint{0.894143in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.888310in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{0.882590in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.918884in}}%
\pgfpathlineto{\pgfqpoint{0.876660in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.870876in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.930510in}}%
\pgfpathlineto{\pgfqpoint{0.865208in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.942185in}}%
\pgfpathlineto{\pgfqpoint{0.859321in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.953925in}}%
\pgfpathlineto{\pgfqpoint{0.847975in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.965679in}}%
\pgfpathlineto{\pgfqpoint{0.842118in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.836493in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.977542in}}%
\pgfpathlineto{\pgfqpoint{0.830878in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.989357in}}%
\pgfpathlineto{\pgfqpoint{0.825039in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.819519in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.001351in}}%
\pgfpathlineto{\pgfqpoint{0.813907in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.013207in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.802672in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{0.797051in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.791286in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{0.785939in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.049484in}}%
\pgfpathlineto{\pgfqpoint{0.780297in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.774698in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.061589in}}%
\pgfpathlineto{\pgfqpoint{0.769305in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.073781in}}%
\pgfpathlineto{\pgfqpoint{0.763636in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.758207in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.086048in}}%
\pgfpathlineto{\pgfqpoint{0.752760in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.098215in}}%
\pgfpathlineto{\pgfqpoint{0.747059in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.741798in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.110637in}}%
\pgfpathlineto{\pgfqpoint{0.736291in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.730717in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.122910in}}%
\pgfpathlineto{\pgfqpoint{0.725458in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.135342in}}%
\pgfpathlineto{\pgfqpoint{0.719890in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.714530in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.147794in}}%
\pgfpathlineto{\pgfqpoint{0.709176in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.160152in}}%
\pgfpathlineto{\pgfqpoint{0.703550in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.698390in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.172769in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.687501in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.185260in}}%
\pgfpathlineto{\pgfqpoint{0.682286in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.197824in}}%
\pgfpathlineto{\pgfqpoint{0.676756in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.671551in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.210497in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660712in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.223040in}}%
\pgfpathlineto{\pgfqpoint{0.655614in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.235786in}}%
\pgfpathlineto{\pgfqpoint{0.650166in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.644938in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{0.639687in}{2.253330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644060,0.856286,0.643522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641744in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.636457in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.125565in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.127632in}}%
\pgfpathlineto{\pgfqpoint{0.637785in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.114754in}}%
\pgfpathlineto{\pgfqpoint{0.643198in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.648203in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.101742in}}%
\pgfpathlineto{\pgfqpoint{0.653503in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.658746in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.088874in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.076096in}}%
\pgfpathlineto{\pgfqpoint{0.669343in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.674392in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.063181in}}%
\pgfpathlineto{\pgfqpoint{0.679725in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.050421in}}%
\pgfpathlineto{\pgfqpoint{0.690200in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.037722in}}%
\pgfpathlineto{\pgfqpoint{0.695676in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.700795in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.024921in}}%
\pgfpathlineto{\pgfqpoint{0.706147in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.012292in}}%
\pgfpathlineto{\pgfqpoint{0.716724in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.999651in}}%
\pgfpathlineto{\pgfqpoint{0.722215in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.727435in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.986987in}}%
\pgfpathlineto{\pgfqpoint{0.732791in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738319in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.974518in}}%
\pgfpathlineto{\pgfqpoint{0.743488in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{0.748981in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.754344in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.949408in}}%
\pgfpathlineto{\pgfqpoint{0.759681in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{0.765284in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.770528in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.924526in}}%
\pgfpathlineto{\pgfqpoint{0.776002in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.781562in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.912230in}}%
\pgfpathlineto{\pgfqpoint{0.786856in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.899854in}}%
\pgfpathlineto{\pgfqpoint{0.792443in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.797888in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.887554in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.875378in}}%
\pgfpathlineto{\pgfqpoint{0.809000in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.863094in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.851057in}}%
\pgfpathlineto{\pgfqpoint{0.830983in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.838839in}}%
\pgfpathlineto{\pgfqpoint{0.836626in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.842277in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.826826in}}%
\pgfpathlineto{\pgfqpoint{0.847743in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.814784in}}%
\pgfpathlineto{\pgfqpoint{0.853469in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.859077in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.802813in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.790927in}}%
\pgfpathlineto{\pgfqpoint{0.870440in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.876032in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.779014in}}%
\pgfpathlineto{\pgfqpoint{0.881680in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{0.887544in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.893144in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{0.898864in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{0.904787in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.910417in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.732059in}}%
\pgfpathlineto{\pgfqpoint{0.916201in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.720551in}}%
\pgfpathlineto{\pgfqpoint{0.922176in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.927861in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.708911in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.697508in}}%
\pgfpathlineto{\pgfqpoint{0.939722in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.945486in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{0.951369in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.674687in}}%
\pgfpathlineto{\pgfqpoint{0.957437in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.663323in}}%
\pgfpathlineto{\pgfqpoint{0.969230in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.652100in}}%
\pgfpathlineto{\pgfqpoint{0.975337in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.981348in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.640912in}}%
\pgfpathlineto{\pgfqpoint{0.987298in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.629763in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.999631in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.618784in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.607697in}}%
\pgfpathlineto{\pgfqpoint{1.011767in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.596867in}}%
\pgfpathlineto{\pgfqpoint{1.018081in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.024170in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.585930in}}%
\pgfpathlineto{\pgfqpoint{1.030354in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.575158in}}%
\pgfpathlineto{\pgfqpoint{1.036697in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043051in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{1.049241in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{1.055603in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.543271in}}%
\pgfpathlineto{\pgfqpoint{1.062098in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.068483in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{1.074852in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{1.081371in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{1.088010in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.094518in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.501738in}}%
\pgfpathlineto{\pgfqpoint{1.101048in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.491521in}}%
\pgfpathlineto{\pgfqpoint{1.107714in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{1.114494in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.471486in}}%
\pgfpathlineto{\pgfqpoint{1.127908in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.461492in}}%
\pgfpathlineto{\pgfqpoint{1.134720in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{1.141643in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.442012in}}%
\pgfpathlineto{\pgfqpoint{1.148663in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.155561in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.432291in}}%
\pgfpathlineto{\pgfqpoint{1.162522in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.422679in}}%
\pgfpathlineto{\pgfqpoint{1.169598in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.413223in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.403907in}}%
\pgfpathlineto{\pgfqpoint{1.184050in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.191332in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.198578in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.385397in}}%
\pgfpathlineto{\pgfqpoint{1.205938in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.213401in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.367319in}}%
\pgfpathlineto{\pgfqpoint{1.220964in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{1.228621in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.349752in}}%
\pgfpathlineto{\pgfqpoint{1.236370in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.244210in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.252037in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.332550in}}%
\pgfpathlineto{\pgfqpoint{1.259970in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.268018in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{1.276182in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.307510in}}%
\pgfpathlineto{\pgfqpoint{1.284464in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.299414in}}%
\pgfpathlineto{\pgfqpoint{1.292869in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.291441in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.283591in}}%
\pgfpathlineto{\pgfqpoint{1.310066in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.275866in}}%
\pgfpathlineto{\pgfqpoint{1.318875in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.268268in}}%
\pgfpathlineto{\pgfqpoint{1.327836in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.260799in}}%
\pgfpathlineto{\pgfqpoint{1.336962in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.253464in}}%
\pgfpathlineto{\pgfqpoint{1.346268in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.246268in}}%
\pgfpathlineto{\pgfqpoint{1.355773in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.239217in}}%
\pgfpathlineto{\pgfqpoint{1.365496in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.232320in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.375406in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.218808in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{1.395878in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.205850in}}%
\pgfpathlineto{\pgfqpoint{1.406576in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{1.417647in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.193629in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.187662in}}%
\pgfpathlineto{\pgfqpoint{1.428993in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.181817in}}%
\pgfpathlineto{\pgfqpoint{1.440738in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.176195in}}%
\pgfpathlineto{\pgfqpoint{1.453034in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{1.465725in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{1.479136in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.155356in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.150416in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.145759in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.141295in}}%
\pgfpathlineto{\pgfqpoint{1.508110in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.132837in}}%
\pgfpathlineto{\pgfqpoint{1.524124in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.128740in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{1.541478in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.121280in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{1.560637in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.114541in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.111435in}}%
\pgfpathlineto{\pgfqpoint{1.582392in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.105733in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.103208in}}%
\pgfpathlineto{\pgfqpoint{1.608304in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.100886in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.098598in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.096588in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.094825in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.093224in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.091702in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.089346in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.087337in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.087045in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.086935in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.087261in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.087700in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.089149in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.092887in}}%
\pgfpathlineto{\pgfqpoint{1.788601in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.094487in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.098155in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{1.822990in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.102716in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.105179in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.107953in}}%
\pgfpathlineto{\pgfqpoint{1.848916in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{1.870677in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.117221in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.120532in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.124252in}}%
\pgfpathlineto{\pgfqpoint{1.889847in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.127921in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{1.907202in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{1.923200in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.140414in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.144765in}}%
\pgfpathlineto{\pgfqpoint{1.938171in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.149442in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.154251in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.159150in}}%
\pgfpathlineto{\pgfqpoint{1.965599in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.164348in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.169610in}}%
\pgfpathlineto{\pgfqpoint{1.978366in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.174993in}}%
\pgfpathlineto{\pgfqpoint{1.990609in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{2.002311in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.186480in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.192274in}}%
\pgfpathlineto{\pgfqpoint{2.013766in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.198291in}}%
\pgfpathlineto{\pgfqpoint{2.024795in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.204508in}}%
\pgfpathlineto{\pgfqpoint{2.035458in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.210905in}}%
\pgfpathlineto{\pgfqpoint{2.045805in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.224031in}}%
\pgfpathlineto{\pgfqpoint{2.056009in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{2.065952in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.237647in}}%
\pgfpathlineto{\pgfqpoint{2.075655in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.244685in}}%
\pgfpathlineto{\pgfqpoint{2.085143in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{2.094438in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.259183in}}%
\pgfpathlineto{\pgfqpoint{2.103556in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.266630in}}%
\pgfpathlineto{\pgfqpoint{2.112514in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{2.121322in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.281899in}}%
\pgfpathlineto{\pgfqpoint{2.129992in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.289717in}}%
\pgfpathlineto{\pgfqpoint{2.138532in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{2.146948in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{2.155246in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.313885in}}%
\pgfpathlineto{\pgfqpoint{2.163431in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{2.171504in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.330600in}}%
\pgfpathlineto{\pgfqpoint{2.179467in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.339146in}}%
\pgfpathlineto{\pgfqpoint{2.187320in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.347824in}}%
\pgfpathlineto{\pgfqpoint{2.195060in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.356626in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{2.217986in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.374310in}}%
\pgfpathlineto{\pgfqpoint{2.225495in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.383340in}}%
\pgfpathlineto{\pgfqpoint{2.232906in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.392507in}}%
\pgfpathlineto{\pgfqpoint{2.240211in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{2.247400in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.254557in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.411215in}}%
\pgfpathlineto{\pgfqpoint{2.261789in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.420583in}}%
\pgfpathlineto{\pgfqpoint{2.268927in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{2.275960in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.439772in}}%
\pgfpathlineto{\pgfqpoint{2.282870in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.449589in}}%
\pgfpathlineto{\pgfqpoint{2.296671in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.459304in}}%
\pgfpathlineto{\pgfqpoint{2.303559in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.469181in}}%
\pgfpathlineto{\pgfqpoint{2.310327in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.323648in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.499402in}}%
\pgfpathlineto{\pgfqpoint{2.337020in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.509695in}}%
\pgfpathlineto{\pgfqpoint{2.343491in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.349985in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{2.356592in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{2.363067in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.540901in}}%
\pgfpathlineto{\pgfqpoint{2.369371in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.375769in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{2.382230in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.562008in}}%
\pgfpathlineto{\pgfqpoint{2.388540in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{2.394648in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.401054in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.583487in}}%
\pgfpathlineto{\pgfqpoint{2.407354in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.594350in}}%
\pgfpathlineto{\pgfqpoint{2.413468in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.419595in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.605288in}}%
\pgfpathlineto{\pgfqpoint{2.425872in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.638350in}}%
\pgfpathlineto{\pgfqpoint{2.450221in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.649619in}}%
\pgfpathlineto{\pgfqpoint{2.456075in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.462176in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.660770in}}%
\pgfpathlineto{\pgfqpoint{2.468232in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.672110in}}%
\pgfpathlineto{\pgfqpoint{2.474061in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.480017in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.683440in}}%
\pgfpathlineto{\pgfqpoint{2.486036in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.694864in}}%
\pgfpathlineto{\pgfqpoint{2.491827in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.497678in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.706343in}}%
\pgfpathlineto{\pgfqpoint{2.503653in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.717864in}}%
\pgfpathlineto{\pgfqpoint{2.509396in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.515172in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.729468in}}%
\pgfpathlineto{\pgfqpoint{2.521097in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{2.526780in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.532512in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.752805in}}%
\pgfpathlineto{\pgfqpoint{2.538379in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{2.543991in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.549707in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.776348in}}%
\pgfpathlineto{\pgfqpoint{2.555509in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.788243in}}%
\pgfpathlineto{\pgfqpoint{2.561035in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.566763in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.800094in}}%
\pgfpathlineto{\pgfqpoint{2.572491in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.812149in}}%
\pgfpathlineto{\pgfqpoint{2.577915in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.583686in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{2.589328in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.594696in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.836219in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.848195in}}%
\pgfpathlineto{\pgfqpoint{2.606019in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.611440in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{2.617142in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.872560in}}%
\pgfpathlineto{\pgfqpoint{2.622560in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.628067in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.884781in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.897147in}}%
\pgfpathlineto{\pgfqpoint{2.638942in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.644576in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.909359in}}%
\pgfpathlineto{\pgfqpoint{2.650062in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.655330in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.921814in}}%
\pgfpathlineto{\pgfqpoint{2.660962in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.934150in}}%
\pgfpathlineto{\pgfqpoint{2.666303in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.671697in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{2.677217in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.959177in}}%
\pgfpathlineto{\pgfqpoint{2.682376in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.687951in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.971580in}}%
\pgfpathlineto{\pgfqpoint{2.693327in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.984205in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.996799in}}%
\pgfpathlineto{\pgfqpoint{2.709273in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.714681in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.009382in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.725172in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.022154in}}%
\pgfpathlineto{\pgfqpoint{2.730690in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.034792in}}%
\pgfpathlineto{\pgfqpoint{2.735889in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.741182in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{2.746558in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.751581in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.060414in}}%
\pgfpathlineto{\pgfqpoint{2.757076in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{2.762258in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.767478in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.085965in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.777797in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.098962in}}%
\pgfpathlineto{\pgfqpoint{2.783259in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.111759in}}%
\pgfpathlineto{\pgfqpoint{2.788402in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.793585in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.124700in}}%
\pgfpathlineto{\pgfqpoint{2.798893in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.803834in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.137783in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.135929in}}%
\pgfpathlineto{\pgfqpoint{2.800114in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.122979in}}%
\pgfpathlineto{\pgfqpoint{2.794696in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.789699in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.109947in}}%
\pgfpathlineto{\pgfqpoint{2.784424in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.779135in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{2.774057in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.084243in}}%
\pgfpathlineto{\pgfqpoint{2.768599in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.763566in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.071302in}}%
\pgfpathlineto{\pgfqpoint{2.758254in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.752915in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.058542in}}%
\pgfpathlineto{\pgfqpoint{2.747805in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.045785in}}%
\pgfpathlineto{\pgfqpoint{2.742320in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.737220in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.032956in}}%
\pgfpathlineto{\pgfqpoint{2.731889in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.020328in}}%
\pgfpathlineto{\pgfqpoint{2.721341in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.007625in}}%
\pgfpathlineto{\pgfqpoint{2.715842in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.710637in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.994933in}}%
\pgfpathlineto{\pgfqpoint{2.705309in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699733in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.982468in}}%
\pgfpathlineto{\pgfqpoint{2.694639in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.969787in}}%
\pgfpathlineto{\pgfqpoint{2.689145in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.683788in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{2.678487in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.944860in}}%
\pgfpathlineto{\pgfqpoint{2.672865in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.667666in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.932306in}}%
\pgfpathlineto{\pgfqpoint{2.662200in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.656629in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.919993in}}%
\pgfpathlineto{\pgfqpoint{2.651388in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.907571in}}%
\pgfpathlineto{\pgfqpoint{2.645790in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.640375in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.895230in}}%
\pgfpathlineto{\pgfqpoint{2.634968in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.883038in}}%
\pgfpathlineto{\pgfqpoint{2.629264in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.870695in}}%
\pgfpathlineto{\pgfqpoint{2.618417in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612696in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.858633in}}%
\pgfpathlineto{\pgfqpoint{2.607393in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.846372in}}%
\pgfpathlineto{\pgfqpoint{2.601740in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.596125in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.834313in}}%
\pgfpathlineto{\pgfqpoint{2.590685in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.822250in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.579392in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.810216in}}%
\pgfpathlineto{\pgfqpoint{2.573839in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.798325in}}%
\pgfpathlineto{\pgfqpoint{2.568013in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.562502in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.786335in}}%
\pgfpathlineto{\pgfqpoint{2.556854in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.774593in}}%
\pgfpathlineto{\pgfqpoint{2.550959in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.545456in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.762667in}}%
\pgfpathlineto{\pgfqpoint{2.539728in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.751058in}}%
\pgfpathlineto{\pgfqpoint{2.533773in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.528251in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.739212in}}%
\pgfpathlineto{\pgfqpoint{2.522455in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.727721in}}%
\pgfpathlineto{\pgfqpoint{2.516446in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.510881in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.715974in}}%
\pgfpathlineto{\pgfqpoint{2.505028in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.704590in}}%
\pgfpathlineto{\pgfqpoint{2.498970in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.493335in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.692961in}}%
\pgfpathlineto{\pgfqpoint{2.487436in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.681672in}}%
\pgfpathlineto{\pgfqpoint{2.481335in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.475601in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.670184in}}%
\pgfpathlineto{\pgfqpoint{2.469665in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.658979in}}%
\pgfpathlineto{\pgfqpoint{2.463525in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.457659in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.647659in}}%
\pgfpathlineto{\pgfqpoint{2.451696in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.439484in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.625407in}}%
\pgfpathlineto{\pgfqpoint{2.433505in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.614331in}}%
\pgfpathlineto{\pgfqpoint{2.427311in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.421043in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.603459in}}%
\pgfpathlineto{\pgfqpoint{2.415063in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{2.408856in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.581677in}}%
\pgfpathlineto{\pgfqpoint{2.402483in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.396326in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.570838in}}%
\pgfpathlineto{\pgfqpoint{2.390120in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.560128in}}%
\pgfpathlineto{\pgfqpoint{2.383731in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377238in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.549627in}}%
\pgfpathlineto{\pgfqpoint{2.371050in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.538932in}}%
\pgfpathlineto{\pgfqpoint{2.364660in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.528495in}}%
\pgfpathlineto{\pgfqpoint{2.358115in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.351571in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.518153in}}%
\pgfpathlineto{\pgfqpoint{2.345200in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.507728in}}%
\pgfpathlineto{\pgfqpoint{2.338651in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.497532in}}%
\pgfpathlineto{\pgfqpoint{2.331964in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.325251in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.487444in}}%
\pgfpathlineto{\pgfqpoint{2.318721in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.477254in}}%
\pgfpathlineto{\pgfqpoint{2.312028in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.467276in}}%
\pgfpathlineto{\pgfqpoint{2.305202in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.457475in}}%
\pgfpathlineto{\pgfqpoint{2.298268in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.291510in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.447573in}}%
\pgfpathlineto{\pgfqpoint{2.284678in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{2.277713in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.428194in}}%
\pgfpathlineto{\pgfqpoint{2.270636in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.418743in}}%
\pgfpathlineto{\pgfqpoint{2.263463in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.256423in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.409219in}}%
\pgfpathlineto{\pgfqpoint{2.249313in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.399806in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.390549in}}%
\pgfpathlineto{\pgfqpoint{2.234744in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{2.227308in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.372449in}}%
\pgfpathlineto{\pgfqpoint{2.219781in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.212291in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.363466in}}%
\pgfpathlineto{\pgfqpoint{2.204762in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.354552in}}%
\pgfpathlineto{\pgfqpoint{2.197119in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{2.189366in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.337137in}}%
\pgfpathlineto{\pgfqpoint{2.181507in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{2.173544in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{2.165477in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.311946in}}%
\pgfpathlineto{\pgfqpoint{2.157306in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.303784in}}%
\pgfpathlineto{\pgfqpoint{2.149026in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.295736in}}%
\pgfpathlineto{\pgfqpoint{2.140635in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.287803in}}%
\pgfpathlineto{\pgfqpoint{2.132126in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.279985in}}%
\pgfpathlineto{\pgfqpoint{2.123494in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{2.114730in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.264701in}}%
\pgfpathlineto{\pgfqpoint{2.105824in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.257240in}}%
\pgfpathlineto{\pgfqpoint{2.096766in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.249903in}}%
\pgfpathlineto{\pgfqpoint{2.087540in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.242697in}}%
\pgfpathlineto{\pgfqpoint{2.078132in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{2.068521in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.228701in}}%
\pgfpathlineto{\pgfqpoint{2.058683in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.221928in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.215321in}}%
\pgfpathlineto{\pgfqpoint{2.038204in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.208894in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.202555in}}%
\pgfpathlineto{\pgfqpoint{2.027583in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.196276in}}%
\pgfpathlineto{\pgfqpoint{2.016717in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.190186in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.184309in}}%
\pgfpathlineto{\pgfqpoint{1.993705in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.178676in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.172967in}}%
\pgfpathlineto{\pgfqpoint{1.981687in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.167485in}}%
\pgfpathlineto{\pgfqpoint{1.969061in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.162282in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.157127in}}%
\pgfpathlineto{\pgfqpoint{1.955897in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{1.941996in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.147431in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.142689in}}%
\pgfpathlineto{\pgfqpoint{1.927355in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.138243in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.133956in}}%
\pgfpathlineto{\pgfqpoint{1.911670in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.129789in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.125885in}}%
\pgfpathlineto{\pgfqpoint{1.894722in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.122046in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{1.876118in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.115028in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.111751in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.105766in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.103101in}}%
\pgfpathlineto{\pgfqpoint{1.830673in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.098179in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.096040in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.094158in}}%
\pgfpathlineto{\pgfqpoint{1.799492in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.092315in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.090661in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.089248in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.087068in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.086275in}}%
\pgfpathlineto{\pgfqpoint{1.745118in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.085621in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.085128in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.084842in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.084880in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.085204in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.085735in}}%
\pgfpathlineto{\pgfqpoint{1.685937in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.086407in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.087236in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.088262in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.089495in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.092651in}}%
\pgfpathlineto{\pgfqpoint{1.631629in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.094490in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.096420in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.098612in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.101105in}}%
\pgfpathlineto{\pgfqpoint{1.600430in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.106304in}}%
\pgfpathlineto{\pgfqpoint{1.575935in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.112339in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.115691in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.119117in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.122772in}}%
\pgfpathlineto{\pgfqpoint{1.536405in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.126588in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.130585in}}%
\pgfpathlineto{\pgfqpoint{1.519465in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.134729in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.139122in}}%
\pgfpathlineto{\pgfqpoint{1.503802in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.143544in}}%
\pgfpathlineto{\pgfqpoint{1.489145in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.148321in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.153063in}}%
\pgfpathlineto{\pgfqpoint{1.475245in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.158061in}}%
\pgfpathlineto{\pgfqpoint{1.462139in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.163341in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.168537in}}%
\pgfpathlineto{\pgfqpoint{1.449468in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.174002in}}%
\pgfpathlineto{\pgfqpoint{1.437411in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.179708in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{1.425757in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{1.414446in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.197438in}}%
\pgfpathlineto{\pgfqpoint{1.403545in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.203711in}}%
\pgfpathlineto{\pgfqpoint{1.392993in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.210158in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.216666in}}%
\pgfpathlineto{\pgfqpoint{1.382652in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.223275in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.230052in}}%
\pgfpathlineto{\pgfqpoint{1.362672in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.236985in}}%
\pgfpathlineto{\pgfqpoint{1.353043in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.244065in}}%
\pgfpathlineto{\pgfqpoint{1.343621in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.251284in}}%
\pgfpathlineto{\pgfqpoint{1.334386in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.258637in}}%
\pgfpathlineto{\pgfqpoint{1.325321in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.266117in}}%
\pgfpathlineto{\pgfqpoint{1.316412in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{1.307649in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.281449in}}%
\pgfpathlineto{\pgfqpoint{1.299020in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{1.290518in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.297260in}}%
\pgfpathlineto{\pgfqpoint{1.282137in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.305344in}}%
\pgfpathlineto{\pgfqpoint{1.273872in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.313546in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{1.257674in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.330312in}}%
\pgfpathlineto{\pgfqpoint{1.249738in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.338882in}}%
\pgfpathlineto{\pgfqpoint{1.241912in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.347583in}}%
\pgfpathlineto{\pgfqpoint{1.234196in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.356421in}}%
\pgfpathlineto{\pgfqpoint{1.226594in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.218943in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.365243in}}%
\pgfpathlineto{\pgfqpoint{1.211363in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{1.203875in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.383221in}}%
\pgfpathlineto{\pgfqpoint{1.196485in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.392412in}}%
\pgfpathlineto{\pgfqpoint{1.189200in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{1.182029in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.174897in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.411173in}}%
\pgfpathlineto{\pgfqpoint{1.167683in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.420566in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.153550in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.439805in}}%
\pgfpathlineto{\pgfqpoint{1.146659in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.139852in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.449638in}}%
\pgfpathlineto{\pgfqpoint{1.132882in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.126014in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{1.119267in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.479381in}}%
\pgfpathlineto{\pgfqpoint{1.112664in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.105960in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.489448in}}%
\pgfpathlineto{\pgfqpoint{1.099232in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.499570in}}%
\pgfpathlineto{\pgfqpoint{1.092630in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{1.086180in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.079670in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{1.073084in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{1.066633in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.541167in}}%
\pgfpathlineto{\pgfqpoint{1.060353in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.053930in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.551694in}}%
\pgfpathlineto{\pgfqpoint{1.047492in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.562305in}}%
\pgfpathlineto{\pgfqpoint{1.041210in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.035101in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{1.028688in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.583810in}}%
\pgfpathlineto{\pgfqpoint{1.022416in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.594715in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.010166in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.605635in}}%
\pgfpathlineto{\pgfqpoint{1.003916in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.616591in}}%
\pgfpathlineto{\pgfqpoint{0.997843in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.991891in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.627747in}}%
\pgfpathlineto{\pgfqpoint{0.985669in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.638767in}}%
\pgfpathlineto{\pgfqpoint{0.979618in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.650085in}}%
\pgfpathlineto{\pgfqpoint{0.973796in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.967645in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.661213in}}%
\pgfpathlineto{\pgfqpoint{0.961624in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.672605in}}%
\pgfpathlineto{\pgfqpoint{0.955832in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.949820in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.683909in}}%
\pgfpathlineto{\pgfqpoint{0.943837in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.695388in}}%
\pgfpathlineto{\pgfqpoint{0.938086in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.932176in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{0.926238in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.718418in}}%
\pgfpathlineto{\pgfqpoint{0.920537in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.914698in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.729992in}}%
\pgfpathlineto{\pgfqpoint{0.908812in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.741684in}}%
\pgfpathlineto{\pgfqpoint{0.903173in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.897375in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.753358in}}%
\pgfpathlineto{\pgfqpoint{0.891548in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.765177in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.880198in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.776931in}}%
\pgfpathlineto{\pgfqpoint{0.874439in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.788895in}}%
\pgfpathlineto{\pgfqpoint{0.868962in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.863160in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.800710in}}%
\pgfpathlineto{\pgfqpoint{0.857478in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.852079in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.812813in}}%
\pgfpathlineto{\pgfqpoint{0.846256in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.824694in}}%
\pgfpathlineto{\pgfqpoint{0.840665in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.835231in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.836841in}}%
\pgfpathlineto{\pgfqpoint{0.829485in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.848886in}}%
\pgfpathlineto{\pgfqpoint{0.824000in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.818504in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.861060in}}%
\pgfpathlineto{\pgfqpoint{0.812846in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.873292in}}%
\pgfpathlineto{\pgfqpoint{0.807487in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.801896in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.885475in}}%
\pgfpathlineto{\pgfqpoint{0.796343in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.791099in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.897893in}}%
\pgfpathlineto{\pgfqpoint{0.785410in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.910095in}}%
\pgfpathlineto{\pgfqpoint{0.779983in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.774638in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.922516in}}%
\pgfpathlineto{\pgfqpoint{0.769051in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.934934in}}%
\pgfpathlineto{\pgfqpoint{0.763775in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.758290in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.947337in}}%
\pgfpathlineto{\pgfqpoint{0.752827in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.747661in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.959947in}}%
\pgfpathlineto{\pgfqpoint{0.742063in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.972373in}}%
\pgfpathlineto{\pgfqpoint{0.736752in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.731442in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.984961in}}%
\pgfpathlineto{\pgfqpoint{0.725966in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.997647in}}%
\pgfpathlineto{\pgfqpoint{0.720843in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.715337in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.010187in}}%
\pgfpathlineto{\pgfqpoint{0.710016in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.704830in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.022926in}}%
\pgfpathlineto{\pgfqpoint{0.699360in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.035655in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.688841in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.048341in}}%
\pgfpathlineto{\pgfqpoint{0.683531in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.678430in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.061204in}}%
\pgfpathlineto{\pgfqpoint{0.672981in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.074003in}}%
\pgfpathlineto{\pgfqpoint{0.667876in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.662554in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.086807in}}%
\pgfpathlineto{\pgfqpoint{0.657272in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.652224in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.099773in}}%
\pgfpathlineto{\pgfqpoint{0.646808in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.112666in}}%
\pgfpathlineto{\pgfqpoint{0.641744in}{2.114174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.638305in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.259196in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.261136in}}%
\pgfpathlineto{\pgfqpoint{0.634159in}{2.261061in}}%
\pgfpathlineto{\pgfqpoint{0.639687in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.248525in}}%
\pgfpathlineto{\pgfqpoint{0.644938in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.650166in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.235786in}}%
\pgfpathlineto{\pgfqpoint{0.655614in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.223040in}}%
\pgfpathlineto{\pgfqpoint{0.660712in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.666213in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.210497in}}%
\pgfpathlineto{\pgfqpoint{0.671551in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.676756in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.197824in}}%
\pgfpathlineto{\pgfqpoint{0.682286in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.185260in}}%
\pgfpathlineto{\pgfqpoint{0.687501in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.172769in}}%
\pgfpathlineto{\pgfqpoint{0.698390in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.703550in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.160152in}}%
\pgfpathlineto{\pgfqpoint{0.709176in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.147794in}}%
\pgfpathlineto{\pgfqpoint{0.714530in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.719890in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.135342in}}%
\pgfpathlineto{\pgfqpoint{0.725458in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.122910in}}%
\pgfpathlineto{\pgfqpoint{0.730717in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.736291in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.110637in}}%
\pgfpathlineto{\pgfqpoint{0.741798in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.747059in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.098215in}}%
\pgfpathlineto{\pgfqpoint{0.752760in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.086048in}}%
\pgfpathlineto{\pgfqpoint{0.758207in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.763636in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.073781in}}%
\pgfpathlineto{\pgfqpoint{0.769305in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.061589in}}%
\pgfpathlineto{\pgfqpoint{0.774698in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.780297in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.049484in}}%
\pgfpathlineto{\pgfqpoint{0.785939in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{0.791286in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.797051in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.025336in}}%
\pgfpathlineto{\pgfqpoint{0.802672in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.013207in}}%
\pgfpathlineto{\pgfqpoint{0.813907in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{2.001351in}}%
\pgfpathlineto{\pgfqpoint{0.819519in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.825039in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.989357in}}%
\pgfpathlineto{\pgfqpoint{0.830878in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.977542in}}%
\pgfpathlineto{\pgfqpoint{0.836493in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.842118in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.965679in}}%
\pgfpathlineto{\pgfqpoint{0.847975in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.953925in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.859321in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.942185in}}%
\pgfpathlineto{\pgfqpoint{0.865208in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.930510in}}%
\pgfpathlineto{\pgfqpoint{0.870876in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.876660in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.918884in}}%
\pgfpathlineto{\pgfqpoint{0.882590in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{0.888310in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.894143in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.895784in}}%
\pgfpathlineto{\pgfqpoint{0.900129in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.884327in}}%
\pgfpathlineto{\pgfqpoint{0.905920in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.872892in}}%
\pgfpathlineto{\pgfqpoint{0.917835in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.861571in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.929579in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.850211in}}%
\pgfpathlineto{\pgfqpoint{0.935716in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.839043in}}%
\pgfpathlineto{\pgfqpoint{0.941698in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.947548in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.827744in}}%
\pgfpathlineto{\pgfqpoint{0.953778in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.816741in}}%
\pgfpathlineto{\pgfqpoint{0.959876in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.805579in}}%
\pgfpathlineto{\pgfqpoint{0.965798in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.972028in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.794662in}}%
\pgfpathlineto{\pgfqpoint{0.978252in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.783711in}}%
\pgfpathlineto{\pgfqpoint{0.984332in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.990469in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.772802in}}%
\pgfpathlineto{\pgfqpoint{0.996829in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.762067in}}%
\pgfpathlineto{\pgfqpoint{1.003074in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.751211in}}%
\pgfpathlineto{\pgfqpoint{1.009174in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.015608in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{1.022022in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.730036in}}%
\pgfpathlineto{\pgfqpoint{1.028328in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.034596in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{1.041178in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{1.047687in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.698641in}}%
\pgfpathlineto{\pgfqpoint{1.054103in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.688264in}}%
\pgfpathlineto{\pgfqpoint{1.067251in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.678119in}}%
\pgfpathlineto{\pgfqpoint{1.073898in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.667937in}}%
\pgfpathlineto{\pgfqpoint{1.080476in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.087029in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.657756in}}%
\pgfpathlineto{\pgfqpoint{1.093893in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.647858in}}%
\pgfpathlineto{\pgfqpoint{1.100723in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.637951in}}%
\pgfpathlineto{\pgfqpoint{1.107510in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.628032in}}%
\pgfpathlineto{\pgfqpoint{1.114250in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.121162in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.618284in}}%
\pgfpathlineto{\pgfqpoint{1.128212in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.608680in}}%
\pgfpathlineto{\pgfqpoint{1.135250in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.599096in}}%
\pgfpathlineto{\pgfqpoint{1.142273in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{1.149284in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.156411in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.580099in}}%
\pgfpathlineto{\pgfqpoint{1.163727in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{1.171059in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.561663in}}%
\pgfpathlineto{\pgfqpoint{1.178412in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.552524in}}%
\pgfpathlineto{\pgfqpoint{1.185790in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.543444in}}%
\pgfpathlineto{\pgfqpoint{1.193199in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.534429in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.208336in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{1.216092in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.516961in}}%
\pgfpathlineto{\pgfqpoint{1.223907in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.508356in}}%
\pgfpathlineto{\pgfqpoint{1.231789in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.499839in}}%
\pgfpathlineto{\pgfqpoint{1.239745in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.491417in}}%
\pgfpathlineto{\pgfqpoint{1.247782in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.483096in}}%
\pgfpathlineto{\pgfqpoint{1.255911in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.474879in}}%
\pgfpathlineto{\pgfqpoint{1.264140in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.466774in}}%
\pgfpathlineto{\pgfqpoint{1.272478in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.458783in}}%
\pgfpathlineto{\pgfqpoint{1.280934in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.450911in}}%
\pgfpathlineto{\pgfqpoint{1.289517in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.443161in}}%
\pgfpathlineto{\pgfqpoint{1.298235in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.435534in}}%
\pgfpathlineto{\pgfqpoint{1.307097in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{1.316111in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.420655in}}%
\pgfpathlineto{\pgfqpoint{1.325284in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.334623in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.406272in}}%
\pgfpathlineto{\pgfqpoint{1.344134in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.399260in}}%
\pgfpathlineto{\pgfqpoint{1.353826in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.392366in}}%
\pgfpathlineto{\pgfqpoint{1.363704in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.385585in}}%
\pgfpathlineto{\pgfqpoint{1.373776in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.378914in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.384123in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{1.394868in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.359960in}}%
\pgfpathlineto{\pgfqpoint{1.405840in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.353877in}}%
\pgfpathlineto{\pgfqpoint{1.417048in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.347879in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.342101in}}%
\pgfpathlineto{\pgfqpoint{1.428700in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.336536in}}%
\pgfpathlineto{\pgfqpoint{1.440818in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.331024in}}%
\pgfpathlineto{\pgfqpoint{1.453210in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.325564in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.320499in}}%
\pgfpathlineto{\pgfqpoint{1.466411in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.315452in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.310464in}}%
\pgfpathlineto{\pgfqpoint{1.479994in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.305856in}}%
\pgfpathlineto{\pgfqpoint{1.494498in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.301214in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.296842in}}%
\pgfpathlineto{\pgfqpoint{1.509838in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.292585in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.288471in}}%
\pgfpathlineto{\pgfqpoint{1.526235in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.284573in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{1.544043in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.273781in}}%
\pgfpathlineto{\pgfqpoint{1.563701in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.270464in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.267452in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.264432in}}%
\pgfpathlineto{\pgfqpoint{1.586012in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.259205in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.256710in}}%
\pgfpathlineto{\pgfqpoint{1.612645in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.254529in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.250643in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.248865in}}%
\pgfpathlineto{\pgfqpoint{1.648019in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.247371in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.246093in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.244961in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.243987in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.243178in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.242543in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.242091in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.241825in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.241867in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.242174in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.242667in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.245196in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.246360in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.247669in}}%
\pgfpathlineto{\pgfqpoint{1.796987in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.249243in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.251049in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.252965in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.254979in}}%
\pgfpathlineto{\pgfqpoint{1.832345in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.257253in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.259761in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.262315in}}%
\pgfpathlineto{\pgfqpoint{1.858962in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.268116in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.271125in}}%
\pgfpathlineto{\pgfqpoint{1.881368in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.274542in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.277947in}}%
\pgfpathlineto{\pgfqpoint{1.900965in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.281630in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.285397in}}%
\pgfpathlineto{\pgfqpoint{1.918759in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.289398in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.293473in}}%
\pgfpathlineto{\pgfqpoint{1.935181in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.297832in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.302155in}}%
\pgfpathlineto{\pgfqpoint{1.950577in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{1.964915in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.311604in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.316518in}}%
\pgfpathlineto{\pgfqpoint{1.978604in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.321659in}}%
\pgfpathlineto{\pgfqpoint{1.991683in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.326814in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.332187in}}%
\pgfpathlineto{\pgfqpoint{2.004209in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.337786in}}%
\pgfpathlineto{\pgfqpoint{2.016219in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.343440in}}%
\pgfpathlineto{\pgfqpoint{2.027982in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.349153in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{2.039177in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.361335in}}%
\pgfpathlineto{\pgfqpoint{2.050072in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.367586in}}%
\pgfpathlineto{\pgfqpoint{2.060746in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{2.071207in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.380379in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.387015in}}%
\pgfpathlineto{\pgfqpoint{2.081356in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.393852in}}%
\pgfpathlineto{\pgfqpoint{2.091193in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.400802in}}%
\pgfpathlineto{\pgfqpoint{2.100847in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.407865in}}%
\pgfpathlineto{\pgfqpoint{2.110328in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.415045in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.422343in}}%
\pgfpathlineto{\pgfqpoint{2.128795in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.429761in}}%
\pgfpathlineto{\pgfqpoint{2.137794in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.437300in}}%
\pgfpathlineto{\pgfqpoint{2.146648in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.444959in}}%
\pgfpathlineto{\pgfqpoint{2.155364in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.452737in}}%
\pgfpathlineto{\pgfqpoint{2.163949in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.460632in}}%
\pgfpathlineto{\pgfqpoint{2.172413in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.468640in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.476758in}}%
\pgfpathlineto{\pgfqpoint{2.189011in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.484982in}}%
\pgfpathlineto{\pgfqpoint{2.197163in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{2.205228in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.501727in}}%
\pgfpathlineto{\pgfqpoint{2.213214in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.510238in}}%
\pgfpathlineto{\pgfqpoint{2.221130in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.518835in}}%
\pgfpathlineto{\pgfqpoint{2.228981in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.236589in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.527664in}}%
\pgfpathlineto{\pgfqpoint{2.244133in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.536580in}}%
\pgfpathlineto{\pgfqpoint{2.251634in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.545564in}}%
\pgfpathlineto{\pgfqpoint{2.259100in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.554610in}}%
\pgfpathlineto{\pgfqpoint{2.266538in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.563713in}}%
\pgfpathlineto{\pgfqpoint{2.273951in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.572868in}}%
\pgfpathlineto{\pgfqpoint{2.281343in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.288443in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{2.295522in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.591780in}}%
\pgfpathlineto{\pgfqpoint{2.302613in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.601282in}}%
\pgfpathlineto{\pgfqpoint{2.309716in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.610806in}}%
\pgfpathlineto{\pgfqpoint{2.316829in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.620518in}}%
\pgfpathlineto{\pgfqpoint{2.330539in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.630370in}}%
\pgfpathlineto{\pgfqpoint{2.337376in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.640207in}}%
\pgfpathlineto{\pgfqpoint{2.344257in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.650036in}}%
\pgfpathlineto{\pgfqpoint{2.351173in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.357753in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.660166in}}%
\pgfpathlineto{\pgfqpoint{2.364362in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.670293in}}%
\pgfpathlineto{\pgfqpoint{2.371047in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.680378in}}%
\pgfpathlineto{\pgfqpoint{2.377793in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.384289in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.690686in}}%
\pgfpathlineto{\pgfqpoint{2.390720in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.701061in}}%
\pgfpathlineto{\pgfqpoint{2.397254in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.711365in}}%
\pgfpathlineto{\pgfqpoint{2.403870in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.410202in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.721911in}}%
\pgfpathlineto{\pgfqpoint{2.416511in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.732483in}}%
\pgfpathlineto{\pgfqpoint{2.422943in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.742961in}}%
\pgfpathlineto{\pgfqpoint{2.429468in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.435569in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.753793in}}%
\pgfpathlineto{\pgfqpoint{2.441811in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.764505in}}%
\pgfpathlineto{\pgfqpoint{2.448185in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.454427in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.775306in}}%
\pgfpathlineto{\pgfqpoint{2.460480in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.786257in}}%
\pgfpathlineto{\pgfqpoint{2.466703in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.797062in}}%
\pgfpathlineto{\pgfqpoint{2.473051in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.808224in}}%
\pgfpathlineto{\pgfqpoint{2.485029in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{2.491263in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.497221in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.830413in}}%
\pgfpathlineto{\pgfqpoint{2.503165in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.841593in}}%
\pgfpathlineto{\pgfqpoint{2.509295in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.852831in}}%
\pgfpathlineto{\pgfqpoint{2.521116in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{2.527154in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533168in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.875481in}}%
\pgfpathlineto{\pgfqpoint{2.538888in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.550851in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.898364in}}%
\pgfpathlineto{\pgfqpoint{2.556487in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{2.562381in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568347in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.921478in}}%
\pgfpathlineto{\pgfqpoint{2.573921in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.933225in}}%
\pgfpathlineto{\pgfqpoint{2.579767in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.585666in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.944815in}}%
\pgfpathlineto{\pgfqpoint{2.591199in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.956649in}}%
\pgfpathlineto{\pgfqpoint{2.597013in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.602821in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.968367in}}%
\pgfpathlineto{\pgfqpoint{2.608333in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{2.614129in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.619824in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.992120in}}%
\pgfpathlineto{\pgfqpoint{2.625336in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.004056in}}%
\pgfpathlineto{\pgfqpoint{2.631126in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.636691in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.016059in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.028017in}}%
\pgfpathlineto{\pgfqpoint{2.648014in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.653438in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.040168in}}%
\pgfpathlineto{\pgfqpoint{2.658996in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.052133in}}%
\pgfpathlineto{\pgfqpoint{2.664801in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.670080in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.064431in}}%
\pgfpathlineto{\pgfqpoint{2.675677in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.681320in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.076545in}}%
\pgfpathlineto{\pgfqpoint{2.686632in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.088833in}}%
\pgfpathlineto{\pgfqpoint{2.692274in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.697712in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.101126in}}%
\pgfpathlineto{\pgfqpoint{2.703106in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.113360in}}%
\pgfpathlineto{\pgfqpoint{2.708793in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.714037in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.125823in}}%
\pgfpathlineto{\pgfqpoint{2.719514in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725111in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.138116in}}%
\pgfpathlineto{\pgfqpoint{2.730306in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.150621in}}%
\pgfpathlineto{\pgfqpoint{2.735862in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.741209in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.163111in}}%
\pgfpathlineto{\pgfqpoint{2.746530in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.175511in}}%
\pgfpathlineto{\pgfqpoint{2.752156in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.757279in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.188178in}}%
\pgfpathlineto{\pgfqpoint{2.762715in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.768146in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.200705in}}%
\pgfpathlineto{\pgfqpoint{2.773327in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.213308in}}%
\pgfpathlineto{\pgfqpoint{2.778864in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.784026in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.226031in}}%
\pgfpathlineto{\pgfqpoint{2.789360in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.794845in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.238611in}}%
\pgfpathlineto{\pgfqpoint{2.799912in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.251389in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.249625in}}%
\pgfpathlineto{\pgfqpoint{2.801190in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.796081in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.236821in}}%
\pgfpathlineto{\pgfqpoint{2.790570in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.224179in}}%
\pgfpathlineto{\pgfqpoint{2.785380in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.780018in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.211559in}}%
\pgfpathlineto{\pgfqpoint{2.774600in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.769505in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.198825in}}%
\pgfpathlineto{\pgfqpoint{2.763921in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.186353in}}%
\pgfpathlineto{\pgfqpoint{2.758619in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.753307in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.173788in}}%
\pgfpathlineto{\pgfqpoint{2.747791in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.161206in}}%
\pgfpathlineto{\pgfqpoint{2.742622in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.737058in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.148834in}}%
\pgfpathlineto{\pgfqpoint{2.731626in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.726383in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.136313in}}%
\pgfpathlineto{\pgfqpoint{2.720757in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.123969in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.709974in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.111618in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.099206in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.693495in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.087039in}}%
\pgfpathlineto{\pgfqpoint{2.687975in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.682659in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.074702in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.062586in}}%
\pgfpathlineto{\pgfqpoint{2.671473in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.665997in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.050403in}}%
\pgfpathlineto{\pgfqpoint{2.660297in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.038275in}}%
\pgfpathlineto{\pgfqpoint{2.654879in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.649241in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.026251in}}%
\pgfpathlineto{\pgfqpoint{2.643559in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.014122in}}%
\pgfpathlineto{\pgfqpoint{2.638177in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.632384in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{2.626711in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.621294in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.990194in}}%
\pgfpathlineto{\pgfqpoint{2.615415in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.978438in}}%
\pgfpathlineto{\pgfqpoint{2.609741in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{2.598324in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.954803in}}%
\pgfpathlineto{\pgfqpoint{2.592634in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.587029in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.942987in}}%
\pgfpathlineto{\pgfqpoint{2.581100in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.931365in}}%
\pgfpathlineto{\pgfqpoint{2.575377in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.569702in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.919662in}}%
\pgfpathlineto{\pgfqpoint{2.563732in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.908136in}}%
\pgfpathlineto{\pgfqpoint{2.557960in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.552233in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.896535in}}%
\pgfpathlineto{\pgfqpoint{2.546210in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{2.540371in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.534614in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{2.528524in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.862329in}}%
\pgfpathlineto{\pgfqpoint{2.522602in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.516834in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.850895in}}%
\pgfpathlineto{\pgfqpoint{2.510668in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.839759in}}%
\pgfpathlineto{\pgfqpoint{2.504648in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.828434in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.492634in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.817412in}}%
\pgfpathlineto{\pgfqpoint{2.486503in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.806282in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.474416in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.795286in}}%
\pgfpathlineto{\pgfqpoint{2.468163in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{2.462053in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.456006in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.773378in}}%
\pgfpathlineto{\pgfqpoint{2.449626in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.762661in}}%
\pgfpathlineto{\pgfqpoint{2.443355in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{2.437233in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.430888in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.741173in}}%
\pgfpathlineto{\pgfqpoint{2.424454in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.730586in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.719892in}}%
\pgfpathlineto{\pgfqpoint{2.405347in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.709544in}}%
\pgfpathlineto{\pgfqpoint{2.398822in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.699136in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.386025in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.379313in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{2.372656in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.668365in}}%
\pgfpathlineto{\pgfqpoint{2.366071in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.658132in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.352722in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.648216in}}%
\pgfpathlineto{\pgfqpoint{2.345888in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.638304in}}%
\pgfpathlineto{\pgfqpoint{2.339098in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.628376in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.325511in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.599355in}}%
\pgfpathlineto{\pgfqpoint{2.304413in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.589775in}}%
\pgfpathlineto{\pgfqpoint{2.297413in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.290339in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{2.283034in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{2.275712in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.561815in}}%
\pgfpathlineto{\pgfqpoint{2.268372in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.552654in}}%
\pgfpathlineto{\pgfqpoint{2.261011in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{2.253624in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.534506in}}%
\pgfpathlineto{\pgfqpoint{2.246202in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.238545in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.525692in}}%
\pgfpathlineto{\pgfqpoint{2.230810in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.516977in}}%
\pgfpathlineto{\pgfqpoint{2.223017in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{2.215160in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{2.207232in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.491348in}}%
\pgfpathlineto{\pgfqpoint{2.199224in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.482996in}}%
\pgfpathlineto{\pgfqpoint{2.191127in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.474747in}}%
\pgfpathlineto{\pgfqpoint{2.182933in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.466609in}}%
\pgfpathlineto{\pgfqpoint{2.174633in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.458585in}}%
\pgfpathlineto{\pgfqpoint{2.166216in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.450679in}}%
\pgfpathlineto{\pgfqpoint{2.157673in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.442895in}}%
\pgfpathlineto{\pgfqpoint{2.148997in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.435236in}}%
\pgfpathlineto{\pgfqpoint{2.140178in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.420293in}}%
\pgfpathlineto{\pgfqpoint{2.122082in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{2.112790in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.405848in}}%
\pgfpathlineto{\pgfqpoint{2.103327in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{2.093685in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.391887in}}%
\pgfpathlineto{\pgfqpoint{2.083858in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.385080in}}%
\pgfpathlineto{\pgfqpoint{2.073840in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.378385in}}%
\pgfpathlineto{\pgfqpoint{2.063621in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.371798in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.365477in}}%
\pgfpathlineto{\pgfqpoint{2.052973in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.359286in}}%
\pgfpathlineto{\pgfqpoint{2.042057in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.353187in}}%
\pgfpathlineto{\pgfqpoint{2.030909in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.347175in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{2.019478in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.335706in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.330191in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.324728in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.319539in}}%
\pgfpathlineto{\pgfqpoint{1.982148in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.968702in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.309482in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{1.954428in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.300172in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.295666in}}%
\pgfpathlineto{\pgfqpoint{1.939430in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.291446in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.287193in}}%
\pgfpathlineto{\pgfqpoint{1.923421in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.283348in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{1.906054in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.275903in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.269111in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.265976in}}%
\pgfpathlineto{\pgfqpoint{1.865419in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.262950in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{1.840237in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.255109in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.252919in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.250819in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.248817in}}%
\pgfpathlineto{\pgfqpoint{1.808211in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.245615in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.241980in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.240413in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.239687in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.239580in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.239883in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{1.692957in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.240908in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.242767in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{1.636521in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.250327in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.252404in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.254574in}}%
\pgfpathlineto{\pgfqpoint{1.604584in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.256949in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.262294in}}%
\pgfpathlineto{\pgfqpoint{1.579425in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.265216in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.268353in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.271484in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.275049in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{1.538820in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.282407in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.286247in}}%
\pgfpathlineto{\pgfqpoint{1.521445in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.290430in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.294558in}}%
\pgfpathlineto{\pgfqpoint{1.505311in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.299095in}}%
\pgfpathlineto{\pgfqpoint{1.490344in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.303608in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{1.476164in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{1.462568in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.323492in}}%
\pgfpathlineto{\pgfqpoint{1.449761in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.328862in}}%
\pgfpathlineto{\pgfqpoint{1.437316in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.339929in}}%
\pgfpathlineto{\pgfqpoint{1.425393in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.345775in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.351704in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.357718in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.363883in}}%
\pgfpathlineto{\pgfqpoint{1.391755in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.370299in}}%
\pgfpathlineto{\pgfqpoint{1.381267in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.376820in}}%
\pgfpathlineto{\pgfqpoint{1.370993in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{1.360925in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{1.351053in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.397053in}}%
\pgfpathlineto{\pgfqpoint{1.341373in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{1.331877in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.411140in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.418375in}}%
\pgfpathlineto{\pgfqpoint{1.322561in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.313475in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.433311in}}%
\pgfpathlineto{\pgfqpoint{1.304531in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.440949in}}%
\pgfpathlineto{\pgfqpoint{1.295721in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{1.287038in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.456558in}}%
\pgfpathlineto{\pgfqpoint{1.278474in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.464526in}}%
\pgfpathlineto{\pgfqpoint{1.270021in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.261688in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.472612in}}%
\pgfpathlineto{\pgfqpoint{1.253515in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.480851in}}%
\pgfpathlineto{\pgfqpoint{1.245444in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.489201in}}%
\pgfpathlineto{\pgfqpoint{1.237467in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.497654in}}%
\pgfpathlineto{\pgfqpoint{1.229573in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.506205in}}%
\pgfpathlineto{\pgfqpoint{1.221755in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.514848in}}%
\pgfpathlineto{\pgfqpoint{1.214003in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.523577in}}%
\pgfpathlineto{\pgfqpoint{1.206311in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{1.198671in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.541270in}}%
\pgfpathlineto{\pgfqpoint{1.191078in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.559489in}}%
\pgfpathlineto{\pgfqpoint{1.169034in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.568744in}}%
\pgfpathlineto{\pgfqpoint{1.161779in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.578047in}}%
\pgfpathlineto{\pgfqpoint{1.154538in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.140198in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{1.133268in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.606541in}}%
\pgfpathlineto{\pgfqpoint{1.126319in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.616221in}}%
\pgfpathlineto{\pgfqpoint{1.119353in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.625918in}}%
\pgfpathlineto{\pgfqpoint{1.112371in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.105514in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.635747in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.645747in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.655732in}}%
\pgfpathlineto{\pgfqpoint{1.085314in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.665709in}}%
\pgfpathlineto{\pgfqpoint{1.078503in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.072024in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{1.065478in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.686229in}}%
\pgfpathlineto{\pgfqpoint{1.058865in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.696438in}}%
\pgfpathlineto{\pgfqpoint{1.052200in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.045854in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.706931in}}%
\pgfpathlineto{\pgfqpoint{1.039451in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.717389in}}%
\pgfpathlineto{\pgfqpoint{1.032962in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.026437in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.727819in}}%
\pgfpathlineto{\pgfqpoint{1.020251in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.738542in}}%
\pgfpathlineto{\pgfqpoint{1.013943in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.749171in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.001262in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.759904in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.770762in}}%
\pgfpathlineto{\pgfqpoint{0.988878in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.781518in}}%
\pgfpathlineto{\pgfqpoint{0.982524in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.792573in}}%
\pgfpathlineto{\pgfqpoint{0.970421in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.803521in}}%
\pgfpathlineto{\pgfqpoint{0.964183in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.958139in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.814610in}}%
\pgfpathlineto{\pgfqpoint{0.952161in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.825743in}}%
\pgfpathlineto{\pgfqpoint{0.946032in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939947in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{0.934094in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.848187in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921958in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.870852in}}%
\pgfpathlineto{\pgfqpoint{0.910270in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{0.904185in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.898514in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{0.886618in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.916835in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{0.869199in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.863625in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.940144in}}%
\pgfpathlineto{\pgfqpoint{0.857856in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.951743in}}%
\pgfpathlineto{\pgfqpoint{0.851918in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.963652in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834819in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.975370in}}%
\pgfpathlineto{\pgfqpoint{0.829347in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.987352in}}%
\pgfpathlineto{\pgfqpoint{0.823624in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817880in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.999208in}}%
\pgfpathlineto{\pgfqpoint{0.812409in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.011230in}}%
\pgfpathlineto{\pgfqpoint{0.806691in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.801074in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{0.795588in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.035275in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.784385in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.047421in}}%
\pgfpathlineto{\pgfqpoint{0.778873in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.059475in}}%
\pgfpathlineto{\pgfqpoint{0.773140in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.767798in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.071764in}}%
\pgfpathlineto{\pgfqpoint{0.762252in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756601in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.083903in}}%
\pgfpathlineto{\pgfqpoint{0.751301in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{0.745715in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.740251in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.108554in}}%
\pgfpathlineto{\pgfqpoint{0.734881in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.120856in}}%
\pgfpathlineto{\pgfqpoint{0.729255in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.723970in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.133322in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712948in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.145652in}}%
\pgfpathlineto{\pgfqpoint{0.707746in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.158194in}}%
\pgfpathlineto{\pgfqpoint{0.702236in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.696877in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.170704in}}%
\pgfpathlineto{\pgfqpoint{0.691570in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.183161in}}%
\pgfpathlineto{\pgfqpoint{0.685999in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.680841in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.195835in}}%
\pgfpathlineto{\pgfqpoint{0.675435in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.670023in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.208398in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.221035in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.654162in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.233775in}}%
\pgfpathlineto{\pgfqpoint{0.648844in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.643403in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.246405in}}%
\pgfpathlineto{\pgfqpoint{0.638305in}{2.253330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693272,0.875894,0.638524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637785in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.127632in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.129692in}}%
\pgfpathlineto{\pgfqpoint{0.634142in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.116640in}}%
\pgfpathlineto{\pgfqpoint{0.644426in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.649599in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.103712in}}%
\pgfpathlineto{\pgfqpoint{0.654783in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660221in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.090941in}}%
\pgfpathlineto{\pgfqpoint{0.665233in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.077985in}}%
\pgfpathlineto{\pgfqpoint{0.670584in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.675802in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.065158in}}%
\pgfpathlineto{\pgfqpoint{0.681020in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.052479in}}%
\pgfpathlineto{\pgfqpoint{0.686495in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.039624in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.702229in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.026916in}}%
\pgfpathlineto{\pgfqpoint{0.707465in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.014307in}}%
\pgfpathlineto{\pgfqpoint{0.712964in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.718110in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.001576in}}%
\pgfpathlineto{\pgfqpoint{0.723500in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.728905in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.989012in}}%
\pgfpathlineto{\pgfqpoint{0.734139in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.976452in}}%
\pgfpathlineto{\pgfqpoint{0.739651in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.744914in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.963869in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.951480in}}%
\pgfpathlineto{\pgfqpoint{0.761072in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.938941in}}%
\pgfpathlineto{\pgfqpoint{0.766581in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.772005in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.926537in}}%
\pgfpathlineto{\pgfqpoint{0.777366in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.914214in}}%
\pgfpathlineto{\pgfqpoint{0.782975in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.788301in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.901815in}}%
\pgfpathlineto{\pgfqpoint{0.793787in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.889633in}}%
\pgfpathlineto{\pgfqpoint{0.804740in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.877299in}}%
\pgfpathlineto{\pgfqpoint{0.810330in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.815881in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.865128in}}%
\pgfpathlineto{\pgfqpoint{0.821315in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.852981in}}%
\pgfpathlineto{\pgfqpoint{0.826992in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.832482in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.840837in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.843774in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.849229in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.816755in}}%
\pgfpathlineto{\pgfqpoint{0.854859in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860675in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.804915in}}%
\pgfpathlineto{\pgfqpoint{0.866122in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.792878in}}%
\pgfpathlineto{\pgfqpoint{0.871831in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.877625in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.781096in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.769205in}}%
\pgfpathlineto{\pgfqpoint{0.888940in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.894739in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.757498in}}%
\pgfpathlineto{\pgfqpoint{0.900353in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{0.906193in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912023in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.734126in}}%
\pgfpathlineto{\pgfqpoint{0.917703in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.722486in}}%
\pgfpathlineto{\pgfqpoint{0.923598in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{0.935220in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.699451in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.688082in}}%
\pgfpathlineto{\pgfqpoint{0.952919in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.676645in}}%
\pgfpathlineto{\pgfqpoint{0.958907in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.964993in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.665434in}}%
\pgfpathlineto{\pgfqpoint{0.970814in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.654082in}}%
\pgfpathlineto{\pgfqpoint{0.976841in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.642999in}}%
\pgfpathlineto{\pgfqpoint{0.983015in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.988927in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.631779in}}%
\pgfpathlineto{\pgfqpoint{0.994986in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.620774in}}%
\pgfpathlineto{\pgfqpoint{1.001199in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.007286in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.609758in}}%
\pgfpathlineto{\pgfqpoint{1.013368in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.598820in}}%
\pgfpathlineto{\pgfqpoint{1.019614in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.025925in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.588049in}}%
\pgfpathlineto{\pgfqpoint{1.032021in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.577166in}}%
\pgfpathlineto{\pgfqpoint{1.038292in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.566514in}}%
\pgfpathlineto{\pgfqpoint{1.044696in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.555849in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.545251in}}%
\pgfpathlineto{\pgfqpoint{1.063709in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.534851in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.524359in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.514013in}}%
\pgfpathlineto{\pgfqpoint{1.089656in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.503848in}}%
\pgfpathlineto{\pgfqpoint{1.096344in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.102863in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.493594in}}%
\pgfpathlineto{\pgfqpoint{1.109469in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.483482in}}%
\pgfpathlineto{\pgfqpoint{1.116198in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.473539in}}%
\pgfpathlineto{\pgfqpoint{1.123030in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.129801in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.463604in}}%
\pgfpathlineto{\pgfqpoint{1.136557in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.143435in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.443982in}}%
\pgfpathlineto{\pgfqpoint{1.150417in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.434400in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.164480in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.424793in}}%
\pgfpathlineto{\pgfqpoint{1.171514in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{1.178659in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.405903in}}%
\pgfpathlineto{\pgfqpoint{1.185903in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.396668in}}%
\pgfpathlineto{\pgfqpoint{1.193238in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.387559in}}%
\pgfpathlineto{\pgfqpoint{1.200658in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.208000in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{1.222985in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.360513in}}%
\pgfpathlineto{\pgfqpoint{1.230631in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.351757in}}%
\pgfpathlineto{\pgfqpoint{1.238375in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.343122in}}%
\pgfpathlineto{\pgfqpoint{1.246214in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.326202in}}%
\pgfpathlineto{\pgfqpoint{1.262182in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.317912in}}%
\pgfpathlineto{\pgfqpoint{1.270315in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.278492in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.309677in}}%
\pgfpathlineto{\pgfqpoint{1.286791in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{1.295219in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.293586in}}%
\pgfpathlineto{\pgfqpoint{1.303781in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.285734in}}%
\pgfpathlineto{\pgfqpoint{1.312484in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.278010in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.270418in}}%
\pgfpathlineto{\pgfqpoint{1.330351in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.262961in}}%
\pgfpathlineto{\pgfqpoint{1.339538in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.255643in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.248451in}}%
\pgfpathlineto{\pgfqpoint{1.348897in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.358399in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.234365in}}%
\pgfpathlineto{\pgfqpoint{1.368111in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.227533in}}%
\pgfpathlineto{\pgfqpoint{1.378054in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.220851in}}%
\pgfpathlineto{\pgfqpoint{1.388260in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.214332in}}%
\pgfpathlineto{\pgfqpoint{1.398763in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.207988in}}%
\pgfpathlineto{\pgfqpoint{1.409607in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{1.420659in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.189701in}}%
\pgfpathlineto{\pgfqpoint{1.432117in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{1.444065in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.178388in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.172846in}}%
\pgfpathlineto{\pgfqpoint{1.456384in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.167493in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{1.482835in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.152510in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.147954in}}%
\pgfpathlineto{\pgfqpoint{1.497165in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.143338in}}%
\pgfpathlineto{\pgfqpoint{1.512339in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.134855in}}%
\pgfpathlineto{\pgfqpoint{1.528668in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.130893in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{1.546462in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.123442in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.119922in}}%
\pgfpathlineto{\pgfqpoint{1.566234in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.116743in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.113515in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{1.588910in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.107890in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.105268in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.102935in}}%
\pgfpathlineto{\pgfqpoint{1.616443in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.098686in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.096857in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.093882in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.092568in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.091456in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.089062in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.089019in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.090380in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.091231in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.092293in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.093581in}}%
\pgfpathlineto{\pgfqpoint{1.776400in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.094926in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.096469in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.098242in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{1.815037in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.102435in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.104705in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{1.842588in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.112820in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.115962in}}%
\pgfpathlineto{\pgfqpoint{1.865269in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.122589in}}%
\pgfpathlineto{\pgfqpoint{1.885045in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{1.902844in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.133940in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{1.919187in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.142333in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.146842in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.151398in}}%
\pgfpathlineto{\pgfqpoint{1.948668in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.156280in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.161173in}}%
\pgfpathlineto{\pgfqpoint{1.962243in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.166274in}}%
\pgfpathlineto{\pgfqpoint{1.975117in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.171639in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.177019in}}%
\pgfpathlineto{\pgfqpoint{1.987519in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{1.999416in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{2.043280in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.219323in}}%
\pgfpathlineto{\pgfqpoint{2.053457in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.225998in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{2.063383in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.239666in}}%
\pgfpathlineto{\pgfqpoint{2.073177in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.246673in}}%
\pgfpathlineto{\pgfqpoint{2.082745in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.253829in}}%
\pgfpathlineto{\pgfqpoint{2.092109in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.261126in}}%
\pgfpathlineto{\pgfqpoint{2.101288in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.268559in}}%
\pgfpathlineto{\pgfqpoint{2.110298in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.276122in}}%
\pgfpathlineto{\pgfqpoint{2.119151in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.283814in}}%
\pgfpathlineto{\pgfqpoint{2.127858in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.291631in}}%
\pgfpathlineto{\pgfqpoint{2.136429in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.299571in}}%
\pgfpathlineto{\pgfqpoint{2.144870in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.307636in}}%
\pgfpathlineto{\pgfqpoint{2.153187in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{2.161384in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.324138in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.332581in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{2.193148in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{2.208603in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.367232in}}%
\pgfpathlineto{\pgfqpoint{2.216191in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.376171in}}%
\pgfpathlineto{\pgfqpoint{2.223682in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.385245in}}%
\pgfpathlineto{\pgfqpoint{2.231068in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.394464in}}%
\pgfpathlineto{\pgfqpoint{2.238340in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.245617in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.403718in}}%
\pgfpathlineto{\pgfqpoint{2.252911in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{2.260115in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.422424in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.281086in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.441726in}}%
\pgfpathlineto{\pgfqpoint{2.288126in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{2.295075in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.461133in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.471087in}}%
\pgfpathlineto{\pgfqpoint{2.308626in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.315325in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.481107in}}%
\pgfpathlineto{\pgfqpoint{2.322128in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{2.328825in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.501271in}}%
\pgfpathlineto{\pgfqpoint{2.335388in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.341855in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.511594in}}%
\pgfpathlineto{\pgfqpoint{2.348517in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{2.355069in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.532218in}}%
\pgfpathlineto{\pgfqpoint{2.361475in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.367808in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{2.374331in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.553216in}}%
\pgfpathlineto{\pgfqpoint{2.380729in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.563888in}}%
\pgfpathlineto{\pgfqpoint{2.386960in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.393251in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{2.399626in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.405852in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.411885in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.596267in}}%
\pgfpathlineto{\pgfqpoint{2.418225in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{2.424433in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{2.430450in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.436567in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.629090in}}%
\pgfpathlineto{\pgfqpoint{2.442747in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.640174in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.454684in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.651403in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.662562in}}%
\pgfpathlineto{\pgfqpoint{2.466799in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.472598in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.673965in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.685208in}}%
\pgfpathlineto{\pgfqpoint{2.484636in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.490329in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.696759in}}%
\pgfpathlineto{\pgfqpoint{2.496386in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.708097in}}%
\pgfpathlineto{\pgfqpoint{2.502277in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.719755in}}%
\pgfpathlineto{\pgfqpoint{2.507911in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.513899in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{2.519738in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.742986in}}%
\pgfpathlineto{\pgfqpoint{2.525310in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.531251in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{2.537031in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.542552in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.766430in}}%
\pgfpathlineto{\pgfqpoint{2.548454in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{2.554165in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.559670in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.790059in}}%
\pgfpathlineto{\pgfqpoint{2.565513in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{2.571144in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.576657in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{2.582433in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.825834in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.593517in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.837900in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.850018in}}%
\pgfpathlineto{\pgfqpoint{2.604646in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.610255in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.862112in}}%
\pgfpathlineto{\pgfqpoint{2.615866in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.626870in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.886525in}}%
\pgfpathlineto{\pgfqpoint{2.632375in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.637719in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.898873in}}%
\pgfpathlineto{\pgfqpoint{2.643362in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{2.648737in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.654181in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.923499in}}%
\pgfpathlineto{\pgfqpoint{2.659724in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{2.664939in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.670529in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.948326in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.681204in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.960874in}}%
\pgfpathlineto{\pgfqpoint{2.686756in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.973372in}}%
\pgfpathlineto{\pgfqpoint{2.692015in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.697418in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.985899in}}%
\pgfpathlineto{\pgfqpoint{2.702850in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.707976in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.998604in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.011139in}}%
\pgfpathlineto{\pgfqpoint{2.718793in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.724064in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.023822in}}%
\pgfpathlineto{\pgfqpoint{2.729491in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.036627in}}%
\pgfpathlineto{\pgfqpoint{2.734558in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.740044in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.049253in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.750492in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.062065in}}%
\pgfpathlineto{\pgfqpoint{2.755898in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.074937in}}%
\pgfpathlineto{\pgfqpoint{2.760949in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.766357in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.087688in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.100606in}}%
\pgfpathlineto{\pgfqpoint{2.782094in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.113572in}}%
\pgfpathlineto{\pgfqpoint{2.787106in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.792474in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.126421in}}%
\pgfpathlineto{\pgfqpoint{2.797671in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.802767in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.137783in}}%
\pgfpathlineto{\pgfqpoint{2.803834in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.798893in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.124700in}}%
\pgfpathlineto{\pgfqpoint{2.793585in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.788402in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.111759in}}%
\pgfpathlineto{\pgfqpoint{2.783259in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.098962in}}%
\pgfpathlineto{\pgfqpoint{2.777797in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.772827in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.085965in}}%
\pgfpathlineto{\pgfqpoint{2.767478in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.762258in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.073120in}}%
\pgfpathlineto{\pgfqpoint{2.757076in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.060414in}}%
\pgfpathlineto{\pgfqpoint{2.751581in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.746558in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{2.741182in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.735889in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.034792in}}%
\pgfpathlineto{\pgfqpoint{2.730690in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.022154in}}%
\pgfpathlineto{\pgfqpoint{2.725172in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.009382in}}%
\pgfpathlineto{\pgfqpoint{2.714681in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.709273in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.996799in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.984205in}}%
\pgfpathlineto{\pgfqpoint{2.698552in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.693327in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.971580in}}%
\pgfpathlineto{\pgfqpoint{2.687951in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682376in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.959177in}}%
\pgfpathlineto{\pgfqpoint{2.677217in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{2.671697in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.666303in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.934150in}}%
\pgfpathlineto{\pgfqpoint{2.660962in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.921814in}}%
\pgfpathlineto{\pgfqpoint{2.655330in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.650062in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.909359in}}%
\pgfpathlineto{\pgfqpoint{2.644576in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638942in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.897147in}}%
\pgfpathlineto{\pgfqpoint{2.633672in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.884781in}}%
\pgfpathlineto{\pgfqpoint{2.628067in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.622560in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.872560in}}%
\pgfpathlineto{\pgfqpoint{2.617142in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{2.611440in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.606019in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.848195in}}%
\pgfpathlineto{\pgfqpoint{2.600479in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.836219in}}%
\pgfpathlineto{\pgfqpoint{2.594696in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.589328in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{2.583686in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577915in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.812149in}}%
\pgfpathlineto{\pgfqpoint{2.572491in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.800094in}}%
\pgfpathlineto{\pgfqpoint{2.566763in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.561035in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.788243in}}%
\pgfpathlineto{\pgfqpoint{2.555509in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.776348in}}%
\pgfpathlineto{\pgfqpoint{2.549707in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.543991in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.764560in}}%
\pgfpathlineto{\pgfqpoint{2.538379in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.752805in}}%
\pgfpathlineto{\pgfqpoint{2.532512in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.526780in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.741099in}}%
\pgfpathlineto{\pgfqpoint{2.521097in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.729468in}}%
\pgfpathlineto{\pgfqpoint{2.515172in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.509396in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.717864in}}%
\pgfpathlineto{\pgfqpoint{2.503653in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.706343in}}%
\pgfpathlineto{\pgfqpoint{2.497678in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.491827in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.694864in}}%
\pgfpathlineto{\pgfqpoint{2.486036in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.683440in}}%
\pgfpathlineto{\pgfqpoint{2.480017in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.474061in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.672110in}}%
\pgfpathlineto{\pgfqpoint{2.468232in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.660770in}}%
\pgfpathlineto{\pgfqpoint{2.462176in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.456075in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.649619in}}%
\pgfpathlineto{\pgfqpoint{2.450221in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.638350in}}%
\pgfpathlineto{\pgfqpoint{2.444136in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{2.425872in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.605288in}}%
\pgfpathlineto{\pgfqpoint{2.419595in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.413468in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.594350in}}%
\pgfpathlineto{\pgfqpoint{2.407354in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.583487in}}%
\pgfpathlineto{\pgfqpoint{2.401054in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394648in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{2.388540in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.562008in}}%
\pgfpathlineto{\pgfqpoint{2.382230in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.551435in}}%
\pgfpathlineto{\pgfqpoint{2.375769in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.369371in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.540901in}}%
\pgfpathlineto{\pgfqpoint{2.363067in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.530357in}}%
\pgfpathlineto{\pgfqpoint{2.356592in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{2.349985in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.343491in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.509695in}}%
\pgfpathlineto{\pgfqpoint{2.337020in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.499402in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.489311in}}%
\pgfpathlineto{\pgfqpoint{2.323648in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316949in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{2.310327in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.469181in}}%
\pgfpathlineto{\pgfqpoint{2.303559in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.459304in}}%
\pgfpathlineto{\pgfqpoint{2.296671in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.449589in}}%
\pgfpathlineto{\pgfqpoint{2.289685in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.282870in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.439772in}}%
\pgfpathlineto{\pgfqpoint{2.275960in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{2.268927in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.420583in}}%
\pgfpathlineto{\pgfqpoint{2.261789in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.411215in}}%
\pgfpathlineto{\pgfqpoint{2.254557in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.247400in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{2.240211in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.392507in}}%
\pgfpathlineto{\pgfqpoint{2.232906in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.383340in}}%
\pgfpathlineto{\pgfqpoint{2.225495in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.374310in}}%
\pgfpathlineto{\pgfqpoint{2.217986in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.356626in}}%
\pgfpathlineto{\pgfqpoint{2.202697in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.195060in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.347824in}}%
\pgfpathlineto{\pgfqpoint{2.187320in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.339146in}}%
\pgfpathlineto{\pgfqpoint{2.179467in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.330600in}}%
\pgfpathlineto{\pgfqpoint{2.171504in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{2.163431in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.313885in}}%
\pgfpathlineto{\pgfqpoint{2.155246in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.305710in}}%
\pgfpathlineto{\pgfqpoint{2.146948in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.297654in}}%
\pgfpathlineto{\pgfqpoint{2.138532in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.289717in}}%
\pgfpathlineto{\pgfqpoint{2.129992in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.281899in}}%
\pgfpathlineto{\pgfqpoint{2.121322in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{2.112514in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.266630in}}%
\pgfpathlineto{\pgfqpoint{2.103556in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.259183in}}%
\pgfpathlineto{\pgfqpoint{2.094438in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{2.085143in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.244685in}}%
\pgfpathlineto{\pgfqpoint{2.075655in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.237647in}}%
\pgfpathlineto{\pgfqpoint{2.065952in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{2.056009in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.224031in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{2.045805in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.210905in}}%
\pgfpathlineto{\pgfqpoint{2.035458in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.204508in}}%
\pgfpathlineto{\pgfqpoint{2.024795in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.198291in}}%
\pgfpathlineto{\pgfqpoint{2.013766in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.192274in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.186480in}}%
\pgfpathlineto{\pgfqpoint{2.002311in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.180628in}}%
\pgfpathlineto{\pgfqpoint{1.990609in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.174993in}}%
\pgfpathlineto{\pgfqpoint{1.978366in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.169610in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.164348in}}%
\pgfpathlineto{\pgfqpoint{1.965599in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.159150in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.154251in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.149442in}}%
\pgfpathlineto{\pgfqpoint{1.938171in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.144765in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.140414in}}%
\pgfpathlineto{\pgfqpoint{1.923200in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{1.907202in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.131988in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.127921in}}%
\pgfpathlineto{\pgfqpoint{1.889847in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.124252in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.120532in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.117221in}}%
\pgfpathlineto{\pgfqpoint{1.870677in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.113857in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.110827in}}%
\pgfpathlineto{\pgfqpoint{1.848916in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.107953in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.105179in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.102716in}}%
\pgfpathlineto{\pgfqpoint{1.822990in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.100383in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.098155in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.096200in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.094487in}}%
\pgfpathlineto{\pgfqpoint{1.788601in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.092887in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.089149in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.087700in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.087261in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.086935in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.087045in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.087337in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.088483in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.089346in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.090415in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.091702in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.093224in}}%
\pgfpathlineto{\pgfqpoint{1.642679in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.094825in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.096588in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.098598in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.100886in}}%
\pgfpathlineto{\pgfqpoint{1.608304in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.103208in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.105733in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{1.582392in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.111435in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.114541in}}%
\pgfpathlineto{\pgfqpoint{1.560637in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.117887in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.121280in}}%
\pgfpathlineto{\pgfqpoint{1.541478in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.128740in}}%
\pgfpathlineto{\pgfqpoint{1.524124in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.132837in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.136899in}}%
\pgfpathlineto{\pgfqpoint{1.508110in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.141295in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.145759in}}%
\pgfpathlineto{\pgfqpoint{1.493162in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.150416in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.155356in}}%
\pgfpathlineto{\pgfqpoint{1.479136in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.160235in}}%
\pgfpathlineto{\pgfqpoint{1.465725in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.170829in}}%
\pgfpathlineto{\pgfqpoint{1.453034in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.176195in}}%
\pgfpathlineto{\pgfqpoint{1.440738in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.181817in}}%
\pgfpathlineto{\pgfqpoint{1.428993in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.187662in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.193629in}}%
\pgfpathlineto{\pgfqpoint{1.417647in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{1.406576in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.205850in}}%
\pgfpathlineto{\pgfqpoint{1.395878in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{1.385502in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.218808in}}%
\pgfpathlineto{\pgfqpoint{1.375406in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.232320in}}%
\pgfpathlineto{\pgfqpoint{1.365496in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.239217in}}%
\pgfpathlineto{\pgfqpoint{1.355773in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.246268in}}%
\pgfpathlineto{\pgfqpoint{1.346268in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.253464in}}%
\pgfpathlineto{\pgfqpoint{1.336962in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.260799in}}%
\pgfpathlineto{\pgfqpoint{1.327836in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.268268in}}%
\pgfpathlineto{\pgfqpoint{1.318875in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.275866in}}%
\pgfpathlineto{\pgfqpoint{1.310066in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.283591in}}%
\pgfpathlineto{\pgfqpoint{1.301400in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.291441in}}%
\pgfpathlineto{\pgfqpoint{1.292869in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.299414in}}%
\pgfpathlineto{\pgfqpoint{1.284464in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.307510in}}%
\pgfpathlineto{\pgfqpoint{1.276182in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{1.268018in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.324076in}}%
\pgfpathlineto{\pgfqpoint{1.259970in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.332550in}}%
\pgfpathlineto{\pgfqpoint{1.252037in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.244210in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{1.236370in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.349752in}}%
\pgfpathlineto{\pgfqpoint{1.228621in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{1.220964in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.367319in}}%
\pgfpathlineto{\pgfqpoint{1.213401in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.205938in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.385397in}}%
\pgfpathlineto{\pgfqpoint{1.198578in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.394649in}}%
\pgfpathlineto{\pgfqpoint{1.191332in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.184050in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.403907in}}%
\pgfpathlineto{\pgfqpoint{1.176778in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.413223in}}%
\pgfpathlineto{\pgfqpoint{1.169598in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.422679in}}%
\pgfpathlineto{\pgfqpoint{1.162522in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.432291in}}%
\pgfpathlineto{\pgfqpoint{1.155561in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.148663in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.442012in}}%
\pgfpathlineto{\pgfqpoint{1.141643in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{1.134720in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.461492in}}%
\pgfpathlineto{\pgfqpoint{1.127908in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.471486in}}%
\pgfpathlineto{\pgfqpoint{1.121228in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.114494in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{1.107714in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.491521in}}%
\pgfpathlineto{\pgfqpoint{1.101048in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.501738in}}%
\pgfpathlineto{\pgfqpoint{1.094518in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.088010in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{1.081371in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{1.074852in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.532755in}}%
\pgfpathlineto{\pgfqpoint{1.068483in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.062098in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.543271in}}%
\pgfpathlineto{\pgfqpoint{1.055603in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{1.049241in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.564500in}}%
\pgfpathlineto{\pgfqpoint{1.043051in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.036697in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.575158in}}%
\pgfpathlineto{\pgfqpoint{1.030354in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.585930in}}%
\pgfpathlineto{\pgfqpoint{1.024170in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.018081in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.596867in}}%
\pgfpathlineto{\pgfqpoint{1.011767in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.607697in}}%
\pgfpathlineto{\pgfqpoint{1.005601in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.618784in}}%
\pgfpathlineto{\pgfqpoint{0.999631in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{0.993439in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.629763in}}%
\pgfpathlineto{\pgfqpoint{0.987298in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.640912in}}%
\pgfpathlineto{\pgfqpoint{0.981348in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.975337in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.652100in}}%
\pgfpathlineto{\pgfqpoint{0.969230in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.663323in}}%
\pgfpathlineto{\pgfqpoint{0.963309in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.957437in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.674687in}}%
\pgfpathlineto{\pgfqpoint{0.951369in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.685996in}}%
\pgfpathlineto{\pgfqpoint{0.945486in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.939722in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.697508in}}%
\pgfpathlineto{\pgfqpoint{0.933698in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.708911in}}%
\pgfpathlineto{\pgfqpoint{0.927861in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.922176in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.720551in}}%
\pgfpathlineto{\pgfqpoint{0.916201in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.732059in}}%
\pgfpathlineto{\pgfqpoint{0.910417in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.904787in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.743806in}}%
\pgfpathlineto{\pgfqpoint{0.898864in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.755428in}}%
\pgfpathlineto{\pgfqpoint{0.893144in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.887544in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.767266in}}%
\pgfpathlineto{\pgfqpoint{0.881680in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.779014in}}%
\pgfpathlineto{\pgfqpoint{0.876032in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.870440in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.790927in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.802813in}}%
\pgfpathlineto{\pgfqpoint{0.859077in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.853469in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.814784in}}%
\pgfpathlineto{\pgfqpoint{0.847743in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.826826in}}%
\pgfpathlineto{\pgfqpoint{0.842277in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.836626in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.838839in}}%
\pgfpathlineto{\pgfqpoint{0.830983in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.851057in}}%
\pgfpathlineto{\pgfqpoint{0.825632in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.863094in}}%
\pgfpathlineto{\pgfqpoint{0.814364in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.809000in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.875378in}}%
\pgfpathlineto{\pgfqpoint{0.803318in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.887554in}}%
\pgfpathlineto{\pgfqpoint{0.797888in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.792443in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.899854in}}%
\pgfpathlineto{\pgfqpoint{0.786856in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.912230in}}%
\pgfpathlineto{\pgfqpoint{0.781562in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.776002in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.924526in}}%
\pgfpathlineto{\pgfqpoint{0.770528in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.765284in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{0.759681in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.949408in}}%
\pgfpathlineto{\pgfqpoint{0.754344in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.748981in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.961908in}}%
\pgfpathlineto{\pgfqpoint{0.743488in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.974518in}}%
\pgfpathlineto{\pgfqpoint{0.738319in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.732791in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.986987in}}%
\pgfpathlineto{\pgfqpoint{0.727435in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.722215in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{1.999651in}}%
\pgfpathlineto{\pgfqpoint{0.716724in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.012292in}}%
\pgfpathlineto{\pgfqpoint{0.711540in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.706147in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.024921in}}%
\pgfpathlineto{\pgfqpoint{0.700795in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.695676in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.037722in}}%
\pgfpathlineto{\pgfqpoint{0.690200in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.050421in}}%
\pgfpathlineto{\pgfqpoint{0.685025in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.679725in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.063181in}}%
\pgfpathlineto{\pgfqpoint{0.674392in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.669343in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.076096in}}%
\pgfpathlineto{\pgfqpoint{0.663893in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.088874in}}%
\pgfpathlineto{\pgfqpoint{0.658746in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.653503in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.101742in}}%
\pgfpathlineto{\pgfqpoint{0.648203in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.643198in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.114754in}}%
\pgfpathlineto{\pgfqpoint{0.637785in}{2.121905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642060in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.636923in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.257265in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.259196in}}%
\pgfpathlineto{\pgfqpoint{0.638305in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.246405in}}%
\pgfpathlineto{\pgfqpoint{0.643403in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.648844in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.233775in}}%
\pgfpathlineto{\pgfqpoint{0.654162in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.659340in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.221035in}}%
\pgfpathlineto{\pgfqpoint{0.664831in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.208398in}}%
\pgfpathlineto{\pgfqpoint{0.670023in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.675435in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.195835in}}%
\pgfpathlineto{\pgfqpoint{0.680841in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.685999in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.183161in}}%
\pgfpathlineto{\pgfqpoint{0.691570in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.170704in}}%
\pgfpathlineto{\pgfqpoint{0.696877in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.702236in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.158194in}}%
\pgfpathlineto{\pgfqpoint{0.707746in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.145652in}}%
\pgfpathlineto{\pgfqpoint{0.712948in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.718528in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.133322in}}%
\pgfpathlineto{\pgfqpoint{0.723970in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.729255in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.120856in}}%
\pgfpathlineto{\pgfqpoint{0.734881in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.108554in}}%
\pgfpathlineto{\pgfqpoint{0.740251in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.745715in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.096247in}}%
\pgfpathlineto{\pgfqpoint{0.751301in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.083903in}}%
\pgfpathlineto{\pgfqpoint{0.756601in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.762252in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.071764in}}%
\pgfpathlineto{\pgfqpoint{0.767798in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.773140in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.059475in}}%
\pgfpathlineto{\pgfqpoint{0.778873in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.047421in}}%
\pgfpathlineto{\pgfqpoint{0.784385in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.035275in}}%
\pgfpathlineto{\pgfqpoint{0.795588in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{0.801074in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.806691in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.011230in}}%
\pgfpathlineto{\pgfqpoint{0.812409in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.999208in}}%
\pgfpathlineto{\pgfqpoint{0.817880in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.823624in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.987352in}}%
\pgfpathlineto{\pgfqpoint{0.829347in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.975370in}}%
\pgfpathlineto{\pgfqpoint{0.834819in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.840676in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.963652in}}%
\pgfpathlineto{\pgfqpoint{0.846415in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.851918in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.951743in}}%
\pgfpathlineto{\pgfqpoint{0.857856in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.940144in}}%
\pgfpathlineto{\pgfqpoint{0.863625in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.869199in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.928346in}}%
\pgfpathlineto{\pgfqpoint{0.875175in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.916835in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.886618in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.905141in}}%
\pgfpathlineto{\pgfqpoint{0.892644in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.893736in}}%
\pgfpathlineto{\pgfqpoint{0.898514in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.904185in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{0.910270in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.870852in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.859381in}}%
\pgfpathlineto{\pgfqpoint{0.921958in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.848187in}}%
\pgfpathlineto{\pgfqpoint{0.934094in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.836878in}}%
\pgfpathlineto{\pgfqpoint{0.939947in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.946032in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.825743in}}%
\pgfpathlineto{\pgfqpoint{0.952161in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.814610in}}%
\pgfpathlineto{\pgfqpoint{0.958139in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.964183in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.803521in}}%
\pgfpathlineto{\pgfqpoint{0.970421in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.792573in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.982524in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.781518in}}%
\pgfpathlineto{\pgfqpoint{0.988878in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.770762in}}%
\pgfpathlineto{\pgfqpoint{0.995135in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.759904in}}%
\pgfpathlineto{\pgfqpoint{1.001262in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.749171in}}%
\pgfpathlineto{\pgfqpoint{1.013943in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.738542in}}%
\pgfpathlineto{\pgfqpoint{1.020251in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.727819in}}%
\pgfpathlineto{\pgfqpoint{1.026437in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.032962in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.717389in}}%
\pgfpathlineto{\pgfqpoint{1.039451in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.706931in}}%
\pgfpathlineto{\pgfqpoint{1.045854in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.052200in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.696438in}}%
\pgfpathlineto{\pgfqpoint{1.058865in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.686229in}}%
\pgfpathlineto{\pgfqpoint{1.065478in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.675987in}}%
\pgfpathlineto{\pgfqpoint{1.072024in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.078503in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.665709in}}%
\pgfpathlineto{\pgfqpoint{1.085314in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.655732in}}%
\pgfpathlineto{\pgfqpoint{1.092092in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.645747in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.635747in}}%
\pgfpathlineto{\pgfqpoint{1.105514in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.112371in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.625918in}}%
\pgfpathlineto{\pgfqpoint{1.119353in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.616221in}}%
\pgfpathlineto{\pgfqpoint{1.126319in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.606541in}}%
\pgfpathlineto{\pgfqpoint{1.133268in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.596876in}}%
\pgfpathlineto{\pgfqpoint{1.140198in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.147310in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.587397in}}%
\pgfpathlineto{\pgfqpoint{1.154538in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.578047in}}%
\pgfpathlineto{\pgfqpoint{1.161779in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.568744in}}%
\pgfpathlineto{\pgfqpoint{1.169034in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.559489in}}%
\pgfpathlineto{\pgfqpoint{1.176307in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.191078in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.541270in}}%
\pgfpathlineto{\pgfqpoint{1.198671in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.532386in}}%
\pgfpathlineto{\pgfqpoint{1.206311in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.523577in}}%
\pgfpathlineto{\pgfqpoint{1.214003in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.514848in}}%
\pgfpathlineto{\pgfqpoint{1.221755in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.506205in}}%
\pgfpathlineto{\pgfqpoint{1.229573in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.497654in}}%
\pgfpathlineto{\pgfqpoint{1.237467in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.489201in}}%
\pgfpathlineto{\pgfqpoint{1.245444in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.480851in}}%
\pgfpathlineto{\pgfqpoint{1.253515in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.472612in}}%
\pgfpathlineto{\pgfqpoint{1.261688in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.270021in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.464526in}}%
\pgfpathlineto{\pgfqpoint{1.278474in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.456558in}}%
\pgfpathlineto{\pgfqpoint{1.287038in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{1.295721in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.440949in}}%
\pgfpathlineto{\pgfqpoint{1.304531in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.433311in}}%
\pgfpathlineto{\pgfqpoint{1.313475in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.425786in}}%
\pgfpathlineto{\pgfqpoint{1.322561in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.418375in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.411140in}}%
\pgfpathlineto{\pgfqpoint{1.331877in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{1.341373in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.397053in}}%
\pgfpathlineto{\pgfqpoint{1.351053in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.390193in}}%
\pgfpathlineto{\pgfqpoint{1.360925in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.383450in}}%
\pgfpathlineto{\pgfqpoint{1.370993in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.376820in}}%
\pgfpathlineto{\pgfqpoint{1.381267in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.370299in}}%
\pgfpathlineto{\pgfqpoint{1.391755in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.363883in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.357718in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.351704in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.345775in}}%
\pgfpathlineto{\pgfqpoint{1.425393in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.339929in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.437316in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.328862in}}%
\pgfpathlineto{\pgfqpoint{1.449761in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.323492in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{1.462568in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{1.476164in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.303608in}}%
\pgfpathlineto{\pgfqpoint{1.490344in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.299095in}}%
\pgfpathlineto{\pgfqpoint{1.505311in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.294558in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.290430in}}%
\pgfpathlineto{\pgfqpoint{1.521445in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.286247in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.282407in}}%
\pgfpathlineto{\pgfqpoint{1.538820in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.275049in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.271484in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.268353in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.265216in}}%
\pgfpathlineto{\pgfqpoint{1.579425in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.262294in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.256949in}}%
\pgfpathlineto{\pgfqpoint{1.604584in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.254574in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.252404in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.250327in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{1.636521in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.243944in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.242767in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.240908in}}%
\pgfpathlineto{\pgfqpoint{1.692957in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.240291in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.239883in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.239580in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.239687in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.239966in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.240413in}}%
\pgfpathlineto{\pgfqpoint{1.751949in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.241980in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.245615in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{1.808211in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.248817in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.250819in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.252919in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.255109in}}%
\pgfpathlineto{\pgfqpoint{1.840237in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.257584in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.262950in}}%
\pgfpathlineto{\pgfqpoint{1.865419in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.265976in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.269111in}}%
\pgfpathlineto{\pgfqpoint{1.886903in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.275903in}}%
\pgfpathlineto{\pgfqpoint{1.906054in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.279417in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.283348in}}%
\pgfpathlineto{\pgfqpoint{1.923421in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.287193in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.291446in}}%
\pgfpathlineto{\pgfqpoint{1.939430in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.295666in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.300172in}}%
\pgfpathlineto{\pgfqpoint{1.954428in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.309482in}}%
\pgfpathlineto{\pgfqpoint{1.968702in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.982148in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.319539in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.324728in}}%
\pgfpathlineto{\pgfqpoint{1.995093in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.330191in}}%
\pgfpathlineto{\pgfqpoint{2.007418in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.335706in}}%
\pgfpathlineto{\pgfqpoint{2.019478in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.347175in}}%
\pgfpathlineto{\pgfqpoint{2.030909in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.353187in}}%
\pgfpathlineto{\pgfqpoint{2.042057in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.359286in}}%
\pgfpathlineto{\pgfqpoint{2.052973in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.365477in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.371798in}}%
\pgfpathlineto{\pgfqpoint{2.063621in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.378385in}}%
\pgfpathlineto{\pgfqpoint{2.073840in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.385080in}}%
\pgfpathlineto{\pgfqpoint{2.083858in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.391887in}}%
\pgfpathlineto{\pgfqpoint{2.093685in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.398809in}}%
\pgfpathlineto{\pgfqpoint{2.103327in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.405848in}}%
\pgfpathlineto{\pgfqpoint{2.112790in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{2.122082in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.420293in}}%
\pgfpathlineto{\pgfqpoint{2.131209in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{2.140178in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.435236in}}%
\pgfpathlineto{\pgfqpoint{2.148997in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.442895in}}%
\pgfpathlineto{\pgfqpoint{2.157673in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.450679in}}%
\pgfpathlineto{\pgfqpoint{2.166216in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.458585in}}%
\pgfpathlineto{\pgfqpoint{2.174633in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.466609in}}%
\pgfpathlineto{\pgfqpoint{2.182933in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.474747in}}%
\pgfpathlineto{\pgfqpoint{2.191127in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.482996in}}%
\pgfpathlineto{\pgfqpoint{2.199224in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.491348in}}%
\pgfpathlineto{\pgfqpoint{2.207232in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.499800in}}%
\pgfpathlineto{\pgfqpoint{2.215160in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.508344in}}%
\pgfpathlineto{\pgfqpoint{2.223017in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.516977in}}%
\pgfpathlineto{\pgfqpoint{2.230810in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.525692in}}%
\pgfpathlineto{\pgfqpoint{2.238545in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246202in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.534506in}}%
\pgfpathlineto{\pgfqpoint{2.253624in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{2.261011in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.552654in}}%
\pgfpathlineto{\pgfqpoint{2.268372in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.561815in}}%
\pgfpathlineto{\pgfqpoint{2.275712in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{2.283034in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{2.290339in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.297413in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.589775in}}%
\pgfpathlineto{\pgfqpoint{2.304413in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.599355in}}%
\pgfpathlineto{\pgfqpoint{2.311430in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.608952in}}%
\pgfpathlineto{\pgfqpoint{2.318465in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.618567in}}%
\pgfpathlineto{\pgfqpoint{2.325511in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.332361in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.628376in}}%
\pgfpathlineto{\pgfqpoint{2.339098in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.638304in}}%
\pgfpathlineto{\pgfqpoint{2.345888in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.648216in}}%
\pgfpathlineto{\pgfqpoint{2.352722in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.658132in}}%
\pgfpathlineto{\pgfqpoint{2.366071in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.668365in}}%
\pgfpathlineto{\pgfqpoint{2.372656in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{2.379313in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.386025in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.699136in}}%
\pgfpathlineto{\pgfqpoint{2.398822in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.709544in}}%
\pgfpathlineto{\pgfqpoint{2.405347in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.719892in}}%
\pgfpathlineto{\pgfqpoint{2.411940in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.730586in}}%
\pgfpathlineto{\pgfqpoint{2.424454in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.741173in}}%
\pgfpathlineto{\pgfqpoint{2.430888in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.437233in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.751824in}}%
\pgfpathlineto{\pgfqpoint{2.443355in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.762661in}}%
\pgfpathlineto{\pgfqpoint{2.449626in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.773378in}}%
\pgfpathlineto{\pgfqpoint{2.456006in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.462053in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.784361in}}%
\pgfpathlineto{\pgfqpoint{2.468163in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.795286in}}%
\pgfpathlineto{\pgfqpoint{2.474416in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.480548in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.806282in}}%
\pgfpathlineto{\pgfqpoint{2.486503in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.817412in}}%
\pgfpathlineto{\pgfqpoint{2.492634in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.498837in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.828434in}}%
\pgfpathlineto{\pgfqpoint{2.504648in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.839759in}}%
\pgfpathlineto{\pgfqpoint{2.510668in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.850895in}}%
\pgfpathlineto{\pgfqpoint{2.516834in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.522602in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.862329in}}%
\pgfpathlineto{\pgfqpoint{2.528524in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.873611in}}%
\pgfpathlineto{\pgfqpoint{2.534614in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.540371in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{2.546210in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.896535in}}%
\pgfpathlineto{\pgfqpoint{2.552233in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.557960in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.908136in}}%
\pgfpathlineto{\pgfqpoint{2.563732in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.919662in}}%
\pgfpathlineto{\pgfqpoint{2.569702in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.575377in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.931365in}}%
\pgfpathlineto{\pgfqpoint{2.581100in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.942987in}}%
\pgfpathlineto{\pgfqpoint{2.587029in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.592634in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.954803in}}%
\pgfpathlineto{\pgfqpoint{2.598324in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.966500in}}%
\pgfpathlineto{\pgfqpoint{2.604223in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.609741in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.978438in}}%
\pgfpathlineto{\pgfqpoint{2.615415in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.990194in}}%
\pgfpathlineto{\pgfqpoint{2.621294in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.626711in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.002258in}}%
\pgfpathlineto{\pgfqpoint{2.632384in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638177in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.014122in}}%
\pgfpathlineto{\pgfqpoint{2.643559in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.026251in}}%
\pgfpathlineto{\pgfqpoint{2.649241in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.654879in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.038275in}}%
\pgfpathlineto{\pgfqpoint{2.660297in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.050403in}}%
\pgfpathlineto{\pgfqpoint{2.665997in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.671473in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.062586in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.074702in}}%
\pgfpathlineto{\pgfqpoint{2.682659in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.687975in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.087039in}}%
\pgfpathlineto{\pgfqpoint{2.693495in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699155in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.099206in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.111618in}}%
\pgfpathlineto{\pgfqpoint{2.709974in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.715418in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.123969in}}%
\pgfpathlineto{\pgfqpoint{2.720757in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.136313in}}%
\pgfpathlineto{\pgfqpoint{2.726383in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.731626in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.148834in}}%
\pgfpathlineto{\pgfqpoint{2.737058in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.742622in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.161206in}}%
\pgfpathlineto{\pgfqpoint{2.747791in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.173788in}}%
\pgfpathlineto{\pgfqpoint{2.753307in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.758619in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.186353in}}%
\pgfpathlineto{\pgfqpoint{2.763921in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.198825in}}%
\pgfpathlineto{\pgfqpoint{2.769505in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.774600in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.211559in}}%
\pgfpathlineto{\pgfqpoint{2.780018in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.785380in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.224179in}}%
\pgfpathlineto{\pgfqpoint{2.790570in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.236821in}}%
\pgfpathlineto{\pgfqpoint{2.796081in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.801190in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.249625in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.247860in}}%
\pgfpathlineto{\pgfqpoint{2.802468in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.797190in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.235143in}}%
\pgfpathlineto{\pgfqpoint{2.791780in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.786721in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.222338in}}%
\pgfpathlineto{\pgfqpoint{2.781173in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.209811in}}%
\pgfpathlineto{\pgfqpoint{2.775873in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.770614in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.184528in}}%
\pgfpathlineto{\pgfqpoint{2.759960in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.754458in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.172065in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.743832in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.159476in}}%
\pgfpathlineto{\pgfqpoint{2.738254in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.147047in}}%
\pgfpathlineto{\pgfqpoint{2.732946in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.727526in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.134623in}}%
\pgfpathlineto{\pgfqpoint{2.722001in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.122116in}}%
\pgfpathlineto{\pgfqpoint{2.716799in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.711155in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.109876in}}%
\pgfpathlineto{\pgfqpoint{2.705692in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.097485in}}%
\pgfpathlineto{\pgfqpoint{2.694716in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.085244in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.683823in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.073011in}}%
\pgfpathlineto{\pgfqpoint{2.678200in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.060741in}}%
\pgfpathlineto{\pgfqpoint{2.672866in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.667192in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.048673in}}%
\pgfpathlineto{\pgfqpoint{2.661599in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.656244in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.036447in}}%
\pgfpathlineto{\pgfqpoint{2.650468in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.024485in}}%
\pgfpathlineto{\pgfqpoint{2.644898in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.639420in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.012395in}}%
\pgfpathlineto{\pgfqpoint{2.633642in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.000460in}}%
\pgfpathlineto{\pgfqpoint{2.628086in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.622488in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.988508in}}%
\pgfpathlineto{\pgfqpoint{2.616701in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.976613in}}%
\pgfpathlineto{\pgfqpoint{2.611148in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.605439in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{2.599636in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.952957in}}%
\pgfpathlineto{\pgfqpoint{2.594068in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.588265in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.941266in}}%
\pgfpathlineto{\pgfqpoint{2.582433in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.929506in}}%
\pgfpathlineto{\pgfqpoint{2.576834in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.570955in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{2.565082in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.906270in}}%
\pgfpathlineto{\pgfqpoint{2.559433in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.553501in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.894804in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.883258in}}%
\pgfpathlineto{\pgfqpoint{2.541854in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.535891in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{2.529895in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.860476in}}%
\pgfpathlineto{\pgfqpoint{2.524088in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.518119in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.849179in}}%
\pgfpathlineto{\pgfqpoint{2.512042in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.837925in}}%
\pgfpathlineto{\pgfqpoint{2.506131in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.500175in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.826691in}}%
\pgfpathlineto{\pgfqpoint{2.494006in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.815604in}}%
\pgfpathlineto{\pgfqpoint{2.487977in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.804422in}}%
\pgfpathlineto{\pgfqpoint{2.475781in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.793510in}}%
\pgfpathlineto{\pgfqpoint{2.469623in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.457362in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.771639in}}%
\pgfpathlineto{\pgfqpoint{2.451068in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.760816in}}%
\pgfpathlineto{\pgfqpoint{2.444899in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.438740in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.749988in}}%
\pgfpathlineto{\pgfqpoint{2.432308in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.739384in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.728690in}}%
\pgfpathlineto{\pgfqpoint{2.419745in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.718161in}}%
\pgfpathlineto{\pgfqpoint{2.406823in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.707722in}}%
\pgfpathlineto{\pgfqpoint{2.400391in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.697211in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.686943in}}%
\pgfpathlineto{\pgfqpoint{2.380834in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.676713in}}%
\pgfpathlineto{\pgfqpoint{2.374265in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.666437in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.361062in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.656375in}}%
\pgfpathlineto{\pgfqpoint{2.354270in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.646395in}}%
\pgfpathlineto{\pgfqpoint{2.347519in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.636401in}}%
\pgfpathlineto{\pgfqpoint{2.340820in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.334061in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{2.327074in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.616782in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.607098in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.597428in}}%
\pgfpathlineto{\pgfqpoint{2.306213in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.299189in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.587865in}}%
\pgfpathlineto{\pgfqpoint{2.291963in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.569187in}}%
\pgfpathlineto{\pgfqpoint{2.277473in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.559918in}}%
\pgfpathlineto{\pgfqpoint{2.270207in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.550698in}}%
\pgfpathlineto{\pgfqpoint{2.262922in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.255522in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.247942in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{2.240315in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.523872in}}%
\pgfpathlineto{\pgfqpoint{2.232638in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.515119in}}%
\pgfpathlineto{\pgfqpoint{2.224904in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.506451in}}%
\pgfpathlineto{\pgfqpoint{2.217106in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{2.209236in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.489390in}}%
\pgfpathlineto{\pgfqpoint{2.201285in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{2.193244in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.472736in}}%
\pgfpathlineto{\pgfqpoint{2.185103in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.464604in}}%
\pgfpathlineto{\pgfqpoint{2.168397in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.456605in}}%
\pgfpathlineto{\pgfqpoint{2.159865in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{2.142445in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.433262in}}%
\pgfpathlineto{\pgfqpoint{2.133541in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{2.124497in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.403832in}}%
\pgfpathlineto{\pgfqpoint{2.105806in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.396816in}}%
\pgfpathlineto{\pgfqpoint{2.096177in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.389922in}}%
\pgfpathlineto{\pgfqpoint{2.086361in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.383146in}}%
\pgfpathlineto{\pgfqpoint{2.076349in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.376484in}}%
\pgfpathlineto{\pgfqpoint{2.066135in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.369932in}}%
\pgfpathlineto{\pgfqpoint{2.055708in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.363488in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.357237in}}%
\pgfpathlineto{\pgfqpoint{2.044937in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.351198in}}%
\pgfpathlineto{\pgfqpoint{2.033768in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.345246in}}%
\pgfpathlineto{\pgfqpoint{2.022354in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.339377in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.333626in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{1.998256in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.322811in}}%
\pgfpathlineto{\pgfqpoint{1.985599in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.317481in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.312488in}}%
\pgfpathlineto{\pgfqpoint{1.972176in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.307562in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.302690in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.298189in}}%
\pgfpathlineto{\pgfqpoint{1.943413in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.289419in}}%
\pgfpathlineto{\pgfqpoint{1.927612in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.281300in}}%
\pgfpathlineto{\pgfqpoint{1.910624in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.277477in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.273859in}}%
\pgfpathlineto{\pgfqpoint{1.892070in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.267096in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.263835in}}%
\pgfpathlineto{\pgfqpoint{1.871437in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.260986in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.847383in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.255489in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.253133in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.250859in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.248673in}}%
\pgfpathlineto{\pgfqpoint{1.817760in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.246812in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.242142in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.240875in}}%
\pgfpathlineto{\pgfqpoint{1.773376in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.239876in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.239074in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.238438in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.237973in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.237683in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.237636in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.238300in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.238892in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.239651in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.240573in}}%
\pgfpathlineto{\pgfqpoint{1.671123in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.241796in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.243175in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.244699in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.246358in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.248143in}}%
\pgfpathlineto{\pgfqpoint{1.626856in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.250278in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{1.597301in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.257452in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.260247in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.263079in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.266242in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{1.552573in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.276531in}}%
\pgfpathlineto{\pgfqpoint{1.533982in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.284224in}}%
\pgfpathlineto{\pgfqpoint{1.517004in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.288274in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.292555in}}%
\pgfpathlineto{\pgfqpoint{1.501249in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.296977in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.301495in}}%
\pgfpathlineto{\pgfqpoint{1.486405in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.306301in}}%
\pgfpathlineto{\pgfqpoint{1.472399in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.316186in}}%
\pgfpathlineto{\pgfqpoint{1.459102in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{1.446313in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.332194in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.337894in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{1.410768in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.349532in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.355611in}}%
\pgfpathlineto{\pgfqpoint{1.399690in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.361877in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.368248in}}%
\pgfpathlineto{\pgfqpoint{1.378484in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{1.368210in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.381315in}}%
\pgfpathlineto{\pgfqpoint{1.358145in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.388020in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.394889in}}%
\pgfpathlineto{\pgfqpoint{1.348338in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.401940in}}%
\pgfpathlineto{\pgfqpoint{1.338797in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.409106in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.416390in}}%
\pgfpathlineto{\pgfqpoint{1.320215in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.423792in}}%
\pgfpathlineto{\pgfqpoint{1.311158in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.431311in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.438947in}}%
\pgfpathlineto{\pgfqpoint{1.293472in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.446698in}}%
\pgfpathlineto{\pgfqpoint{1.284826in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{1.276302in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{1.267891in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{1.259585in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.478816in}}%
\pgfpathlineto{\pgfqpoint{1.251377in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{1.243259in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.495497in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.227358in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.504054in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{1.211914in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.521503in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{1.196709in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.539279in}}%
\pgfpathlineto{\pgfqpoint{1.189178in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.548277in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{1.174235in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.167009in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.566632in}}%
\pgfpathlineto{\pgfqpoint{1.159832in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.575996in}}%
\pgfpathlineto{\pgfqpoint{1.152666in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{1.145508in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.594854in}}%
\pgfpathlineto{\pgfqpoint{1.138359in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.604402in}}%
\pgfpathlineto{\pgfqpoint{1.124427in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.614159in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.623927in}}%
\pgfpathlineto{\pgfqpoint{1.110638in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.103717in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.096934in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.643637in}}%
\pgfpathlineto{\pgfqpoint{1.090292in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.653707in}}%
\pgfpathlineto{\pgfqpoint{1.083599in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.076864in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.070150in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.673855in}}%
\pgfpathlineto{\pgfqpoint{1.063705in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.684194in}}%
\pgfpathlineto{\pgfqpoint{1.057183in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.694490in}}%
\pgfpathlineto{\pgfqpoint{1.050599in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.044022in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.704805in}}%
\pgfpathlineto{\pgfqpoint{1.037724in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{1.031328in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{1.024856in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.018480in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.736448in}}%
\pgfpathlineto{\pgfqpoint{1.012278in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.747185in}}%
\pgfpathlineto{\pgfqpoint{1.005964in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.757842in}}%
\pgfpathlineto{\pgfqpoint{0.999569in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.993441in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.768722in}}%
\pgfpathlineto{\pgfqpoint{0.987286in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.779585in}}%
\pgfpathlineto{\pgfqpoint{0.981019in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.974815in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.790485in}}%
\pgfpathlineto{\pgfqpoint{0.968814in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.801551in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.812502in}}%
\pgfpathlineto{\pgfqpoint{0.956428in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.950544in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{0.944517in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.834858in}}%
\pgfpathlineto{\pgfqpoint{0.938367in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.932471in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.846163in}}%
\pgfpathlineto{\pgfqpoint{0.926549in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.857432in}}%
\pgfpathlineto{\pgfqpoint{0.920483in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.914592in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.868811in}}%
\pgfpathlineto{\pgfqpoint{0.908761in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.880221in}}%
\pgfpathlineto{\pgfqpoint{0.902768in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.891687in}}%
\pgfpathlineto{\pgfqpoint{0.891144in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.903223in}}%
\pgfpathlineto{\pgfqpoint{0.885214in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.879385in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.914786in}}%
\pgfpathlineto{\pgfqpoint{0.873691in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.926430in}}%
\pgfpathlineto{\pgfqpoint{0.867810in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.862041in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.938102in}}%
\pgfpathlineto{\pgfqpoint{0.856391in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.949836in}}%
\pgfpathlineto{\pgfqpoint{0.850548in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.844855in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.961626in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.973433in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.827816in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{0.822209in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.997211in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.810911in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.009253in}}%
\pgfpathlineto{\pgfqpoint{0.805305in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{0.799516in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.794126in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.033330in}}%
\pgfpathlineto{\pgfqpoint{0.788511in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782831in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.045357in}}%
\pgfpathlineto{\pgfqpoint{0.777449in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.057566in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.069747in}}%
\pgfpathlineto{\pgfqpoint{0.760868in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.081948in}}%
\pgfpathlineto{\pgfqpoint{0.755216in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.749842in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.094279in}}%
\pgfpathlineto{\pgfqpoint{0.744372in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738703in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.106470in}}%
\pgfpathlineto{\pgfqpoint{0.733471in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.118938in}}%
\pgfpathlineto{\pgfqpoint{0.727952in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.722481in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.131301in}}%
\pgfpathlineto{\pgfqpoint{0.717167in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.143714in}}%
\pgfpathlineto{\pgfqpoint{0.711601in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.706315in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.156237in}}%
\pgfpathlineto{\pgfqpoint{0.700921in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.168640in}}%
\pgfpathlineto{\pgfqpoint{0.690195in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.181265in}}%
\pgfpathlineto{\pgfqpoint{0.684729in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.679396in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.193845in}}%
\pgfpathlineto{\pgfqpoint{0.674115in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.206380in}}%
\pgfpathlineto{\pgfqpoint{0.668587in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.663450in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.219117in}}%
\pgfpathlineto{\pgfqpoint{0.658070in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.652709in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.231764in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.244452in}}%
\pgfpathlineto{\pgfqpoint{0.642060in}{2.245599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738639,0.894348,0.629296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639113in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.634142in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.129692in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.131508in}}%
\pgfpathlineto{\pgfqpoint{0.635328in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.640441in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.118526in}}%
\pgfpathlineto{\pgfqpoint{0.645655in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.650995in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.105681in}}%
\pgfpathlineto{\pgfqpoint{0.656062in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.092763in}}%
\pgfpathlineto{\pgfqpoint{0.661424in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.666572in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.079875in}}%
\pgfpathlineto{\pgfqpoint{0.671825in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677213in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.067134in}}%
\pgfpathlineto{\pgfqpoint{0.682315in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.054305in}}%
\pgfpathlineto{\pgfqpoint{0.687708in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.692918in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.041527in}}%
\pgfpathlineto{\pgfqpoint{0.698196in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703664in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.028911in}}%
\pgfpathlineto{\pgfqpoint{0.708783in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.016150in}}%
\pgfpathlineto{\pgfqpoint{0.714197in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.003502in}}%
\pgfpathlineto{\pgfqpoint{0.724786in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.990974in}}%
\pgfpathlineto{\pgfqpoint{0.730303in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.735488in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.978321in}}%
\pgfpathlineto{\pgfqpoint{0.740911in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.746339in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{0.751619in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.953345in}}%
\pgfpathlineto{\pgfqpoint{0.757149in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.762463in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.940849in}}%
\pgfpathlineto{\pgfqpoint{0.767878in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773481in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.928548in}}%
\pgfpathlineto{\pgfqpoint{0.778730in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.916078in}}%
\pgfpathlineto{\pgfqpoint{0.784255in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.789747in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.903776in}}%
\pgfpathlineto{\pgfqpoint{0.795131in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.891504in}}%
\pgfpathlineto{\pgfqpoint{0.800747in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.806163in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.879221in}}%
\pgfpathlineto{\pgfqpoint{0.811660in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.867119in}}%
\pgfpathlineto{\pgfqpoint{0.817351in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.854870in}}%
\pgfpathlineto{\pgfqpoint{0.828313in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.833980in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.842836in}}%
\pgfpathlineto{\pgfqpoint{0.839416in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.830719in}}%
\pgfpathlineto{\pgfqpoint{0.845091in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.850715in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{0.856249in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.806765in}}%
\pgfpathlineto{\pgfqpoint{0.861996in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.867603in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.794829in}}%
\pgfpathlineto{\pgfqpoint{0.873221in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.783008in}}%
\pgfpathlineto{\pgfqpoint{0.879032in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{0.890335in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.759450in}}%
\pgfpathlineto{\pgfqpoint{0.896205in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.747673in}}%
\pgfpathlineto{\pgfqpoint{0.907599in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.736096in}}%
\pgfpathlineto{\pgfqpoint{0.913523in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.919205in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.712952in}}%
\pgfpathlineto{\pgfqpoint{0.930994in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.936742in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.701394in}}%
\pgfpathlineto{\pgfqpoint{0.942607in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.690028in}}%
\pgfpathlineto{\pgfqpoint{0.948632in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.954468in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.667332in}}%
\pgfpathlineto{\pgfqpoint{0.966447in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.972398in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.656065in}}%
\pgfpathlineto{\pgfqpoint{0.978346in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.644879in}}%
\pgfpathlineto{\pgfqpoint{0.984457in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.990556in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.633795in}}%
\pgfpathlineto{\pgfqpoint{0.996534in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.622685in}}%
\pgfpathlineto{\pgfqpoint{1.002682in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.611801in}}%
\pgfpathlineto{\pgfqpoint{1.008952in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.014969in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.600773in}}%
\pgfpathlineto{\pgfqpoint{1.021147in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.589965in}}%
\pgfpathlineto{\pgfqpoint{1.027459in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.033688in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.579173in}}%
\pgfpathlineto{\pgfqpoint{1.039888in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{1.046234in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.557883in}}%
\pgfpathlineto{\pgfqpoint{1.052691in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.058948in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.065319in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{1.071818in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078389in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.526421in}}%
\pgfpathlineto{\pgfqpoint{1.084774in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.515987in}}%
\pgfpathlineto{\pgfqpoint{1.091302in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.505748in}}%
\pgfpathlineto{\pgfqpoint{1.097947in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.104679in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.485473in}}%
\pgfpathlineto{\pgfqpoint{1.117903in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.465607in}}%
\pgfpathlineto{\pgfqpoint{1.131579in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.455747in}}%
\pgfpathlineto{\pgfqpoint{1.145226in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{1.152171in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.436315in}}%
\pgfpathlineto{\pgfqpoint{1.159214in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.426815in}}%
\pgfpathlineto{\pgfqpoint{1.166343in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.173430in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.417324in}}%
\pgfpathlineto{\pgfqpoint{1.180540in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.407899in}}%
\pgfpathlineto{\pgfqpoint{1.187757in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.398618in}}%
\pgfpathlineto{\pgfqpoint{1.195071in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.389468in}}%
\pgfpathlineto{\pgfqpoint{1.202476in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.380442in}}%
\pgfpathlineto{\pgfqpoint{1.209966in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.217478in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.371473in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.362551in}}%
\pgfpathlineto{\pgfqpoint{1.232641in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.353761in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.345098in}}%
\pgfpathlineto{\pgfqpoint{1.248218in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.336557in}}%
\pgfpathlineto{\pgfqpoint{1.256158in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.328135in}}%
\pgfpathlineto{\pgfqpoint{1.264200in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.319831in}}%
\pgfpathlineto{\pgfqpoint{1.272347in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{1.280601in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.303568in}}%
\pgfpathlineto{\pgfqpoint{1.288966in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.287769in}}%
\pgfpathlineto{\pgfqpoint{1.306057in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.280046in}}%
\pgfpathlineto{\pgfqpoint{1.314797in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.272443in}}%
\pgfpathlineto{\pgfqpoint{1.323679in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.264963in}}%
\pgfpathlineto{\pgfqpoint{1.332712in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.257608in}}%
\pgfpathlineto{\pgfqpoint{1.341911in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.250383in}}%
\pgfpathlineto{\pgfqpoint{1.351290in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{1.360866in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.236342in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.229540in}}%
\pgfpathlineto{\pgfqpoint{1.380702in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.222895in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.216419in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.203780in}}%
\pgfpathlineto{\pgfqpoint{1.412417in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.197664in}}%
\pgfpathlineto{\pgfqpoint{1.423609in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.191741in}}%
\pgfpathlineto{\pgfqpoint{1.435240in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.186036in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.180357in}}%
\pgfpathlineto{\pgfqpoint{1.447217in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{1.459717in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.169569in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.164428in}}%
\pgfpathlineto{\pgfqpoint{1.472790in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.159371in}}%
\pgfpathlineto{\pgfqpoint{1.486516in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.154604in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.149897in}}%
\pgfpathlineto{\pgfqpoint{1.501018in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.141100in}}%
\pgfpathlineto{\pgfqpoint{1.516502in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.132964in}}%
\pgfpathlineto{\pgfqpoint{1.533183in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.129061in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.125488in}}%
\pgfpathlineto{\pgfqpoint{1.551426in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.118693in}}%
\pgfpathlineto{\pgfqpoint{1.571837in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.115595in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.112616in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.109941in}}%
\pgfpathlineto{\pgfqpoint{1.595514in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.107328in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.102768in}}%
\pgfpathlineto{\pgfqpoint{1.624964in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.100784in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.097239in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.094598in}}%
\pgfpathlineto{\pgfqpoint{1.670204in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.093565in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.091913in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.091397in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.090958in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.091030in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.092433in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.093312in}}%
\pgfpathlineto{\pgfqpoint{1.761365in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.094326in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.098452in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.100284in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.104352in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.106694in}}%
\pgfpathlineto{\pgfqpoint{1.836183in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.109313in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.111915in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.114813in}}%
\pgfpathlineto{\pgfqpoint{1.859842in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{1.880259in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.124642in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.131995in}}%
\pgfpathlineto{\pgfqpoint{1.898507in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.135844in}}%
\pgfpathlineto{\pgfqpoint{1.915174in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.140084in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.144251in}}%
\pgfpathlineto{\pgfqpoint{1.930669in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.148781in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.153355in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.158140in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.163196in}}%
\pgfpathlineto{\pgfqpoint{1.958886in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.168200in}}%
\pgfpathlineto{\pgfqpoint{1.972005in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.173485in}}%
\pgfpathlineto{\pgfqpoint{1.984458in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.179008in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.184516in}}%
\pgfpathlineto{\pgfqpoint{1.996522in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.190230in}}%
\pgfpathlineto{\pgfqpoint{2.008105in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.196157in}}%
\pgfpathlineto{\pgfqpoint{2.019259in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.202273in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.208415in}}%
\pgfpathlineto{\pgfqpoint{2.030163in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.214708in}}%
\pgfpathlineto{\pgfqpoint{2.040754in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.221181in}}%
\pgfpathlineto{\pgfqpoint{2.051038in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.227819in}}%
\pgfpathlineto{\pgfqpoint{2.061052in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{2.070827in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.241546in}}%
\pgfpathlineto{\pgfqpoint{2.080387in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.248618in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{2.089781in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{2.099021in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.270488in}}%
\pgfpathlineto{\pgfqpoint{2.108082in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.278042in}}%
\pgfpathlineto{\pgfqpoint{2.116980in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.285728in}}%
\pgfpathlineto{\pgfqpoint{2.125724in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.293544in}}%
\pgfpathlineto{\pgfqpoint{2.134326in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.301489in}}%
\pgfpathlineto{\pgfqpoint{2.142792in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.309562in}}%
\pgfpathlineto{\pgfqpoint{2.151127in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.317763in}}%
\pgfpathlineto{\pgfqpoint{2.159337in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.167482in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.334407in}}%
\pgfpathlineto{\pgfqpoint{2.183506in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.342891in}}%
\pgfpathlineto{\pgfqpoint{2.191373in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.351491in}}%
\pgfpathlineto{\pgfqpoint{2.199145in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.360211in}}%
\pgfpathlineto{\pgfqpoint{2.206820in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.369056in}}%
\pgfpathlineto{\pgfqpoint{2.214397in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{2.221869in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.387150in}}%
\pgfpathlineto{\pgfqpoint{2.229229in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.396264in}}%
\pgfpathlineto{\pgfqpoint{2.243991in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.405461in}}%
\pgfpathlineto{\pgfqpoint{2.251264in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.414790in}}%
\pgfpathlineto{\pgfqpoint{2.258441in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.424264in}}%
\pgfpathlineto{\pgfqpoint{2.265509in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.272460in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{2.279555in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.443438in}}%
\pgfpathlineto{\pgfqpoint{2.286566in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.453120in}}%
\pgfpathlineto{\pgfqpoint{2.293478in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{2.300272in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.306989in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.472931in}}%
\pgfpathlineto{\pgfqpoint{2.313846in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.482829in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.492887in}}%
\pgfpathlineto{\pgfqpoint{2.327256in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{2.333756in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.340430in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.513295in}}%
\pgfpathlineto{\pgfqpoint{2.347049in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.523582in}}%
\pgfpathlineto{\pgfqpoint{2.353546in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{2.359882in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.366420in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.554996in}}%
\pgfpathlineto{\pgfqpoint{2.379228in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.385446in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.565706in}}%
\pgfpathlineto{\pgfqpoint{2.391881in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.576300in}}%
\pgfpathlineto{\pgfqpoint{2.398198in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.587109in}}%
\pgfpathlineto{\pgfqpoint{2.404351in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.410568in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{2.416855in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{2.422994in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.428996in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.619869in}}%
\pgfpathlineto{\pgfqpoint{2.435244in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.630806in}}%
\pgfpathlineto{\pgfqpoint{2.441358in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.653089in}}%
\pgfpathlineto{\pgfqpoint{2.459478in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.664353in}}%
\pgfpathlineto{\pgfqpoint{2.465367in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.471343in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.477383in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.686977in}}%
\pgfpathlineto{\pgfqpoint{2.483236in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.489098in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.698408in}}%
\pgfpathlineto{\pgfqpoint{2.495093in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.709850in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.506679in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{2.512625in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.732961in}}%
\pgfpathlineto{\pgfqpoint{2.518379in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.524098in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.744637in}}%
\pgfpathlineto{\pgfqpoint{2.529991in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.756299in}}%
\pgfpathlineto{\pgfqpoint{2.535683in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.541365in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.768070in}}%
\pgfpathlineto{\pgfqpoint{2.547201in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.779857in}}%
\pgfpathlineto{\pgfqpoint{2.552820in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.558490in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.791707in}}%
\pgfpathlineto{\pgfqpoint{2.564262in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.803633in}}%
\pgfpathlineto{\pgfqpoint{2.569797in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.815544in}}%
\pgfpathlineto{\pgfqpoint{2.581180in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.827626in}}%
\pgfpathlineto{\pgfqpoint{2.586614in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.592338in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.839581in}}%
\pgfpathlineto{\pgfqpoint{2.597957in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.603343in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.851777in}}%
\pgfpathlineto{\pgfqpoint{2.609069in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.863820in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.620021in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.876054in}}%
\pgfpathlineto{\pgfqpoint{2.625673in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.888268in}}%
\pgfpathlineto{\pgfqpoint{2.631079in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.636584in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.900520in}}%
\pgfpathlineto{\pgfqpoint{2.642148in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.912935in}}%
\pgfpathlineto{\pgfqpoint{2.647412in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.653032in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{2.658485in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.663788in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.937647in}}%
\pgfpathlineto{\pgfqpoint{2.669361in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.950059in}}%
\pgfpathlineto{\pgfqpoint{2.674676in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.680091in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.962518in}}%
\pgfpathlineto{\pgfqpoint{2.685562in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.690723in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.975147in}}%
\pgfpathlineto{\pgfqpoint{2.696285in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.701621in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.000219in}}%
\pgfpathlineto{\pgfqpoint{2.712357in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.012895in}}%
\pgfpathlineto{\pgfqpoint{2.717519in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.722956in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.025489in}}%
\pgfpathlineto{\pgfqpoint{2.728292in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.733459in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.038254in}}%
\pgfpathlineto{\pgfqpoint{2.738906in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.050987in}}%
\pgfpathlineto{\pgfqpoint{2.744064in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.749403in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.063717in}}%
\pgfpathlineto{\pgfqpoint{2.754720in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.759816in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.076597in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.089410in}}%
\pgfpathlineto{\pgfqpoint{2.770367in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.775645in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.102251in}}%
\pgfpathlineto{\pgfqpoint{2.780929in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.785981in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.115230in}}%
\pgfpathlineto{\pgfqpoint{2.791363in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.128142in}}%
\pgfpathlineto{\pgfqpoint{2.796450in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.801700in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.141074in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.139429in}}%
\pgfpathlineto{\pgfqpoint{2.802767in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.797671in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.126421in}}%
\pgfpathlineto{\pgfqpoint{2.792474in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.787106in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.113572in}}%
\pgfpathlineto{\pgfqpoint{2.782094in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.100606in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.771597in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.087688in}}%
\pgfpathlineto{\pgfqpoint{2.766357in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760949in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.074937in}}%
\pgfpathlineto{\pgfqpoint{2.755898in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.062065in}}%
\pgfpathlineto{\pgfqpoint{2.750492in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.745311in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.049253in}}%
\pgfpathlineto{\pgfqpoint{2.740044in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734558in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.036627in}}%
\pgfpathlineto{\pgfqpoint{2.729491in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.023822in}}%
\pgfpathlineto{\pgfqpoint{2.724064in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.718793in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.011139in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.998604in}}%
\pgfpathlineto{\pgfqpoint{2.707976in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.702850in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.985899in}}%
\pgfpathlineto{\pgfqpoint{2.697418in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.692015in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.973372in}}%
\pgfpathlineto{\pgfqpoint{2.686756in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.960874in}}%
\pgfpathlineto{\pgfqpoint{2.681204in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.948326in}}%
\pgfpathlineto{\pgfqpoint{2.670529in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664939in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{2.659724in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.923499in}}%
\pgfpathlineto{\pgfqpoint{2.654181in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.648737in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.911147in}}%
\pgfpathlineto{\pgfqpoint{2.643362in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.898873in}}%
\pgfpathlineto{\pgfqpoint{2.637719in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.632375in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.886525in}}%
\pgfpathlineto{\pgfqpoint{2.626870in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621161in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{2.615866in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.862112in}}%
\pgfpathlineto{\pgfqpoint{2.610255in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.604646in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.850018in}}%
\pgfpathlineto{\pgfqpoint{2.599218in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.837900in}}%
\pgfpathlineto{\pgfqpoint{2.593517in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.825834in}}%
\pgfpathlineto{\pgfqpoint{2.582433in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.813883in}}%
\pgfpathlineto{\pgfqpoint{2.576657in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.571144in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{2.565513in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.790059in}}%
\pgfpathlineto{\pgfqpoint{2.559670in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.554165in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.778102in}}%
\pgfpathlineto{\pgfqpoint{2.548454in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.766430in}}%
\pgfpathlineto{\pgfqpoint{2.542552in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.537031in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.754552in}}%
\pgfpathlineto{\pgfqpoint{2.531251in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525310in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.742986in}}%
\pgfpathlineto{\pgfqpoint{2.519738in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{2.513899in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507911in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.719755in}}%
\pgfpathlineto{\pgfqpoint{2.502277in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.708097in}}%
\pgfpathlineto{\pgfqpoint{2.496386in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.696759in}}%
\pgfpathlineto{\pgfqpoint{2.490329in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.484636in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.685208in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.673965in}}%
\pgfpathlineto{\pgfqpoint{2.472598in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.466799in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.662562in}}%
\pgfpathlineto{\pgfqpoint{2.460827in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.651403in}}%
\pgfpathlineto{\pgfqpoint{2.454684in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.640174in}}%
\pgfpathlineto{\pgfqpoint{2.442747in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.629090in}}%
\pgfpathlineto{\pgfqpoint{2.436567in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.430450in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.618069in}}%
\pgfpathlineto{\pgfqpoint{2.424433in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{2.418225in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.596267in}}%
\pgfpathlineto{\pgfqpoint{2.411885in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.405852in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.399626in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.574582in}}%
\pgfpathlineto{\pgfqpoint{2.393251in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.386960in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.563888in}}%
\pgfpathlineto{\pgfqpoint{2.380729in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.553216in}}%
\pgfpathlineto{\pgfqpoint{2.374331in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{2.367808in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.361475in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.532218in}}%
\pgfpathlineto{\pgfqpoint{2.355069in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.521809in}}%
\pgfpathlineto{\pgfqpoint{2.348517in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.511594in}}%
\pgfpathlineto{\pgfqpoint{2.341855in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.335388in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.501271in}}%
\pgfpathlineto{\pgfqpoint{2.328825in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.491099in}}%
\pgfpathlineto{\pgfqpoint{2.322128in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.481107in}}%
\pgfpathlineto{\pgfqpoint{2.315325in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.308626in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.471087in}}%
\pgfpathlineto{\pgfqpoint{2.301915in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.461133in}}%
\pgfpathlineto{\pgfqpoint{2.295075in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.451355in}}%
\pgfpathlineto{\pgfqpoint{2.288126in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.441726in}}%
\pgfpathlineto{\pgfqpoint{2.281086in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.274207in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{2.267218in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.422424in}}%
\pgfpathlineto{\pgfqpoint{2.260115in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{2.252911in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.403718in}}%
\pgfpathlineto{\pgfqpoint{2.245617in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.238340in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.394464in}}%
\pgfpathlineto{\pgfqpoint{2.231068in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.385245in}}%
\pgfpathlineto{\pgfqpoint{2.223682in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.376171in}}%
\pgfpathlineto{\pgfqpoint{2.216191in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.367232in}}%
\pgfpathlineto{\pgfqpoint{2.208603in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.349725in}}%
\pgfpathlineto{\pgfqpoint{2.193148in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.341146in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.177427in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.332581in}}%
\pgfpathlineto{\pgfqpoint{2.169464in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.324138in}}%
\pgfpathlineto{\pgfqpoint{2.161384in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{2.153187in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.307636in}}%
\pgfpathlineto{\pgfqpoint{2.144870in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.299571in}}%
\pgfpathlineto{\pgfqpoint{2.136429in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.291631in}}%
\pgfpathlineto{\pgfqpoint{2.127858in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.283814in}}%
\pgfpathlineto{\pgfqpoint{2.119151in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.276122in}}%
\pgfpathlineto{\pgfqpoint{2.110298in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.268559in}}%
\pgfpathlineto{\pgfqpoint{2.101288in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.261126in}}%
\pgfpathlineto{\pgfqpoint{2.092109in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.253829in}}%
\pgfpathlineto{\pgfqpoint{2.082745in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.246673in}}%
\pgfpathlineto{\pgfqpoint{2.073177in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.239666in}}%
\pgfpathlineto{\pgfqpoint{2.063383in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.225998in}}%
\pgfpathlineto{\pgfqpoint{2.053457in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.219323in}}%
\pgfpathlineto{\pgfqpoint{2.043280in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.212807in}}%
\pgfpathlineto{\pgfqpoint{2.032811in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{2.022007in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.194340in}}%
\pgfpathlineto{\pgfqpoint{2.010833in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{1.999416in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{1.987519in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.177019in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.171639in}}%
\pgfpathlineto{\pgfqpoint{1.975117in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.166274in}}%
\pgfpathlineto{\pgfqpoint{1.962243in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.161173in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.156280in}}%
\pgfpathlineto{\pgfqpoint{1.948668in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.151398in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.146842in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.142333in}}%
\pgfpathlineto{\pgfqpoint{1.919187in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.133940in}}%
\pgfpathlineto{\pgfqpoint{1.902844in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.129958in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.126212in}}%
\pgfpathlineto{\pgfqpoint{1.885045in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.122589in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{1.865269in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.115962in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.112820in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{1.842588in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.104705in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.102435in}}%
\pgfpathlineto{\pgfqpoint{1.815037in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.098242in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.096469in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.094926in}}%
\pgfpathlineto{\pgfqpoint{1.776400in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.093581in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.092293in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.091231in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.090380in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.089019in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.088946in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.089062in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.089367in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.091456in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.092568in}}%
\pgfpathlineto{\pgfqpoint{1.655125in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.093882in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.096857in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.098686in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.100775in}}%
\pgfpathlineto{\pgfqpoint{1.616443in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.102935in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.105268in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.107890in}}%
\pgfpathlineto{\pgfqpoint{1.588910in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.113515in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.116743in}}%
\pgfpathlineto{\pgfqpoint{1.566234in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.119922in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.123442in}}%
\pgfpathlineto{\pgfqpoint{1.546462in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.127046in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.130893in}}%
\pgfpathlineto{\pgfqpoint{1.528668in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.134855in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{1.512339in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.143338in}}%
\pgfpathlineto{\pgfqpoint{1.497165in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.147954in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.152510in}}%
\pgfpathlineto{\pgfqpoint{1.482835in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{1.469312in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.167493in}}%
\pgfpathlineto{\pgfqpoint{1.456384in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.172846in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.178388in}}%
\pgfpathlineto{\pgfqpoint{1.444065in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.183927in}}%
\pgfpathlineto{\pgfqpoint{1.432117in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.189701in}}%
\pgfpathlineto{\pgfqpoint{1.420659in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{1.409607in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.207988in}}%
\pgfpathlineto{\pgfqpoint{1.398763in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.214332in}}%
\pgfpathlineto{\pgfqpoint{1.388260in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.220851in}}%
\pgfpathlineto{\pgfqpoint{1.378054in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.227533in}}%
\pgfpathlineto{\pgfqpoint{1.368111in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.234365in}}%
\pgfpathlineto{\pgfqpoint{1.358399in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.348897in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.248451in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.255643in}}%
\pgfpathlineto{\pgfqpoint{1.339538in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.262961in}}%
\pgfpathlineto{\pgfqpoint{1.330351in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.270418in}}%
\pgfpathlineto{\pgfqpoint{1.321337in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.278010in}}%
\pgfpathlineto{\pgfqpoint{1.312484in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.285734in}}%
\pgfpathlineto{\pgfqpoint{1.303781in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.293586in}}%
\pgfpathlineto{\pgfqpoint{1.295219in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{1.286791in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.309677in}}%
\pgfpathlineto{\pgfqpoint{1.278492in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.270315in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.317912in}}%
\pgfpathlineto{\pgfqpoint{1.262182in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.326202in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.334604in}}%
\pgfpathlineto{\pgfqpoint{1.246214in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.343122in}}%
\pgfpathlineto{\pgfqpoint{1.238375in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.351757in}}%
\pgfpathlineto{\pgfqpoint{1.230631in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.360513in}}%
\pgfpathlineto{\pgfqpoint{1.222985in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{1.215440in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.378412in}}%
\pgfpathlineto{\pgfqpoint{1.208000in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.200658in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.387559in}}%
\pgfpathlineto{\pgfqpoint{1.193238in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.396668in}}%
\pgfpathlineto{\pgfqpoint{1.185903in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.405903in}}%
\pgfpathlineto{\pgfqpoint{1.178659in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{1.171514in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.424793in}}%
\pgfpathlineto{\pgfqpoint{1.164480in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.157490in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.434400in}}%
\pgfpathlineto{\pgfqpoint{1.150417in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.443982in}}%
\pgfpathlineto{\pgfqpoint{1.143435in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{1.136557in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.463604in}}%
\pgfpathlineto{\pgfqpoint{1.129801in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.123030in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.473539in}}%
\pgfpathlineto{\pgfqpoint{1.116198in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.483482in}}%
\pgfpathlineto{\pgfqpoint{1.109469in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.493594in}}%
\pgfpathlineto{\pgfqpoint{1.102863in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.096344in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.503848in}}%
\pgfpathlineto{\pgfqpoint{1.089656in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.514013in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.524359in}}%
\pgfpathlineto{\pgfqpoint{1.076620in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.534851in}}%
\pgfpathlineto{\pgfqpoint{1.063709in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.545251in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.555849in}}%
\pgfpathlineto{\pgfqpoint{1.050989in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.044696in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.566514in}}%
\pgfpathlineto{\pgfqpoint{1.038292in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.577166in}}%
\pgfpathlineto{\pgfqpoint{1.032021in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.588049in}}%
\pgfpathlineto{\pgfqpoint{1.025925in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.019614in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.598820in}}%
\pgfpathlineto{\pgfqpoint{1.013368in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.609758in}}%
\pgfpathlineto{\pgfqpoint{1.007286in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.001199in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.620774in}}%
\pgfpathlineto{\pgfqpoint{0.994986in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.631779in}}%
\pgfpathlineto{\pgfqpoint{0.988927in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.983015in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.642999in}}%
\pgfpathlineto{\pgfqpoint{0.976841in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.654082in}}%
\pgfpathlineto{\pgfqpoint{0.970814in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.665434in}}%
\pgfpathlineto{\pgfqpoint{0.964993in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.958907in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.676645in}}%
\pgfpathlineto{\pgfqpoint{0.952919in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.688082in}}%
\pgfpathlineto{\pgfqpoint{0.947136in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.699451in}}%
\pgfpathlineto{\pgfqpoint{0.935220in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.710984in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.923598in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.722486in}}%
\pgfpathlineto{\pgfqpoint{0.917703in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.734126in}}%
\pgfpathlineto{\pgfqpoint{0.912023in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.906193in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{0.900353in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.757498in}}%
\pgfpathlineto{\pgfqpoint{0.894739in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.888940in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.769205in}}%
\pgfpathlineto{\pgfqpoint{0.883162in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.781096in}}%
\pgfpathlineto{\pgfqpoint{0.877625in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.871831in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.792878in}}%
\pgfpathlineto{\pgfqpoint{0.866122in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.804915in}}%
\pgfpathlineto{\pgfqpoint{0.860675in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.854859in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.816755in}}%
\pgfpathlineto{\pgfqpoint{0.849229in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.843774in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.828854in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.840837in}}%
\pgfpathlineto{\pgfqpoint{0.832482in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.826992in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.852981in}}%
\pgfpathlineto{\pgfqpoint{0.821315in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.865128in}}%
\pgfpathlineto{\pgfqpoint{0.815881in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.810330in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.877299in}}%
\pgfpathlineto{\pgfqpoint{0.804740in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.889633in}}%
\pgfpathlineto{\pgfqpoint{0.799432in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.793787in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.901815in}}%
\pgfpathlineto{\pgfqpoint{0.788301in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.782975in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.914214in}}%
\pgfpathlineto{\pgfqpoint{0.777366in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.926537in}}%
\pgfpathlineto{\pgfqpoint{0.772005in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.766581in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.938941in}}%
\pgfpathlineto{\pgfqpoint{0.761072in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.951480in}}%
\pgfpathlineto{\pgfqpoint{0.755861in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.750300in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.963869in}}%
\pgfpathlineto{\pgfqpoint{0.744914in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.739651in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.976452in}}%
\pgfpathlineto{\pgfqpoint{0.734139in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.989012in}}%
\pgfpathlineto{\pgfqpoint{0.728905in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.723500in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.001576in}}%
\pgfpathlineto{\pgfqpoint{0.718110in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.712964in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.014307in}}%
\pgfpathlineto{\pgfqpoint{0.707465in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.026916in}}%
\pgfpathlineto{\pgfqpoint{0.702229in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.696936in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.039624in}}%
\pgfpathlineto{\pgfqpoint{0.691559in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.686495in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.052479in}}%
\pgfpathlineto{\pgfqpoint{0.681020in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.065158in}}%
\pgfpathlineto{\pgfqpoint{0.675802in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.670584in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.077985in}}%
\pgfpathlineto{\pgfqpoint{0.665233in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.090941in}}%
\pgfpathlineto{\pgfqpoint{0.660221in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.654783in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.103712in}}%
\pgfpathlineto{\pgfqpoint{0.649599in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.644426in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.116640in}}%
\pgfpathlineto{\pgfqpoint{0.639113in}{2.121905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640835in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.635541in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.255335in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.257265in}}%
\pgfpathlineto{\pgfqpoint{0.636923in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.642060in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.244452in}}%
\pgfpathlineto{\pgfqpoint{0.647522in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.231764in}}%
\pgfpathlineto{\pgfqpoint{0.652709in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.658070in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.219117in}}%
\pgfpathlineto{\pgfqpoint{0.663450in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.668587in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.206380in}}%
\pgfpathlineto{\pgfqpoint{0.674115in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.193845in}}%
\pgfpathlineto{\pgfqpoint{0.679396in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.684729in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.181265in}}%
\pgfpathlineto{\pgfqpoint{0.690195in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.168640in}}%
\pgfpathlineto{\pgfqpoint{0.695365in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.700921in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.156237in}}%
\pgfpathlineto{\pgfqpoint{0.706315in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.711601in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.143714in}}%
\pgfpathlineto{\pgfqpoint{0.717167in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.131301in}}%
\pgfpathlineto{\pgfqpoint{0.722481in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.727952in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.118938in}}%
\pgfpathlineto{\pgfqpoint{0.733471in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.106470in}}%
\pgfpathlineto{\pgfqpoint{0.738703in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.744372in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.094279in}}%
\pgfpathlineto{\pgfqpoint{0.749842in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.755216in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.081948in}}%
\pgfpathlineto{\pgfqpoint{0.760868in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.069747in}}%
\pgfpathlineto{\pgfqpoint{0.766291in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.771818in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.057566in}}%
\pgfpathlineto{\pgfqpoint{0.777449in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.045357in}}%
\pgfpathlineto{\pgfqpoint{0.782831in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.788511in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.033330in}}%
\pgfpathlineto{\pgfqpoint{0.794126in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.799516in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.021159in}}%
\pgfpathlineto{\pgfqpoint{0.805305in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.009253in}}%
\pgfpathlineto{\pgfqpoint{0.810911in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.997211in}}%
\pgfpathlineto{\pgfqpoint{0.822209in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{0.827816in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.833417in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.973433in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.961626in}}%
\pgfpathlineto{\pgfqpoint{0.844855in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.850548in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.949836in}}%
\pgfpathlineto{\pgfqpoint{0.856391in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.938102in}}%
\pgfpathlineto{\pgfqpoint{0.862041in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.867810in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.926430in}}%
\pgfpathlineto{\pgfqpoint{0.873691in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.914786in}}%
\pgfpathlineto{\pgfqpoint{0.879385in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.885214in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.903223in}}%
\pgfpathlineto{\pgfqpoint{0.891144in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.891687in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.902768in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.880221in}}%
\pgfpathlineto{\pgfqpoint{0.908761in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.868811in}}%
\pgfpathlineto{\pgfqpoint{0.914592in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.920483in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.857432in}}%
\pgfpathlineto{\pgfqpoint{0.926549in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.846163in}}%
\pgfpathlineto{\pgfqpoint{0.932471in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.938367in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.834858in}}%
\pgfpathlineto{\pgfqpoint{0.944517in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{0.950544in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.956428in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.812502in}}%
\pgfpathlineto{\pgfqpoint{0.962671in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.801551in}}%
\pgfpathlineto{\pgfqpoint{0.968814in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.790485in}}%
\pgfpathlineto{\pgfqpoint{0.974815in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.981019in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.779585in}}%
\pgfpathlineto{\pgfqpoint{0.987286in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.768722in}}%
\pgfpathlineto{\pgfqpoint{0.993441in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.999569in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.757842in}}%
\pgfpathlineto{\pgfqpoint{1.005964in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.747185in}}%
\pgfpathlineto{\pgfqpoint{1.012278in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.736448in}}%
\pgfpathlineto{\pgfqpoint{1.018480in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.024856in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{1.031328in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{1.037724in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.704805in}}%
\pgfpathlineto{\pgfqpoint{1.044022in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.050599in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.694490in}}%
\pgfpathlineto{\pgfqpoint{1.057183in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.684194in}}%
\pgfpathlineto{\pgfqpoint{1.063705in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.673855in}}%
\pgfpathlineto{\pgfqpoint{1.070150in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.076864in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.663763in}}%
\pgfpathlineto{\pgfqpoint{1.083599in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.653707in}}%
\pgfpathlineto{\pgfqpoint{1.090292in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.643637in}}%
\pgfpathlineto{\pgfqpoint{1.096934in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.103717in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{1.110638in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.623927in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.614159in}}%
\pgfpathlineto{\pgfqpoint{1.124427in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.604402in}}%
\pgfpathlineto{\pgfqpoint{1.131287in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.138359in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.594854in}}%
\pgfpathlineto{\pgfqpoint{1.145508in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{1.152666in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.575996in}}%
\pgfpathlineto{\pgfqpoint{1.159832in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.566632in}}%
\pgfpathlineto{\pgfqpoint{1.167009in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.174235in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.557343in}}%
\pgfpathlineto{\pgfqpoint{1.181688in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.548277in}}%
\pgfpathlineto{\pgfqpoint{1.189178in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.539279in}}%
\pgfpathlineto{\pgfqpoint{1.196709in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.530353in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.521503in}}%
\pgfpathlineto{\pgfqpoint{1.211914in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.512734in}}%
\pgfpathlineto{\pgfqpoint{1.219602in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.504054in}}%
\pgfpathlineto{\pgfqpoint{1.227358in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.235224in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.495497in}}%
\pgfpathlineto{\pgfqpoint{1.243259in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.487108in}}%
\pgfpathlineto{\pgfqpoint{1.251377in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.478816in}}%
\pgfpathlineto{\pgfqpoint{1.259585in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{1.267891in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{1.276302in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.454564in}}%
\pgfpathlineto{\pgfqpoint{1.284826in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.446698in}}%
\pgfpathlineto{\pgfqpoint{1.293472in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.438947in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.431311in}}%
\pgfpathlineto{\pgfqpoint{1.311158in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.423792in}}%
\pgfpathlineto{\pgfqpoint{1.320215in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.416390in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.409106in}}%
\pgfpathlineto{\pgfqpoint{1.338797in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.401940in}}%
\pgfpathlineto{\pgfqpoint{1.348338in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.394889in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.388020in}}%
\pgfpathlineto{\pgfqpoint{1.358145in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.381315in}}%
\pgfpathlineto{\pgfqpoint{1.368210in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.374725in}}%
\pgfpathlineto{\pgfqpoint{1.378484in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.368248in}}%
\pgfpathlineto{\pgfqpoint{1.388973in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.361877in}}%
\pgfpathlineto{\pgfqpoint{1.399690in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.355611in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.349532in}}%
\pgfpathlineto{\pgfqpoint{1.410768in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{1.422279in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.337894in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.332194in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{1.446313in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{1.459102in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.316186in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{1.472399in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.306301in}}%
\pgfpathlineto{\pgfqpoint{1.486405in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.301495in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.296977in}}%
\pgfpathlineto{\pgfqpoint{1.501249in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.292555in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.288274in}}%
\pgfpathlineto{\pgfqpoint{1.517004in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.284224in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{1.533982in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.276531in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{1.552573in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.269486in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.266242in}}%
\pgfpathlineto{\pgfqpoint{1.573285in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.263079in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.260247in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.257452in}}%
\pgfpathlineto{\pgfqpoint{1.597301in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.254864in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.252529in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.250278in}}%
\pgfpathlineto{\pgfqpoint{1.626856in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.248143in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.246358in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.244699in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.243175in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.241796in}}%
\pgfpathlineto{\pgfqpoint{1.671123in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.240573in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.239651in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.238892in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.238300in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.237636in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.237683in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.237973in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.238438in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.239074in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.239876in}}%
\pgfpathlineto{\pgfqpoint{1.773376in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.240875in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.242142in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.246812in}}%
\pgfpathlineto{\pgfqpoint{1.817760in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.248673in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.250859in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.253133in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.255489in}}%
\pgfpathlineto{\pgfqpoint{1.847383in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.260986in}}%
\pgfpathlineto{\pgfqpoint{1.871437in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.263835in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.267096in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{1.892070in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.273859in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.277477in}}%
\pgfpathlineto{\pgfqpoint{1.910624in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.281300in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{1.927612in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.289419in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{1.943413in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.298189in}}%
\pgfpathlineto{\pgfqpoint{1.958280in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.302690in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.307562in}}%
\pgfpathlineto{\pgfqpoint{1.972176in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.312488in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.317481in}}%
\pgfpathlineto{\pgfqpoint{1.985599in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.322811in}}%
\pgfpathlineto{\pgfqpoint{1.998256in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{2.010627in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.333626in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.339377in}}%
\pgfpathlineto{\pgfqpoint{2.022354in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.345246in}}%
\pgfpathlineto{\pgfqpoint{2.033768in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.351198in}}%
\pgfpathlineto{\pgfqpoint{2.044937in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.357237in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.363488in}}%
\pgfpathlineto{\pgfqpoint{2.055708in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.369932in}}%
\pgfpathlineto{\pgfqpoint{2.066135in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.376484in}}%
\pgfpathlineto{\pgfqpoint{2.076349in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.383146in}}%
\pgfpathlineto{\pgfqpoint{2.086361in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.389922in}}%
\pgfpathlineto{\pgfqpoint{2.096177in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.396816in}}%
\pgfpathlineto{\pgfqpoint{2.105806in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.403832in}}%
\pgfpathlineto{\pgfqpoint{2.115252in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.418262in}}%
\pgfpathlineto{\pgfqpoint{2.124497in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.425705in}}%
\pgfpathlineto{\pgfqpoint{2.133541in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.433262in}}%
\pgfpathlineto{\pgfqpoint{2.142445in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.440932in}}%
\pgfpathlineto{\pgfqpoint{2.151217in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.448714in}}%
\pgfpathlineto{\pgfqpoint{2.159865in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.456605in}}%
\pgfpathlineto{\pgfqpoint{2.168397in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.464604in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185103in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.472736in}}%
\pgfpathlineto{\pgfqpoint{2.193244in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{2.201285in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.489390in}}%
\pgfpathlineto{\pgfqpoint{2.209236in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.497872in}}%
\pgfpathlineto{\pgfqpoint{2.217106in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.506451in}}%
\pgfpathlineto{\pgfqpoint{2.224904in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.515119in}}%
\pgfpathlineto{\pgfqpoint{2.232638in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.523872in}}%
\pgfpathlineto{\pgfqpoint{2.240315in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.532703in}}%
\pgfpathlineto{\pgfqpoint{2.247942in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.255522in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.262922in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.550698in}}%
\pgfpathlineto{\pgfqpoint{2.270207in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.559918in}}%
\pgfpathlineto{\pgfqpoint{2.277473in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.569187in}}%
\pgfpathlineto{\pgfqpoint{2.284724in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{2.291963in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.587865in}}%
\pgfpathlineto{\pgfqpoint{2.299189in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.306213in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.597428in}}%
\pgfpathlineto{\pgfqpoint{2.313145in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.607098in}}%
\pgfpathlineto{\pgfqpoint{2.320100in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.616782in}}%
\pgfpathlineto{\pgfqpoint{2.327074in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.626483in}}%
\pgfpathlineto{\pgfqpoint{2.334061in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.340820in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.636401in}}%
\pgfpathlineto{\pgfqpoint{2.347519in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.646395in}}%
\pgfpathlineto{\pgfqpoint{2.354270in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.656375in}}%
\pgfpathlineto{\pgfqpoint{2.361062in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.367779in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.666437in}}%
\pgfpathlineto{\pgfqpoint{2.374265in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.676713in}}%
\pgfpathlineto{\pgfqpoint{2.380834in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.686943in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.697211in}}%
\pgfpathlineto{\pgfqpoint{2.400391in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.707722in}}%
\pgfpathlineto{\pgfqpoint{2.406823in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.718161in}}%
\pgfpathlineto{\pgfqpoint{2.413337in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.419745in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.728690in}}%
\pgfpathlineto{\pgfqpoint{2.425965in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.739384in}}%
\pgfpathlineto{\pgfqpoint{2.432308in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.749988in}}%
\pgfpathlineto{\pgfqpoint{2.438740in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.444899in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.760816in}}%
\pgfpathlineto{\pgfqpoint{2.451068in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.771639in}}%
\pgfpathlineto{\pgfqpoint{2.457362in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.782465in}}%
\pgfpathlineto{\pgfqpoint{2.469623in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.793510in}}%
\pgfpathlineto{\pgfqpoint{2.475781in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.804422in}}%
\pgfpathlineto{\pgfqpoint{2.482050in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.487977in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.815604in}}%
\pgfpathlineto{\pgfqpoint{2.494006in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.826691in}}%
\pgfpathlineto{\pgfqpoint{2.500175in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.506131in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.837925in}}%
\pgfpathlineto{\pgfqpoint{2.512042in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.849179in}}%
\pgfpathlineto{\pgfqpoint{2.518119in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.524088in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.860476in}}%
\pgfpathlineto{\pgfqpoint{2.529895in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.871884in}}%
\pgfpathlineto{\pgfqpoint{2.535891in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.541854in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.883258in}}%
\pgfpathlineto{\pgfqpoint{2.547572in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.894804in}}%
\pgfpathlineto{\pgfqpoint{2.553501in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.559433in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.906270in}}%
\pgfpathlineto{\pgfqpoint{2.565082in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{2.570955in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.576834in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.929506in}}%
\pgfpathlineto{\pgfqpoint{2.582433in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.941266in}}%
\pgfpathlineto{\pgfqpoint{2.588265in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594068in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.952957in}}%
\pgfpathlineto{\pgfqpoint{2.599636in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{2.605439in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.611148in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.976613in}}%
\pgfpathlineto{\pgfqpoint{2.616701in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.988508in}}%
\pgfpathlineto{\pgfqpoint{2.622488in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.628086in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{2.000460in}}%
\pgfpathlineto{\pgfqpoint{2.633642in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.012395in}}%
\pgfpathlineto{\pgfqpoint{2.639420in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.644898in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.024485in}}%
\pgfpathlineto{\pgfqpoint{2.650468in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.036447in}}%
\pgfpathlineto{\pgfqpoint{2.656244in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.661599in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.048673in}}%
\pgfpathlineto{\pgfqpoint{2.667192in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.672866in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.060741in}}%
\pgfpathlineto{\pgfqpoint{2.678200in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.073011in}}%
\pgfpathlineto{\pgfqpoint{2.683823in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.689318in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.085244in}}%
\pgfpathlineto{\pgfqpoint{2.694716in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.097485in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.705692in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.109876in}}%
\pgfpathlineto{\pgfqpoint{2.711155in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716799in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.122116in}}%
\pgfpathlineto{\pgfqpoint{2.722001in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.134623in}}%
\pgfpathlineto{\pgfqpoint{2.727526in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.732946in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.147047in}}%
\pgfpathlineto{\pgfqpoint{2.738254in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.159476in}}%
\pgfpathlineto{\pgfqpoint{2.743832in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.172065in}}%
\pgfpathlineto{\pgfqpoint{2.754458in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.759960in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.184528in}}%
\pgfpathlineto{\pgfqpoint{2.765127in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.197162in}}%
\pgfpathlineto{\pgfqpoint{2.770614in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.775873in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.209811in}}%
\pgfpathlineto{\pgfqpoint{2.781173in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.222338in}}%
\pgfpathlineto{\pgfqpoint{2.786721in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.791780in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.235143in}}%
\pgfpathlineto{\pgfqpoint{2.797190in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.802468in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.247860in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.246096in}}%
\pgfpathlineto{\pgfqpoint{2.803745in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.798298in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.233465in}}%
\pgfpathlineto{\pgfqpoint{2.792990in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.787794in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.220730in}}%
\pgfpathlineto{\pgfqpoint{2.782327in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.208063in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.771724in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.195500in}}%
\pgfpathlineto{\pgfqpoint{2.766332in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.761148in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.182837in}}%
\pgfpathlineto{\pgfqpoint{2.755608in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.170342in}}%
\pgfpathlineto{\pgfqpoint{2.750314in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.744939in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.157836in}}%
\pgfpathlineto{\pgfqpoint{2.739450in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.145259in}}%
\pgfpathlineto{\pgfqpoint{2.734266in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.728669in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.132933in}}%
\pgfpathlineto{\pgfqpoint{2.723245in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.717933in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.120476in}}%
\pgfpathlineto{\pgfqpoint{2.712337in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.108134in}}%
\pgfpathlineto{\pgfqpoint{2.706986in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.701499in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.095834in}}%
\pgfpathlineto{\pgfqpoint{2.695937in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.083450in}}%
\pgfpathlineto{\pgfqpoint{2.690662in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.684986in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.071320in}}%
\pgfpathlineto{\pgfqpoint{2.679462in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.674087in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.059045in}}%
\pgfpathlineto{\pgfqpoint{2.668388in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.046944in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.657389in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.034810in}}%
\pgfpathlineto{\pgfqpoint{2.651696in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.022720in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.640590in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.010732in}}%
\pgfpathlineto{\pgfqpoint{2.634900in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.998662in}}%
\pgfpathlineto{\pgfqpoint{2.629462in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.623682in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.986821in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.612522in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.974816in}}%
\pgfpathlineto{\pgfqpoint{2.606656in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.963088in}}%
\pgfpathlineto{\pgfqpoint{2.600947in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.595398in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{2.589501in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.939546in}}%
\pgfpathlineto{\pgfqpoint{2.583766in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.578144in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.927772in}}%
\pgfpathlineto{\pgfqpoint{2.572209in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.916205in}}%
\pgfpathlineto{\pgfqpoint{2.566432in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.560751in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.904537in}}%
\pgfpathlineto{\pgfqpoint{2.554768in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.893073in}}%
\pgfpathlineto{\pgfqpoint{2.548935in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.543210in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{2.537169in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.870158in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.858677in}}%
\pgfpathlineto{\pgfqpoint{2.519403in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.847464in}}%
\pgfpathlineto{\pgfqpoint{2.513415in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.836090in}}%
\pgfpathlineto{\pgfqpoint{2.507614in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.501462in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.824992in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.813795in}}%
\pgfpathlineto{\pgfqpoint{2.489451in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.483338in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.802745in}}%
\pgfpathlineto{\pgfqpoint{2.477146in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{2.471083in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.780721in}}%
\pgfpathlineto{\pgfqpoint{2.458717in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.769901in}}%
\pgfpathlineto{\pgfqpoint{2.452510in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.758972in}}%
\pgfpathlineto{\pgfqpoint{2.446443in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.748291in}}%
\pgfpathlineto{\pgfqpoint{2.433729in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.737595in}}%
\pgfpathlineto{\pgfqpoint{2.427476in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.726900in}}%
\pgfpathlineto{\pgfqpoint{2.414735in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.716429in}}%
\pgfpathlineto{\pgfqpoint{2.408300in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.395520in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.695470in}}%
\pgfpathlineto{\pgfqpoint{2.388909in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.685195in}}%
\pgfpathlineto{\pgfqpoint{2.382354in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.674881in}}%
\pgfpathlineto{\pgfqpoint{2.375874in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.369292in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.664674in}}%
\pgfpathlineto{\pgfqpoint{2.362538in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.654630in}}%
\pgfpathlineto{\pgfqpoint{2.355819in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.644575in}}%
\pgfpathlineto{\pgfqpoint{2.349150in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.634542in}}%
\pgfpathlineto{\pgfqpoint{2.335557in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.624760in}}%
\pgfpathlineto{\pgfqpoint{2.328636in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.614996in}}%
\pgfpathlineto{\pgfqpoint{2.321735in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{2.314860in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.307906in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.595589in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.586132in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.576718in}}%
\pgfpathlineto{\pgfqpoint{2.286415in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{2.279234in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.558020in}}%
\pgfpathlineto{\pgfqpoint{2.272041in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.264665in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.548879in}}%
\pgfpathlineto{\pgfqpoint{2.257180in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.539864in}}%
\pgfpathlineto{\pgfqpoint{2.249655in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{2.242085in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{2.234466in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.513262in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.504557in}}%
\pgfpathlineto{\pgfqpoint{2.219051in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.495945in}}%
\pgfpathlineto{\pgfqpoint{2.211239in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.203262in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.487498in}}%
\pgfpathlineto{\pgfqpoint{2.195165in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{2.186980in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.470957in}}%
\pgfpathlineto{\pgfqpoint{2.178701in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{2.170318in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.454831in}}%
\pgfpathlineto{\pgfqpoint{2.161825in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.446932in}}%
\pgfpathlineto{\pgfqpoint{2.153214in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{2.144476in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{2.135604in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.423919in}}%
\pgfpathlineto{\pgfqpoint{2.126589in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.416480in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.409160in}}%
\pgfpathlineto{\pgfqpoint{2.108099in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.401956in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.381211in}}%
\pgfpathlineto{\pgfqpoint{2.078858in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{2.068648in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{2.058225in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.355359in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{2.036627in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.343317in}}%
\pgfpathlineto{\pgfqpoint{2.025193in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.337506in}}%
\pgfpathlineto{\pgfqpoint{2.013499in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.331777in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.326199in}}%
\pgfpathlineto{\pgfqpoint{2.001419in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{1.988723in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.315637in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.310472in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.305642in}}%
\pgfpathlineto{\pgfqpoint{1.961753in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.300823in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.296205in}}%
\pgfpathlineto{\pgfqpoint{1.947181in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.291779in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.287392in}}%
\pgfpathlineto{\pgfqpoint{1.931748in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.283348in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.279252in}}%
\pgfpathlineto{\pgfqpoint{1.915149in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.275563in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.271816in}}%
\pgfpathlineto{\pgfqpoint{1.897004in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.265082in}}%
\pgfpathlineto{\pgfqpoint{1.876834in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.261957in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.259022in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.256115in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.251156in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.248799in}}%
\pgfpathlineto{\pgfqpoint{1.826103in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.244875in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.243124in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.241506in}}%
\pgfpathlineto{\pgfqpoint{1.787647in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.240097in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.236463in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.235980in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.235679in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.235877in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.236919in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.237701in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.239758in}}%
\pgfpathlineto{\pgfqpoint{1.656828in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.246209in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{1.618317in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.250484in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.255390in}}%
\pgfpathlineto{\pgfqpoint{1.590598in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.258199in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.567569in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.264132in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.270835in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.274510in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.278211in}}%
\pgfpathlineto{\pgfqpoint{1.529404in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.282201in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.286219in}}%
\pgfpathlineto{\pgfqpoint{1.512740in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.290551in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.299531in}}%
\pgfpathlineto{\pgfqpoint{1.482703in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.309093in}}%
\pgfpathlineto{\pgfqpoint{1.468856in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.314198in}}%
\pgfpathlineto{\pgfqpoint{1.455700in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.319349in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.324667in}}%
\pgfpathlineto{\pgfqpoint{1.443053in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.430966in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.335859in}}%
\pgfpathlineto{\pgfqpoint{1.419165in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.341569in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{1.407870in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.353651in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.359872in}}%
\pgfpathlineto{\pgfqpoint{1.386191in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.366197in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.372631in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.379244in}}%
\pgfpathlineto{\pgfqpoint{1.365514in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{1.355623in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.392954in}}%
\pgfpathlineto{\pgfqpoint{1.345922in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.399984in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.407135in}}%
\pgfpathlineto{\pgfqpoint{1.327054in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.414405in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.421797in}}%
\pgfpathlineto{\pgfqpoint{1.308842in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.429310in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.436944in}}%
\pgfpathlineto{\pgfqpoint{1.291222in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{1.282614in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{1.274130in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{1.265761in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.468653in}}%
\pgfpathlineto{\pgfqpoint{1.257499in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{1.249337in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{1.241265in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.493580in}}%
\pgfpathlineto{\pgfqpoint{1.233278in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{1.225367in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.510683in}}%
\pgfpathlineto{\pgfqpoint{1.217527in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209825in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.519428in}}%
\pgfpathlineto{\pgfqpoint{1.202260in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.194746in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.537288in}}%
\pgfpathlineto{\pgfqpoint{1.187277in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.546328in}}%
\pgfpathlineto{\pgfqpoint{1.179847in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.555435in}}%
\pgfpathlineto{\pgfqpoint{1.172453in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.564607in}}%
\pgfpathlineto{\pgfqpoint{1.165091in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.157885in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.573945in}}%
\pgfpathlineto{\pgfqpoint{1.150793in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.583412in}}%
\pgfpathlineto{\pgfqpoint{1.143706in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.592918in}}%
\pgfpathlineto{\pgfqpoint{1.136623in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.602463in}}%
\pgfpathlineto{\pgfqpoint{1.129545in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122534in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.612096in}}%
\pgfpathlineto{\pgfqpoint{1.115733in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.621937in}}%
\pgfpathlineto{\pgfqpoint{1.108906in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.631787in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.641651in}}%
\pgfpathlineto{\pgfqpoint{1.095189in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.088491in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.651683in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.661816in}}%
\pgfpathlineto{\pgfqpoint{1.075226in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{1.068531in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061932in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.682159in}}%
\pgfpathlineto{\pgfqpoint{1.055501in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.692543in}}%
\pgfpathlineto{\pgfqpoint{1.048998in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{1.042439in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.035997in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.713347in}}%
\pgfpathlineto{\pgfqpoint{1.029695in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{1.023304in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.734472in}}%
\pgfpathlineto{\pgfqpoint{1.016848in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.010612in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.004391in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.755949in}}%
\pgfpathlineto{\pgfqpoint{0.998075in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991747in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.777651in}}%
\pgfpathlineto{\pgfqpoint{0.979515in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.788522in}}%
\pgfpathlineto{\pgfqpoint{0.973245in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.967207in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.799581in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.810632in}}%
\pgfpathlineto{\pgfqpoint{0.954996in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.948926in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.821742in}}%
\pgfpathlineto{\pgfqpoint{0.943001in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.832967in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930849in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{0.925034in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.855525in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.866773in}}%
\pgfpathlineto{\pgfqpoint{0.912972in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.907252in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.878305in}}%
\pgfpathlineto{\pgfqpoint{0.901351in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.889677in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.889645in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.901304in}}%
\pgfpathlineto{\pgfqpoint{0.883809in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.912787in}}%
\pgfpathlineto{\pgfqpoint{0.877841in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.924514in}}%
\pgfpathlineto{\pgfqpoint{0.866421in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.936095in}}%
\pgfpathlineto{\pgfqpoint{0.860497in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.854926in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.947930in}}%
\pgfpathlineto{\pgfqpoint{0.849177in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843296in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{0.837792in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{0.832069in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.983342in}}%
\pgfpathlineto{\pgfqpoint{0.820793in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.995339in}}%
\pgfpathlineto{\pgfqpoint{0.815085in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.809413in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.007275in}}%
\pgfpathlineto{\pgfqpoint{0.803919in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.019311in}}%
\pgfpathlineto{\pgfqpoint{0.798217in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.792664in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.031385in}}%
\pgfpathlineto{\pgfqpoint{0.787156in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.043447in}}%
\pgfpathlineto{\pgfqpoint{0.781455in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.776026in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.055656in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.067737in}}%
\pgfpathlineto{\pgfqpoint{0.764792in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.759484in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.080077in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.748384in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.092311in}}%
\pgfpathlineto{\pgfqpoint{0.743029in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.104635in}}%
\pgfpathlineto{\pgfqpoint{0.737443in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.732061in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.117021in}}%
\pgfpathlineto{\pgfqpoint{0.726649in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.129321in}}%
\pgfpathlineto{\pgfqpoint{0.721038in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.715806in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.141847in}}%
\pgfpathlineto{\pgfqpoint{0.710337in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.704884in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{0.699607in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.166780in}}%
\pgfpathlineto{\pgfqpoint{0.694089in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.688821in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.179369in}}%
\pgfpathlineto{\pgfqpoint{0.683459in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677950in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.191856in}}%
\pgfpathlineto{\pgfqpoint{0.672794in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.204542in}}%
\pgfpathlineto{\pgfqpoint{0.667359in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.662068in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.217200in}}%
\pgfpathlineto{\pgfqpoint{0.656799in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.229796in}}%
\pgfpathlineto{\pgfqpoint{0.651307in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.646200in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.242601in}}%
\pgfpathlineto{\pgfqpoint{0.640835in}{2.245599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784006,0.912803,0.620069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640441in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.635328in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.131508in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.133324in}}%
\pgfpathlineto{\pgfqpoint{0.636515in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.641769in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.120412in}}%
\pgfpathlineto{\pgfqpoint{0.646884in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.107521in}}%
\pgfpathlineto{\pgfqpoint{0.652247in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.657341in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.094581in}}%
\pgfpathlineto{\pgfqpoint{0.662621in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.081765in}}%
\pgfpathlineto{\pgfqpoint{0.673067in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.068968in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.683610in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.056131in}}%
\pgfpathlineto{\pgfqpoint{0.688920in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.694276in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.043430in}}%
\pgfpathlineto{\pgfqpoint{0.699456in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.030711in}}%
\pgfpathlineto{\pgfqpoint{0.704882in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.710100in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.017992in}}%
\pgfpathlineto{\pgfqpoint{0.715430in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.720884in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.005428in}}%
\pgfpathlineto{\pgfqpoint{0.726071in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.992769in}}%
\pgfpathlineto{\pgfqpoint{0.731517in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.736837in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.980190in}}%
\pgfpathlineto{\pgfqpoint{0.742172in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.967738in}}%
\pgfpathlineto{\pgfqpoint{0.747707in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.752939in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.955168in}}%
\pgfpathlineto{\pgfqpoint{0.758391in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.942757in}}%
\pgfpathlineto{\pgfqpoint{0.769175in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.930344in}}%
\pgfpathlineto{\pgfqpoint{0.774721in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.780094in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.917943in}}%
\pgfpathlineto{\pgfqpoint{0.785535in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.905707in}}%
\pgfpathlineto{\pgfqpoint{0.791159in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.893334in}}%
\pgfpathlineto{\pgfqpoint{0.802016in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{0.812990in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.868921in}}%
\pgfpathlineto{\pgfqpoint{0.818614in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.824126in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{0.829634in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{0.835331in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.840811in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.832584in}}%
\pgfpathlineto{\pgfqpoint{0.846408in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.820666in}}%
\pgfpathlineto{\pgfqpoint{0.852168in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.857639in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.808612in}}%
\pgfpathlineto{\pgfqpoint{0.863313in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869084in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.796781in}}%
\pgfpathlineto{\pgfqpoint{0.874611in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.784843in}}%
\pgfpathlineto{\pgfqpoint{0.880354in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886125in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.773083in}}%
\pgfpathlineto{\pgfqpoint{0.891731in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.761278in}}%
\pgfpathlineto{\pgfqpoint{0.897535in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.903331in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.749606in}}%
\pgfpathlineto{\pgfqpoint{0.909004in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.737923in}}%
\pgfpathlineto{\pgfqpoint{0.914866in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.920707in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.726355in}}%
\pgfpathlineto{\pgfqpoint{0.926440in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.714783in}}%
\pgfpathlineto{\pgfqpoint{0.932355in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.703336in}}%
\pgfpathlineto{\pgfqpoint{0.944050in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.691868in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956017in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.680562in}}%
\pgfpathlineto{\pgfqpoint{0.961847in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.669189in}}%
\pgfpathlineto{\pgfqpoint{0.967856in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973983in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.658047in}}%
\pgfpathlineto{\pgfqpoint{0.979850in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.646759in}}%
\pgfpathlineto{\pgfqpoint{0.985899in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{0.992075in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.998081in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{1.004165in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{1.010385in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.016570in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.602726in}}%
\pgfpathlineto{\pgfqpoint{1.022681in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.591831in}}%
\pgfpathlineto{\pgfqpoint{1.028939in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.581134in}}%
\pgfpathlineto{\pgfqpoint{1.035305in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.570344in}}%
\pgfpathlineto{\pgfqpoint{1.047773in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.559723in}}%
\pgfpathlineto{\pgfqpoint{1.054184in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.060620in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.549209in}}%
\pgfpathlineto{\pgfqpoint{1.066930in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.538647in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.528274in}}%
\pgfpathlineto{\pgfqpoint{1.079935in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.086475in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{1.092949in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.507649in}}%
\pgfpathlineto{\pgfqpoint{1.099549in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.497510in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.112979in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.487465in}}%
\pgfpathlineto{\pgfqpoint{1.119608in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.477385in}}%
\pgfpathlineto{\pgfqpoint{1.126359in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{1.133212in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.457703in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.147018in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{1.153925in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.438230in}}%
\pgfpathlineto{\pgfqpoint{1.160938in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.168045in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.419268in}}%
\pgfpathlineto{\pgfqpoint{1.175235in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.182421in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.400567in}}%
\pgfpathlineto{\pgfqpoint{1.196904in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.391377in}}%
\pgfpathlineto{\pgfqpoint{1.204294in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.382317in}}%
\pgfpathlineto{\pgfqpoint{1.211774in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.373378in}}%
\pgfpathlineto{\pgfqpoint{1.219341in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.364555in}}%
\pgfpathlineto{\pgfqpoint{1.226993in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.234651in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.355766in}}%
\pgfpathlineto{\pgfqpoint{1.242383in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.347074in}}%
\pgfpathlineto{\pgfqpoint{1.250222in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.338510in}}%
\pgfpathlineto{\pgfqpoint{1.258167in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.330069in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.321749in}}%
\pgfpathlineto{\pgfqpoint{1.274379in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.313548in}}%
\pgfpathlineto{\pgfqpoint{1.282652in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.305467in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.297504in}}%
\pgfpathlineto{\pgfqpoint{1.299553in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.289661in}}%
\pgfpathlineto{\pgfqpoint{1.308194in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{1.316972in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.274341in}}%
\pgfpathlineto{\pgfqpoint{1.325897in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.266869in}}%
\pgfpathlineto{\pgfqpoint{1.334982in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.259526in}}%
\pgfpathlineto{\pgfqpoint{1.344238in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.252316in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.363333in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.238319in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{1.383350in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.224938in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.218383in}}%
\pgfpathlineto{\pgfqpoint{1.393671in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.211964in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.205713in}}%
\pgfpathlineto{\pgfqpoint{1.415219in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.199645in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.193780in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.187957in}}%
\pgfpathlineto{\pgfqpoint{1.438217in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.182285in}}%
\pgfpathlineto{\pgfqpoint{1.450337in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.176836in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{1.463002in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.166343in}}%
\pgfpathlineto{\pgfqpoint{1.476197in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.161367in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{1.490124in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.151840in}}%
\pgfpathlineto{\pgfqpoint{1.504870in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.147426in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.143013in}}%
\pgfpathlineto{\pgfqpoint{1.520607in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.138891in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{1.537641in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.131076in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{1.556366in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.123992in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.120626in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.117589in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.114597in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.111843in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.109362in}}%
\pgfpathlineto{\pgfqpoint{1.602243in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.106895in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.104683in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.102717in}}%
\pgfpathlineto{\pgfqpoint{1.634029in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.099217in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.097747in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.096495in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.095447in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.094595in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{1.692972in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.092969in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{1.738995in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.093785in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.094398in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.095198in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.096191in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.097387in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.098796in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.100435in}}%
\pgfpathlineto{\pgfqpoint{1.797795in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.102225in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.104127in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.106269in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.108683in}}%
\pgfpathlineto{\pgfqpoint{1.829599in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.111145in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.116806in}}%
\pgfpathlineto{\pgfqpoint{1.854400in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.119769in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{1.875491in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.126456in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.130033in}}%
\pgfpathlineto{\pgfqpoint{1.894221in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.137748in}}%
\pgfpathlineto{\pgfqpoint{1.911261in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{1.927020in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.150601in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{1.941736in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{1.955678in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.170126in}}%
\pgfpathlineto{\pgfqpoint{1.968892in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.175332in}}%
\pgfpathlineto{\pgfqpoint{1.981550in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.186459in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.192105in}}%
\pgfpathlineto{\pgfqpoint{2.005377in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.197974in}}%
\pgfpathlineto{\pgfqpoint{2.016673in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{2.027583in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.210287in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.216610in}}%
\pgfpathlineto{\pgfqpoint{2.038229in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.223039in}}%
\pgfpathlineto{\pgfqpoint{2.048619in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.229640in}}%
\pgfpathlineto{\pgfqpoint{2.058725in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.236401in}}%
\pgfpathlineto{\pgfqpoint{2.068582in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.243311in}}%
\pgfpathlineto{\pgfqpoint{2.078213in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{2.096889in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{2.114887in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{2.123665in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.287564in}}%
\pgfpathlineto{\pgfqpoint{2.132308in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.295369in}}%
\pgfpathlineto{\pgfqpoint{2.140825in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.303292in}}%
\pgfpathlineto{\pgfqpoint{2.149222in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.311329in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.319482in}}%
\pgfpathlineto{\pgfqpoint{2.165684in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{2.173756in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.336134in}}%
\pgfpathlineto{\pgfqpoint{2.181727in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.344636in}}%
\pgfpathlineto{\pgfqpoint{2.189598in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.353257in}}%
\pgfpathlineto{\pgfqpoint{2.197369in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.362003in}}%
\pgfpathlineto{\pgfqpoint{2.205038in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{2.212602in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{2.227587in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.388864in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.397970in}}%
\pgfpathlineto{\pgfqpoint{2.242365in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.407204in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.416577in}}%
\pgfpathlineto{\pgfqpoint{2.256767in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{2.263800in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.270950in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.435563in}}%
\pgfpathlineto{\pgfqpoint{2.278024in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{2.285006in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.454886in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.298631in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{2.305539in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.474598in}}%
\pgfpathlineto{\pgfqpoint{2.312366in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.484550in}}%
\pgfpathlineto{\pgfqpoint{2.319090in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.494676in}}%
\pgfpathlineto{\pgfqpoint{2.325686in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.332327in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.504818in}}%
\pgfpathlineto{\pgfqpoint{2.339006in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.514995in}}%
\pgfpathlineto{\pgfqpoint{2.345581in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.525355in}}%
\pgfpathlineto{\pgfqpoint{2.352022in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.358495in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.535748in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.546161in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.556776in}}%
\pgfpathlineto{\pgfqpoint{2.377727in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.384119in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{2.390510in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{2.396770in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.402904in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.409251in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.599607in}}%
\pgfpathlineto{\pgfqpoint{2.415485in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.610560in}}%
\pgfpathlineto{\pgfqpoint{2.421555in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.427722in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.621502in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.632523in}}%
\pgfpathlineto{\pgfqpoint{2.439969in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.445957in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{2.452113in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{2.458129in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.463979in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.666103in}}%
\pgfpathlineto{\pgfqpoint{2.470088in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.677293in}}%
\pgfpathlineto{\pgfqpoint{2.476066in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.688745in}}%
\pgfpathlineto{\pgfqpoint{2.481836in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.487867in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{2.493801in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.505467in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.723054in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.734708in}}%
\pgfpathlineto{\pgfqpoint{2.517021in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.522900in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.758046in}}%
\pgfpathlineto{\pgfqpoint{2.534334in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.540179in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.769709in}}%
\pgfpathlineto{\pgfqpoint{2.545948in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.781611in}}%
\pgfpathlineto{\pgfqpoint{2.551476in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.557310in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.793354in}}%
\pgfpathlineto{\pgfqpoint{2.563012in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.568507in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.805349in}}%
\pgfpathlineto{\pgfqpoint{2.574302in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.817205in}}%
\pgfpathlineto{\pgfqpoint{2.579928in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.585425in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.829265in}}%
\pgfpathlineto{\pgfqpoint{2.591159in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.841262in}}%
\pgfpathlineto{\pgfqpoint{2.596696in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.602220in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.853372in}}%
\pgfpathlineto{\pgfqpoint{2.607884in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.865528in}}%
\pgfpathlineto{\pgfqpoint{2.613316in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.877671in}}%
\pgfpathlineto{\pgfqpoint{2.624477in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.629787in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.890007in}}%
\pgfpathlineto{\pgfqpoint{2.635449in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.902167in}}%
\pgfpathlineto{\pgfqpoint{2.640933in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.646291in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.914536in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.926869in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.662689in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.939251in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.951791in}}%
\pgfpathlineto{\pgfqpoint{2.673406in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.678979in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.964161in}}%
\pgfpathlineto{\pgfqpoint{2.684368in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.689653in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.976721in}}%
\pgfpathlineto{\pgfqpoint{2.695151in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.989286in}}%
\pgfpathlineto{\pgfqpoint{2.700392in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.705805in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.001834in}}%
\pgfpathlineto{\pgfqpoint{2.711196in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.716370in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.014539in}}%
\pgfpathlineto{\pgfqpoint{2.721849in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.027157in}}%
\pgfpathlineto{\pgfqpoint{2.727093in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.039850in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.742865in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.052677in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.065368in}}%
\pgfpathlineto{\pgfqpoint{2.753542in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.758766in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.078183in}}%
\pgfpathlineto{\pgfqpoint{2.764114in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.769155in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.091116in}}%
\pgfpathlineto{\pgfqpoint{2.774570in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.103895in}}%
\pgfpathlineto{\pgfqpoint{2.779765in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.784941in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{2.790252in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.795256in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.129838in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.142719in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.141074in}}%
\pgfpathlineto{\pgfqpoint{2.801700in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.796450in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.128142in}}%
\pgfpathlineto{\pgfqpoint{2.791363in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.115230in}}%
\pgfpathlineto{\pgfqpoint{2.785981in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.780929in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.102251in}}%
\pgfpathlineto{\pgfqpoint{2.775645in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.770367in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.089410in}}%
\pgfpathlineto{\pgfqpoint{2.765235in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.076597in}}%
\pgfpathlineto{\pgfqpoint{2.759816in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.754720in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.063717in}}%
\pgfpathlineto{\pgfqpoint{2.749403in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.744064in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.050987in}}%
\pgfpathlineto{\pgfqpoint{2.738906in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.038254in}}%
\pgfpathlineto{\pgfqpoint{2.733459in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.728292in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.025489in}}%
\pgfpathlineto{\pgfqpoint{2.722956in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.717519in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.012895in}}%
\pgfpathlineto{\pgfqpoint{2.712357in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.000219in}}%
\pgfpathlineto{\pgfqpoint{2.706891in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.701621in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.696285in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.975147in}}%
\pgfpathlineto{\pgfqpoint{2.690723in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.685562in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.962518in}}%
\pgfpathlineto{\pgfqpoint{2.680091in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.674676in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.950059in}}%
\pgfpathlineto{\pgfqpoint{2.669361in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.937647in}}%
\pgfpathlineto{\pgfqpoint{2.663788in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.658485in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.925184in}}%
\pgfpathlineto{\pgfqpoint{2.653032in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647412in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.912935in}}%
\pgfpathlineto{\pgfqpoint{2.642148in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.900520in}}%
\pgfpathlineto{\pgfqpoint{2.636584in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.631079in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.888268in}}%
\pgfpathlineto{\pgfqpoint{2.625673in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.876054in}}%
\pgfpathlineto{\pgfqpoint{2.620021in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.614591in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.863820in}}%
\pgfpathlineto{\pgfqpoint{2.609069in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.851777in}}%
\pgfpathlineto{\pgfqpoint{2.603343in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.597957in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.839581in}}%
\pgfpathlineto{\pgfqpoint{2.592338in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586614in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.827626in}}%
\pgfpathlineto{\pgfqpoint{2.581180in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.815544in}}%
\pgfpathlineto{\pgfqpoint{2.575480in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.569797in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.803633in}}%
\pgfpathlineto{\pgfqpoint{2.564262in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.791707in}}%
\pgfpathlineto{\pgfqpoint{2.558490in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.552820in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.779857in}}%
\pgfpathlineto{\pgfqpoint{2.547201in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.768070in}}%
\pgfpathlineto{\pgfqpoint{2.541365in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.535683in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.756299in}}%
\pgfpathlineto{\pgfqpoint{2.529991in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.744637in}}%
\pgfpathlineto{\pgfqpoint{2.524098in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.518379in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.732961in}}%
\pgfpathlineto{\pgfqpoint{2.512625in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{2.506679in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.709850in}}%
\pgfpathlineto{\pgfqpoint{2.495093in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.698408in}}%
\pgfpathlineto{\pgfqpoint{2.489098in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.483236in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.686977in}}%
\pgfpathlineto{\pgfqpoint{2.477383in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.471343in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.465367in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.664353in}}%
\pgfpathlineto{\pgfqpoint{2.459478in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.653089in}}%
\pgfpathlineto{\pgfqpoint{2.453398in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{2.441358in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.630806in}}%
\pgfpathlineto{\pgfqpoint{2.435244in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.619869in}}%
\pgfpathlineto{\pgfqpoint{2.428996in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.422994in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{2.416855in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.597937in}}%
\pgfpathlineto{\pgfqpoint{2.410568in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.404351in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.587109in}}%
\pgfpathlineto{\pgfqpoint{2.398198in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.576300in}}%
\pgfpathlineto{\pgfqpoint{2.391881in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.565706in}}%
\pgfpathlineto{\pgfqpoint{2.385446in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.379228in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.554996in}}%
\pgfpathlineto{\pgfqpoint{2.372893in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{2.366420in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359882in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.534079in}}%
\pgfpathlineto{\pgfqpoint{2.353546in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.523582in}}%
\pgfpathlineto{\pgfqpoint{2.347049in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.513295in}}%
\pgfpathlineto{\pgfqpoint{2.340430in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333756in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{2.327256in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.492887in}}%
\pgfpathlineto{\pgfqpoint{2.320609in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.482829in}}%
\pgfpathlineto{\pgfqpoint{2.313846in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.472931in}}%
\pgfpathlineto{\pgfqpoint{2.306989in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.300272in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.462963in}}%
\pgfpathlineto{\pgfqpoint{2.293478in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.453120in}}%
\pgfpathlineto{\pgfqpoint{2.286566in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.443438in}}%
\pgfpathlineto{\pgfqpoint{2.279555in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.433895in}}%
\pgfpathlineto{\pgfqpoint{2.272460in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.265509in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.424264in}}%
\pgfpathlineto{\pgfqpoint{2.258441in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.414790in}}%
\pgfpathlineto{\pgfqpoint{2.251264in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.405461in}}%
\pgfpathlineto{\pgfqpoint{2.243991in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.396264in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.229229in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.387150in}}%
\pgfpathlineto{\pgfqpoint{2.221869in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{2.214397in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.369056in}}%
\pgfpathlineto{\pgfqpoint{2.206820in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.360211in}}%
\pgfpathlineto{\pgfqpoint{2.199145in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.351491in}}%
\pgfpathlineto{\pgfqpoint{2.191373in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.342891in}}%
\pgfpathlineto{\pgfqpoint{2.183506in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.334407in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.326036in}}%
\pgfpathlineto{\pgfqpoint{2.167482in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159337in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.317763in}}%
\pgfpathlineto{\pgfqpoint{2.151127in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.309562in}}%
\pgfpathlineto{\pgfqpoint{2.142792in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.301489in}}%
\pgfpathlineto{\pgfqpoint{2.134326in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.293544in}}%
\pgfpathlineto{\pgfqpoint{2.125724in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.285728in}}%
\pgfpathlineto{\pgfqpoint{2.116980in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.278042in}}%
\pgfpathlineto{\pgfqpoint{2.108082in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.270488in}}%
\pgfpathlineto{\pgfqpoint{2.099021in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{2.089781in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.255792in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.248618in}}%
\pgfpathlineto{\pgfqpoint{2.080387in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.241546in}}%
\pgfpathlineto{\pgfqpoint{2.070827in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.234610in}}%
\pgfpathlineto{\pgfqpoint{2.061052in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.227819in}}%
\pgfpathlineto{\pgfqpoint{2.051038in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.221181in}}%
\pgfpathlineto{\pgfqpoint{2.040754in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.214708in}}%
\pgfpathlineto{\pgfqpoint{2.030163in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.208415in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.202273in}}%
\pgfpathlineto{\pgfqpoint{2.019259in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.196157in}}%
\pgfpathlineto{\pgfqpoint{2.008105in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.190230in}}%
\pgfpathlineto{\pgfqpoint{1.996522in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.184516in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.179008in}}%
\pgfpathlineto{\pgfqpoint{1.984458in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.173485in}}%
\pgfpathlineto{\pgfqpoint{1.972005in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.168200in}}%
\pgfpathlineto{\pgfqpoint{1.958886in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.163196in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.158140in}}%
\pgfpathlineto{\pgfqpoint{1.945202in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.153355in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.148781in}}%
\pgfpathlineto{\pgfqpoint{1.930669in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.144251in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.140084in}}%
\pgfpathlineto{\pgfqpoint{1.915174in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.135844in}}%
\pgfpathlineto{\pgfqpoint{1.898507in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.131995in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.124642in}}%
\pgfpathlineto{\pgfqpoint{1.880259in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.121099in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.117922in}}%
\pgfpathlineto{\pgfqpoint{1.859842in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.114813in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.111915in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.109313in}}%
\pgfpathlineto{\pgfqpoint{1.836183in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.106694in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.104352in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.102268in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.100284in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.098452in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.095491in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.094326in}}%
\pgfpathlineto{\pgfqpoint{1.761365in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.093312in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.092433in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.091299in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.091030in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.090958in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.091397in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.091913in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.092633in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.093565in}}%
\pgfpathlineto{\pgfqpoint{1.670204in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.094598in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.095814in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.097239in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.098889in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.100784in}}%
\pgfpathlineto{\pgfqpoint{1.624964in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.102768in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.104915in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.107328in}}%
\pgfpathlineto{\pgfqpoint{1.595514in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.109941in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.112616in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.115595in}}%
\pgfpathlineto{\pgfqpoint{1.571837in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.118693in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{1.551426in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.125488in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.129061in}}%
\pgfpathlineto{\pgfqpoint{1.533183in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.132964in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{1.516502in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.141100in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.501018in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.149897in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.154604in}}%
\pgfpathlineto{\pgfqpoint{1.486516in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.159371in}}%
\pgfpathlineto{\pgfqpoint{1.472790in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.164428in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.169569in}}%
\pgfpathlineto{\pgfqpoint{1.459717in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{1.447217in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.180357in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.186036in}}%
\pgfpathlineto{\pgfqpoint{1.435240in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.191741in}}%
\pgfpathlineto{\pgfqpoint{1.423609in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.197664in}}%
\pgfpathlineto{\pgfqpoint{1.412417in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.203780in}}%
\pgfpathlineto{\pgfqpoint{1.401601in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.210072in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.216419in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.222895in}}%
\pgfpathlineto{\pgfqpoint{1.380702in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.229540in}}%
\pgfpathlineto{\pgfqpoint{1.370662in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.236342in}}%
\pgfpathlineto{\pgfqpoint{1.360866in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{1.351290in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.250383in}}%
\pgfpathlineto{\pgfqpoint{1.341911in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.257608in}}%
\pgfpathlineto{\pgfqpoint{1.332712in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.264963in}}%
\pgfpathlineto{\pgfqpoint{1.323679in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.272443in}}%
\pgfpathlineto{\pgfqpoint{1.314797in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.280046in}}%
\pgfpathlineto{\pgfqpoint{1.306057in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.287769in}}%
\pgfpathlineto{\pgfqpoint{1.297450in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.295610in}}%
\pgfpathlineto{\pgfqpoint{1.288966in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.303568in}}%
\pgfpathlineto{\pgfqpoint{1.280601in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{1.272347in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.319831in}}%
\pgfpathlineto{\pgfqpoint{1.264200in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.328135in}}%
\pgfpathlineto{\pgfqpoint{1.256158in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.336557in}}%
\pgfpathlineto{\pgfqpoint{1.248218in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.345098in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.353761in}}%
\pgfpathlineto{\pgfqpoint{1.232641in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.362551in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.371473in}}%
\pgfpathlineto{\pgfqpoint{1.217478in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.209966in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.380442in}}%
\pgfpathlineto{\pgfqpoint{1.202476in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.389468in}}%
\pgfpathlineto{\pgfqpoint{1.195071in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.398618in}}%
\pgfpathlineto{\pgfqpoint{1.187757in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.407899in}}%
\pgfpathlineto{\pgfqpoint{1.180540in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.417324in}}%
\pgfpathlineto{\pgfqpoint{1.173430in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.166343in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.426815in}}%
\pgfpathlineto{\pgfqpoint{1.159214in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.436315in}}%
\pgfpathlineto{\pgfqpoint{1.152171in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{1.145226in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.455747in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.131579in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.465607in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.475462in}}%
\pgfpathlineto{\pgfqpoint{1.117903in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.485473in}}%
\pgfpathlineto{\pgfqpoint{1.111224in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{1.104679in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.097947in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.505748in}}%
\pgfpathlineto{\pgfqpoint{1.091302in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.515987in}}%
\pgfpathlineto{\pgfqpoint{1.084774in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.526421in}}%
\pgfpathlineto{\pgfqpoint{1.078389in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.071818in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.536749in}}%
\pgfpathlineto{\pgfqpoint{1.065319in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{1.058948in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.052691in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.557883in}}%
\pgfpathlineto{\pgfqpoint{1.046234in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.568429in}}%
\pgfpathlineto{\pgfqpoint{1.039888in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.579173in}}%
\pgfpathlineto{\pgfqpoint{1.033688in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.027459in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.589965in}}%
\pgfpathlineto{\pgfqpoint{1.021147in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.600773in}}%
\pgfpathlineto{\pgfqpoint{1.014969in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.008952in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.611801in}}%
\pgfpathlineto{\pgfqpoint{1.002682in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.622685in}}%
\pgfpathlineto{\pgfqpoint{0.996534in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.633795in}}%
\pgfpathlineto{\pgfqpoint{0.990556in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.984457in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.644879in}}%
\pgfpathlineto{\pgfqpoint{0.978346in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.656065in}}%
\pgfpathlineto{\pgfqpoint{0.972398in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.966447in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.667332in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{0.954468in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.948632in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.690028in}}%
\pgfpathlineto{\pgfqpoint{0.942607in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.701394in}}%
\pgfpathlineto{\pgfqpoint{0.936742in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.930994in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.712952in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{0.919205in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.913523in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.736096in}}%
\pgfpathlineto{\pgfqpoint{0.907599in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.747673in}}%
\pgfpathlineto{\pgfqpoint{0.901842in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.896205in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.759450in}}%
\pgfpathlineto{\pgfqpoint{0.890335in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.879032in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.783008in}}%
\pgfpathlineto{\pgfqpoint{0.873221in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.794829in}}%
\pgfpathlineto{\pgfqpoint{0.867603in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.861996in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.806765in}}%
\pgfpathlineto{\pgfqpoint{0.856249in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{0.850715in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.845091in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.830719in}}%
\pgfpathlineto{\pgfqpoint{0.839416in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.842836in}}%
\pgfpathlineto{\pgfqpoint{0.833980in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.828313in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.854870in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.817351in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.867119in}}%
\pgfpathlineto{\pgfqpoint{0.811660in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.879221in}}%
\pgfpathlineto{\pgfqpoint{0.806163in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.800747in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.891504in}}%
\pgfpathlineto{\pgfqpoint{0.795131in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.903776in}}%
\pgfpathlineto{\pgfqpoint{0.789747in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.784255in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.916078in}}%
\pgfpathlineto{\pgfqpoint{0.778730in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.928548in}}%
\pgfpathlineto{\pgfqpoint{0.773481in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.767878in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.940849in}}%
\pgfpathlineto{\pgfqpoint{0.762463in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.757149in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.953345in}}%
\pgfpathlineto{\pgfqpoint{0.751619in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{0.746339in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.740911in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.978321in}}%
\pgfpathlineto{\pgfqpoint{0.735488in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.730303in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.990974in}}%
\pgfpathlineto{\pgfqpoint{0.724786in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.003502in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.714197in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.016150in}}%
\pgfpathlineto{\pgfqpoint{0.708783in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.028911in}}%
\pgfpathlineto{\pgfqpoint{0.703664in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.698196in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.041527in}}%
\pgfpathlineto{\pgfqpoint{0.692918in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.687708in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.054305in}}%
\pgfpathlineto{\pgfqpoint{0.682315in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.067134in}}%
\pgfpathlineto{\pgfqpoint{0.677213in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.671825in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.079875in}}%
\pgfpathlineto{\pgfqpoint{0.666572in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.661424in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.092763in}}%
\pgfpathlineto{\pgfqpoint{0.656062in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.105681in}}%
\pgfpathlineto{\pgfqpoint{0.650995in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.645655in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.118526in}}%
\pgfpathlineto{\pgfqpoint{0.640441in}{2.121905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639610in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.634159in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.253405in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.255335in}}%
\pgfpathlineto{\pgfqpoint{0.635541in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.640835in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.242601in}}%
\pgfpathlineto{\pgfqpoint{0.646200in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.651307in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.229796in}}%
\pgfpathlineto{\pgfqpoint{0.656799in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.217200in}}%
\pgfpathlineto{\pgfqpoint{0.662068in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.667359in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.204542in}}%
\pgfpathlineto{\pgfqpoint{0.672794in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.191856in}}%
\pgfpathlineto{\pgfqpoint{0.677950in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.683459in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.179369in}}%
\pgfpathlineto{\pgfqpoint{0.688821in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.694089in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.166780in}}%
\pgfpathlineto{\pgfqpoint{0.699607in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.154279in}}%
\pgfpathlineto{\pgfqpoint{0.704884in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.710337in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.141847in}}%
\pgfpathlineto{\pgfqpoint{0.715806in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.721038in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.129321in}}%
\pgfpathlineto{\pgfqpoint{0.726649in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.117021in}}%
\pgfpathlineto{\pgfqpoint{0.732061in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.737443in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.104635in}}%
\pgfpathlineto{\pgfqpoint{0.743029in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.092311in}}%
\pgfpathlineto{\pgfqpoint{0.748384in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.753927in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.080077in}}%
\pgfpathlineto{\pgfqpoint{0.759484in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.764792in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.067737in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.055656in}}%
\pgfpathlineto{\pgfqpoint{0.776026in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.781455in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.043447in}}%
\pgfpathlineto{\pgfqpoint{0.787156in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.031385in}}%
\pgfpathlineto{\pgfqpoint{0.792664in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.798217in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.019311in}}%
\pgfpathlineto{\pgfqpoint{0.803919in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.007275in}}%
\pgfpathlineto{\pgfqpoint{0.809413in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.815085in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.995339in}}%
\pgfpathlineto{\pgfqpoint{0.820793in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.983342in}}%
\pgfpathlineto{\pgfqpoint{0.826286in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.832069in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.971542in}}%
\pgfpathlineto{\pgfqpoint{0.837792in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{0.843296in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.849177in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.947930in}}%
\pgfpathlineto{\pgfqpoint{0.854926in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.860497in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.936095in}}%
\pgfpathlineto{\pgfqpoint{0.866421in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.924514in}}%
\pgfpathlineto{\pgfqpoint{0.872207in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.877841in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.912787in}}%
\pgfpathlineto{\pgfqpoint{0.883809in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.901304in}}%
\pgfpathlineto{\pgfqpoint{0.889645in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.889677in}}%
\pgfpathlineto{\pgfqpoint{0.901351in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.878305in}}%
\pgfpathlineto{\pgfqpoint{0.907252in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.912972in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.866773in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.855525in}}%
\pgfpathlineto{\pgfqpoint{0.925034in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{0.930849in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.936936in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.832967in}}%
\pgfpathlineto{\pgfqpoint{0.943001in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.821742in}}%
\pgfpathlineto{\pgfqpoint{0.948926in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.954996in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.810632in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.799581in}}%
\pgfpathlineto{\pgfqpoint{0.967207in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.973245in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.788522in}}%
\pgfpathlineto{\pgfqpoint{0.979515in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.777651in}}%
\pgfpathlineto{\pgfqpoint{0.985694in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{0.991747in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.998075in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.755949in}}%
\pgfpathlineto{\pgfqpoint{1.004391in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.745199in}}%
\pgfpathlineto{\pgfqpoint{1.010612in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.016848in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.734472in}}%
\pgfpathlineto{\pgfqpoint{1.023304in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.723936in}}%
\pgfpathlineto{\pgfqpoint{1.029695in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.713347in}}%
\pgfpathlineto{\pgfqpoint{1.035997in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.042439in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.702889in}}%
\pgfpathlineto{\pgfqpoint{1.048998in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.692543in}}%
\pgfpathlineto{\pgfqpoint{1.055501in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.682159in}}%
\pgfpathlineto{\pgfqpoint{1.061932in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.068531in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{1.075226in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.661816in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.651683in}}%
\pgfpathlineto{\pgfqpoint{1.088491in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.095189in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.641651in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.631787in}}%
\pgfpathlineto{\pgfqpoint{1.108906in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.621937in}}%
\pgfpathlineto{\pgfqpoint{1.115733in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.612096in}}%
\pgfpathlineto{\pgfqpoint{1.122534in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.129545in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.602463in}}%
\pgfpathlineto{\pgfqpoint{1.136623in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.592918in}}%
\pgfpathlineto{\pgfqpoint{1.143706in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.583412in}}%
\pgfpathlineto{\pgfqpoint{1.150793in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.573945in}}%
\pgfpathlineto{\pgfqpoint{1.157885in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.165091in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.564607in}}%
\pgfpathlineto{\pgfqpoint{1.172453in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.555435in}}%
\pgfpathlineto{\pgfqpoint{1.179847in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.546328in}}%
\pgfpathlineto{\pgfqpoint{1.187277in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.537288in}}%
\pgfpathlineto{\pgfqpoint{1.194746in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.202260in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.519428in}}%
\pgfpathlineto{\pgfqpoint{1.209825in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.217527in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.510683in}}%
\pgfpathlineto{\pgfqpoint{1.225367in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.502086in}}%
\pgfpathlineto{\pgfqpoint{1.233278in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.493580in}}%
\pgfpathlineto{\pgfqpoint{1.241265in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{1.249337in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.476859in}}%
\pgfpathlineto{\pgfqpoint{1.257499in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.468653in}}%
\pgfpathlineto{\pgfqpoint{1.265761in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{1.274130in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{1.282614in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.444698in}}%
\pgfpathlineto{\pgfqpoint{1.291222in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.436944in}}%
\pgfpathlineto{\pgfqpoint{1.299962in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.429310in}}%
\pgfpathlineto{\pgfqpoint{1.308842in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.421797in}}%
\pgfpathlineto{\pgfqpoint{1.317870in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.414405in}}%
\pgfpathlineto{\pgfqpoint{1.327054in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.407135in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.399984in}}%
\pgfpathlineto{\pgfqpoint{1.345922in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.392954in}}%
\pgfpathlineto{\pgfqpoint{1.355623in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.386040in}}%
\pgfpathlineto{\pgfqpoint{1.365514in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.379244in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.372631in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.366197in}}%
\pgfpathlineto{\pgfqpoint{1.386191in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.359872in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.353651in}}%
\pgfpathlineto{\pgfqpoint{1.407870in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.347533in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.341569in}}%
\pgfpathlineto{\pgfqpoint{1.419165in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.335859in}}%
\pgfpathlineto{\pgfqpoint{1.430966in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{1.443053in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.324667in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.319349in}}%
\pgfpathlineto{\pgfqpoint{1.455700in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.314198in}}%
\pgfpathlineto{\pgfqpoint{1.468856in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.309093in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{1.482703in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.299531in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.294858in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.290551in}}%
\pgfpathlineto{\pgfqpoint{1.512740in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.286219in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.282201in}}%
\pgfpathlineto{\pgfqpoint{1.529404in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.278211in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.274510in}}%
\pgfpathlineto{\pgfqpoint{1.547498in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.270835in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.264132in}}%
\pgfpathlineto{\pgfqpoint{1.567569in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.258199in}}%
\pgfpathlineto{\pgfqpoint{1.590598in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.255390in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.252896in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.250484in}}%
\pgfpathlineto{\pgfqpoint{1.618317in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.246209in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{1.656828in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.239758in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.238650in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.237701in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.236919in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.236309in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.235877in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.235627in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.235679in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.235980in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.236463in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.237952in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.240097in}}%
\pgfpathlineto{\pgfqpoint{1.787647in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.241506in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.243124in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.244875in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{1.826103in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.248799in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.251156in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.253591in}}%
\pgfpathlineto{\pgfqpoint{1.853951in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.256115in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.259022in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.261957in}}%
\pgfpathlineto{\pgfqpoint{1.876834in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.265082in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.897004in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.271816in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.275563in}}%
\pgfpathlineto{\pgfqpoint{1.915149in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.279252in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.283348in}}%
\pgfpathlineto{\pgfqpoint{1.931748in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.287392in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.291779in}}%
\pgfpathlineto{\pgfqpoint{1.947181in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.296205in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.300823in}}%
\pgfpathlineto{\pgfqpoint{1.961753in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.305642in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.310472in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.315637in}}%
\pgfpathlineto{\pgfqpoint{1.988723in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{2.001419in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.326199in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.331777in}}%
\pgfpathlineto{\pgfqpoint{2.013499in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.337506in}}%
\pgfpathlineto{\pgfqpoint{2.025193in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.343317in}}%
\pgfpathlineto{\pgfqpoint{2.036627in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.349209in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.355359in}}%
\pgfpathlineto{\pgfqpoint{2.047578in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{2.058225in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{2.068648in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{2.078858in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.381211in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.394869in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.401956in}}%
\pgfpathlineto{\pgfqpoint{2.108099in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.409160in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.416480in}}%
\pgfpathlineto{\pgfqpoint{2.126589in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.423919in}}%
\pgfpathlineto{\pgfqpoint{2.135604in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.431474in}}%
\pgfpathlineto{\pgfqpoint{2.144476in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{2.153214in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.446932in}}%
\pgfpathlineto{\pgfqpoint{2.161825in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.454831in}}%
\pgfpathlineto{\pgfqpoint{2.170318in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{2.178701in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.470957in}}%
\pgfpathlineto{\pgfqpoint{2.186980in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.479177in}}%
\pgfpathlineto{\pgfqpoint{2.195165in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.487498in}}%
\pgfpathlineto{\pgfqpoint{2.203262in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211239in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.495945in}}%
\pgfpathlineto{\pgfqpoint{2.219051in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.504557in}}%
\pgfpathlineto{\pgfqpoint{2.226791in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.513262in}}%
\pgfpathlineto{\pgfqpoint{2.234466in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.522051in}}%
\pgfpathlineto{\pgfqpoint{2.242085in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.530920in}}%
\pgfpathlineto{\pgfqpoint{2.249655in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.539864in}}%
\pgfpathlineto{\pgfqpoint{2.257180in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.548879in}}%
\pgfpathlineto{\pgfqpoint{2.264665in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272041in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.558020in}}%
\pgfpathlineto{\pgfqpoint{2.279234in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.567347in}}%
\pgfpathlineto{\pgfqpoint{2.286415in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.576718in}}%
\pgfpathlineto{\pgfqpoint{2.293588in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.586132in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.595589in}}%
\pgfpathlineto{\pgfqpoint{2.307906in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.314860in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.605244in}}%
\pgfpathlineto{\pgfqpoint{2.321735in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.614996in}}%
\pgfpathlineto{\pgfqpoint{2.328636in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.624760in}}%
\pgfpathlineto{\pgfqpoint{2.335557in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.634542in}}%
\pgfpathlineto{\pgfqpoint{2.342488in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.349150in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.644575in}}%
\pgfpathlineto{\pgfqpoint{2.355819in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.654630in}}%
\pgfpathlineto{\pgfqpoint{2.362538in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.664674in}}%
\pgfpathlineto{\pgfqpoint{2.369292in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.375874in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.674881in}}%
\pgfpathlineto{\pgfqpoint{2.382354in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.685195in}}%
\pgfpathlineto{\pgfqpoint{2.388909in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.695470in}}%
\pgfpathlineto{\pgfqpoint{2.395520in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.705901in}}%
\pgfpathlineto{\pgfqpoint{2.408300in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.716429in}}%
\pgfpathlineto{\pgfqpoint{2.414735in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.726900in}}%
\pgfpathlineto{\pgfqpoint{2.421236in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.427476in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.737595in}}%
\pgfpathlineto{\pgfqpoint{2.433729in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.748291in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446443in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.758972in}}%
\pgfpathlineto{\pgfqpoint{2.452510in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.769901in}}%
\pgfpathlineto{\pgfqpoint{2.458717in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.780721in}}%
\pgfpathlineto{\pgfqpoint{2.465022in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.471083in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.791734in}}%
\pgfpathlineto{\pgfqpoint{2.477146in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.802745in}}%
\pgfpathlineto{\pgfqpoint{2.483338in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.489451in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.813795in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.824992in}}%
\pgfpathlineto{\pgfqpoint{2.501462in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507614in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.836090in}}%
\pgfpathlineto{\pgfqpoint{2.513415in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.847464in}}%
\pgfpathlineto{\pgfqpoint{2.519403in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.858677in}}%
\pgfpathlineto{\pgfqpoint{2.525511in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.531265in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.870158in}}%
\pgfpathlineto{\pgfqpoint{2.537169in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.881503in}}%
\pgfpathlineto{\pgfqpoint{2.543210in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.548935in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.893073in}}%
\pgfpathlineto{\pgfqpoint{2.554768in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.904537in}}%
\pgfpathlineto{\pgfqpoint{2.560751in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.566432in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.916205in}}%
\pgfpathlineto{\pgfqpoint{2.572209in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.927772in}}%
\pgfpathlineto{\pgfqpoint{2.578144in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.583766in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.939546in}}%
\pgfpathlineto{\pgfqpoint{2.589501in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{2.595398in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.600947in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.963088in}}%
\pgfpathlineto{\pgfqpoint{2.606656in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.974816in}}%
\pgfpathlineto{\pgfqpoint{2.612522in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.617987in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.986821in}}%
\pgfpathlineto{\pgfqpoint{2.623682in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629462in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.998662in}}%
\pgfpathlineto{\pgfqpoint{2.634900in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.010732in}}%
\pgfpathlineto{\pgfqpoint{2.640590in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.646238in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.022720in}}%
\pgfpathlineto{\pgfqpoint{2.651696in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.034810in}}%
\pgfpathlineto{\pgfqpoint{2.657389in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.662900in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.046944in}}%
\pgfpathlineto{\pgfqpoint{2.668388in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.059045in}}%
\pgfpathlineto{\pgfqpoint{2.674087in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.679462in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.071320in}}%
\pgfpathlineto{\pgfqpoint{2.684986in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690662in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.083450in}}%
\pgfpathlineto{\pgfqpoint{2.695937in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.095834in}}%
\pgfpathlineto{\pgfqpoint{2.701499in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.706986in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.108134in}}%
\pgfpathlineto{\pgfqpoint{2.712337in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.120476in}}%
\pgfpathlineto{\pgfqpoint{2.717933in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.723245in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.132933in}}%
\pgfpathlineto{\pgfqpoint{2.728669in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734266in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.145259in}}%
\pgfpathlineto{\pgfqpoint{2.739450in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.157836in}}%
\pgfpathlineto{\pgfqpoint{2.744939in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.750314in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.170342in}}%
\pgfpathlineto{\pgfqpoint{2.755608in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.182837in}}%
\pgfpathlineto{\pgfqpoint{2.761148in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.766332in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.195500in}}%
\pgfpathlineto{\pgfqpoint{2.771724in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777146in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.208063in}}%
\pgfpathlineto{\pgfqpoint{2.782327in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.220730in}}%
\pgfpathlineto{\pgfqpoint{2.787794in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.792990in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.233465in}}%
\pgfpathlineto{\pgfqpoint{2.798298in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.803745in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.246096in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.244479in}}%
\pgfpathlineto{\pgfqpoint{2.799407in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.231787in}}%
\pgfpathlineto{\pgfqpoint{2.794201in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.788867in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.219123in}}%
\pgfpathlineto{\pgfqpoint{2.783482in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.778338in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{2.767538in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.762223in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.181243in}}%
\pgfpathlineto{\pgfqpoint{2.756759in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.168618in}}%
\pgfpathlineto{\pgfqpoint{2.751575in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.746046in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{2.740646in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.735363in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.143666in}}%
\pgfpathlineto{\pgfqpoint{2.729812in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.131243in}}%
\pgfpathlineto{\pgfqpoint{2.724488in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.719034in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.118865in}}%
\pgfpathlineto{\pgfqpoint{2.713518in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.708272in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.106398in}}%
\pgfpathlineto{\pgfqpoint{2.702631in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.094183in}}%
\pgfpathlineto{\pgfqpoint{2.697158in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.691784in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.081847in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.069629in}}%
\pgfpathlineto{\pgfqpoint{2.680723in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.675206in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.057436in}}%
\pgfpathlineto{\pgfqpoint{2.669584in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.045214in}}%
\pgfpathlineto{\pgfqpoint{2.664201in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.658533in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{2.652923in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.647519in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.021005in}}%
\pgfpathlineto{\pgfqpoint{2.641759in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.009068in}}%
\pgfpathlineto{\pgfqpoint{2.636158in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.630651in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.997024in}}%
\pgfpathlineto{\pgfqpoint{2.624875in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.985134in}}%
\pgfpathlineto{\pgfqpoint{2.619274in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.613668in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.973215in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.602259in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.949588in}}%
\pgfpathlineto{\pgfqpoint{2.590738in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.937826in}}%
\pgfpathlineto{\pgfqpoint{2.585099in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.579324in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.926150in}}%
\pgfpathlineto{\pgfqpoint{2.573462in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.914477in}}%
\pgfpathlineto{\pgfqpoint{2.567783in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.561945in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.902910in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.891343in}}%
\pgfpathlineto{\pgfqpoint{2.550298in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.544415in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.879877in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.868432in}}%
\pgfpathlineto{\pgfqpoint{2.532636in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.526726in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{2.520688in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.845748in}}%
\pgfpathlineto{\pgfqpoint{2.514788in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.508868in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.834451in}}%
\pgfpathlineto{\pgfqpoint{2.502750in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.823294in}}%
\pgfpathlineto{\pgfqpoint{2.496748in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.490832in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.812066in}}%
\pgfpathlineto{\pgfqpoint{2.484626in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.478511in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{2.472543in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.779070in}}%
\pgfpathlineto{\pgfqpoint{2.460073in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{2.453951in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.447784in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{2.441427in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{2.435149in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.735807in}}%
\pgfpathlineto{\pgfqpoint{2.428987in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.422567in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.725246in}}%
\pgfpathlineto{\pgfqpoint{2.416133in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.714698in}}%
\pgfpathlineto{\pgfqpoint{2.409776in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.403478in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.704120in}}%
\pgfpathlineto{\pgfqpoint{2.396895in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.693796in}}%
\pgfpathlineto{\pgfqpoint{2.390352in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.683447in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.377419in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.673102in}}%
\pgfpathlineto{\pgfqpoint{2.370703in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.662995in}}%
\pgfpathlineto{\pgfqpoint{2.364013in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.652885in}}%
\pgfpathlineto{\pgfqpoint{2.357368in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.642755in}}%
\pgfpathlineto{\pgfqpoint{2.350782in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.343925in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.337053in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.623037in}}%
\pgfpathlineto{\pgfqpoint{2.330199in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.613211in}}%
\pgfpathlineto{\pgfqpoint{2.323371in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.316498in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{2.309411in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.593905in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.584399in}}%
\pgfpathlineto{\pgfqpoint{2.295212in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.574933in}}%
\pgfpathlineto{\pgfqpoint{2.288106in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.273666in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.556294in}}%
\pgfpathlineto{\pgfqpoint{2.266270in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.547174in}}%
\pgfpathlineto{\pgfqpoint{2.258838in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.538121in}}%
\pgfpathlineto{\pgfqpoint{2.251368in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.529138in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{2.236295in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{2.228678in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.220885in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{2.212989in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.494221in}}%
\pgfpathlineto{\pgfqpoint{2.205017in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{2.196963in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.477445in}}%
\pgfpathlineto{\pgfqpoint{2.188821in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{2.180582in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{2.172240in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.453057in}}%
\pgfpathlineto{\pgfqpoint{2.163785in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{2.155210in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.437359in}}%
\pgfpathlineto{\pgfqpoint{2.146506in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.422132in}}%
\pgfpathlineto{\pgfqpoint{2.128680in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.414699in}}%
\pgfpathlineto{\pgfqpoint{2.119542in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.407386in}}%
\pgfpathlineto{\pgfqpoint{2.110243in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.400194in}}%
\pgfpathlineto{\pgfqpoint{2.100774in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.393121in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.386167in}}%
\pgfpathlineto{\pgfqpoint{2.081295in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.071161in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{2.060741in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.359832in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{2.039215in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.347409in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.341388in}}%
\pgfpathlineto{\pgfqpoint{2.028031in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.016320in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.329963in}}%
\pgfpathlineto{\pgfqpoint{2.004330in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.318978in}}%
\pgfpathlineto{\pgfqpoint{1.991848in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{1.978804in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.308658in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.303722in}}%
\pgfpathlineto{\pgfqpoint{1.965171in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{1.950855in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.294276in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.289900in}}%
\pgfpathlineto{\pgfqpoint{1.935545in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{1.919209in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.277445in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.273648in}}%
\pgfpathlineto{\pgfqpoint{1.901512in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.266533in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.263147in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.260087in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.257058in}}%
\pgfpathlineto{\pgfqpoint{1.859856in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.251694in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.249179in}}%
\pgfpathlineto{\pgfqpoint{1.833567in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.246921in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.242937in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.241127in}}%
\pgfpathlineto{\pgfqpoint{1.798989in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.239580in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.238239in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.237053in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.235170in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.233674in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.233550in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.233617in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.233874in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.235751in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.237866in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.239161in}}%
\pgfpathlineto{\pgfqpoint{1.645200in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.240610in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.244275in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.246292in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.248439in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.250929in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.253494in}}%
\pgfpathlineto{\pgfqpoint{1.584361in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.259170in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.262220in}}%
\pgfpathlineto{\pgfqpoint{1.562317in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.265491in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.268936in}}%
\pgfpathlineto{\pgfqpoint{1.542760in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.272489in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{1.525052in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.284317in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.292962in}}%
\pgfpathlineto{\pgfqpoint{1.493502in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{1.479045in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.307183in}}%
\pgfpathlineto{\pgfqpoint{1.465492in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.312210in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.317343in}}%
\pgfpathlineto{\pgfqpoint{1.452400in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.322761in}}%
\pgfpathlineto{\pgfqpoint{1.439983in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.328256in}}%
\pgfpathlineto{\pgfqpoint{1.427876in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.333824in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.339647in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{1.405093in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.351692in}}%
\pgfpathlineto{\pgfqpoint{1.394131in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.357866in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.364160in}}%
\pgfpathlineto{\pgfqpoint{1.383428in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.370700in}}%
\pgfpathlineto{\pgfqpoint{1.373140in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.377355in}}%
\pgfpathlineto{\pgfqpoint{1.363064in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.384128in}}%
\pgfpathlineto{\pgfqpoint{1.353189in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.391018in}}%
\pgfpathlineto{\pgfqpoint{1.343507in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{1.334007in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{1.324682in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.412420in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.419803in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{1.297678in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.434942in}}%
\pgfpathlineto{\pgfqpoint{1.288973in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.442698in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.450574in}}%
\pgfpathlineto{\pgfqpoint{1.271958in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{1.263631in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{1.255413in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.247296in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{1.239271in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.491662in}}%
\pgfpathlineto{\pgfqpoint{1.231331in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{1.223468in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.508814in}}%
\pgfpathlineto{\pgfqpoint{1.215675in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.517525in}}%
\pgfpathlineto{\pgfqpoint{1.207947in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.526322in}}%
\pgfpathlineto{\pgfqpoint{1.200279in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.192784in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.535296in}}%
\pgfpathlineto{\pgfqpoint{1.185377in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.544378in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.553528in}}%
\pgfpathlineto{\pgfqpoint{1.170670in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.562741in}}%
\pgfpathlineto{\pgfqpoint{1.163364in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.572015in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148920in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.581419in}}%
\pgfpathlineto{\pgfqpoint{1.141904in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.590982in}}%
\pgfpathlineto{\pgfqpoint{1.134888in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.600580in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{1.120860in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113924in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.619946in}}%
\pgfpathlineto{\pgfqpoint{1.107173in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{1.100393in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.639788in}}%
\pgfpathlineto{\pgfqpoint{1.093590in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{1.086775in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.080168in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.659870in}}%
\pgfpathlineto{\pgfqpoint{1.073588in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.670062in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.680246in}}%
\pgfpathlineto{\pgfqpoint{1.060304in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.053819in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.690595in}}%
\pgfpathlineto{\pgfqpoint{1.047397in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.701019in}}%
\pgfpathlineto{\pgfqpoint{1.040909in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.711416in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.028061in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.722007in}}%
\pgfpathlineto{\pgfqpoint{1.021752in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.732623in}}%
\pgfpathlineto{\pgfqpoint{1.015366in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008947in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.743213in}}%
\pgfpathlineto{\pgfqpoint{1.002818in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.764824in}}%
\pgfpathlineto{\pgfqpoint{0.990267in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.984102in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.775717in}}%
\pgfpathlineto{\pgfqpoint{0.978011in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.786679in}}%
\pgfpathlineto{\pgfqpoint{0.971814in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965600in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.797611in}}%
\pgfpathlineto{\pgfqpoint{0.959648in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.808762in}}%
\pgfpathlineto{\pgfqpoint{0.953564in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{0.947391in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.941486in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.831076in}}%
\pgfpathlineto{\pgfqpoint{0.935505in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.842277in}}%
\pgfpathlineto{\pgfqpoint{0.929417in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.923520in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.853619in}}%
\pgfpathlineto{\pgfqpoint{0.917632in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.864962in}}%
\pgfpathlineto{\pgfqpoint{0.911618in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.905742in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.876389in}}%
\pgfpathlineto{\pgfqpoint{0.899934in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.888146in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.899385in}}%
\pgfpathlineto{\pgfqpoint{0.882404in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.910972in}}%
\pgfpathlineto{\pgfqpoint{0.876511in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.870722in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.922599in}}%
\pgfpathlineto{\pgfqpoint{0.865032in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.934286in}}%
\pgfpathlineto{\pgfqpoint{0.859183in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.853460in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.946024in}}%
\pgfpathlineto{\pgfqpoint{0.847807in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.957795in}}%
\pgfpathlineto{\pgfqpoint{0.841994in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.836350in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.969651in}}%
\pgfpathlineto{\pgfqpoint{0.830721in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.981492in}}%
\pgfpathlineto{\pgfqpoint{0.824934in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.993468in}}%
\pgfpathlineto{\pgfqpoint{0.813761in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.005366in}}%
\pgfpathlineto{\pgfqpoint{0.807994in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.802533in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.017464in}}%
\pgfpathlineto{\pgfqpoint{0.796918in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.791202in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.029439in}}%
\pgfpathlineto{\pgfqpoint{0.785802in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.041627in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.774602in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.053747in}}%
\pgfpathlineto{\pgfqpoint{0.769174in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.065945in}}%
\pgfpathlineto{\pgfqpoint{0.763546in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.758101in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.078206in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.090410in}}%
\pgfpathlineto{\pgfqpoint{0.747003in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.741685in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.102804in}}%
\pgfpathlineto{\pgfqpoint{0.736187in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.730652in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{0.725345in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.127529in}}%
\pgfpathlineto{\pgfqpoint{0.719814in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.139980in}}%
\pgfpathlineto{\pgfqpoint{0.709072in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.152374in}}%
\pgfpathlineto{\pgfqpoint{0.703514in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.698293in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.164962in}}%
\pgfpathlineto{\pgfqpoint{0.692861in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.687446in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.177473in}}%
\pgfpathlineto{\pgfqpoint{0.682189in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.190044in}}%
\pgfpathlineto{\pgfqpoint{0.676709in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.202704in}}%
\pgfpathlineto{\pgfqpoint{0.666130in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660686in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.228012in}}%
\pgfpathlineto{\pgfqpoint{0.650116in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.644878in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.240751in}}%
\pgfpathlineto{\pgfqpoint{0.639610in}{2.245599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829373,0.931257,0.610842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641769in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.636515in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.133324in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.135141in}}%
\pgfpathlineto{\pgfqpoint{0.637702in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.122262in}}%
\pgfpathlineto{\pgfqpoint{0.643056in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.648113in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.109278in}}%
\pgfpathlineto{\pgfqpoint{0.653408in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.658621in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.096398in}}%
\pgfpathlineto{\pgfqpoint{0.663818in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.083617in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.674308in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.070731in}}%
\pgfpathlineto{\pgfqpoint{0.679639in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.684904in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.057956in}}%
\pgfpathlineto{\pgfqpoint{0.690132in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.045262in}}%
\pgfpathlineto{\pgfqpoint{0.695558in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.700716in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.032485in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.711418in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.019835in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.007214in}}%
\pgfpathlineto{\pgfqpoint{0.722117in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.727356in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.994563in}}%
\pgfpathlineto{\pgfqpoint{0.732730in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738186in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.982059in}}%
\pgfpathlineto{\pgfqpoint{0.743433in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.969494in}}%
\pgfpathlineto{\pgfqpoint{0.748906in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.754258in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.956992in}}%
\pgfpathlineto{\pgfqpoint{0.759634in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.944610in}}%
\pgfpathlineto{\pgfqpoint{0.765184in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.770471in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.932131in}}%
\pgfpathlineto{\pgfqpoint{0.775951in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.781458in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.919808in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.907464in}}%
\pgfpathlineto{\pgfqpoint{0.792381in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.895164in}}%
\pgfpathlineto{\pgfqpoint{0.803285in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{0.808920in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.814320in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.870724in}}%
\pgfpathlineto{\pgfqpoint{0.819877in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825531in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{0.830955in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.846480in}}%
\pgfpathlineto{\pgfqpoint{0.836591in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.842206in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.834450in}}%
\pgfpathlineto{\pgfqpoint{0.847725in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.822432in}}%
\pgfpathlineto{\pgfqpoint{0.853429in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.859029in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.810459in}}%
\pgfpathlineto{\pgfqpoint{0.864631in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.798578in}}%
\pgfpathlineto{\pgfqpoint{0.870397in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.876002in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{0.881676in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.774923in}}%
\pgfpathlineto{\pgfqpoint{0.887499in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.893126in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.763106in}}%
\pgfpathlineto{\pgfqpoint{0.898866in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.751470in}}%
\pgfpathlineto{\pgfqpoint{0.904744in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.910410in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.739750in}}%
\pgfpathlineto{\pgfqpoint{0.916209in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.728225in}}%
\pgfpathlineto{\pgfqpoint{0.922140in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.927862in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.716614in}}%
\pgfpathlineto{\pgfqpoint{0.933715in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{0.939697in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.945493in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.693709in}}%
\pgfpathlineto{\pgfqpoint{0.951395in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.682393in}}%
\pgfpathlineto{\pgfqpoint{0.957428in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.963317in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.671045in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.659825in}}%
\pgfpathlineto{\pgfqpoint{0.975346in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.981355in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.648638in}}%
\pgfpathlineto{\pgfqpoint{0.987341in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.637507in}}%
\pgfpathlineto{\pgfqpoint{0.993469in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.999629in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.626508in}}%
\pgfpathlineto{\pgfqpoint{1.005648in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.615456in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.604606in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{1.030419in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.582929in}}%
\pgfpathlineto{\pgfqpoint{1.036744in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043078in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.572259in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{1.055678in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.551049in}}%
\pgfpathlineto{\pgfqpoint{1.062145in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.068541in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{1.074940in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.530105in}}%
\pgfpathlineto{\pgfqpoint{1.081458in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.094595in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.509549in}}%
\pgfpathlineto{\pgfqpoint{1.101151in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.499349in}}%
\pgfpathlineto{\pgfqpoint{1.107818in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.489305in}}%
\pgfpathlineto{\pgfqpoint{1.114574in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.121313in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.479309in}}%
\pgfpathlineto{\pgfqpoint{1.128024in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{1.134845in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{1.141758in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{1.148750in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.155679in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{1.162663in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.430551in}}%
\pgfpathlineto{\pgfqpoint{1.169747in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{1.176920in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{1.184174in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191464in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.402516in}}%
\pgfpathlineto{\pgfqpoint{1.198736in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.393287in}}%
\pgfpathlineto{\pgfqpoint{1.206111in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.384192in}}%
\pgfpathlineto{\pgfqpoint{1.213582in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.375224in}}%
\pgfpathlineto{\pgfqpoint{1.221144in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.366377in}}%
\pgfpathlineto{\pgfqpoint{1.228796in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.357645in}}%
\pgfpathlineto{\pgfqpoint{1.236536in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.349028in}}%
\pgfpathlineto{\pgfqpoint{1.244364in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252226in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.340463in}}%
\pgfpathlineto{\pgfqpoint{1.260175in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.332003in}}%
\pgfpathlineto{\pgfqpoint{1.268236in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{1.276411in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.284703in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{1.293116in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.299397in}}%
\pgfpathlineto{\pgfqpoint{1.301655in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.291553in}}%
\pgfpathlineto{\pgfqpoint{1.310330in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.283833in}}%
\pgfpathlineto{\pgfqpoint{1.319147in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.328116in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.268774in}}%
\pgfpathlineto{\pgfqpoint{1.337251in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.261443in}}%
\pgfpathlineto{\pgfqpoint{1.346565in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.254249in}}%
\pgfpathlineto{\pgfqpoint{1.356075in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.233483in}}%
\pgfpathlineto{\pgfqpoint{1.375704in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.226786in}}%
\pgfpathlineto{\pgfqpoint{1.385830in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.220240in}}%
\pgfpathlineto{\pgfqpoint{1.396232in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{1.406946in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.207645in}}%
\pgfpathlineto{\pgfqpoint{1.418020in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.195651in}}%
\pgfpathlineto{\pgfqpoint{1.429379in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.184213in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.178821in}}%
\pgfpathlineto{\pgfqpoint{1.453450in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.173426in}}%
\pgfpathlineto{\pgfqpoint{1.466181in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.168259in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.163353in}}%
\pgfpathlineto{\pgfqpoint{1.479599in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.158433in}}%
\pgfpathlineto{\pgfqpoint{1.493670in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.153783in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.149296in}}%
\pgfpathlineto{\pgfqpoint{1.508644in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.144925in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.140825in}}%
\pgfpathlineto{\pgfqpoint{1.524687in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.136765in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.133016in}}%
\pgfpathlineto{\pgfqpoint{1.542089in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.129303in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.125880in}}%
\pgfpathlineto{\pgfqpoint{1.561318in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.122558in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.119441in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.116579in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.113745in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.111200in}}%
\pgfpathlineto{\pgfqpoint{1.609193in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.108875in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.106598in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.104579in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{1.643868in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.101194in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.099680in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.097314in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.096439in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.095758in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.094964in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.094845in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.094910in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.095597in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.096222in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.104037in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{1.822795in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.112976in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.115722in}}%
\pgfpathlineto{\pgfqpoint{1.848858in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.121616in}}%
\pgfpathlineto{\pgfqpoint{1.870715in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.124941in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.128269in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{1.889945in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.135633in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.139652in}}%
\pgfpathlineto{\pgfqpoint{1.907349in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.143685in}}%
\pgfpathlineto{\pgfqpoint{1.923382in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.148060in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.152421in}}%
\pgfpathlineto{\pgfqpoint{1.938368in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.157079in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.161860in}}%
\pgfpathlineto{\pgfqpoint{1.952477in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.166769in}}%
\pgfpathlineto{\pgfqpoint{1.965850in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.171939in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.177178in}}%
\pgfpathlineto{\pgfqpoint{1.978641in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.182569in}}%
\pgfpathlineto{\pgfqpoint{1.990891in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.193979in}}%
\pgfpathlineto{\pgfqpoint{2.002649in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.199792in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.205811in}}%
\pgfpathlineto{\pgfqpoint{2.025120in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.212016in}}%
\pgfpathlineto{\pgfqpoint{2.035803in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.218390in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.224897in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.231462in}}%
\pgfpathlineto{\pgfqpoint{2.056399in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.238191in}}%
\pgfpathlineto{\pgfqpoint{2.066336in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{2.076040in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.252107in}}%
\pgfpathlineto{\pgfqpoint{2.085532in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{2.094834in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{2.103960in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.274014in}}%
\pgfpathlineto{\pgfqpoint{2.112926in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.289257in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{2.138964in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.304984in}}%
\pgfpathlineto{\pgfqpoint{2.147386in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{2.155692in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{2.163885in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.329464in}}%
\pgfpathlineto{\pgfqpoint{2.171970in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.337862in}}%
\pgfpathlineto{\pgfqpoint{2.179949in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.346380in}}%
\pgfpathlineto{\pgfqpoint{2.187823in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.355024in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.363796in}}%
\pgfpathlineto{\pgfqpoint{2.203255in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.210882in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.372628in}}%
\pgfpathlineto{\pgfqpoint{2.218475in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.381525in}}%
\pgfpathlineto{\pgfqpoint{2.225984in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.390539in}}%
\pgfpathlineto{\pgfqpoint{2.233408in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{2.240739in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.408947in}}%
\pgfpathlineto{\pgfqpoint{2.247971in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.418365in}}%
\pgfpathlineto{\pgfqpoint{2.255093in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.262303in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.427738in}}%
\pgfpathlineto{\pgfqpoint{2.269440in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{2.276493in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.446863in}}%
\pgfpathlineto{\pgfqpoint{2.283446in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.456651in}}%
\pgfpathlineto{\pgfqpoint{2.290284in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.297203in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.466412in}}%
\pgfpathlineto{\pgfqpoint{2.304090in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.476264in}}%
\pgfpathlineto{\pgfqpoint{2.310886in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.317571in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.324203in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.496382in}}%
\pgfpathlineto{\pgfqpoint{2.330935in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.506460in}}%
\pgfpathlineto{\pgfqpoint{2.337581in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.516696in}}%
\pgfpathlineto{\pgfqpoint{2.344114in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.350555in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.527074in}}%
\pgfpathlineto{\pgfqpoint{2.357143in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.537383in}}%
\pgfpathlineto{\pgfqpoint{2.363642in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{2.370017in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.376342in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.558446in}}%
\pgfpathlineto{\pgfqpoint{2.382791in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.568994in}}%
\pgfpathlineto{\pgfqpoint{2.389139in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.579735in}}%
\pgfpathlineto{\pgfqpoint{2.395342in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.401626in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.590470in}}%
\pgfpathlineto{\pgfqpoint{2.407934in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.601276in}}%
\pgfpathlineto{\pgfqpoint{2.414115in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.420190in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{2.426448in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.623136in}}%
\pgfpathlineto{\pgfqpoint{2.432598in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.634240in}}%
\pgfpathlineto{\pgfqpoint{2.438580in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.444717in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{2.450827in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.656462in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.462768in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.667689in}}%
\pgfpathlineto{\pgfqpoint{2.468833in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.678957in}}%
\pgfpathlineto{\pgfqpoint{2.474749in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.480620in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.486636in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.701706in}}%
\pgfpathlineto{\pgfqpoint{2.492508in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.498290in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.713228in}}%
\pgfpathlineto{\pgfqpoint{2.504255in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.724695in}}%
\pgfpathlineto{\pgfqpoint{2.510077in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.736336in}}%
\pgfpathlineto{\pgfqpoint{2.521703in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.747912in}}%
\pgfpathlineto{\pgfqpoint{2.527469in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.533133in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.771349in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.550327in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.783186in}}%
\pgfpathlineto{\pgfqpoint{2.556130in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{2.561762in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.806916in}}%
\pgfpathlineto{\pgfqpoint{2.573125in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.818866in}}%
\pgfpathlineto{\pgfqpoint{2.578675in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.584302in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{2.589980in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.842942in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.601096in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.854967in}}%
\pgfpathlineto{\pgfqpoint{2.606699in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.612091in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{2.617766in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.879289in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{2.634313in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.903815in}}%
\pgfpathlineto{\pgfqpoint{2.639719in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.916110in}}%
\pgfpathlineto{\pgfqpoint{2.650735in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.928554in}}%
\pgfpathlineto{\pgfqpoint{2.656009in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.940855in}}%
\pgfpathlineto{\pgfqpoint{2.667025in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.672341in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.953338in}}%
\pgfpathlineto{\pgfqpoint{2.677866in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{2.683173in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.688582in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.978295in}}%
\pgfpathlineto{\pgfqpoint{2.694018in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.699219in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.990929in}}%
\pgfpathlineto{\pgfqpoint{2.704719in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.003449in}}%
\pgfpathlineto{\pgfqpoint{2.710034in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.715321in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{2.720741in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.028824in}}%
\pgfpathlineto{\pgfqpoint{2.725894in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.731328in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.041446in}}%
\pgfpathlineto{\pgfqpoint{2.736631in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.741831in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.054218in}}%
\pgfpathlineto{\pgfqpoint{2.747226in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.067020in}}%
\pgfpathlineto{\pgfqpoint{2.752364in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.757715in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.079768in}}%
\pgfpathlineto{\pgfqpoint{2.762993in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.768133in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.092650in}}%
\pgfpathlineto{\pgfqpoint{2.773494in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.105539in}}%
\pgfpathlineto{\pgfqpoint{2.778600in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.783901in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.118393in}}%
\pgfpathlineto{\pgfqpoint{2.789141in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.794243in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.131371in}}%
\pgfpathlineto{\pgfqpoint{2.799565in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.144365in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.142719in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.129838in}}%
\pgfpathlineto{\pgfqpoint{2.795256in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.790252in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{2.784941in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.779765in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.103895in}}%
\pgfpathlineto{\pgfqpoint{2.774570in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.091116in}}%
\pgfpathlineto{\pgfqpoint{2.769155in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.764114in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.078183in}}%
\pgfpathlineto{\pgfqpoint{2.758766in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.753542in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.065368in}}%
\pgfpathlineto{\pgfqpoint{2.748314in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.052677in}}%
\pgfpathlineto{\pgfqpoint{2.742865in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.039850in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.727093in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.027157in}}%
\pgfpathlineto{\pgfqpoint{2.721849in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.014539in}}%
\pgfpathlineto{\pgfqpoint{2.716370in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.711196in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.001834in}}%
\pgfpathlineto{\pgfqpoint{2.705805in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.700392in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.989286in}}%
\pgfpathlineto{\pgfqpoint{2.695151in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.976721in}}%
\pgfpathlineto{\pgfqpoint{2.689653in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.684368in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.964161in}}%
\pgfpathlineto{\pgfqpoint{2.678979in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673406in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.951791in}}%
\pgfpathlineto{\pgfqpoint{2.668193in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.939251in}}%
\pgfpathlineto{\pgfqpoint{2.662689in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.657247in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.926869in}}%
\pgfpathlineto{\pgfqpoint{2.651883in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.914536in}}%
\pgfpathlineto{\pgfqpoint{2.646291in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.640933in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.902167in}}%
\pgfpathlineto{\pgfqpoint{2.635449in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.890007in}}%
\pgfpathlineto{\pgfqpoint{2.629787in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.624477in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.877671in}}%
\pgfpathlineto{\pgfqpoint{2.618893in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.613316in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.865528in}}%
\pgfpathlineto{\pgfqpoint{2.607884in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.853372in}}%
\pgfpathlineto{\pgfqpoint{2.602220in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.596696in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.841262in}}%
\pgfpathlineto{\pgfqpoint{2.591159in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.829265in}}%
\pgfpathlineto{\pgfqpoint{2.585425in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.579928in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.817205in}}%
\pgfpathlineto{\pgfqpoint{2.574302in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.805349in}}%
\pgfpathlineto{\pgfqpoint{2.568507in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.563012in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.793354in}}%
\pgfpathlineto{\pgfqpoint{2.557310in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551476in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.781611in}}%
\pgfpathlineto{\pgfqpoint{2.545948in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.769709in}}%
\pgfpathlineto{\pgfqpoint{2.540179in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.534334in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.758046in}}%
\pgfpathlineto{\pgfqpoint{2.528730in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.746274in}}%
\pgfpathlineto{\pgfqpoint{2.522900in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.517021in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.734708in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.723054in}}%
\pgfpathlineto{\pgfqpoint{2.505467in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.711604in}}%
\pgfpathlineto{\pgfqpoint{2.493801in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{2.487867in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481836in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.688745in}}%
\pgfpathlineto{\pgfqpoint{2.476066in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.677293in}}%
\pgfpathlineto{\pgfqpoint{2.470088in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.666103in}}%
\pgfpathlineto{\pgfqpoint{2.463979in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.458129in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.654775in}}%
\pgfpathlineto{\pgfqpoint{2.452113in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{2.445957in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.439969in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.632523in}}%
\pgfpathlineto{\pgfqpoint{2.433921in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.621502in}}%
\pgfpathlineto{\pgfqpoint{2.427722in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.421555in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.610560in}}%
\pgfpathlineto{\pgfqpoint{2.415485in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.599607in}}%
\pgfpathlineto{\pgfqpoint{2.409251in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.402904in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.396770in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.578017in}}%
\pgfpathlineto{\pgfqpoint{2.390510in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.567350in}}%
\pgfpathlineto{\pgfqpoint{2.384119in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377727in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.556776in}}%
\pgfpathlineto{\pgfqpoint{2.371455in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.546161in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.535748in}}%
\pgfpathlineto{\pgfqpoint{2.358495in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.352022in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.525355in}}%
\pgfpathlineto{\pgfqpoint{2.345581in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.514995in}}%
\pgfpathlineto{\pgfqpoint{2.339006in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.504818in}}%
\pgfpathlineto{\pgfqpoint{2.332327in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.325686in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.494676in}}%
\pgfpathlineto{\pgfqpoint{2.319090in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.484550in}}%
\pgfpathlineto{\pgfqpoint{2.312366in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.474598in}}%
\pgfpathlineto{\pgfqpoint{2.305539in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.464790in}}%
\pgfpathlineto{\pgfqpoint{2.298631in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.291881in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.454886in}}%
\pgfpathlineto{\pgfqpoint{2.285006in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{2.278024in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.435563in}}%
\pgfpathlineto{\pgfqpoint{2.270950in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263800in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{2.256767in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.416577in}}%
\pgfpathlineto{\pgfqpoint{2.249618in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.407204in}}%
\pgfpathlineto{\pgfqpoint{2.242365in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.397970in}}%
\pgfpathlineto{\pgfqpoint{2.235019in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.388864in}}%
\pgfpathlineto{\pgfqpoint{2.227587in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{2.220074in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.212602in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.370880in}}%
\pgfpathlineto{\pgfqpoint{2.205038in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.362003in}}%
\pgfpathlineto{\pgfqpoint{2.197369in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.353257in}}%
\pgfpathlineto{\pgfqpoint{2.189598in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.344636in}}%
\pgfpathlineto{\pgfqpoint{2.181727in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.336134in}}%
\pgfpathlineto{\pgfqpoint{2.173756in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{2.165684in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.319482in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.311329in}}%
\pgfpathlineto{\pgfqpoint{2.149222in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.303292in}}%
\pgfpathlineto{\pgfqpoint{2.140825in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.295369in}}%
\pgfpathlineto{\pgfqpoint{2.132308in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.287564in}}%
\pgfpathlineto{\pgfqpoint{2.123665in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{2.114887in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.272310in}}%
\pgfpathlineto{\pgfqpoint{2.105966in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.264867in}}%
\pgfpathlineto{\pgfqpoint{2.096889in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{2.087643in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.250363in}}%
\pgfpathlineto{\pgfqpoint{2.078213in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.243311in}}%
\pgfpathlineto{\pgfqpoint{2.068582in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.236401in}}%
\pgfpathlineto{\pgfqpoint{2.058725in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.229640in}}%
\pgfpathlineto{\pgfqpoint{2.048619in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.223039in}}%
\pgfpathlineto{\pgfqpoint{2.038229in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.216610in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.210287in}}%
\pgfpathlineto{\pgfqpoint{2.027583in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.204042in}}%
\pgfpathlineto{\pgfqpoint{2.016673in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.197974in}}%
\pgfpathlineto{\pgfqpoint{2.005377in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.192105in}}%
\pgfpathlineto{\pgfqpoint{1.993628in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.186459in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.180788in}}%
\pgfpathlineto{\pgfqpoint{1.981550in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.175332in}}%
\pgfpathlineto{\pgfqpoint{1.968892in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.170126in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.164987in}}%
\pgfpathlineto{\pgfqpoint{1.955678in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{1.941736in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.150601in}}%
\pgfpathlineto{\pgfqpoint{1.927020in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.146170in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.141884in}}%
\pgfpathlineto{\pgfqpoint{1.911261in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.137748in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{1.894221in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.130033in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.126456in}}%
\pgfpathlineto{\pgfqpoint{1.875491in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.119769in}}%
\pgfpathlineto{\pgfqpoint{1.854400in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.116806in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.111145in}}%
\pgfpathlineto{\pgfqpoint{1.829599in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.108683in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.106269in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.104127in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.102225in}}%
\pgfpathlineto{\pgfqpoint{1.797795in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.100435in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.098796in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.097387in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.096191in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.095198in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.094398in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.093785in}}%
\pgfpathlineto{\pgfqpoint{1.738995in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.093042in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.092969in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.093096in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.093426in}}%
\pgfpathlineto{\pgfqpoint{1.692972in}{1.093692in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.093932in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.094595in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.095447in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.096495in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.097747in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.099217in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{1.634029in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.102717in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.104683in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.106895in}}%
\pgfpathlineto{\pgfqpoint{1.602243in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.109362in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.111843in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.114597in}}%
\pgfpathlineto{\pgfqpoint{1.577469in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.117589in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.120626in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.123992in}}%
\pgfpathlineto{\pgfqpoint{1.556366in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.127395in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.131076in}}%
\pgfpathlineto{\pgfqpoint{1.537641in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.134864in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.138891in}}%
\pgfpathlineto{\pgfqpoint{1.520607in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.143013in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.147426in}}%
\pgfpathlineto{\pgfqpoint{1.504870in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.151840in}}%
\pgfpathlineto{\pgfqpoint{1.490124in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.156570in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.161367in}}%
\pgfpathlineto{\pgfqpoint{1.476197in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.166343in}}%
\pgfpathlineto{\pgfqpoint{1.463002in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.176836in}}%
\pgfpathlineto{\pgfqpoint{1.450337in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.182285in}}%
\pgfpathlineto{\pgfqpoint{1.438217in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.187957in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.193780in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.199645in}}%
\pgfpathlineto{\pgfqpoint{1.415219in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.205713in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.211964in}}%
\pgfpathlineto{\pgfqpoint{1.393671in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.218383in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.224938in}}%
\pgfpathlineto{\pgfqpoint{1.383350in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.231547in}}%
\pgfpathlineto{\pgfqpoint{1.373213in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.238319in}}%
\pgfpathlineto{\pgfqpoint{1.363333in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.252316in}}%
\pgfpathlineto{\pgfqpoint{1.344238in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.259526in}}%
\pgfpathlineto{\pgfqpoint{1.334982in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.266869in}}%
\pgfpathlineto{\pgfqpoint{1.325897in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.274341in}}%
\pgfpathlineto{\pgfqpoint{1.316972in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{1.308194in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.289661in}}%
\pgfpathlineto{\pgfqpoint{1.299553in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.297504in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.305467in}}%
\pgfpathlineto{\pgfqpoint{1.282652in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.313548in}}%
\pgfpathlineto{\pgfqpoint{1.274379in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.321749in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.330069in}}%
\pgfpathlineto{\pgfqpoint{1.258167in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.338510in}}%
\pgfpathlineto{\pgfqpoint{1.250222in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.347074in}}%
\pgfpathlineto{\pgfqpoint{1.242383in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.355766in}}%
\pgfpathlineto{\pgfqpoint{1.234651in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.226993in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.364555in}}%
\pgfpathlineto{\pgfqpoint{1.219341in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.373378in}}%
\pgfpathlineto{\pgfqpoint{1.211774in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.382317in}}%
\pgfpathlineto{\pgfqpoint{1.204294in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.391377in}}%
\pgfpathlineto{\pgfqpoint{1.196904in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.400567in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{1.182421in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.175235in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.419268in}}%
\pgfpathlineto{\pgfqpoint{1.168045in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.160938in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.438230in}}%
\pgfpathlineto{\pgfqpoint{1.153925in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.447924in}}%
\pgfpathlineto{\pgfqpoint{1.147018in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.457703in}}%
\pgfpathlineto{\pgfqpoint{1.133212in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{1.126359in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.477385in}}%
\pgfpathlineto{\pgfqpoint{1.119608in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.487465in}}%
\pgfpathlineto{\pgfqpoint{1.112979in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.497510in}}%
\pgfpathlineto{\pgfqpoint{1.099549in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.507649in}}%
\pgfpathlineto{\pgfqpoint{1.092949in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{1.086475in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.079935in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.528274in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.538647in}}%
\pgfpathlineto{\pgfqpoint{1.066930in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.549209in}}%
\pgfpathlineto{\pgfqpoint{1.060620in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.054184in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.559723in}}%
\pgfpathlineto{\pgfqpoint{1.047773in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.570344in}}%
\pgfpathlineto{\pgfqpoint{1.041483in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.035305in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.581134in}}%
\pgfpathlineto{\pgfqpoint{1.028939in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.591831in}}%
\pgfpathlineto{\pgfqpoint{1.022681in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.602726in}}%
\pgfpathlineto{\pgfqpoint{1.016570in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.010385in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.613629in}}%
\pgfpathlineto{\pgfqpoint{1.004165in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.624596in}}%
\pgfpathlineto{\pgfqpoint{0.998081in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.992075in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.635708in}}%
\pgfpathlineto{\pgfqpoint{0.985899in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.646759in}}%
\pgfpathlineto{\pgfqpoint{0.979850in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.658047in}}%
\pgfpathlineto{\pgfqpoint{0.973983in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.967856in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.669189in}}%
\pgfpathlineto{\pgfqpoint{0.961847in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.680562in}}%
\pgfpathlineto{\pgfqpoint{0.956017in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.950013in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.691868in}}%
\pgfpathlineto{\pgfqpoint{0.944050in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.703336in}}%
\pgfpathlineto{\pgfqpoint{0.938265in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.932355in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.714783in}}%
\pgfpathlineto{\pgfqpoint{0.926440in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.726355in}}%
\pgfpathlineto{\pgfqpoint{0.920707in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.914866in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.737923in}}%
\pgfpathlineto{\pgfqpoint{0.909004in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.749606in}}%
\pgfpathlineto{\pgfqpoint{0.903331in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.897535in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.761278in}}%
\pgfpathlineto{\pgfqpoint{0.891731in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.773083in}}%
\pgfpathlineto{\pgfqpoint{0.886125in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.880354in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.784843in}}%
\pgfpathlineto{\pgfqpoint{0.874611in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.796781in}}%
\pgfpathlineto{\pgfqpoint{0.869084in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.863313in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.808612in}}%
\pgfpathlineto{\pgfqpoint{0.857639in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.852168in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.820666in}}%
\pgfpathlineto{\pgfqpoint{0.846408in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.832584in}}%
\pgfpathlineto{\pgfqpoint{0.840811in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.835331in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.844699in}}%
\pgfpathlineto{\pgfqpoint{0.829634in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{0.824126in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.818614in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.868921in}}%
\pgfpathlineto{\pgfqpoint{0.812990in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{0.807585in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.802016in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.893334in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.791159in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.905707in}}%
\pgfpathlineto{\pgfqpoint{0.785535in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.917943in}}%
\pgfpathlineto{\pgfqpoint{0.780094in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.774721in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.930344in}}%
\pgfpathlineto{\pgfqpoint{0.769175in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.942757in}}%
\pgfpathlineto{\pgfqpoint{0.763854in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.758391in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.955168in}}%
\pgfpathlineto{\pgfqpoint{0.752939in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.747707in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.967738in}}%
\pgfpathlineto{\pgfqpoint{0.742172in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.980190in}}%
\pgfpathlineto{\pgfqpoint{0.736837in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.731517in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.992769in}}%
\pgfpathlineto{\pgfqpoint{0.726071in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.005428in}}%
\pgfpathlineto{\pgfqpoint{0.720884in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.715430in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.017992in}}%
\pgfpathlineto{\pgfqpoint{0.710100in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.704882in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.030711in}}%
\pgfpathlineto{\pgfqpoint{0.699456in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.043430in}}%
\pgfpathlineto{\pgfqpoint{0.694276in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.688920in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.056131in}}%
\pgfpathlineto{\pgfqpoint{0.683610in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.068968in}}%
\pgfpathlineto{\pgfqpoint{0.673067in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.081765in}}%
\pgfpathlineto{\pgfqpoint{0.667912in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.662621in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.094581in}}%
\pgfpathlineto{\pgfqpoint{0.657341in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.652247in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.107521in}}%
\pgfpathlineto{\pgfqpoint{0.646884in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.120412in}}%
\pgfpathlineto{\pgfqpoint{0.641769in}{2.121905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.638385in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.251662in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.253405in}}%
\pgfpathlineto{\pgfqpoint{0.634159in}{2.253330in}}%
\pgfpathlineto{\pgfqpoint{0.639610in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.240751in}}%
\pgfpathlineto{\pgfqpoint{0.644878in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.650116in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.228012in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.215282in}}%
\pgfpathlineto{\pgfqpoint{0.660686in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.666130in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.202704in}}%
\pgfpathlineto{\pgfqpoint{0.671473in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.676709in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.190044in}}%
\pgfpathlineto{\pgfqpoint{0.682189in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.177473in}}%
\pgfpathlineto{\pgfqpoint{0.687446in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.692861in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.164962in}}%
\pgfpathlineto{\pgfqpoint{0.698293in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.703514in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.152374in}}%
\pgfpathlineto{\pgfqpoint{0.709072in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.139980in}}%
\pgfpathlineto{\pgfqpoint{0.714444in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.719814in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.127529in}}%
\pgfpathlineto{\pgfqpoint{0.725345in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.115103in}}%
\pgfpathlineto{\pgfqpoint{0.730652in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.736187in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.102804in}}%
\pgfpathlineto{\pgfqpoint{0.741685in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.747003in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.090410in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.078206in}}%
\pgfpathlineto{\pgfqpoint{0.758101in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.763546in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.065945in}}%
\pgfpathlineto{\pgfqpoint{0.769174in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.053747in}}%
\pgfpathlineto{\pgfqpoint{0.774602in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.780183in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.041627in}}%
\pgfpathlineto{\pgfqpoint{0.785802in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.029439in}}%
\pgfpathlineto{\pgfqpoint{0.791202in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.796918in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.017464in}}%
\pgfpathlineto{\pgfqpoint{0.802533in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.807994in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.005366in}}%
\pgfpathlineto{\pgfqpoint{0.813761in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.993468in}}%
\pgfpathlineto{\pgfqpoint{0.819378in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.824934in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.981492in}}%
\pgfpathlineto{\pgfqpoint{0.830721in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.969651in}}%
\pgfpathlineto{\pgfqpoint{0.836350in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.841994in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.957795in}}%
\pgfpathlineto{\pgfqpoint{0.847807in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.946024in}}%
\pgfpathlineto{\pgfqpoint{0.853460in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.859183in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.934286in}}%
\pgfpathlineto{\pgfqpoint{0.865032in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.922599in}}%
\pgfpathlineto{\pgfqpoint{0.870722in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.876511in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.910972in}}%
\pgfpathlineto{\pgfqpoint{0.882404in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.899385in}}%
\pgfpathlineto{\pgfqpoint{0.888146in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.887862in}}%
\pgfpathlineto{\pgfqpoint{0.899934in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.876389in}}%
\pgfpathlineto{\pgfqpoint{0.905742in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.911618in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.864962in}}%
\pgfpathlineto{\pgfqpoint{0.917632in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.853619in}}%
\pgfpathlineto{\pgfqpoint{0.923520in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.929417in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.842277in}}%
\pgfpathlineto{\pgfqpoint{0.935505in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.831076in}}%
\pgfpathlineto{\pgfqpoint{0.941486in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.947391in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{0.953564in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.808762in}}%
\pgfpathlineto{\pgfqpoint{0.959648in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.797611in}}%
\pgfpathlineto{\pgfqpoint{0.965600in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.971814in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.786679in}}%
\pgfpathlineto{\pgfqpoint{0.978011in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.775717in}}%
\pgfpathlineto{\pgfqpoint{0.984102in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.990267in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.764824in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{1.002818in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.743213in}}%
\pgfpathlineto{\pgfqpoint{1.008947in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.015366in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.732623in}}%
\pgfpathlineto{\pgfqpoint{1.021752in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.722007in}}%
\pgfpathlineto{\pgfqpoint{1.028061in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.711416in}}%
\pgfpathlineto{\pgfqpoint{1.040909in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.701019in}}%
\pgfpathlineto{\pgfqpoint{1.047397in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.690595in}}%
\pgfpathlineto{\pgfqpoint{1.053819in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.060304in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.680246in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.670062in}}%
\pgfpathlineto{\pgfqpoint{1.073588in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.659870in}}%
\pgfpathlineto{\pgfqpoint{1.080168in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.086775in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.649729in}}%
\pgfpathlineto{\pgfqpoint{1.093590in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.639788in}}%
\pgfpathlineto{\pgfqpoint{1.100393in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{1.107173in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.619946in}}%
\pgfpathlineto{\pgfqpoint{1.113924in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.120860in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.610215in}}%
\pgfpathlineto{\pgfqpoint{1.127872in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.600580in}}%
\pgfpathlineto{\pgfqpoint{1.134888in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.590982in}}%
\pgfpathlineto{\pgfqpoint{1.141904in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.581419in}}%
\pgfpathlineto{\pgfqpoint{1.148920in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.156085in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.572015in}}%
\pgfpathlineto{\pgfqpoint{1.163364in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.562741in}}%
\pgfpathlineto{\pgfqpoint{1.170670in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.553528in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.544378in}}%
\pgfpathlineto{\pgfqpoint{1.185377in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.535296in}}%
\pgfpathlineto{\pgfqpoint{1.192784in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.200279in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.526322in}}%
\pgfpathlineto{\pgfqpoint{1.207947in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.517525in}}%
\pgfpathlineto{\pgfqpoint{1.215675in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.508814in}}%
\pgfpathlineto{\pgfqpoint{1.223468in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.500191in}}%
\pgfpathlineto{\pgfqpoint{1.231331in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.491662in}}%
\pgfpathlineto{\pgfqpoint{1.239271in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.483231in}}%
\pgfpathlineto{\pgfqpoint{1.247296in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.255413in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{1.263631in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{1.271958in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.450574in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.442698in}}%
\pgfpathlineto{\pgfqpoint{1.288973in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.434942in}}%
\pgfpathlineto{\pgfqpoint{1.297678in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.427310in}}%
\pgfpathlineto{\pgfqpoint{1.306526in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.419803in}}%
\pgfpathlineto{\pgfqpoint{1.315524in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.412420in}}%
\pgfpathlineto{\pgfqpoint{1.324682in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.405163in}}%
\pgfpathlineto{\pgfqpoint{1.334007in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.398029in}}%
\pgfpathlineto{\pgfqpoint{1.343507in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.391018in}}%
\pgfpathlineto{\pgfqpoint{1.353189in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.384128in}}%
\pgfpathlineto{\pgfqpoint{1.363064in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.377355in}}%
\pgfpathlineto{\pgfqpoint{1.373140in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.370700in}}%
\pgfpathlineto{\pgfqpoint{1.383428in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.364160in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.357866in}}%
\pgfpathlineto{\pgfqpoint{1.394131in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.351692in}}%
\pgfpathlineto{\pgfqpoint{1.405093in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.345619in}}%
\pgfpathlineto{\pgfqpoint{1.416311in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.339647in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.333824in}}%
\pgfpathlineto{\pgfqpoint{1.427876in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.328256in}}%
\pgfpathlineto{\pgfqpoint{1.439983in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.322761in}}%
\pgfpathlineto{\pgfqpoint{1.452400in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.317343in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.312210in}}%
\pgfpathlineto{\pgfqpoint{1.465492in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.307183in}}%
\pgfpathlineto{\pgfqpoint{1.479045in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{1.493502in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.292962in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{1.508747in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.284317in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{1.525052in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.272489in}}%
\pgfpathlineto{\pgfqpoint{1.542760in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.268936in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.265491in}}%
\pgfpathlineto{\pgfqpoint{1.562317in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.262220in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.259170in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{1.584361in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.253494in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.250929in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.248439in}}%
\pgfpathlineto{\pgfqpoint{1.610651in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.246292in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.244275in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.240610in}}%
\pgfpathlineto{\pgfqpoint{1.645200in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.239161in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.237866in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.235751in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.234946in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.233874in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.233617in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.233550in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.233674in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.234488in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.235170in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.237053in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.238239in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.239580in}}%
\pgfpathlineto{\pgfqpoint{1.798989in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.241127in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.242937in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.246921in}}%
\pgfpathlineto{\pgfqpoint{1.833567in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.249179in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.251694in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.254282in}}%
\pgfpathlineto{\pgfqpoint{1.859856in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.257058in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.260087in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.263147in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.266533in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.269975in}}%
\pgfpathlineto{\pgfqpoint{1.901512in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.273648in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.277445in}}%
\pgfpathlineto{\pgfqpoint{1.919209in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{1.935545in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.289900in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.294276in}}%
\pgfpathlineto{\pgfqpoint{1.950855in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{1.965171in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.303722in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.308658in}}%
\pgfpathlineto{\pgfqpoint{1.978804in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{1.991848in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.318978in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{2.004330in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.329963in}}%
\pgfpathlineto{\pgfqpoint{2.016320in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{2.028031in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.341388in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.347409in}}%
\pgfpathlineto{\pgfqpoint{2.039215in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.353569in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.359832in}}%
\pgfpathlineto{\pgfqpoint{2.060741in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{2.071161in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.379329in}}%
\pgfpathlineto{\pgfqpoint{2.081295in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.386167in}}%
\pgfpathlineto{\pgfqpoint{2.091128in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.393121in}}%
\pgfpathlineto{\pgfqpoint{2.100774in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.400194in}}%
\pgfpathlineto{\pgfqpoint{2.110243in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.407386in}}%
\pgfpathlineto{\pgfqpoint{2.119542in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.414699in}}%
\pgfpathlineto{\pgfqpoint{2.128680in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.422132in}}%
\pgfpathlineto{\pgfqpoint{2.137666in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.429685in}}%
\pgfpathlineto{\pgfqpoint{2.146506in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.437359in}}%
\pgfpathlineto{\pgfqpoint{2.155210in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.445150in}}%
\pgfpathlineto{\pgfqpoint{2.163785in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.453057in}}%
\pgfpathlineto{\pgfqpoint{2.172240in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.461078in}}%
\pgfpathlineto{\pgfqpoint{2.180582in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.469208in}}%
\pgfpathlineto{\pgfqpoint{2.188821in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.477445in}}%
\pgfpathlineto{\pgfqpoint{2.196963in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{2.205017in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.494221in}}%
\pgfpathlineto{\pgfqpoint{2.212989in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{2.220885in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228678in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{2.236295in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.520231in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.529138in}}%
\pgfpathlineto{\pgfqpoint{2.251368in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.538121in}}%
\pgfpathlineto{\pgfqpoint{2.258838in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.547174in}}%
\pgfpathlineto{\pgfqpoint{2.266270in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.556294in}}%
\pgfpathlineto{\pgfqpoint{2.273666in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.565506in}}%
\pgfpathlineto{\pgfqpoint{2.288106in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.574933in}}%
\pgfpathlineto{\pgfqpoint{2.295212in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.584399in}}%
\pgfpathlineto{\pgfqpoint{2.302315in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.593905in}}%
\pgfpathlineto{\pgfqpoint{2.309411in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{2.316498in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.323371in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.613211in}}%
\pgfpathlineto{\pgfqpoint{2.330199in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.623037in}}%
\pgfpathlineto{\pgfqpoint{2.337053in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.343925in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350782in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.642755in}}%
\pgfpathlineto{\pgfqpoint{2.357368in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.652885in}}%
\pgfpathlineto{\pgfqpoint{2.364013in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.662995in}}%
\pgfpathlineto{\pgfqpoint{2.370703in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.673102in}}%
\pgfpathlineto{\pgfqpoint{2.377419in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.683447in}}%
\pgfpathlineto{\pgfqpoint{2.390352in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.693796in}}%
\pgfpathlineto{\pgfqpoint{2.396895in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.704120in}}%
\pgfpathlineto{\pgfqpoint{2.403478in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.409776in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.714698in}}%
\pgfpathlineto{\pgfqpoint{2.416133in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.725246in}}%
\pgfpathlineto{\pgfqpoint{2.422567in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.428987in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.735807in}}%
\pgfpathlineto{\pgfqpoint{2.435149in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.746593in}}%
\pgfpathlineto{\pgfqpoint{2.441427in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{2.447784in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.453951in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.768162in}}%
\pgfpathlineto{\pgfqpoint{2.460073in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.779070in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472543in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.789958in}}%
\pgfpathlineto{\pgfqpoint{2.478511in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.801068in}}%
\pgfpathlineto{\pgfqpoint{2.484626in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.812066in}}%
\pgfpathlineto{\pgfqpoint{2.490832in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.496748in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.823294in}}%
\pgfpathlineto{\pgfqpoint{2.502750in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.834451in}}%
\pgfpathlineto{\pgfqpoint{2.508868in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.514788in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.845748in}}%
\pgfpathlineto{\pgfqpoint{2.520688in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.857055in}}%
\pgfpathlineto{\pgfqpoint{2.526726in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.532636in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.868432in}}%
\pgfpathlineto{\pgfqpoint{2.538447in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.879877in}}%
\pgfpathlineto{\pgfqpoint{2.544415in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.550298in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.891343in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.902910in}}%
\pgfpathlineto{\pgfqpoint{2.561945in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.567783in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.914477in}}%
\pgfpathlineto{\pgfqpoint{2.573462in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.926150in}}%
\pgfpathlineto{\pgfqpoint{2.579324in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.585099in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.937826in}}%
\pgfpathlineto{\pgfqpoint{2.590738in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.949588in}}%
\pgfpathlineto{\pgfqpoint{2.596562in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.602259in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.961382in}}%
\pgfpathlineto{\pgfqpoint{2.607872in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.973215in}}%
\pgfpathlineto{\pgfqpoint{2.613668in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.619274in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.985134in}}%
\pgfpathlineto{\pgfqpoint{2.624875in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.997024in}}%
\pgfpathlineto{\pgfqpoint{2.630651in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.636158in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.009068in}}%
\pgfpathlineto{\pgfqpoint{2.641759in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.021005in}}%
\pgfpathlineto{\pgfqpoint{2.647519in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.652923in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.033173in}}%
\pgfpathlineto{\pgfqpoint{2.658533in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664201in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.045214in}}%
\pgfpathlineto{\pgfqpoint{2.669584in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.057436in}}%
\pgfpathlineto{\pgfqpoint{2.675206in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.680723in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.069629in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.081847in}}%
\pgfpathlineto{\pgfqpoint{2.691784in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.697158in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.094183in}}%
\pgfpathlineto{\pgfqpoint{2.702631in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.106398in}}%
\pgfpathlineto{\pgfqpoint{2.708272in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.713518in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.118865in}}%
\pgfpathlineto{\pgfqpoint{2.719034in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.724488in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.131243in}}%
\pgfpathlineto{\pgfqpoint{2.729812in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.143666in}}%
\pgfpathlineto{\pgfqpoint{2.735363in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.740646in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.156196in}}%
\pgfpathlineto{\pgfqpoint{2.746046in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751575in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.168618in}}%
\pgfpathlineto{\pgfqpoint{2.756759in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.181243in}}%
\pgfpathlineto{\pgfqpoint{2.762223in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.767538in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{2.772833in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.206385in}}%
\pgfpathlineto{\pgfqpoint{2.778338in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.783482in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.219123in}}%
\pgfpathlineto{\pgfqpoint{2.788867in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.794201in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.231787in}}%
\pgfpathlineto{\pgfqpoint{2.799407in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.244479in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.242919in}}%
\pgfpathlineto{\pgfqpoint{2.800515in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.795408in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.230111in}}%
\pgfpathlineto{\pgfqpoint{2.789940in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.217515in}}%
\pgfpathlineto{\pgfqpoint{2.784636in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.779385in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.204833in}}%
\pgfpathlineto{\pgfqpoint{2.773943in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.192174in}}%
\pgfpathlineto{\pgfqpoint{2.768744in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.763297in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.179650in}}%
\pgfpathlineto{\pgfqpoint{2.757910in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.752666in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.167044in}}%
\pgfpathlineto{\pgfqpoint{2.747153in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.154556in}}%
\pgfpathlineto{\pgfqpoint{2.741841in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.736437in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.142092in}}%
\pgfpathlineto{\pgfqpoint{2.730955in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.725723in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.129561in}}%
\pgfpathlineto{\pgfqpoint{2.720136in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.117253in}}%
\pgfpathlineto{\pgfqpoint{2.714699in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.709345in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.104847in}}%
\pgfpathlineto{\pgfqpoint{2.703763in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.092532in}}%
\pgfpathlineto{\pgfqpoint{2.698379in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.692880in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.080267in}}%
\pgfpathlineto{\pgfqpoint{2.687313in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.067938in}}%
\pgfpathlineto{\pgfqpoint{2.681985in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.055827in}}%
\pgfpathlineto{\pgfqpoint{2.670779in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.665366in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.043603in}}%
\pgfpathlineto{\pgfqpoint{2.659678in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.031536in}}%
\pgfpathlineto{\pgfqpoint{2.654151in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.648626in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.019439in}}%
\pgfpathlineto{\pgfqpoint{2.642929in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.007405in}}%
\pgfpathlineto{\pgfqpoint{2.637416in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.631778in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.995440in}}%
\pgfpathlineto{\pgfqpoint{2.626069in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.983447in}}%
\pgfpathlineto{\pgfqpoint{2.620560in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.614814in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.971615in}}%
\pgfpathlineto{\pgfqpoint{2.609088in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.959676in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.597725in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.947974in}}%
\pgfpathlineto{\pgfqpoint{2.591974in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.586401in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.936132in}}%
\pgfpathlineto{\pgfqpoint{2.580504in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.569082in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.912792in}}%
\pgfpathlineto{\pgfqpoint{2.563139in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.901284in}}%
\pgfpathlineto{\pgfqpoint{2.557303in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.551617in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.889650in}}%
\pgfpathlineto{\pgfqpoint{2.545621in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.878250in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.533997in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.866714in}}%
\pgfpathlineto{\pgfqpoint{2.527941in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.855434in}}%
\pgfpathlineto{\pgfqpoint{2.521972in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.844033in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.510090in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{2.504037in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{2.498119in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.492058in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.810468in}}%
\pgfpathlineto{\pgfqpoint{2.485913in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.799391in}}%
\pgfpathlineto{\pgfqpoint{2.479876in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.473835in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.788324in}}%
\pgfpathlineto{\pgfqpoint{2.467592in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.777419in}}%
\pgfpathlineto{\pgfqpoint{2.461429in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.766424in}}%
\pgfpathlineto{\pgfqpoint{2.455393in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.449065in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.755677in}}%
\pgfpathlineto{\pgfqpoint{2.442771in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.744896in}}%
\pgfpathlineto{\pgfqpoint{2.436569in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.430322in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.734166in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.723591in}}%
\pgfpathlineto{\pgfqpoint{2.417530in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{2.411253in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.404797in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.702508in}}%
\pgfpathlineto{\pgfqpoint{2.398270in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.692122in}}%
\pgfpathlineto{\pgfqpoint{2.391794in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.681699in}}%
\pgfpathlineto{\pgfqpoint{2.385394in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.378774in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.671481in}}%
\pgfpathlineto{\pgfqpoint{2.372114in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.661317in}}%
\pgfpathlineto{\pgfqpoint{2.365489in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.651140in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.352189in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.641121in}}%
\pgfpathlineto{\pgfqpoint{2.345362in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.631210in}}%
\pgfpathlineto{\pgfqpoint{2.338549in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.621315in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.611450in}}%
\pgfpathlineto{\pgfqpoint{2.317952in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.601814in}}%
\pgfpathlineto{\pgfqpoint{2.310917in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{2.303877in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.582666in}}%
\pgfpathlineto{\pgfqpoint{2.296837in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{2.289797in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.282534in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.563847in}}%
\pgfpathlineto{\pgfqpoint{2.275220in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.554625in}}%
\pgfpathlineto{\pgfqpoint{2.267875in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.545468in}}%
\pgfpathlineto{\pgfqpoint{2.260496in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.536377in}}%
\pgfpathlineto{\pgfqpoint{2.253082in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.527356in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.238059in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{2.230339in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.509727in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.501081in}}%
\pgfpathlineto{\pgfqpoint{2.214700in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.492527in}}%
\pgfpathlineto{\pgfqpoint{2.206772in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.484069in}}%
\pgfpathlineto{\pgfqpoint{2.198761in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.475712in}}%
\pgfpathlineto{\pgfqpoint{2.190661in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.467459in}}%
\pgfpathlineto{\pgfqpoint{2.182464in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.459314in}}%
\pgfpathlineto{\pgfqpoint{2.174161in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.451283in}}%
\pgfpathlineto{\pgfqpoint{2.165745in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.443368in}}%
\pgfpathlineto{\pgfqpoint{2.157206in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{2.148537in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.427897in}}%
\pgfpathlineto{\pgfqpoint{2.139728in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{2.130772in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{2.121661in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.405613in}}%
\pgfpathlineto{\pgfqpoint{2.112386in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.398432in}}%
\pgfpathlineto{\pgfqpoint{2.102940in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.384435in}}%
\pgfpathlineto{\pgfqpoint{2.083500in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.377616in}}%
\pgfpathlineto{\pgfqpoint{2.073488in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.370915in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.364337in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.358004in}}%
\pgfpathlineto{\pgfqpoint{2.052614in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.351778in}}%
\pgfpathlineto{\pgfqpoint{2.041736in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{2.030606in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.333765in}}%
\pgfpathlineto{\pgfqpoint{2.019141in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.328148in}}%
\pgfpathlineto{\pgfqpoint{2.007138in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.322608in}}%
\pgfpathlineto{\pgfqpoint{1.994832in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.311950in}}%
\pgfpathlineto{\pgfqpoint{1.981899in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.306881in}}%
\pgfpathlineto{\pgfqpoint{1.968479in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.301868in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.297154in}}%
\pgfpathlineto{\pgfqpoint{1.954235in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{1.939252in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.283762in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.279534in}}%
\pgfpathlineto{\pgfqpoint{1.923265in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.271733in}}%
\pgfpathlineto{\pgfqpoint{1.905942in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.268171in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.264631in}}%
\pgfpathlineto{\pgfqpoint{1.886861in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.261359in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.258216in}}%
\pgfpathlineto{\pgfqpoint{1.865454in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.255194in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.245099in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.236381in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.235160in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.233218in}}%
\pgfpathlineto{\pgfqpoint{1.753727in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.232547in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.232084in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.231793in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.231678in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.231737in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.231972in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{1.690304in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.232973in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.234804in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.235973in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.237301in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.240409in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.242341in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.244412in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{1.603726in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.248961in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.251598in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.254310in}}%
\pgfpathlineto{\pgfqpoint{1.578694in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.260348in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.263520in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.270573in}}%
\pgfpathlineto{\pgfqpoint{1.538246in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.274393in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{1.520914in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.282415in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.286587in}}%
\pgfpathlineto{\pgfqpoint{1.504832in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.291084in}}%
\pgfpathlineto{\pgfqpoint{1.489848in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.295603in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.300365in}}%
\pgfpathlineto{\pgfqpoint{1.475706in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.305272in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.310223in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.315496in}}%
\pgfpathlineto{\pgfqpoint{1.449343in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.320855in}}%
\pgfpathlineto{\pgfqpoint{1.436912in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.326287in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.331951in}}%
\pgfpathlineto{\pgfqpoint{1.425026in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.337779in}}%
\pgfpathlineto{\pgfqpoint{1.413535in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.343706in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.368839in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{1.360613in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.382215in}}%
\pgfpathlineto{\pgfqpoint{1.350755in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.396074in}}%
\pgfpathlineto{\pgfqpoint{1.331612in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.410457in}}%
\pgfpathlineto{\pgfqpoint{1.322340in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.417866in}}%
\pgfpathlineto{\pgfqpoint{1.313255in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.425391in}}%
\pgfpathlineto{\pgfqpoint{1.304315in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.433032in}}%
\pgfpathlineto{\pgfqpoint{1.295512in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.440786in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.448653in}}%
\pgfpathlineto{\pgfqpoint{1.278284in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.456630in}}%
\pgfpathlineto{\pgfqpoint{1.269844in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{1.261510in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.253328in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.472946in}}%
\pgfpathlineto{\pgfqpoint{1.245256in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.481293in}}%
\pgfpathlineto{\pgfqpoint{1.237278in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.489745in}}%
\pgfpathlineto{\pgfqpoint{1.229385in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{1.221569in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{1.213824in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.515681in}}%
\pgfpathlineto{\pgfqpoint{1.206143in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.533410in}}%
\pgfpathlineto{\pgfqpoint{1.190952in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183476in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.542429in}}%
\pgfpathlineto{\pgfqpoint{1.176167in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.551620in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.560874in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.570188in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{1.147210in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.589046in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.598698in}}%
\pgfpathlineto{\pgfqpoint{1.126199in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.608382in}}%
\pgfpathlineto{\pgfqpoint{1.119243in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.618102in}}%
\pgfpathlineto{\pgfqpoint{1.112291in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.105440in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.627939in}}%
\pgfpathlineto{\pgfqpoint{1.098731in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.637925in}}%
\pgfpathlineto{\pgfqpoint{1.091992in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.647921in}}%
\pgfpathlineto{\pgfqpoint{1.085234in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.657936in}}%
\pgfpathlineto{\pgfqpoint{1.078467in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.071950in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{1.065392in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.678433in}}%
\pgfpathlineto{\pgfqpoint{1.058795in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.688679in}}%
\pgfpathlineto{\pgfqpoint{1.052175in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.045796in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.039379in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.709612in}}%
\pgfpathlineto{\pgfqpoint{1.032909in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026427in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.720078in}}%
\pgfpathlineto{\pgfqpoint{1.020200in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.730774in}}%
\pgfpathlineto{\pgfqpoint{1.013885in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.741419in}}%
\pgfpathlineto{\pgfqpoint{1.007510in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.001245in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.752163in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.763010in}}%
\pgfpathlineto{\pgfqpoint{0.988840in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{0.982536in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.784835in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.795800in}}%
\pgfpathlineto{\pgfqpoint{0.964181in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.958136in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.818024in}}%
\pgfpathlineto{\pgfqpoint{0.946024in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939971in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.829185in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.840476in}}%
\pgfpathlineto{\pgfqpoint{0.928055in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.922005in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.851712in}}%
\pgfpathlineto{\pgfqpoint{0.916206in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{0.910265in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.874477in}}%
\pgfpathlineto{\pgfqpoint{0.904237in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.898517in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.886047in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.897489in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.880999in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.909157in}}%
\pgfpathlineto{\pgfqpoint{0.875181in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.920704in}}%
\pgfpathlineto{\pgfqpoint{0.869262in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.863643in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.932476in}}%
\pgfpathlineto{\pgfqpoint{0.857870in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851995in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.944118in}}%
\pgfpathlineto{\pgfqpoint{0.846437in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.955996in}}%
\pgfpathlineto{\pgfqpoint{0.840698in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.967760in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.979706in}}%
\pgfpathlineto{\pgfqpoint{0.823657in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817962in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.991597in}}%
\pgfpathlineto{\pgfqpoint{0.812436in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.003597in}}%
\pgfpathlineto{\pgfqpoint{0.806738in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.801147in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.015617in}}%
\pgfpathlineto{\pgfqpoint{0.795619in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.027660in}}%
\pgfpathlineto{\pgfqpoint{0.789932in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{0.778910in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.051884in}}%
\pgfpathlineto{\pgfqpoint{0.773232in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.767852in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.064154in}}%
\pgfpathlineto{\pgfqpoint{0.762301in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756717in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.076336in}}%
\pgfpathlineto{\pgfqpoint{0.751350in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.088649in}}%
\pgfpathlineto{\pgfqpoint{0.745784in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.740342in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.100973in}}%
\pgfpathlineto{\pgfqpoint{0.734931in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.113282in}}%
\pgfpathlineto{\pgfqpoint{0.729353in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.724042in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.125737in}}%
\pgfpathlineto{\pgfqpoint{0.718589in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.713083in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.138113in}}%
\pgfpathlineto{\pgfqpoint{0.707808in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.150621in}}%
\pgfpathlineto{\pgfqpoint{0.702319in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.696978in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.163144in}}%
\pgfpathlineto{\pgfqpoint{0.691633in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.175618in}}%
\pgfpathlineto{\pgfqpoint{0.686120in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.680919in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.188272in}}%
\pgfpathlineto{\pgfqpoint{0.675515in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.670152in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.200867in}}%
\pgfpathlineto{\pgfqpoint{0.664902in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.213494in}}%
\pgfpathlineto{\pgfqpoint{0.659453in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.654257in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.226228in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.643557in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.238900in}}%
\pgfpathlineto{\pgfqpoint{0.638385in}{2.245599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874740,0.949712,0.601615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637702in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.135141in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.136957in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.123972in}}%
\pgfpathlineto{\pgfqpoint{0.644190in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.649341in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.111036in}}%
\pgfpathlineto{\pgfqpoint{0.654570in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.659900in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.098215in}}%
\pgfpathlineto{\pgfqpoint{0.665015in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.085330in}}%
\pgfpathlineto{\pgfqpoint{0.670354in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.675549in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.072494in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686199in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{0.691344in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.046983in}}%
\pgfpathlineto{\pgfqpoint{0.696716in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.701975in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.034260in}}%
\pgfpathlineto{\pgfqpoint{0.707264in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.021655in}}%
\pgfpathlineto{\pgfqpoint{0.712710in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.717896in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{0.723293in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.728642in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.996358in}}%
\pgfpathlineto{\pgfqpoint{0.733943in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.983824in}}%
\pgfpathlineto{\pgfqpoint{0.739421in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.744693in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.971250in}}%
\pgfpathlineto{\pgfqpoint{0.750106in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.755577in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.958815in}}%
\pgfpathlineto{\pgfqpoint{0.760876in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.946336in}}%
\pgfpathlineto{\pgfqpoint{0.766376in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.771768in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.933917in}}%
\pgfpathlineto{\pgfqpoint{0.777181in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.921605in}}%
\pgfpathlineto{\pgfqpoint{0.782749in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.788096in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.909222in}}%
\pgfpathlineto{\pgfqpoint{0.793603in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799163in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.884719in}}%
\pgfpathlineto{\pgfqpoint{0.810139in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.815650in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.872526in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{0.826790in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.832277in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.848262in}}%
\pgfpathlineto{\pgfqpoint{0.837852in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.836276in}}%
\pgfpathlineto{\pgfqpoint{0.843559in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.849043in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.824198in}}%
\pgfpathlineto{\pgfqpoint{0.854691in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860419in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.812306in}}%
\pgfpathlineto{\pgfqpoint{0.865949in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.800333in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.788512in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.894522in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.764935in}}%
\pgfpathlineto{\pgfqpoint{0.900197in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.753215in}}%
\pgfpathlineto{\pgfqpoint{0.906028in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.911816in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.741577in}}%
\pgfpathlineto{\pgfqpoint{0.917553in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.729972in}}%
\pgfpathlineto{\pgfqpoint{0.923438in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.929283in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{0.935075in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.706949in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.946935in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.695550in}}%
\pgfpathlineto{\pgfqpoint{0.952777in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.684155in}}%
\pgfpathlineto{\pgfqpoint{0.958765in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.964787in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.672902in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.661602in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.650501in}}%
\pgfpathlineto{\pgfqpoint{0.982841in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.639305in}}%
\pgfpathlineto{\pgfqpoint{0.994864in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.007131in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.617283in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.606368in}}%
\pgfpathlineto{\pgfqpoint{1.019489in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.025747in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.595562in}}%
\pgfpathlineto{\pgfqpoint{1.031900in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.584724in}}%
\pgfpathlineto{\pgfqpoint{1.038184in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.574068in}}%
\pgfpathlineto{\pgfqpoint{1.044561in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{1.057171in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.552828in}}%
\pgfpathlineto{\pgfqpoint{1.063605in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.542412in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.076501in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.531936in}}%
\pgfpathlineto{\pgfqpoint{1.082980in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.521608in}}%
\pgfpathlineto{\pgfqpoint{1.089559in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.511424in}}%
\pgfpathlineto{\pgfqpoint{1.096215in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.102753in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.501188in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.491094in}}%
\pgfpathlineto{\pgfqpoint{1.116115in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{1.122924in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.129689in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.471203in}}%
\pgfpathlineto{\pgfqpoint{1.136478in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.461338in}}%
\pgfpathlineto{\pgfqpoint{1.143367in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{1.150341in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{1.157390in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.164387in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.432418in}}%
\pgfpathlineto{\pgfqpoint{1.171448in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{1.178605in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.413561in}}%
\pgfpathlineto{\pgfqpoint{1.185848in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{1.193171in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200569in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.386067in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{1.230599in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.359447in}}%
\pgfpathlineto{\pgfqpoint{1.238342in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.350812in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.342291in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.333884in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270255in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.325586in}}%
\pgfpathlineto{\pgfqpoint{1.278443in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.309264in}}%
\pgfpathlineto{\pgfqpoint{1.295190in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.301291in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.293444in}}%
\pgfpathlineto{\pgfqpoint{1.312466in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{1.321321in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.278136in}}%
\pgfpathlineto{\pgfqpoint{1.330335in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{1.339521in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.263360in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{1.348881in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{1.358400in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.235290in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.228616in}}%
\pgfpathlineto{\pgfqpoint{1.388293in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{1.409619in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.203445in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.197479in}}%
\pgfpathlineto{\pgfqpoint{1.432165in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{1.444096in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.186141in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{1.456439in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.175277in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.170175in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.165153in}}%
\pgfpathlineto{\pgfqpoint{1.482896in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.155709in}}%
\pgfpathlineto{\pgfqpoint{1.497210in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.151126in}}%
\pgfpathlineto{\pgfqpoint{1.512399in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.146837in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.142638in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.138666in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{1.546523in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.131210in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.127703in}}%
\pgfpathlineto{\pgfqpoint{1.566277in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.124491in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.588949in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.115647in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.113038in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{1.616442in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.106441in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.103000in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.101595in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.098282in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.097584in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.097081in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.096768in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.096645in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.096710in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.096964in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.097408in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.098046in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.098881in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.777200in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.102545in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.107845in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.112284in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{1.843243in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.117554in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.120365in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.865901in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.130083in}}%
\pgfpathlineto{\pgfqpoint{1.885668in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.137431in}}%
\pgfpathlineto{\pgfqpoint{1.903463in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.141408in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.145485in}}%
\pgfpathlineto{\pgfqpoint{1.919805in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.149780in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.154241in}}%
\pgfpathlineto{\pgfqpoint{1.935013in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.158821in}}%
\pgfpathlineto{\pgfqpoint{1.949295in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.163677in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.168551in}}%
\pgfpathlineto{\pgfqpoint{1.962866in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.173659in}}%
\pgfpathlineto{\pgfqpoint{1.975749in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.178996in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.184350in}}%
\pgfpathlineto{\pgfqpoint{1.988154in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.189915in}}%
\pgfpathlineto{\pgfqpoint{2.000042in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.201609in}}%
\pgfpathlineto{\pgfqpoint{2.011502in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{2.022657in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.213745in}}%
\pgfpathlineto{\pgfqpoint{2.033446in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.220086in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.226588in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.239982in}}%
\pgfpathlineto{\pgfqpoint{2.064091in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.246841in}}%
\pgfpathlineto{\pgfqpoint{2.073866in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.253851in}}%
\pgfpathlineto{\pgfqpoint{2.083422in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.261004in}}%
\pgfpathlineto{\pgfqpoint{2.092779in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.268295in}}%
\pgfpathlineto{\pgfqpoint{2.101955in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{2.110964in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{2.119818in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{2.128528in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.298752in}}%
\pgfpathlineto{\pgfqpoint{2.137103in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.306677in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.314723in}}%
\pgfpathlineto{\pgfqpoint{2.153877in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{2.162087in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.331178in}}%
\pgfpathlineto{\pgfqpoint{2.170184in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.348125in}}%
\pgfpathlineto{\pgfqpoint{2.186049in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.193840in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.356766in}}%
\pgfpathlineto{\pgfqpoint{2.201604in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.365455in}}%
\pgfpathlineto{\pgfqpoint{2.209282in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.374257in}}%
\pgfpathlineto{\pgfqpoint{2.216876in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{2.224381in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.392214in}}%
\pgfpathlineto{\pgfqpoint{2.231796in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.401382in}}%
\pgfpathlineto{\pgfqpoint{2.239113in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.246327in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.410688in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.419970in}}%
\pgfpathlineto{\pgfqpoint{2.260808in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.429370in}}%
\pgfpathlineto{\pgfqpoint{2.267931in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.448575in}}%
\pgfpathlineto{\pgfqpoint{2.281887in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.458278in}}%
\pgfpathlineto{\pgfqpoint{2.295775in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.468034in}}%
\pgfpathlineto{\pgfqpoint{2.302640in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{2.309406in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.316054in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{2.322834in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{2.329543in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{2.336156in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.518396in}}%
\pgfpathlineto{\pgfqpoint{2.342646in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.349229in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.528659in}}%
\pgfpathlineto{\pgfqpoint{2.355791in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.539018in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.549560in}}%
\pgfpathlineto{\pgfqpoint{2.368579in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.375046in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.560033in}}%
\pgfpathlineto{\pgfqpoint{2.381464in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.570638in}}%
\pgfpathlineto{\pgfqpoint{2.387769in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.393987in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{2.400347in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.592072in}}%
\pgfpathlineto{\pgfqpoint{2.406617in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.412746in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.418950in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.613819in}}%
\pgfpathlineto{\pgfqpoint{2.425174in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.624769in}}%
\pgfpathlineto{\pgfqpoint{2.431275in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.437306in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.635848in}}%
\pgfpathlineto{\pgfqpoint{2.443478in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{2.449542in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.455441in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.658139in}}%
\pgfpathlineto{\pgfqpoint{2.461557in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{2.467578in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.680621in}}%
\pgfpathlineto{\pgfqpoint{2.473432in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.479432in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.691914in}}%
\pgfpathlineto{\pgfqpoint{2.485405in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.703355in}}%
\pgfpathlineto{\pgfqpoint{2.491216in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.714791in}}%
\pgfpathlineto{\pgfqpoint{2.503043in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{2.508803in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.514636in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{2.520506in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.749549in}}%
\pgfpathlineto{\pgfqpoint{2.526208in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.531990in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{2.543442in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.549194in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.784746in}}%
\pgfpathlineto{\pgfqpoint{2.554950in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.796648in}}%
\pgfpathlineto{\pgfqpoint{2.560512in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.566254in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.808483in}}%
\pgfpathlineto{\pgfqpoint{2.571947in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.577435in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{2.583179in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.832422in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.844524in}}%
\pgfpathlineto{\pgfqpoint{2.599973in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.856563in}}%
\pgfpathlineto{\pgfqpoint{2.605513in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.611007in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.868722in}}%
\pgfpathlineto{\pgfqpoint{2.616639in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.880907in}}%
\pgfpathlineto{\pgfqpoint{2.622083in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.627617in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.893107in}}%
\pgfpathlineto{\pgfqpoint{2.633178in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.638508in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.644112in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.917683in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.654944in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{2.660493in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.942459in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.671279in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{2.676753in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.681994in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.967434in}}%
\pgfpathlineto{\pgfqpoint{2.687512in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.979869in}}%
\pgfpathlineto{\pgfqpoint{2.692885in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.698178in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.992451in}}%
\pgfpathlineto{\pgfqpoint{2.703634in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.005064in}}%
\pgfpathlineto{\pgfqpoint{2.708872in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.714271in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.017646in}}%
\pgfpathlineto{\pgfqpoint{2.719634in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.724836in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.030362in}}%
\pgfpathlineto{\pgfqpoint{2.730262in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.043042in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.740797in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.055760in}}%
\pgfpathlineto{\pgfqpoint{2.746137in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.751274in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.068590in}}%
\pgfpathlineto{\pgfqpoint{2.756665in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{2.761872in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.767111in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.094185in}}%
\pgfpathlineto{\pgfqpoint{2.772419in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.777508in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.107117in}}%
\pgfpathlineto{\pgfqpoint{2.782861in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.119975in}}%
\pgfpathlineto{\pgfqpoint{2.788030in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.132904in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.803553in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.145928in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.144365in}}%
\pgfpathlineto{\pgfqpoint{2.799565in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.131371in}}%
\pgfpathlineto{\pgfqpoint{2.794243in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.789141in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.118393in}}%
\pgfpathlineto{\pgfqpoint{2.783901in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.778600in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.105539in}}%
\pgfpathlineto{\pgfqpoint{2.773494in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.092650in}}%
\pgfpathlineto{\pgfqpoint{2.768133in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.762993in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.079768in}}%
\pgfpathlineto{\pgfqpoint{2.757715in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.752364in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.067020in}}%
\pgfpathlineto{\pgfqpoint{2.747226in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.054218in}}%
\pgfpathlineto{\pgfqpoint{2.741831in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.736631in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.041446in}}%
\pgfpathlineto{\pgfqpoint{2.731328in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725894in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.028824in}}%
\pgfpathlineto{\pgfqpoint{2.720741in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.016093in}}%
\pgfpathlineto{\pgfqpoint{2.715321in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.710034in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.003449in}}%
\pgfpathlineto{\pgfqpoint{2.704719in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.990929in}}%
\pgfpathlineto{\pgfqpoint{2.699219in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.694018in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.978295in}}%
\pgfpathlineto{\pgfqpoint{2.688582in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.683173in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.965805in}}%
\pgfpathlineto{\pgfqpoint{2.677866in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.953338in}}%
\pgfpathlineto{\pgfqpoint{2.672341in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.667025in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.940855in}}%
\pgfpathlineto{\pgfqpoint{2.661591in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.656009in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.928554in}}%
\pgfpathlineto{\pgfqpoint{2.650735in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.916110in}}%
\pgfpathlineto{\pgfqpoint{2.645202in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.639719in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.903815in}}%
\pgfpathlineto{\pgfqpoint{2.634313in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.891557in}}%
\pgfpathlineto{\pgfqpoint{2.628702in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.623280in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.879289in}}%
\pgfpathlineto{\pgfqpoint{2.617766in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{2.612091in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.606699in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.854967in}}%
\pgfpathlineto{\pgfqpoint{2.601096in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.595435in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.842942in}}%
\pgfpathlineto{\pgfqpoint{2.589980in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{2.584302in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.578675in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.818866in}}%
\pgfpathlineto{\pgfqpoint{2.573125in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.806916in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.561762in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.795001in}}%
\pgfpathlineto{\pgfqpoint{2.556130in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.783186in}}%
\pgfpathlineto{\pgfqpoint{2.550327in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.771349in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.759658in}}%
\pgfpathlineto{\pgfqpoint{2.533133in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.527469in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.747912in}}%
\pgfpathlineto{\pgfqpoint{2.521703in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.736336in}}%
\pgfpathlineto{\pgfqpoint{2.515790in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.510077in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.724695in}}%
\pgfpathlineto{\pgfqpoint{2.504255in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.713228in}}%
\pgfpathlineto{\pgfqpoint{2.498290in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.492508in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.701706in}}%
\pgfpathlineto{\pgfqpoint{2.486636in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.690342in}}%
\pgfpathlineto{\pgfqpoint{2.480620in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.474749in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.678957in}}%
\pgfpathlineto{\pgfqpoint{2.468833in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.667689in}}%
\pgfpathlineto{\pgfqpoint{2.462768in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.656462in}}%
\pgfpathlineto{\pgfqpoint{2.450827in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.645281in}}%
\pgfpathlineto{\pgfqpoint{2.444717in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438580in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.634240in}}%
\pgfpathlineto{\pgfqpoint{2.432598in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.623136in}}%
\pgfpathlineto{\pgfqpoint{2.426448in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.612248in}}%
\pgfpathlineto{\pgfqpoint{2.420190in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.414115in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.601276in}}%
\pgfpathlineto{\pgfqpoint{2.407934in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.590470in}}%
\pgfpathlineto{\pgfqpoint{2.401626in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.395342in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.579735in}}%
\pgfpathlineto{\pgfqpoint{2.389139in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.568994in}}%
\pgfpathlineto{\pgfqpoint{2.382791in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.558446in}}%
\pgfpathlineto{\pgfqpoint{2.376342in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.370017in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.547860in}}%
\pgfpathlineto{\pgfqpoint{2.363642in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.537383in}}%
\pgfpathlineto{\pgfqpoint{2.357143in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.527074in}}%
\pgfpathlineto{\pgfqpoint{2.350555in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.344114in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.516696in}}%
\pgfpathlineto{\pgfqpoint{2.337581in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.506460in}}%
\pgfpathlineto{\pgfqpoint{2.330935in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.496382in}}%
\pgfpathlineto{\pgfqpoint{2.324203in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.317571in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.486272in}}%
\pgfpathlineto{\pgfqpoint{2.310886in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.476264in}}%
\pgfpathlineto{\pgfqpoint{2.304090in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.466412in}}%
\pgfpathlineto{\pgfqpoint{2.297203in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.290284in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.456651in}}%
\pgfpathlineto{\pgfqpoint{2.283446in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.446863in}}%
\pgfpathlineto{\pgfqpoint{2.276493in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{2.269440in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.427738in}}%
\pgfpathlineto{\pgfqpoint{2.262303in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255093in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.418365in}}%
\pgfpathlineto{\pgfqpoint{2.247971in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.408947in}}%
\pgfpathlineto{\pgfqpoint{2.240739in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{2.233408in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.390539in}}%
\pgfpathlineto{\pgfqpoint{2.225984in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.381525in}}%
\pgfpathlineto{\pgfqpoint{2.218475in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.372628in}}%
\pgfpathlineto{\pgfqpoint{2.210882in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.203255in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.363796in}}%
\pgfpathlineto{\pgfqpoint{2.195593in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.355024in}}%
\pgfpathlineto{\pgfqpoint{2.187823in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.346380in}}%
\pgfpathlineto{\pgfqpoint{2.179949in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.337862in}}%
\pgfpathlineto{\pgfqpoint{2.171970in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.329464in}}%
\pgfpathlineto{\pgfqpoint{2.163885in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.321186in}}%
\pgfpathlineto{\pgfqpoint{2.155692in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.313026in}}%
\pgfpathlineto{\pgfqpoint{2.147386in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.304984in}}%
\pgfpathlineto{\pgfqpoint{2.138964in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.297061in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.289257in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{2.112926in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.274014in}}%
\pgfpathlineto{\pgfqpoint{2.103960in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.266581in}}%
\pgfpathlineto{\pgfqpoint{2.094834in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{2.085532in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.252107in}}%
\pgfpathlineto{\pgfqpoint{2.076040in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{2.066336in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.238191in}}%
\pgfpathlineto{\pgfqpoint{2.056399in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.231462in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.224897in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.218390in}}%
\pgfpathlineto{\pgfqpoint{2.035803in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.212016in}}%
\pgfpathlineto{\pgfqpoint{2.025120in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.205811in}}%
\pgfpathlineto{\pgfqpoint{2.014088in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.199792in}}%
\pgfpathlineto{\pgfqpoint{2.002649in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.193979in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.188187in}}%
\pgfpathlineto{\pgfqpoint{1.990891in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.182569in}}%
\pgfpathlineto{\pgfqpoint{1.978641in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.177178in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.171939in}}%
\pgfpathlineto{\pgfqpoint{1.965850in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.166769in}}%
\pgfpathlineto{\pgfqpoint{1.952477in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.161860in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.157079in}}%
\pgfpathlineto{\pgfqpoint{1.938368in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.152421in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.148060in}}%
\pgfpathlineto{\pgfqpoint{1.923382in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.143685in}}%
\pgfpathlineto{\pgfqpoint{1.907349in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.139652in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.135633in}}%
\pgfpathlineto{\pgfqpoint{1.889945in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.128269in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.124941in}}%
\pgfpathlineto{\pgfqpoint{1.870715in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.121616in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.118590in}}%
\pgfpathlineto{\pgfqpoint{1.848858in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.115722in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.112976in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{1.822795in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.104037in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.788090in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.096222in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.095597in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.095160in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.094910in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.094845in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.094964in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.095267in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.095758in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.096439in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.097314in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.099680in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.101194in}}%
\pgfpathlineto{\pgfqpoint{1.643868in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.102792in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.104579in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.106598in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.108875in}}%
\pgfpathlineto{\pgfqpoint{1.609193in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.111200in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.113745in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.116579in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.119441in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.122558in}}%
\pgfpathlineto{\pgfqpoint{1.561318in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.125880in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.129303in}}%
\pgfpathlineto{\pgfqpoint{1.542089in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.133016in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.136765in}}%
\pgfpathlineto{\pgfqpoint{1.524687in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.140825in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.144925in}}%
\pgfpathlineto{\pgfqpoint{1.508644in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.149296in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.153783in}}%
\pgfpathlineto{\pgfqpoint{1.493670in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.158433in}}%
\pgfpathlineto{\pgfqpoint{1.479599in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.163353in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.168259in}}%
\pgfpathlineto{\pgfqpoint{1.466181in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.173426in}}%
\pgfpathlineto{\pgfqpoint{1.453450in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.178821in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.184213in}}%
\pgfpathlineto{\pgfqpoint{1.441156in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.189830in}}%
\pgfpathlineto{\pgfqpoint{1.429379in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.195651in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.201626in}}%
\pgfpathlineto{\pgfqpoint{1.418020in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.207645in}}%
\pgfpathlineto{\pgfqpoint{1.406946in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.213855in}}%
\pgfpathlineto{\pgfqpoint{1.396232in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.220240in}}%
\pgfpathlineto{\pgfqpoint{1.385830in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.226786in}}%
\pgfpathlineto{\pgfqpoint{1.375704in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.233483in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.240296in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.247197in}}%
\pgfpathlineto{\pgfqpoint{1.356075in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.254249in}}%
\pgfpathlineto{\pgfqpoint{1.346565in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.261443in}}%
\pgfpathlineto{\pgfqpoint{1.337251in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.268774in}}%
\pgfpathlineto{\pgfqpoint{1.328116in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{1.319147in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.283833in}}%
\pgfpathlineto{\pgfqpoint{1.310330in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.291553in}}%
\pgfpathlineto{\pgfqpoint{1.301655in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.299397in}}%
\pgfpathlineto{\pgfqpoint{1.293116in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.307365in}}%
\pgfpathlineto{\pgfqpoint{1.284703in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.315455in}}%
\pgfpathlineto{\pgfqpoint{1.276411in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.323668in}}%
\pgfpathlineto{\pgfqpoint{1.268236in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.332003in}}%
\pgfpathlineto{\pgfqpoint{1.260175in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.340463in}}%
\pgfpathlineto{\pgfqpoint{1.252226in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.244364in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.349028in}}%
\pgfpathlineto{\pgfqpoint{1.236536in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.357645in}}%
\pgfpathlineto{\pgfqpoint{1.228796in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.366377in}}%
\pgfpathlineto{\pgfqpoint{1.221144in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.375224in}}%
\pgfpathlineto{\pgfqpoint{1.213582in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.384192in}}%
\pgfpathlineto{\pgfqpoint{1.206111in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.393287in}}%
\pgfpathlineto{\pgfqpoint{1.198736in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.402516in}}%
\pgfpathlineto{\pgfqpoint{1.191464in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.184174in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{1.176920in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{1.169747in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.430551in}}%
\pgfpathlineto{\pgfqpoint{1.162663in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.440145in}}%
\pgfpathlineto{\pgfqpoint{1.155679in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.148750in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.449838in}}%
\pgfpathlineto{\pgfqpoint{1.141758in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{1.134845in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.469338in}}%
\pgfpathlineto{\pgfqpoint{1.128024in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.479309in}}%
\pgfpathlineto{\pgfqpoint{1.121313in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.114574in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.489305in}}%
\pgfpathlineto{\pgfqpoint{1.107818in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.499349in}}%
\pgfpathlineto{\pgfqpoint{1.101151in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.509549in}}%
\pgfpathlineto{\pgfqpoint{1.094595in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.088066in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{1.081458in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.530105in}}%
\pgfpathlineto{\pgfqpoint{1.074940in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{1.068541in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.062145in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.551049in}}%
\pgfpathlineto{\pgfqpoint{1.055678in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.561562in}}%
\pgfpathlineto{\pgfqpoint{1.049311in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.572259in}}%
\pgfpathlineto{\pgfqpoint{1.043078in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.036744in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.582929in}}%
\pgfpathlineto{\pgfqpoint{1.030419in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.018093in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.604606in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.615456in}}%
\pgfpathlineto{\pgfqpoint{1.005648in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.626508in}}%
\pgfpathlineto{\pgfqpoint{0.999629in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{0.993469in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.637507in}}%
\pgfpathlineto{\pgfqpoint{0.987341in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.648638in}}%
\pgfpathlineto{\pgfqpoint{0.981355in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.975346in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.659825in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.671045in}}%
\pgfpathlineto{\pgfqpoint{0.963317in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.957428in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.682393in}}%
\pgfpathlineto{\pgfqpoint{0.951395in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.693709in}}%
\pgfpathlineto{\pgfqpoint{0.945493in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.939697in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.705196in}}%
\pgfpathlineto{\pgfqpoint{0.933715in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.716614in}}%
\pgfpathlineto{\pgfqpoint{0.927862in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.922140in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.728225in}}%
\pgfpathlineto{\pgfqpoint{0.916209in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.739750in}}%
\pgfpathlineto{\pgfqpoint{0.910410in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.904744in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.751470in}}%
\pgfpathlineto{\pgfqpoint{0.898866in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.763106in}}%
\pgfpathlineto{\pgfqpoint{0.893126in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.887499in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.774923in}}%
\pgfpathlineto{\pgfqpoint{0.881676in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.786678in}}%
\pgfpathlineto{\pgfqpoint{0.876002in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.870397in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.798578in}}%
\pgfpathlineto{\pgfqpoint{0.864631in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.810459in}}%
\pgfpathlineto{\pgfqpoint{0.859029in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.853429in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.822432in}}%
\pgfpathlineto{\pgfqpoint{0.847725in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.834450in}}%
\pgfpathlineto{\pgfqpoint{0.842206in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.836591in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.846480in}}%
\pgfpathlineto{\pgfqpoint{0.830955in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{0.825531in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.819877in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.870724in}}%
\pgfpathlineto{\pgfqpoint{0.814320in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.808920in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{0.803285in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.895164in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.792381in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.907464in}}%
\pgfpathlineto{\pgfqpoint{0.786816in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.919808in}}%
\pgfpathlineto{\pgfqpoint{0.781458in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.775951in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.932131in}}%
\pgfpathlineto{\pgfqpoint{0.770471in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.765184in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.944610in}}%
\pgfpathlineto{\pgfqpoint{0.759634in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.956992in}}%
\pgfpathlineto{\pgfqpoint{0.754258in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.748906in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.969494in}}%
\pgfpathlineto{\pgfqpoint{0.743433in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.982059in}}%
\pgfpathlineto{\pgfqpoint{0.738186in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.732730in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.994563in}}%
\pgfpathlineto{\pgfqpoint{0.727356in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.722117in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.007214in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.019835in}}%
\pgfpathlineto{\pgfqpoint{0.711418in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.706073in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.032485in}}%
\pgfpathlineto{\pgfqpoint{0.700716in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.695558in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.045262in}}%
\pgfpathlineto{\pgfqpoint{0.690132in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.057956in}}%
\pgfpathlineto{\pgfqpoint{0.684904in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.679639in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.070731in}}%
\pgfpathlineto{\pgfqpoint{0.674308in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.083617in}}%
\pgfpathlineto{\pgfqpoint{0.663818in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.096398in}}%
\pgfpathlineto{\pgfqpoint{0.658621in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.653408in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.109278in}}%
\pgfpathlineto{\pgfqpoint{0.648113in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.643056in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.122262in}}%
\pgfpathlineto{\pgfqpoint{0.637702in}{2.129635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642316in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.637160in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.249927in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.251662in}}%
\pgfpathlineto{\pgfqpoint{0.638385in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.238900in}}%
\pgfpathlineto{\pgfqpoint{0.643557in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.648925in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.226228in}}%
\pgfpathlineto{\pgfqpoint{0.654257in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.659453in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.213494in}}%
\pgfpathlineto{\pgfqpoint{0.664902in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.200867in}}%
\pgfpathlineto{\pgfqpoint{0.670152in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.675515in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.188272in}}%
\pgfpathlineto{\pgfqpoint{0.680919in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.686120in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.175618in}}%
\pgfpathlineto{\pgfqpoint{0.691633in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.163144in}}%
\pgfpathlineto{\pgfqpoint{0.696978in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.702319in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.150621in}}%
\pgfpathlineto{\pgfqpoint{0.707808in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.138113in}}%
\pgfpathlineto{\pgfqpoint{0.713083in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.718589in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.125737in}}%
\pgfpathlineto{\pgfqpoint{0.724042in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.729353in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.113282in}}%
\pgfpathlineto{\pgfqpoint{0.734931in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.100973in}}%
\pgfpathlineto{\pgfqpoint{0.740342in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.745784in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.088649in}}%
\pgfpathlineto{\pgfqpoint{0.751350in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.076336in}}%
\pgfpathlineto{\pgfqpoint{0.756717in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.762301in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.064154in}}%
\pgfpathlineto{\pgfqpoint{0.767852in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.773232in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.051884in}}%
\pgfpathlineto{\pgfqpoint{0.778910in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.039807in}}%
\pgfpathlineto{\pgfqpoint{0.784447in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.789932in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.027660in}}%
\pgfpathlineto{\pgfqpoint{0.795619in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.015617in}}%
\pgfpathlineto{\pgfqpoint{0.801147in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.806738in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.003597in}}%
\pgfpathlineto{\pgfqpoint{0.812436in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.991597in}}%
\pgfpathlineto{\pgfqpoint{0.817962in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.823657in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.979706in}}%
\pgfpathlineto{\pgfqpoint{0.829372in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.967760in}}%
\pgfpathlineto{\pgfqpoint{0.834908in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.840698in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.955996in}}%
\pgfpathlineto{\pgfqpoint{0.846437in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.944118in}}%
\pgfpathlineto{\pgfqpoint{0.851995in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.857870in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.932476in}}%
\pgfpathlineto{\pgfqpoint{0.863643in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.869262in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.920704in}}%
\pgfpathlineto{\pgfqpoint{0.875181in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.909157in}}%
\pgfpathlineto{\pgfqpoint{0.880999in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.897489in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.886047in}}%
\pgfpathlineto{\pgfqpoint{0.898517in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.904237in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.874477in}}%
\pgfpathlineto{\pgfqpoint{0.910265in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.863151in}}%
\pgfpathlineto{\pgfqpoint{0.916206in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.851712in}}%
\pgfpathlineto{\pgfqpoint{0.922005in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.928055in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.840476in}}%
\pgfpathlineto{\pgfqpoint{0.934075in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.829185in}}%
\pgfpathlineto{\pgfqpoint{0.939971in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.946024in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.818024in}}%
\pgfpathlineto{\pgfqpoint{0.952131in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{0.958136in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.964181in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.795800in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.784835in}}%
\pgfpathlineto{\pgfqpoint{0.976506in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.982536in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.773806in}}%
\pgfpathlineto{\pgfqpoint{0.988840in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.763010in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.752163in}}%
\pgfpathlineto{\pgfqpoint{1.001245in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.007510in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.741419in}}%
\pgfpathlineto{\pgfqpoint{1.013885in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.730774in}}%
\pgfpathlineto{\pgfqpoint{1.020200in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.720078in}}%
\pgfpathlineto{\pgfqpoint{1.026427in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.032909in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.709612in}}%
\pgfpathlineto{\pgfqpoint{1.039379in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.045796in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.052175in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.688679in}}%
\pgfpathlineto{\pgfqpoint{1.058795in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.678433in}}%
\pgfpathlineto{\pgfqpoint{1.065392in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{1.071950in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.078467in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.657936in}}%
\pgfpathlineto{\pgfqpoint{1.085234in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.647921in}}%
\pgfpathlineto{\pgfqpoint{1.091992in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.637925in}}%
\pgfpathlineto{\pgfqpoint{1.098731in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.627939in}}%
\pgfpathlineto{\pgfqpoint{1.105440in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.112291in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.618102in}}%
\pgfpathlineto{\pgfqpoint{1.119243in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.608382in}}%
\pgfpathlineto{\pgfqpoint{1.126199in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.598698in}}%
\pgfpathlineto{\pgfqpoint{1.133152in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.589046in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.147210in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{1.154410in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.570188in}}%
\pgfpathlineto{\pgfqpoint{1.161636in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.560874in}}%
\pgfpathlineto{\pgfqpoint{1.168888in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.551620in}}%
\pgfpathlineto{\pgfqpoint{1.176167in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.542429in}}%
\pgfpathlineto{\pgfqpoint{1.183476in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.190952in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.533410in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.524504in}}%
\pgfpathlineto{\pgfqpoint{1.206143in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.515681in}}%
\pgfpathlineto{\pgfqpoint{1.213824in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.506944in}}%
\pgfpathlineto{\pgfqpoint{1.221569in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{1.229385in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.489745in}}%
\pgfpathlineto{\pgfqpoint{1.237278in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.481293in}}%
\pgfpathlineto{\pgfqpoint{1.245256in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.472946in}}%
\pgfpathlineto{\pgfqpoint{1.253328in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.261510in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{1.269844in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.456630in}}%
\pgfpathlineto{\pgfqpoint{1.278284in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.448653in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.440786in}}%
\pgfpathlineto{\pgfqpoint{1.295512in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.433032in}}%
\pgfpathlineto{\pgfqpoint{1.304315in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.425391in}}%
\pgfpathlineto{\pgfqpoint{1.313255in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.417866in}}%
\pgfpathlineto{\pgfqpoint{1.322340in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.410457in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.403191in}}%
\pgfpathlineto{\pgfqpoint{1.331612in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.396074in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.389083in}}%
\pgfpathlineto{\pgfqpoint{1.350755in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.382215in}}%
\pgfpathlineto{\pgfqpoint{1.360613in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.375467in}}%
\pgfpathlineto{\pgfqpoint{1.370674in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.368839in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.349732in}}%
\pgfpathlineto{\pgfqpoint{1.402316in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.343706in}}%
\pgfpathlineto{\pgfqpoint{1.413535in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.337779in}}%
\pgfpathlineto{\pgfqpoint{1.425026in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.331951in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.326287in}}%
\pgfpathlineto{\pgfqpoint{1.436912in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.320855in}}%
\pgfpathlineto{\pgfqpoint{1.449343in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.315496in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.310223in}}%
\pgfpathlineto{\pgfqpoint{1.462127in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.305272in}}%
\pgfpathlineto{\pgfqpoint{1.475706in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.300365in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.295603in}}%
\pgfpathlineto{\pgfqpoint{1.489848in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.291084in}}%
\pgfpathlineto{\pgfqpoint{1.504832in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.286587in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.282415in}}%
\pgfpathlineto{\pgfqpoint{1.520914in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.278266in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.274393in}}%
\pgfpathlineto{\pgfqpoint{1.538246in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.270573in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{1.557224in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.263520in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.260348in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{1.578694in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.254310in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.251598in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.248961in}}%
\pgfpathlineto{\pgfqpoint{1.603726in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.244412in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.242341in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.240409in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.238782in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.237301in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.235973in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.234804in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.232973in}}%
\pgfpathlineto{\pgfqpoint{1.690304in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.232381in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.231972in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.231737in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.231678in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.231793in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.232084in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.232547in}}%
\pgfpathlineto{\pgfqpoint{1.753727in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.233218in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.235160in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.236381in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.239285in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.242991in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.245099in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.840389in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.255194in}}%
\pgfpathlineto{\pgfqpoint{1.865454in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.258216in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.261359in}}%
\pgfpathlineto{\pgfqpoint{1.886861in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.264631in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.268171in}}%
\pgfpathlineto{\pgfqpoint{1.905942in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.271733in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{1.923265in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.279534in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.283762in}}%
\pgfpathlineto{\pgfqpoint{1.939252in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{1.954235in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.297154in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.301868in}}%
\pgfpathlineto{\pgfqpoint{1.968479in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.306881in}}%
\pgfpathlineto{\pgfqpoint{1.981899in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.311950in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{1.994832in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.322608in}}%
\pgfpathlineto{\pgfqpoint{2.007138in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.328148in}}%
\pgfpathlineto{\pgfqpoint{2.019141in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.333765in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.339638in}}%
\pgfpathlineto{\pgfqpoint{2.030606in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{2.041736in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.351778in}}%
\pgfpathlineto{\pgfqpoint{2.052614in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.358004in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.364337in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.370915in}}%
\pgfpathlineto{\pgfqpoint{2.073488in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.377616in}}%
\pgfpathlineto{\pgfqpoint{2.083500in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.384435in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.391373in}}%
\pgfpathlineto{\pgfqpoint{2.102940in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.398432in}}%
\pgfpathlineto{\pgfqpoint{2.112386in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.405613in}}%
\pgfpathlineto{\pgfqpoint{2.121661in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{2.130772in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{2.139728in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.427897in}}%
\pgfpathlineto{\pgfqpoint{2.148537in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{2.157206in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.443368in}}%
\pgfpathlineto{\pgfqpoint{2.165745in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.451283in}}%
\pgfpathlineto{\pgfqpoint{2.174161in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.459314in}}%
\pgfpathlineto{\pgfqpoint{2.182464in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.467459in}}%
\pgfpathlineto{\pgfqpoint{2.190661in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.475712in}}%
\pgfpathlineto{\pgfqpoint{2.198761in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.484069in}}%
\pgfpathlineto{\pgfqpoint{2.206772in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.492527in}}%
\pgfpathlineto{\pgfqpoint{2.214700in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.501081in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.509727in}}%
\pgfpathlineto{\pgfqpoint{2.230339in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.518462in}}%
\pgfpathlineto{\pgfqpoint{2.238059in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.245626in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.527356in}}%
\pgfpathlineto{\pgfqpoint{2.253082in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.536377in}}%
\pgfpathlineto{\pgfqpoint{2.260496in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.545468in}}%
\pgfpathlineto{\pgfqpoint{2.267875in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.554625in}}%
\pgfpathlineto{\pgfqpoint{2.275220in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.563847in}}%
\pgfpathlineto{\pgfqpoint{2.282534in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289797in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.573148in}}%
\pgfpathlineto{\pgfqpoint{2.296837in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.582666in}}%
\pgfpathlineto{\pgfqpoint{2.303877in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.592221in}}%
\pgfpathlineto{\pgfqpoint{2.310917in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.601814in}}%
\pgfpathlineto{\pgfqpoint{2.317952in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.611450in}}%
\pgfpathlineto{\pgfqpoint{2.324975in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.331761in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.621315in}}%
\pgfpathlineto{\pgfqpoint{2.338549in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.631210in}}%
\pgfpathlineto{\pgfqpoint{2.345362in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.641121in}}%
\pgfpathlineto{\pgfqpoint{2.352189in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.358917in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.651140in}}%
\pgfpathlineto{\pgfqpoint{2.365489in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.661317in}}%
\pgfpathlineto{\pgfqpoint{2.372114in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.671481in}}%
\pgfpathlineto{\pgfqpoint{2.378774in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385394in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.681699in}}%
\pgfpathlineto{\pgfqpoint{2.391794in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.692122in}}%
\pgfpathlineto{\pgfqpoint{2.398270in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.702508in}}%
\pgfpathlineto{\pgfqpoint{2.404797in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411253in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.712967in}}%
\pgfpathlineto{\pgfqpoint{2.417530in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.723591in}}%
\pgfpathlineto{\pgfqpoint{2.423898in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.734166in}}%
\pgfpathlineto{\pgfqpoint{2.430322in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.436569in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.744896in}}%
\pgfpathlineto{\pgfqpoint{2.442771in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.755677in}}%
\pgfpathlineto{\pgfqpoint{2.449065in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455393in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.766424in}}%
\pgfpathlineto{\pgfqpoint{2.461429in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.777419in}}%
\pgfpathlineto{\pgfqpoint{2.467592in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.788324in}}%
\pgfpathlineto{\pgfqpoint{2.473835in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.479876in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.799391in}}%
\pgfpathlineto{\pgfqpoint{2.485913in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.810468in}}%
\pgfpathlineto{\pgfqpoint{2.492058in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.498119in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{2.504037in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.832839in}}%
\pgfpathlineto{\pgfqpoint{2.510090in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516161in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.844033in}}%
\pgfpathlineto{\pgfqpoint{2.521972in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.855434in}}%
\pgfpathlineto{\pgfqpoint{2.527941in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.866714in}}%
\pgfpathlineto{\pgfqpoint{2.533997in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.539724in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.878250in}}%
\pgfpathlineto{\pgfqpoint{2.545621in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.889650in}}%
\pgfpathlineto{\pgfqpoint{2.551617in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.557303in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.901284in}}%
\pgfpathlineto{\pgfqpoint{2.563139in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.912792in}}%
\pgfpathlineto{\pgfqpoint{2.569082in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.580504in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.936132in}}%
\pgfpathlineto{\pgfqpoint{2.586401in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.591974in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.947974in}}%
\pgfpathlineto{\pgfqpoint{2.597725in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603570in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.959676in}}%
\pgfpathlineto{\pgfqpoint{2.609088in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.971615in}}%
\pgfpathlineto{\pgfqpoint{2.614814in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.620560in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.983447in}}%
\pgfpathlineto{\pgfqpoint{2.626069in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.995440in}}%
\pgfpathlineto{\pgfqpoint{2.631778in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.637416in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.007405in}}%
\pgfpathlineto{\pgfqpoint{2.642929in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.019439in}}%
\pgfpathlineto{\pgfqpoint{2.648626in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.654151in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.031536in}}%
\pgfpathlineto{\pgfqpoint{2.659678in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.043603in}}%
\pgfpathlineto{\pgfqpoint{2.665366in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.670779in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.055827in}}%
\pgfpathlineto{\pgfqpoint{2.676326in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.681985in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.067938in}}%
\pgfpathlineto{\pgfqpoint{2.687313in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.080267in}}%
\pgfpathlineto{\pgfqpoint{2.692880in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.698379in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.092532in}}%
\pgfpathlineto{\pgfqpoint{2.703763in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.104847in}}%
\pgfpathlineto{\pgfqpoint{2.709345in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.714699in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.117253in}}%
\pgfpathlineto{\pgfqpoint{2.720136in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.129561in}}%
\pgfpathlineto{\pgfqpoint{2.725723in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.730955in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.142092in}}%
\pgfpathlineto{\pgfqpoint{2.736437in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.741841in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.154556in}}%
\pgfpathlineto{\pgfqpoint{2.747153in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.167044in}}%
\pgfpathlineto{\pgfqpoint{2.752666in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.757910in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.179650in}}%
\pgfpathlineto{\pgfqpoint{2.763297in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.768744in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.192174in}}%
\pgfpathlineto{\pgfqpoint{2.773943in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.204833in}}%
\pgfpathlineto{\pgfqpoint{2.779385in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.784636in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.217515in}}%
\pgfpathlineto{\pgfqpoint{2.789940in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.230111in}}%
\pgfpathlineto{\pgfqpoint{2.795408in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.800515in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.242919in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.241360in}}%
\pgfpathlineto{\pgfqpoint{2.801623in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.796432in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.228595in}}%
\pgfpathlineto{\pgfqpoint{2.791013in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.215907in}}%
\pgfpathlineto{\pgfqpoint{2.785791in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.780432in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.203281in}}%
\pgfpathlineto{\pgfqpoint{2.775052in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.769847in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.190601in}}%
\pgfpathlineto{\pgfqpoint{2.764372in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.178056in}}%
\pgfpathlineto{\pgfqpoint{2.759061in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.753715in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{2.748260in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.152915in}}%
\pgfpathlineto{\pgfqpoint{2.743037in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.737511in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.140518in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.726774in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.128037in}}%
\pgfpathlineto{\pgfqpoint{2.721238in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.115642in}}%
\pgfpathlineto{\pgfqpoint{2.715880in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.710417in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.103296in}}%
\pgfpathlineto{\pgfqpoint{2.704895in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.699590in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.090890in}}%
\pgfpathlineto{\pgfqpoint{2.693975in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.078688in}}%
\pgfpathlineto{\pgfqpoint{2.688477in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.683072in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.066398in}}%
\pgfpathlineto{\pgfqpoint{2.677445in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.054219in}}%
\pgfpathlineto{\pgfqpoint{2.671975in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.666454in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.042057in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.029899in}}%
\pgfpathlineto{\pgfqpoint{2.655378in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.017873in}}%
\pgfpathlineto{\pgfqpoint{2.644099in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.638653in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.005759in}}%
\pgfpathlineto{\pgfqpoint{2.632905in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.993856in}}%
\pgfpathlineto{\pgfqpoint{2.627263in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.621736in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.981854in}}%
\pgfpathlineto{\pgfqpoint{2.615960in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.970015in}}%
\pgfpathlineto{\pgfqpoint{2.610304in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.604698in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.958128in}}%
\pgfpathlineto{\pgfqpoint{2.598889in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.946361in}}%
\pgfpathlineto{\pgfqpoint{2.593210in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.587529in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.934588in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.922905in}}%
\pgfpathlineto{\pgfqpoint{2.575969in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.570223in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.911242in}}%
\pgfpathlineto{\pgfqpoint{2.564333in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.899657in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.552770in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.876624in}}%
\pgfpathlineto{\pgfqpoint{2.541002in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.865163in}}%
\pgfpathlineto{\pgfqpoint{2.529156in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.853813in}}%
\pgfpathlineto{\pgfqpoint{2.523257in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.517386in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.842443in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.831227in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.819943in}}%
\pgfpathlineto{\pgfqpoint{2.493285in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.808870in}}%
\pgfpathlineto{\pgfqpoint{2.487201in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{2.481242in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.475065in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.786742in}}%
\pgfpathlineto{\pgfqpoint{2.468877in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.456642in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.764847in}}%
\pgfpathlineto{\pgfqpoint{2.450347in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.743198in}}%
\pgfpathlineto{\pgfqpoint{2.437989in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.431599in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.732574in}}%
\pgfpathlineto{\pgfqpoint{2.425229in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.721937in}}%
\pgfpathlineto{\pgfqpoint{2.418928in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.412620in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.711327in}}%
\pgfpathlineto{\pgfqpoint{2.406116in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.700896in}}%
\pgfpathlineto{\pgfqpoint{2.399645in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.690447in}}%
\pgfpathlineto{\pgfqpoint{2.393236in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.386758in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.680080in}}%
\pgfpathlineto{\pgfqpoint{2.380129in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.669861in}}%
\pgfpathlineto{\pgfqpoint{2.373525in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.659639in}}%
\pgfpathlineto{\pgfqpoint{2.366965in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.360356in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.649486in}}%
\pgfpathlineto{\pgfqpoint{2.353574in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.639505in}}%
\pgfpathlineto{\pgfqpoint{2.346799in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.619592in}}%
\pgfpathlineto{\pgfqpoint{2.333323in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.326383in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.609852in}}%
\pgfpathlineto{\pgfqpoint{2.319405in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.600176in}}%
\pgfpathlineto{\pgfqpoint{2.312422in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.590538in}}%
\pgfpathlineto{\pgfqpoint{2.305440in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.580934in}}%
\pgfpathlineto{\pgfqpoint{2.298461in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.291279in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.571532in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.562212in}}%
\pgfpathlineto{\pgfqpoint{2.276775in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{2.269480in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{2.262154in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{2.254795in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.247265in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.525679in}}%
\pgfpathlineto{\pgfqpoint{2.239645in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{2.224223in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.499409in}}%
\pgfpathlineto{\pgfqpoint{2.216412in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.490833in}}%
\pgfpathlineto{\pgfqpoint{2.208527in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.482355in}}%
\pgfpathlineto{\pgfqpoint{2.200559in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.473979in}}%
\pgfpathlineto{\pgfqpoint{2.192501in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{2.184346in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.457551in}}%
\pgfpathlineto{\pgfqpoint{2.176083in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{2.167705in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{2.159203in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.150559in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.433791in}}%
\pgfpathlineto{\pgfqpoint{2.141789in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.411136in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{2.114529in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.396670in}}%
\pgfpathlineto{\pgfqpoint{2.105106in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.389625in}}%
\pgfpathlineto{\pgfqpoint{2.095501in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.382704in}}%
\pgfpathlineto{\pgfqpoint{2.085706in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.375903in}}%
\pgfpathlineto{\pgfqpoint{2.075712in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.369221in}}%
\pgfpathlineto{\pgfqpoint{2.065508in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.362657in}}%
\pgfpathlineto{\pgfqpoint{2.055081in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.356211in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.349988in}}%
\pgfpathlineto{\pgfqpoint{2.044257in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{2.033131in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.337921in}}%
\pgfpathlineto{\pgfqpoint{2.021738in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.332042in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{2.009946in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.320847in}}%
\pgfpathlineto{\pgfqpoint{1.997633in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.315436in}}%
\pgfpathlineto{\pgfqpoint{1.984986in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.310111in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.305105in}}%
\pgfpathlineto{\pgfqpoint{1.971556in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.300150in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{1.957614in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.290757in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.286222in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{1.926998in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.277789in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.273835in}}%
\pgfpathlineto{\pgfqpoint{1.910005in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.266367in}}%
\pgfpathlineto{\pgfqpoint{1.891451in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.256346in}}%
\pgfpathlineto{\pgfqpoint{1.870752in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.253437in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{1.846735in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.247938in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.243277in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.241112in}}%
\pgfpathlineto{\pgfqpoint{1.817009in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.239212in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.237502in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.234523in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.233267in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.232242in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.231422in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.230773in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.230297in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.229999in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.229879in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.230177in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.231946in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.235441in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.236956in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.240423in}}%
\pgfpathlineto{\pgfqpoint{1.626913in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.242533in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.244770in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{1.597298in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{1.573263in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.258476in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.265138in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.268759in}}%
\pgfpathlineto{\pgfqpoint{1.533944in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{1.516963in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.280513in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.284784in}}%
\pgfpathlineto{\pgfqpoint{1.501205in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.289206in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.293738in}}%
\pgfpathlineto{\pgfqpoint{1.486370in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.298524in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.303362in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{1.459066in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.313648in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.318949in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.324441in}}%
\pgfpathlineto{\pgfqpoint{1.434032in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.330127in}}%
\pgfpathlineto{\pgfqpoint{1.422249in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{1.410759in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.341793in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.347870in}}%
\pgfpathlineto{\pgfqpoint{1.399681in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.354124in}}%
\pgfpathlineto{\pgfqpoint{1.388955in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.360493in}}%
\pgfpathlineto{\pgfqpoint{1.378469in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.366977in}}%
\pgfpathlineto{\pgfqpoint{1.368209in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.387176in}}%
\pgfpathlineto{\pgfqpoint{1.348361in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{1.338812in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.401383in}}%
\pgfpathlineto{\pgfqpoint{1.329437in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.408666in}}%
\pgfpathlineto{\pgfqpoint{1.320227in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{1.311171in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{1.302261in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{1.293490in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.438986in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.446857in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.454840in}}%
\pgfpathlineto{\pgfqpoint{1.267923in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.462933in}}%
\pgfpathlineto{\pgfqpoint{1.259624in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.479436in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.487841in}}%
\pgfpathlineto{\pgfqpoint{1.235300in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.227438in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.219670in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.505075in}}%
\pgfpathlineto{\pgfqpoint{1.211972in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.513837in}}%
\pgfpathlineto{\pgfqpoint{1.204338in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{1.196761in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.531619in}}%
\pgfpathlineto{\pgfqpoint{1.189237in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.540631in}}%
\pgfpathlineto{\pgfqpoint{1.181764in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.549722in}}%
\pgfpathlineto{\pgfqpoint{1.174337in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.167105in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.559007in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.568360in}}%
\pgfpathlineto{\pgfqpoint{1.152735in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.587237in}}%
\pgfpathlineto{\pgfqpoint{1.138455in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.131417in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.596815in}}%
\pgfpathlineto{\pgfqpoint{1.124525in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.606549in}}%
\pgfpathlineto{\pgfqpoint{1.117627in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.616314in}}%
\pgfpathlineto{\pgfqpoint{1.110726in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.097068in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.636062in}}%
\pgfpathlineto{\pgfqpoint{1.090394in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.646113in}}%
\pgfpathlineto{\pgfqpoint{1.083693in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.656176in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.666311in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{1.057286in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.686919in}}%
\pgfpathlineto{\pgfqpoint{1.050718in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.044194in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.697278in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{1.031440in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.718313in}}%
\pgfpathlineto{\pgfqpoint{1.024990in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.018648in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.728925in}}%
\pgfpathlineto{\pgfqpoint{1.012403in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.739637in}}%
\pgfpathlineto{\pgfqpoint{1.006087in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.750319in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.993593in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.761197in}}%
\pgfpathlineto{\pgfqpoint{0.987412in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.772057in}}%
\pgfpathlineto{\pgfqpoint{0.981163in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.975002in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.782991in}}%
\pgfpathlineto{\pgfqpoint{0.968953in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.794030in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956624in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.805023in}}%
\pgfpathlineto{\pgfqpoint{0.950699in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.816237in}}%
\pgfpathlineto{\pgfqpoint{0.944656in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.827368in}}%
\pgfpathlineto{\pgfqpoint{0.938543in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.932644in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.838674in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.849945in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.914781in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.861340in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.872742in}}%
\pgfpathlineto{\pgfqpoint{0.902939in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.897100in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.884231in}}%
\pgfpathlineto{\pgfqpoint{0.891300in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.895752in}}%
\pgfpathlineto{\pgfqpoint{0.885387in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.879595in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.907343in}}%
\pgfpathlineto{\pgfqpoint{0.873852in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.918969in}}%
\pgfpathlineto{\pgfqpoint{0.867989in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.930667in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.942387in}}%
\pgfpathlineto{\pgfqpoint{0.850735in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.845067in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.954196in}}%
\pgfpathlineto{\pgfqpoint{0.839402in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.965997in}}%
\pgfpathlineto{\pgfqpoint{0.833616in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.828024in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.977920in}}%
\pgfpathlineto{\pgfqpoint{0.822381in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.989791in}}%
\pgfpathlineto{\pgfqpoint{0.816624in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.811112in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.001829in}}%
\pgfpathlineto{\pgfqpoint{0.805482in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799760in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.013769in}}%
\pgfpathlineto{\pgfqpoint{0.794320in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{0.788698in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.783092in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.037986in}}%
\pgfpathlineto{\pgfqpoint{0.777638in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{0.772019in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.766530in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.062363in}}%
\pgfpathlineto{\pgfqpoint{0.761055in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.074558in}}%
\pgfpathlineto{\pgfqpoint{0.755441in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.750061in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.086888in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738998in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.099141in}}%
\pgfpathlineto{\pgfqpoint{0.733675in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.111551in}}%
\pgfpathlineto{\pgfqpoint{0.728159in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.722738in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.123946in}}%
\pgfpathlineto{\pgfqpoint{0.717365in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.136345in}}%
\pgfpathlineto{\pgfqpoint{0.711836in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.148867in}}%
\pgfpathlineto{\pgfqpoint{0.701124in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695664in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.161327in}}%
\pgfpathlineto{\pgfqpoint{0.690405in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.173901in}}%
\pgfpathlineto{\pgfqpoint{0.684952in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.679650in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.186501in}}%
\pgfpathlineto{\pgfqpoint{0.674320in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.199044in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.663674in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.211765in}}%
\pgfpathlineto{\pgfqpoint{0.658289in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.652986in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.224444in}}%
\pgfpathlineto{\pgfqpoint{0.647734in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.237119in}}%
\pgfpathlineto{\pgfqpoint{0.642316in}{2.237868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909650,0.963860,0.608074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.136957in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.138662in}}%
\pgfpathlineto{\pgfqpoint{0.634967in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.640076in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{0.645324in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.650570in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.112794in}}%
\pgfpathlineto{\pgfqpoint{0.655731in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.099929in}}%
\pgfpathlineto{\pgfqpoint{0.661065in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.666212in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.087043in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.676790in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{0.681987in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.061484in}}%
\pgfpathlineto{\pgfqpoint{0.687357in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.692556in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.048703in}}%
\pgfpathlineto{\pgfqpoint{0.697874in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703235in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.036035in}}%
\pgfpathlineto{\pgfqpoint{0.708455in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.023343in}}%
\pgfpathlineto{\pgfqpoint{0.713859in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.719129in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.010683in}}%
\pgfpathlineto{\pgfqpoint{0.724469in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729927in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.998152in}}%
\pgfpathlineto{\pgfqpoint{0.735157in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.985528in}}%
\pgfpathlineto{\pgfqpoint{0.740588in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.745954in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.973005in}}%
\pgfpathlineto{\pgfqpoint{0.751306in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.960553in}}%
\pgfpathlineto{\pgfqpoint{0.756804in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.762119in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.948062in}}%
\pgfpathlineto{\pgfqpoint{0.767567in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773065in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{0.778411in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.923307in}}%
\pgfpathlineto{\pgfqpoint{0.783935in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.910979in}}%
\pgfpathlineto{\pgfqpoint{0.794825in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.898735in}}%
\pgfpathlineto{\pgfqpoint{0.800411in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.816979in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.874329in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.862121in}}%
\pgfpathlineto{\pgfqpoint{0.828008in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.833598in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.850043in}}%
\pgfpathlineto{\pgfqpoint{0.839112in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.837980in}}%
\pgfpathlineto{\pgfqpoint{0.844780in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.850360in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.825963in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.814032in}}%
\pgfpathlineto{\pgfqpoint{0.861678in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.867267in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.802088in}}%
\pgfpathlineto{\pgfqpoint{0.872930in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.790278in}}%
\pgfpathlineto{\pgfqpoint{0.878708in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.884321in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.778419in}}%
\pgfpathlineto{\pgfqpoint{0.890047in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.766726in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.901528in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.754960in}}%
\pgfpathlineto{\pgfqpoint{0.907313in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.743379in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.918896in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.731718in}}%
\pgfpathlineto{\pgfqpoint{0.924737in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.720247in}}%
\pgfpathlineto{\pgfqpoint{0.930674in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.936435in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.708701in}}%
\pgfpathlineto{\pgfqpoint{0.942329in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{0.948320in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.685917in}}%
\pgfpathlineto{\pgfqpoint{0.960102in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.674656in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.972082in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{0.978072in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.652219in}}%
\pgfpathlineto{\pgfqpoint{0.984173in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.990225in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.641104in}}%
\pgfpathlineto{\pgfqpoint{0.996258in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.630037in}}%
\pgfpathlineto{\pgfqpoint{1.002411in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008614in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.619111in}}%
\pgfpathlineto{\pgfqpoint{1.014683in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.608129in}}%
\pgfpathlineto{\pgfqpoint{1.020885in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.597326in}}%
\pgfpathlineto{\pgfqpoint{1.027174in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.033380in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.586520in}}%
\pgfpathlineto{\pgfqpoint{1.039623in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.575808in}}%
\pgfpathlineto{\pgfqpoint{1.045971in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052387in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.565241in}}%
\pgfpathlineto{\pgfqpoint{1.058665in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.554607in}}%
\pgfpathlineto{\pgfqpoint{1.065064in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{1.071554in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078062in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.533767in}}%
\pgfpathlineto{\pgfqpoint{1.084502in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.513157in}}%
\pgfpathlineto{\pgfqpoint{1.097688in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.492883in}}%
\pgfpathlineto{\pgfqpoint{1.117657in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.473024in}}%
\pgfpathlineto{\pgfqpoint{1.131307in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.138110in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{1.144975in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.453392in}}%
\pgfpathlineto{\pgfqpoint{1.151932in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{1.158970in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.434251in}}%
\pgfpathlineto{\pgfqpoint{1.166077in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{1.180290in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{1.187522in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{1.194838in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{1.202235in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{1.209708in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.217198in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.378916in}}%
\pgfpathlineto{\pgfqpoint{1.224750in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.370020in}}%
\pgfpathlineto{\pgfqpoint{1.232401in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.361248in}}%
\pgfpathlineto{\pgfqpoint{1.240148in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.352596in}}%
\pgfpathlineto{\pgfqpoint{1.247992in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.344061in}}%
\pgfpathlineto{\pgfqpoint{1.255932in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.335643in}}%
\pgfpathlineto{\pgfqpoint{1.263972in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.272114in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.311078in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.303122in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.305813in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.287565in}}%
\pgfpathlineto{\pgfqpoint{1.314553in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{1.323436in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.272494in}}%
\pgfpathlineto{\pgfqpoint{1.332473in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.265147in}}%
\pgfpathlineto{\pgfqpoint{1.341675in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{1.351057in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{1.360635in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.370428in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.237096in}}%
\pgfpathlineto{\pgfqpoint{1.380460in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.230445in}}%
\pgfpathlineto{\pgfqpoint{1.390757in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.223955in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.217618in}}%
\pgfpathlineto{\pgfqpoint{1.401338in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.211345in}}%
\pgfpathlineto{\pgfqpoint{1.412167in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.205236in}}%
\pgfpathlineto{\pgfqpoint{1.423353in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.199306in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.193575in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{1.446944in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{1.459427in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.177128in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{1.472490in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.166953in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.162158in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.157476in}}%
\pgfpathlineto{\pgfqpoint{1.500685in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.152956in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{1.516137in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{1.532776in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.136638in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.133051in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.126262in}}%
\pgfpathlineto{\pgfqpoint{1.571309in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.120186in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.114875in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.112476in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.110315in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.106428in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.104783in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.103350in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.102118in}}%
\pgfpathlineto{\pgfqpoint{1.668266in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.101048in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.100126in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.099410in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.098894in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.098767in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.099219in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.099870in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.764068in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.101757in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.105865in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.107662in}}%
\pgfpathlineto{\pgfqpoint{1.808306in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.109656in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.111742in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.114060in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.116640in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.119274in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.122140in}}%
\pgfpathlineto{\pgfqpoint{1.861047in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.125250in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.128420in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{1.881391in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.135424in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.139230in}}%
\pgfpathlineto{\pgfqpoint{1.899586in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.147285in}}%
\pgfpathlineto{\pgfqpoint{1.916228in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.151501in}}%
\pgfpathlineto{\pgfqpoint{1.931671in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.156015in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{1.946178in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.165358in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.170333in}}%
\pgfpathlineto{\pgfqpoint{1.959882in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.175379in}}%
\pgfpathlineto{\pgfqpoint{1.972945in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.186131in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.191642in}}%
\pgfpathlineto{\pgfqpoint{1.997451in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.203287in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.209349in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.215474in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.221782in}}%
\pgfpathlineto{\pgfqpoint{2.041651in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.228256in}}%
\pgfpathlineto{\pgfqpoint{2.051922in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.234887in}}%
\pgfpathlineto{\pgfqpoint{2.061934in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.241664in}}%
\pgfpathlineto{\pgfqpoint{2.071713in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{2.081311in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.262732in}}%
\pgfpathlineto{\pgfqpoint{2.090724in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.270009in}}%
\pgfpathlineto{\pgfqpoint{2.099949in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.277422in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.284968in}}%
\pgfpathlineto{\pgfqpoint{2.117894in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{2.126638in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{2.135242in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{2.143715in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.316420in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.324594in}}%
\pgfpathlineto{\pgfqpoint{2.160288in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{2.168397in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.176412in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{2.184365in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.349774in}}%
\pgfpathlineto{\pgfqpoint{2.192227in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.358364in}}%
\pgfpathlineto{\pgfqpoint{2.199999in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.367066in}}%
\pgfpathlineto{\pgfqpoint{2.207683in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.375885in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.384824in}}%
\pgfpathlineto{\pgfqpoint{2.222778in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{2.230184in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.237500in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{2.244845in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.252118in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.421573in}}%
\pgfpathlineto{\pgfqpoint{2.259313in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.431002in}}%
\pgfpathlineto{\pgfqpoint{2.266421in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.440568in}}%
\pgfpathlineto{\pgfqpoint{2.273430in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.280415in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.450200in}}%
\pgfpathlineto{\pgfqpoint{2.287417in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.459865in}}%
\pgfpathlineto{\pgfqpoint{2.294347in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{2.301190in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.479598in}}%
\pgfpathlineto{\pgfqpoint{2.307926in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.314700in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{2.321466in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.499574in}}%
\pgfpathlineto{\pgfqpoint{2.328151in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.509744in}}%
\pgfpathlineto{\pgfqpoint{2.334732in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.341290in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.519988in}}%
\pgfpathlineto{\pgfqpoint{2.347904in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.530244in}}%
\pgfpathlineto{\pgfqpoint{2.354439in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{2.360864in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.367278in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.551127in}}%
\pgfpathlineto{\pgfqpoint{2.373750in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.561619in}}%
\pgfpathlineto{\pgfqpoint{2.380137in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.572282in}}%
\pgfpathlineto{\pgfqpoint{2.386398in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.392734in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.582935in}}%
\pgfpathlineto{\pgfqpoint{2.399069in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.593674in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.411438in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.604557in}}%
\pgfpathlineto{\pgfqpoint{2.417710in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.615389in}}%
\pgfpathlineto{\pgfqpoint{2.423900in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.626402in}}%
\pgfpathlineto{\pgfqpoint{2.429952in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.436097in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.637396in}}%
\pgfpathlineto{\pgfqpoint{2.442239in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.648493in}}%
\pgfpathlineto{\pgfqpoint{2.448256in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.454258in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.659669in}}%
\pgfpathlineto{\pgfqpoint{2.460346in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.670861in}}%
\pgfpathlineto{\pgfqpoint{2.466322in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.472211in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.682194in}}%
\pgfpathlineto{\pgfqpoint{2.478244in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.693486in}}%
\pgfpathlineto{\pgfqpoint{2.484174in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.489974in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.704956in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{2.501832in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.507560in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.727947in}}%
\pgfpathlineto{\pgfqpoint{2.513482in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.739452in}}%
\pgfpathlineto{\pgfqpoint{2.519309in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.524980in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.751156in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.762772in}}%
\pgfpathlineto{\pgfqpoint{2.536619in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.542244in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.774577in}}%
\pgfpathlineto{\pgfqpoint{2.548061in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{2.553770in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.559362in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{2.565127in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.810051in}}%
\pgfpathlineto{\pgfqpoint{2.570770in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.576344in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.822026in}}%
\pgfpathlineto{\pgfqpoint{2.582055in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.834001in}}%
\pgfpathlineto{\pgfqpoint{2.587622in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.846044in}}%
\pgfpathlineto{\pgfqpoint{2.598849in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.858158in}}%
\pgfpathlineto{\pgfqpoint{2.604328in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.609923in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.870255in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.620910in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.882503in}}%
\pgfpathlineto{\pgfqpoint{2.626532in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.894657in}}%
\pgfpathlineto{\pgfqpoint{2.632042in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.637451in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.906962in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.919257in}}%
\pgfpathlineto{\pgfqpoint{2.648437in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.653887in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.931601in}}%
\pgfpathlineto{\pgfqpoint{2.659394in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.944063in}}%
\pgfpathlineto{\pgfqpoint{2.664689in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.670218in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.956424in}}%
\pgfpathlineto{\pgfqpoint{2.675641in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.680958in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.968934in}}%
\pgfpathlineto{\pgfqpoint{2.686441in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.981443in}}%
\pgfpathlineto{\pgfqpoint{2.691751in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.697138in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.993973in}}%
\pgfpathlineto{\pgfqpoint{2.702548in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.707774in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.006620in}}%
\pgfpathlineto{\pgfqpoint{2.713221in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{2.718526in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.723812in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.031871in}}%
\pgfpathlineto{\pgfqpoint{2.729197in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.734359in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.044635in}}%
\pgfpathlineto{\pgfqpoint{2.739763in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.057301in}}%
\pgfpathlineto{\pgfqpoint{2.745048in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.750262in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.082939in}}%
\pgfpathlineto{\pgfqpoint{2.760751in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.766089in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.095719in}}%
\pgfpathlineto{\pgfqpoint{2.771343in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.776505in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.108615in}}%
\pgfpathlineto{\pgfqpoint{2.781821in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.121557in}}%
\pgfpathlineto{\pgfqpoint{2.786920in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.792216in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.134437in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.802557in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.147425in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.145928in}}%
\pgfpathlineto{\pgfqpoint{2.803553in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.132904in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.788030in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.119975in}}%
\pgfpathlineto{\pgfqpoint{2.782861in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.107117in}}%
\pgfpathlineto{\pgfqpoint{2.777508in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.772419in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.094185in}}%
\pgfpathlineto{\pgfqpoint{2.767111in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.761872in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.081353in}}%
\pgfpathlineto{\pgfqpoint{2.756665in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.068590in}}%
\pgfpathlineto{\pgfqpoint{2.751274in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.746137in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.055760in}}%
\pgfpathlineto{\pgfqpoint{2.740797in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.735493in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.043042in}}%
\pgfpathlineto{\pgfqpoint{2.730262in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.030362in}}%
\pgfpathlineto{\pgfqpoint{2.724836in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.719634in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.017646in}}%
\pgfpathlineto{\pgfqpoint{2.714271in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708872in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.005064in}}%
\pgfpathlineto{\pgfqpoint{2.703634in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.992451in}}%
\pgfpathlineto{\pgfqpoint{2.698178in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.692885in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.979869in}}%
\pgfpathlineto{\pgfqpoint{2.687512in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.967434in}}%
\pgfpathlineto{\pgfqpoint{2.681994in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.676753in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.954881in}}%
\pgfpathlineto{\pgfqpoint{2.671279in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.665857in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.942459in}}%
\pgfpathlineto{\pgfqpoint{2.660493in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{2.654944in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.649586in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.917683in}}%
\pgfpathlineto{\pgfqpoint{2.644112in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.638508in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.633178in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.893107in}}%
\pgfpathlineto{\pgfqpoint{2.627617in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.622083in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.880907in}}%
\pgfpathlineto{\pgfqpoint{2.616639in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.868722in}}%
\pgfpathlineto{\pgfqpoint{2.611007in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.605513in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.856563in}}%
\pgfpathlineto{\pgfqpoint{2.599973in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.844524in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.588801in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.832422in}}%
\pgfpathlineto{\pgfqpoint{2.583179in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{2.577435in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.571947in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.808483in}}%
\pgfpathlineto{\pgfqpoint{2.566254in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560512in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.796648in}}%
\pgfpathlineto{\pgfqpoint{2.554950in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.784746in}}%
\pgfpathlineto{\pgfqpoint{2.549194in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.543442in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.772988in}}%
\pgfpathlineto{\pgfqpoint{2.537805in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.761215in}}%
\pgfpathlineto{\pgfqpoint{2.531990in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.526208in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.749549in}}%
\pgfpathlineto{\pgfqpoint{2.520506in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{2.514636in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.508803in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{2.503043in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.714791in}}%
\pgfpathlineto{\pgfqpoint{2.497120in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.491216in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.703355in}}%
\pgfpathlineto{\pgfqpoint{2.485405in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.691914in}}%
\pgfpathlineto{\pgfqpoint{2.479432in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.473432in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.680621in}}%
\pgfpathlineto{\pgfqpoint{2.467578in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{2.461557in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.658139in}}%
\pgfpathlineto{\pgfqpoint{2.455441in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.449542in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{2.443478in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.635848in}}%
\pgfpathlineto{\pgfqpoint{2.437306in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.431275in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.624769in}}%
\pgfpathlineto{\pgfqpoint{2.425174in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.613819in}}%
\pgfpathlineto{\pgfqpoint{2.418950in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.412746in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.602946in}}%
\pgfpathlineto{\pgfqpoint{2.406617in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.592072in}}%
\pgfpathlineto{\pgfqpoint{2.400347in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{2.393987in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.387769in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.570638in}}%
\pgfpathlineto{\pgfqpoint{2.381464in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.560033in}}%
\pgfpathlineto{\pgfqpoint{2.375046in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368579in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.549560in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.539018in}}%
\pgfpathlineto{\pgfqpoint{2.355791in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.528659in}}%
\pgfpathlineto{\pgfqpoint{2.349229in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342646in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.518396in}}%
\pgfpathlineto{\pgfqpoint{2.336156in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{2.329543in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{2.322834in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{2.316054in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.309406in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{2.302640in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.468034in}}%
\pgfpathlineto{\pgfqpoint{2.295775in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.458278in}}%
\pgfpathlineto{\pgfqpoint{2.288830in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281887in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.448575in}}%
\pgfpathlineto{\pgfqpoint{2.274962in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{2.267931in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.429370in}}%
\pgfpathlineto{\pgfqpoint{2.260808in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.419970in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.410688in}}%
\pgfpathlineto{\pgfqpoint{2.246327in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.239113in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.401382in}}%
\pgfpathlineto{\pgfqpoint{2.231796in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.392214in}}%
\pgfpathlineto{\pgfqpoint{2.224381in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.383174in}}%
\pgfpathlineto{\pgfqpoint{2.216876in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.374257in}}%
\pgfpathlineto{\pgfqpoint{2.209282in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.365455in}}%
\pgfpathlineto{\pgfqpoint{2.201604in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.356766in}}%
\pgfpathlineto{\pgfqpoint{2.193840in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.186049in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.348125in}}%
\pgfpathlineto{\pgfqpoint{2.178171in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{2.170184in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.331178in}}%
\pgfpathlineto{\pgfqpoint{2.162087in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{2.153877in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.314723in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.306677in}}%
\pgfpathlineto{\pgfqpoint{2.137103in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.298752in}}%
\pgfpathlineto{\pgfqpoint{2.128528in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{2.119818in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{2.110964in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{2.101955in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.268295in}}%
\pgfpathlineto{\pgfqpoint{2.092779in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.261004in}}%
\pgfpathlineto{\pgfqpoint{2.083422in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.253851in}}%
\pgfpathlineto{\pgfqpoint{2.073866in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.246841in}}%
\pgfpathlineto{\pgfqpoint{2.064091in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.239982in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{2.054106in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.226588in}}%
\pgfpathlineto{\pgfqpoint{2.043916in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.220086in}}%
\pgfpathlineto{\pgfqpoint{2.033446in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.213745in}}%
\pgfpathlineto{\pgfqpoint{2.022657in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{2.011502in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.201609in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{2.000042in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.189915in}}%
\pgfpathlineto{\pgfqpoint{1.988154in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.184350in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.178996in}}%
\pgfpathlineto{\pgfqpoint{1.975749in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.173659in}}%
\pgfpathlineto{\pgfqpoint{1.962866in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.168551in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.163677in}}%
\pgfpathlineto{\pgfqpoint{1.949295in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.158821in}}%
\pgfpathlineto{\pgfqpoint{1.935013in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.154241in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.149780in}}%
\pgfpathlineto{\pgfqpoint{1.919805in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.145485in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.141408in}}%
\pgfpathlineto{\pgfqpoint{1.903463in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.137431in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.133704in}}%
\pgfpathlineto{\pgfqpoint{1.885668in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.130083in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{1.865901in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.120365in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.117554in}}%
\pgfpathlineto{\pgfqpoint{1.843243in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.112284in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{1.815727in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.107845in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.104089in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.102545in}}%
\pgfpathlineto{\pgfqpoint{1.777200in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.101180in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.099923in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.098881in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.098046in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.097408in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.096964in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.096710in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.096645in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.096768in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.097081in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.097584in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.098282in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.099181in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{1.654971in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.101595in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.103000in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.106441in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.108513in}}%
\pgfpathlineto{\pgfqpoint{1.616442in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.113038in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.115647in}}%
\pgfpathlineto{\pgfqpoint{1.588949in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.121293in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.124491in}}%
\pgfpathlineto{\pgfqpoint{1.566277in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.127703in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.131210in}}%
\pgfpathlineto{\pgfqpoint{1.546523in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.134827in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.138666in}}%
\pgfpathlineto{\pgfqpoint{1.528732in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.142638in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.146837in}}%
\pgfpathlineto{\pgfqpoint{1.512399in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.151126in}}%
\pgfpathlineto{\pgfqpoint{1.497210in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.155709in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.160295in}}%
\pgfpathlineto{\pgfqpoint{1.482896in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.165153in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.170175in}}%
\pgfpathlineto{\pgfqpoint{1.469360in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.175277in}}%
\pgfpathlineto{\pgfqpoint{1.456439in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.180620in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.186141in}}%
\pgfpathlineto{\pgfqpoint{1.444096in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{1.432165in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.197479in}}%
\pgfpathlineto{\pgfqpoint{1.420697in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.203445in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.209577in}}%
\pgfpathlineto{\pgfqpoint{1.409619in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{1.398792in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.222098in}}%
\pgfpathlineto{\pgfqpoint{1.388293in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.228616in}}%
\pgfpathlineto{\pgfqpoint{1.378082in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.235290in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{1.358400in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.249072in}}%
\pgfpathlineto{\pgfqpoint{1.348881in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.256169in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.263360in}}%
\pgfpathlineto{\pgfqpoint{1.339521in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{1.330335in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.278136in}}%
\pgfpathlineto{\pgfqpoint{1.321321in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{1.312466in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.293444in}}%
\pgfpathlineto{\pgfqpoint{1.303758in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.301291in}}%
\pgfpathlineto{\pgfqpoint{1.295190in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.309264in}}%
\pgfpathlineto{\pgfqpoint{1.286754in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{1.278443in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.325586in}}%
\pgfpathlineto{\pgfqpoint{1.270255in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.262133in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.333884in}}%
\pgfpathlineto{\pgfqpoint{1.254107in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.342291in}}%
\pgfpathlineto{\pgfqpoint{1.246178in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.350812in}}%
\pgfpathlineto{\pgfqpoint{1.238342in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.359447in}}%
\pgfpathlineto{\pgfqpoint{1.230599in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.368198in}}%
\pgfpathlineto{\pgfqpoint{1.222947in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.386067in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.395196in}}%
\pgfpathlineto{\pgfqpoint{1.200569in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.193171in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{1.185848in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.413561in}}%
\pgfpathlineto{\pgfqpoint{1.178605in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.422923in}}%
\pgfpathlineto{\pgfqpoint{1.171448in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.432418in}}%
\pgfpathlineto{\pgfqpoint{1.164387in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.157390in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.442018in}}%
\pgfpathlineto{\pgfqpoint{1.150341in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{1.143367in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.461338in}}%
\pgfpathlineto{\pgfqpoint{1.136478in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.471203in}}%
\pgfpathlineto{\pgfqpoint{1.129689in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.122924in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{1.116115in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.491094in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.501188in}}%
\pgfpathlineto{\pgfqpoint{1.102753in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.096215in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.511424in}}%
\pgfpathlineto{\pgfqpoint{1.089559in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.521608in}}%
\pgfpathlineto{\pgfqpoint{1.082980in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.531936in}}%
\pgfpathlineto{\pgfqpoint{1.076501in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.542412in}}%
\pgfpathlineto{\pgfqpoint{1.063605in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.552828in}}%
\pgfpathlineto{\pgfqpoint{1.057171in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.563402in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.044561in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.574068in}}%
\pgfpathlineto{\pgfqpoint{1.038184in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.584724in}}%
\pgfpathlineto{\pgfqpoint{1.031900in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.595562in}}%
\pgfpathlineto{\pgfqpoint{1.025747in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.019489in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.606368in}}%
\pgfpathlineto{\pgfqpoint{1.013251in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.617283in}}%
\pgfpathlineto{\pgfqpoint{1.007131in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{0.994864in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.639305in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.982841in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.650501in}}%
\pgfpathlineto{\pgfqpoint{0.976709in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.661602in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.672902in}}%
\pgfpathlineto{\pgfqpoint{0.964787in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.958765in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.684155in}}%
\pgfpathlineto{\pgfqpoint{0.952777in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.695550in}}%
\pgfpathlineto{\pgfqpoint{0.946935in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.941013in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.706949in}}%
\pgfpathlineto{\pgfqpoint{0.935075in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{0.929283in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.923438in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.729972in}}%
\pgfpathlineto{\pgfqpoint{0.917553in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.741577in}}%
\pgfpathlineto{\pgfqpoint{0.911816in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.906028in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.753215in}}%
\pgfpathlineto{\pgfqpoint{0.900197in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.764935in}}%
\pgfpathlineto{\pgfqpoint{0.894522in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.776671in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.788512in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.800333in}}%
\pgfpathlineto{\pgfqpoint{0.865949in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.812306in}}%
\pgfpathlineto{\pgfqpoint{0.860419in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.854691in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.824198in}}%
\pgfpathlineto{\pgfqpoint{0.849043in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.843559in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.836276in}}%
\pgfpathlineto{\pgfqpoint{0.837852in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.848262in}}%
\pgfpathlineto{\pgfqpoint{0.832277in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.826790in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{0.821140in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.872526in}}%
\pgfpathlineto{\pgfqpoint{0.815650in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.810139in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.884719in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.896994in}}%
\pgfpathlineto{\pgfqpoint{0.799163in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.793603in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.909222in}}%
\pgfpathlineto{\pgfqpoint{0.788096in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.782749in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.921605in}}%
\pgfpathlineto{\pgfqpoint{0.777181in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.933917in}}%
\pgfpathlineto{\pgfqpoint{0.771768in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.766376in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.946336in}}%
\pgfpathlineto{\pgfqpoint{0.760876in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.958815in}}%
\pgfpathlineto{\pgfqpoint{0.755577in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.750106in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.971250in}}%
\pgfpathlineto{\pgfqpoint{0.744693in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.739421in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.983824in}}%
\pgfpathlineto{\pgfqpoint{0.733943in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.996358in}}%
\pgfpathlineto{\pgfqpoint{0.728642in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.723293in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.008948in}}%
\pgfpathlineto{\pgfqpoint{0.717896in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.712710in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.021655in}}%
\pgfpathlineto{\pgfqpoint{0.707264in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.034260in}}%
\pgfpathlineto{\pgfqpoint{0.701975in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.696716in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.046983in}}%
\pgfpathlineto{\pgfqpoint{0.691344in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{0.686199in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.680813in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.072494in}}%
\pgfpathlineto{\pgfqpoint{0.675549in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.670354in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.085330in}}%
\pgfpathlineto{\pgfqpoint{0.665015in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.098215in}}%
\pgfpathlineto{\pgfqpoint{0.659900in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.654570in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.111036in}}%
\pgfpathlineto{\pgfqpoint{0.649341in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.644190in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.123972in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{2.129635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.641177in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.635935in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.248191in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.249927in}}%
\pgfpathlineto{\pgfqpoint{0.637160in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.642316in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.237119in}}%
\pgfpathlineto{\pgfqpoint{0.647734in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.224444in}}%
\pgfpathlineto{\pgfqpoint{0.652986in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.658289in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.211765in}}%
\pgfpathlineto{\pgfqpoint{0.663674in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.199044in}}%
\pgfpathlineto{\pgfqpoint{0.674320in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.186501in}}%
\pgfpathlineto{\pgfqpoint{0.679650in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.684952in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.173901in}}%
\pgfpathlineto{\pgfqpoint{0.690405in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.161327in}}%
\pgfpathlineto{\pgfqpoint{0.695664in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.701124in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.148867in}}%
\pgfpathlineto{\pgfqpoint{0.706543in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.711836in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.136345in}}%
\pgfpathlineto{\pgfqpoint{0.717365in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.123946in}}%
\pgfpathlineto{\pgfqpoint{0.722738in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.728159in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.111551in}}%
\pgfpathlineto{\pgfqpoint{0.733675in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.099141in}}%
\pgfpathlineto{\pgfqpoint{0.738998in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.744564in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.086888in}}%
\pgfpathlineto{\pgfqpoint{0.750061in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.755441in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.074558in}}%
\pgfpathlineto{\pgfqpoint{0.761055in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.062363in}}%
\pgfpathlineto{\pgfqpoint{0.766530in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.772019in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{0.777638in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.037986in}}%
\pgfpathlineto{\pgfqpoint{0.783092in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.788698in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.025911in}}%
\pgfpathlineto{\pgfqpoint{0.794320in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.013769in}}%
\pgfpathlineto{\pgfqpoint{0.799760in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.805482in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.001829in}}%
\pgfpathlineto{\pgfqpoint{0.811112in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.816624in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.989791in}}%
\pgfpathlineto{\pgfqpoint{0.822381in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.977920in}}%
\pgfpathlineto{\pgfqpoint{0.828024in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.833616in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.965997in}}%
\pgfpathlineto{\pgfqpoint{0.839402in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.954196in}}%
\pgfpathlineto{\pgfqpoint{0.845067in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.850735in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.942387in}}%
\pgfpathlineto{\pgfqpoint{0.856556in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.930667in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.867989in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.918969in}}%
\pgfpathlineto{\pgfqpoint{0.873852in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.907343in}}%
\pgfpathlineto{\pgfqpoint{0.879595in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.885387in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.895752in}}%
\pgfpathlineto{\pgfqpoint{0.891300in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.884231in}}%
\pgfpathlineto{\pgfqpoint{0.897100in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.902939in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.872742in}}%
\pgfpathlineto{\pgfqpoint{0.908911in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.861340in}}%
\pgfpathlineto{\pgfqpoint{0.914781in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.849945in}}%
\pgfpathlineto{\pgfqpoint{0.926693in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.838674in}}%
\pgfpathlineto{\pgfqpoint{0.932644in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.938543in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.827368in}}%
\pgfpathlineto{\pgfqpoint{0.944656in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.816237in}}%
\pgfpathlineto{\pgfqpoint{0.950699in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.805023in}}%
\pgfpathlineto{\pgfqpoint{0.956624in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.794030in}}%
\pgfpathlineto{\pgfqpoint{0.968953in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.782991in}}%
\pgfpathlineto{\pgfqpoint{0.975002in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.981163in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.772057in}}%
\pgfpathlineto{\pgfqpoint{0.987412in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.761197in}}%
\pgfpathlineto{\pgfqpoint{0.993593in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.750319in}}%
\pgfpathlineto{\pgfqpoint{1.006087in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.739637in}}%
\pgfpathlineto{\pgfqpoint{1.012403in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.728925in}}%
\pgfpathlineto{\pgfqpoint{1.018648in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.024990in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.718313in}}%
\pgfpathlineto{\pgfqpoint{1.031440in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.707808in}}%
\pgfpathlineto{\pgfqpoint{1.037849in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.697278in}}%
\pgfpathlineto{\pgfqpoint{1.044194in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.050718in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.686919in}}%
\pgfpathlineto{\pgfqpoint{1.057286in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.676619in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.666311in}}%
\pgfpathlineto{\pgfqpoint{1.070311in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.076976in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.656176in}}%
\pgfpathlineto{\pgfqpoint{1.083693in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.646113in}}%
\pgfpathlineto{\pgfqpoint{1.090394in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.636062in}}%
\pgfpathlineto{\pgfqpoint{1.097068in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{1.110726in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.616314in}}%
\pgfpathlineto{\pgfqpoint{1.117627in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.606549in}}%
\pgfpathlineto{\pgfqpoint{1.124525in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.596815in}}%
\pgfpathlineto{\pgfqpoint{1.131417in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.138455in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.587237in}}%
\pgfpathlineto{\pgfqpoint{1.145584in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{1.152735in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.568360in}}%
\pgfpathlineto{\pgfqpoint{1.159909in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.559007in}}%
\pgfpathlineto{\pgfqpoint{1.167105in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.174337in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.549722in}}%
\pgfpathlineto{\pgfqpoint{1.181764in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.540631in}}%
\pgfpathlineto{\pgfqpoint{1.189237in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.531619in}}%
\pgfpathlineto{\pgfqpoint{1.196761in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{1.204338in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.513837in}}%
\pgfpathlineto{\pgfqpoint{1.211972in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.505075in}}%
\pgfpathlineto{\pgfqpoint{1.219670in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{1.227438in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.235300in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.487841in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.479436in}}%
\pgfpathlineto{\pgfqpoint{1.251425in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{1.259624in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.462933in}}%
\pgfpathlineto{\pgfqpoint{1.267923in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.454840in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.446857in}}%
\pgfpathlineto{\pgfqpoint{1.284848in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.438986in}}%
\pgfpathlineto{\pgfqpoint{1.293490in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{1.302261in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{1.311171in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{1.320227in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.408666in}}%
\pgfpathlineto{\pgfqpoint{1.329437in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.401383in}}%
\pgfpathlineto{\pgfqpoint{1.338812in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{1.348361in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.387176in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{1.358163in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.373579in}}%
\pgfpathlineto{\pgfqpoint{1.368209in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.366977in}}%
\pgfpathlineto{\pgfqpoint{1.378469in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.360493in}}%
\pgfpathlineto{\pgfqpoint{1.388955in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.354124in}}%
\pgfpathlineto{\pgfqpoint{1.399681in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.347870in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.341793in}}%
\pgfpathlineto{\pgfqpoint{1.410759in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.335911in}}%
\pgfpathlineto{\pgfqpoint{1.422249in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.330127in}}%
\pgfpathlineto{\pgfqpoint{1.434032in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.324441in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.318949in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.313648in}}%
\pgfpathlineto{\pgfqpoint{1.459066in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.303362in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.298524in}}%
\pgfpathlineto{\pgfqpoint{1.486370in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.293738in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.289206in}}%
\pgfpathlineto{\pgfqpoint{1.501205in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.284784in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.280513in}}%
\pgfpathlineto{\pgfqpoint{1.516963in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{1.533944in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.268759in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.265138in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.258476in}}%
\pgfpathlineto{\pgfqpoint{1.573263in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.252480in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{1.597298in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.247119in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.244770in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.242533in}}%
\pgfpathlineto{\pgfqpoint{1.626913in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.240423in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.236956in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.235441in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.234080in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{1.671451in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.231946in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.230177in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.229879in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.229999in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.230297in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.230773in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.231422in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.232242in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.233267in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.234523in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.235937in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.237502in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.239212in}}%
\pgfpathlineto{\pgfqpoint{1.817009in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.241112in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.243277in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.245552in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.247938in}}%
\pgfpathlineto{\pgfqpoint{1.846735in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.253437in}}%
\pgfpathlineto{\pgfqpoint{1.870752in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.256346in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.259572in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{1.891451in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.266367in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.910005in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.273835in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.277789in}}%
\pgfpathlineto{\pgfqpoint{1.926998in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.286222in}}%
\pgfpathlineto{\pgfqpoint{1.942806in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.290757in}}%
\pgfpathlineto{\pgfqpoint{1.957614in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.295320in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.300150in}}%
\pgfpathlineto{\pgfqpoint{1.971556in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.305105in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.310111in}}%
\pgfpathlineto{\pgfqpoint{1.984986in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.315436in}}%
\pgfpathlineto{\pgfqpoint{1.997633in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.320847in}}%
\pgfpathlineto{\pgfqpoint{2.009946in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.332042in}}%
\pgfpathlineto{\pgfqpoint{2.021738in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.337921in}}%
\pgfpathlineto{\pgfqpoint{2.033131in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{2.044257in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.349988in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.356211in}}%
\pgfpathlineto{\pgfqpoint{2.055081in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.362657in}}%
\pgfpathlineto{\pgfqpoint{2.065508in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.369221in}}%
\pgfpathlineto{\pgfqpoint{2.075712in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.375903in}}%
\pgfpathlineto{\pgfqpoint{2.085706in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.382704in}}%
\pgfpathlineto{\pgfqpoint{2.095501in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.389625in}}%
\pgfpathlineto{\pgfqpoint{2.105106in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.396670in}}%
\pgfpathlineto{\pgfqpoint{2.114529in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.403840in}}%
\pgfpathlineto{\pgfqpoint{2.123779in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.411136in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{2.141789in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.433791in}}%
\pgfpathlineto{\pgfqpoint{2.150559in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159203in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.441586in}}%
\pgfpathlineto{\pgfqpoint{2.167705in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.449509in}}%
\pgfpathlineto{\pgfqpoint{2.176083in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.457551in}}%
\pgfpathlineto{\pgfqpoint{2.184346in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.465710in}}%
\pgfpathlineto{\pgfqpoint{2.192501in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.473979in}}%
\pgfpathlineto{\pgfqpoint{2.200559in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.482355in}}%
\pgfpathlineto{\pgfqpoint{2.208527in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.490833in}}%
\pgfpathlineto{\pgfqpoint{2.216412in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.499409in}}%
\pgfpathlineto{\pgfqpoint{2.224223in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{2.239645in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.525679in}}%
\pgfpathlineto{\pgfqpoint{2.247265in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.254795in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.534633in}}%
\pgfpathlineto{\pgfqpoint{2.262154in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{2.269480in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{2.276775in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.562212in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.571532in}}%
\pgfpathlineto{\pgfqpoint{2.291279in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298461in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.580934in}}%
\pgfpathlineto{\pgfqpoint{2.305440in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.590538in}}%
\pgfpathlineto{\pgfqpoint{2.312422in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.600176in}}%
\pgfpathlineto{\pgfqpoint{2.319405in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.609852in}}%
\pgfpathlineto{\pgfqpoint{2.326383in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333323in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.619592in}}%
\pgfpathlineto{\pgfqpoint{2.340045in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.629544in}}%
\pgfpathlineto{\pgfqpoint{2.346799in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.639505in}}%
\pgfpathlineto{\pgfqpoint{2.353574in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.649486in}}%
\pgfpathlineto{\pgfqpoint{2.360356in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.366965in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.659639in}}%
\pgfpathlineto{\pgfqpoint{2.373525in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.669861in}}%
\pgfpathlineto{\pgfqpoint{2.380129in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.680080in}}%
\pgfpathlineto{\pgfqpoint{2.386758in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.393236in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.690447in}}%
\pgfpathlineto{\pgfqpoint{2.399645in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.700896in}}%
\pgfpathlineto{\pgfqpoint{2.406116in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.711327in}}%
\pgfpathlineto{\pgfqpoint{2.412620in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.418928in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.721937in}}%
\pgfpathlineto{\pgfqpoint{2.425229in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.732574in}}%
\pgfpathlineto{\pgfqpoint{2.431599in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.437989in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.743198in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.754056in}}%
\pgfpathlineto{\pgfqpoint{2.450347in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.764847in}}%
\pgfpathlineto{\pgfqpoint{2.456642in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.462784in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.775768in}}%
\pgfpathlineto{\pgfqpoint{2.468877in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.786742in}}%
\pgfpathlineto{\pgfqpoint{2.475065in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481242in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{2.487201in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.808870in}}%
\pgfpathlineto{\pgfqpoint{2.493285in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.819943in}}%
\pgfpathlineto{\pgfqpoint{2.499435in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.505325in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.831227in}}%
\pgfpathlineto{\pgfqpoint{2.511312in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.842443in}}%
\pgfpathlineto{\pgfqpoint{2.517386in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.523257in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.853813in}}%
\pgfpathlineto{\pgfqpoint{2.529156in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.865163in}}%
\pgfpathlineto{\pgfqpoint{2.535161in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.541002in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.876624in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.888098in}}%
\pgfpathlineto{\pgfqpoint{2.552770in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.558570in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.899657in}}%
\pgfpathlineto{\pgfqpoint{2.564333in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.911242in}}%
\pgfpathlineto{\pgfqpoint{2.570223in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.575969in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.922905in}}%
\pgfpathlineto{\pgfqpoint{2.581684in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.934588in}}%
\pgfpathlineto{\pgfqpoint{2.587529in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.593210in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.946361in}}%
\pgfpathlineto{\pgfqpoint{2.598889in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.958128in}}%
\pgfpathlineto{\pgfqpoint{2.604698in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.610304in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.970015in}}%
\pgfpathlineto{\pgfqpoint{2.615960in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.981854in}}%
\pgfpathlineto{\pgfqpoint{2.621736in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.627263in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.993856in}}%
\pgfpathlineto{\pgfqpoint{2.632905in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.005759in}}%
\pgfpathlineto{\pgfqpoint{2.638653in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.644099in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.017873in}}%
\pgfpathlineto{\pgfqpoint{2.649734in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655378in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.029899in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.042057in}}%
\pgfpathlineto{\pgfqpoint{2.666454in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.671975in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.054219in}}%
\pgfpathlineto{\pgfqpoint{2.677445in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.066398in}}%
\pgfpathlineto{\pgfqpoint{2.683072in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.688477in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.078688in}}%
\pgfpathlineto{\pgfqpoint{2.693975in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.090890in}}%
\pgfpathlineto{\pgfqpoint{2.699590in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.704895in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.103296in}}%
\pgfpathlineto{\pgfqpoint{2.710417in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.715880in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.115642in}}%
\pgfpathlineto{\pgfqpoint{2.721238in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.128037in}}%
\pgfpathlineto{\pgfqpoint{2.726774in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.140518in}}%
\pgfpathlineto{\pgfqpoint{2.737511in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743037in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.152915in}}%
\pgfpathlineto{\pgfqpoint{2.748260in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.165504in}}%
\pgfpathlineto{\pgfqpoint{2.753715in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.759061in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.178056in}}%
\pgfpathlineto{\pgfqpoint{2.764372in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.190601in}}%
\pgfpathlineto{\pgfqpoint{2.769847in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.775052in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.203281in}}%
\pgfpathlineto{\pgfqpoint{2.780432in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.785791in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.215907in}}%
\pgfpathlineto{\pgfqpoint{2.791013in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.228595in}}%
\pgfpathlineto{\pgfqpoint{2.796432in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.801623in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.241360in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.239800in}}%
\pgfpathlineto{\pgfqpoint{2.802732in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.797457in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.227078in}}%
\pgfpathlineto{\pgfqpoint{2.792086in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.786913in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.214328in}}%
\pgfpathlineto{\pgfqpoint{2.781478in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.201730in}}%
\pgfpathlineto{\pgfqpoint{2.776162in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.770877in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.189090in}}%
\pgfpathlineto{\pgfqpoint{2.765447in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.176463in}}%
\pgfpathlineto{\pgfqpoint{2.760211in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.754765in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.163965in}}%
\pgfpathlineto{\pgfqpoint{2.749367in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.744081in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.151407in}}%
\pgfpathlineto{\pgfqpoint{2.738585in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.138944in}}%
\pgfpathlineto{\pgfqpoint{2.733240in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.727826in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.126513in}}%
\pgfpathlineto{\pgfqpoint{2.722340in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.717049in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.114041in}}%
\pgfpathlineto{\pgfqpoint{2.711489in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.101746in}}%
\pgfpathlineto{\pgfqpoint{2.706027in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.700644in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.089383in}}%
\pgfpathlineto{\pgfqpoint{2.695070in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.077109in}}%
\pgfpathlineto{\pgfqpoint{2.689641in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.684143in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.064872in}}%
\pgfpathlineto{\pgfqpoint{2.678565in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.052610in}}%
\pgfpathlineto{\pgfqpoint{2.673171in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.667543in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.040511in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.656522in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.028334in}}%
\pgfpathlineto{\pgfqpoint{2.650842in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.016307in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.639737in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.004244in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.992272in}}%
\pgfpathlineto{\pgfqpoint{2.628457in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.622836in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.980328in}}%
\pgfpathlineto{\pgfqpoint{2.617106in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{2.611520in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.605812in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.956591in}}%
\pgfpathlineto{\pgfqpoint{2.600053in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.944748in}}%
\pgfpathlineto{\pgfqpoint{2.594447in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.588657in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.933043in}}%
\pgfpathlineto{\pgfqpoint{2.582863in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.921283in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.571364in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.909692in}}%
\pgfpathlineto{\pgfqpoint{2.565527in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.898030in}}%
\pgfpathlineto{\pgfqpoint{2.559837in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.886546in}}%
\pgfpathlineto{\pgfqpoint{2.548033in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.874998in}}%
\pgfpathlineto{\pgfqpoint{2.542280in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.863613in}}%
\pgfpathlineto{\pgfqpoint{2.530371in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.852191in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.512534in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.829615in}}%
\pgfpathlineto{\pgfqpoint{2.506613in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.500616in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.818404in}}%
\pgfpathlineto{\pgfqpoint{2.494512in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.807272in}}%
\pgfpathlineto{\pgfqpoint{2.488489in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.482484in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.796140in}}%
\pgfpathlineto{\pgfqpoint{2.476295in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.785161in}}%
\pgfpathlineto{\pgfqpoint{2.470163in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.774117in}}%
\pgfpathlineto{\pgfqpoint{2.464140in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.457874in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.763285in}}%
\pgfpathlineto{\pgfqpoint{2.451628in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.752434in}}%
\pgfpathlineto{\pgfqpoint{2.445459in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.439236in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.741646in}}%
\pgfpathlineto{\pgfqpoint{2.432875in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.730983in}}%
\pgfpathlineto{\pgfqpoint{2.426560in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.720282in}}%
\pgfpathlineto{\pgfqpoint{2.420325in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.413893in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.709766in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.699284in}}%
\pgfpathlineto{\pgfqpoint{2.401020in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.688789in}}%
\pgfpathlineto{\pgfqpoint{2.388067in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{2.381485in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.668240in}}%
\pgfpathlineto{\pgfqpoint{2.374935in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.368431in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.657968in}}%
\pgfpathlineto{\pgfqpoint{2.361696in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.647913in}}%
\pgfpathlineto{\pgfqpoint{2.354959in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.637889in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.627878in}}%
\pgfpathlineto{\pgfqpoint{2.341541in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.334713in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.618010in}}%
\pgfpathlineto{\pgfqpoint{2.327790in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.608253in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.598537in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.588854in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.299909in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{2.292743in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.569930in}}%
\pgfpathlineto{\pgfqpoint{2.285549in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.560578in}}%
\pgfpathlineto{\pgfqpoint{2.278330in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.551286in}}%
\pgfpathlineto{\pgfqpoint{2.271085in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.263809in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.542058in}}%
\pgfpathlineto{\pgfqpoint{2.256337in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.533025in}}%
\pgfpathlineto{\pgfqpoint{2.248811in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.524075in}}%
\pgfpathlineto{\pgfqpoint{2.241231in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.515208in}}%
\pgfpathlineto{\pgfqpoint{2.233593in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.506427in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.497737in}}%
\pgfpathlineto{\pgfqpoint{2.218124in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.489139in}}%
\pgfpathlineto{\pgfqpoint{2.210282in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.480641in}}%
\pgfpathlineto{\pgfqpoint{2.202357in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.194312in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.472269in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.464033in}}%
\pgfpathlineto{\pgfqpoint{2.177853in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{2.169470in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{2.160976in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.439972in}}%
\pgfpathlineto{\pgfqpoint{2.152363in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.432174in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.424490in}}%
\pgfpathlineto{\pgfqpoint{2.134750in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.416924in}}%
\pgfpathlineto{\pgfqpoint{2.125733in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.409475in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{2.107236in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.394934in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.387878in}}%
\pgfpathlineto{\pgfqpoint{2.097687in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{2.087912in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.374189in}}%
\pgfpathlineto{\pgfqpoint{2.077936in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.367527in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{2.057341in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.354559in}}%
\pgfpathlineto{\pgfqpoint{2.046695in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.342151in}}%
\pgfpathlineto{\pgfqpoint{2.035656in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.336205in}}%
\pgfpathlineto{\pgfqpoint{2.024270in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.330360in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.324620in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.313723in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.308442in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{1.974633in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.298432in}}%
\pgfpathlineto{\pgfqpoint{1.960792in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.288997in}}%
\pgfpathlineto{\pgfqpoint{1.946167in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.280183in}}%
\pgfpathlineto{\pgfqpoint{1.930671in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.276074in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{1.914018in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.268266in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.264563in}}%
\pgfpathlineto{\pgfqpoint{1.895837in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.261115in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.257785in}}%
\pgfpathlineto{\pgfqpoint{1.875639in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.254619in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.251680in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.248811in}}%
\pgfpathlineto{\pgfqpoint{1.852579in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.246221in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.243785in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{1.824540in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.239355in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.237466in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.235718in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{1.785553in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.231507in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.229662in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.228511in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.228204in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.228080in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.228139in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.228381in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.230183in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.231130in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{1.658366in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.233582in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.235131in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.236827in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.238666in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.240653in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.242943in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.247849in}}%
\pgfpathlineto{\pgfqpoint{1.591240in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.250650in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.253562in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.263284in}}%
\pgfpathlineto{\pgfqpoint{1.547959in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.270654in}}%
\pgfpathlineto{\pgfqpoint{1.529817in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.274634in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.278664in}}%
\pgfpathlineto{\pgfqpoint{1.513119in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.282980in}}%
\pgfpathlineto{\pgfqpoint{1.497578in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.287328in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.291959in}}%
\pgfpathlineto{\pgfqpoint{1.483042in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.301535in}}%
\pgfpathlineto{\pgfqpoint{1.469172in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.306628in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.311801in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{1.443347in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.322658in}}%
\pgfpathlineto{\pgfqpoint{1.431250in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.328303in}}%
\pgfpathlineto{\pgfqpoint{1.419472in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.334043in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{1.408140in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{1.386461in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.358659in}}%
\pgfpathlineto{\pgfqpoint{1.375989in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.365116in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.371717in}}%
\pgfpathlineto{\pgfqpoint{1.365780in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.378505in}}%
\pgfpathlineto{\pgfqpoint{1.355876in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.385415in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.392446in}}%
\pgfpathlineto{\pgfqpoint{1.336645in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.399600in}}%
\pgfpathlineto{\pgfqpoint{1.327296in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{1.318113in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.414272in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.421791in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.429429in}}%
\pgfpathlineto{\pgfqpoint{1.291467in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.437187in}}%
\pgfpathlineto{\pgfqpoint{1.282858in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.445061in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.453050in}}%
\pgfpathlineto{\pgfqpoint{1.266001in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.461151in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{1.249575in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{1.241505in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{1.233522in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.494609in}}%
\pgfpathlineto{\pgfqpoint{1.225620in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.503223in}}%
\pgfpathlineto{\pgfqpoint{1.217794in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.210121in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{1.202533in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.520869in}}%
\pgfpathlineto{\pgfqpoint{1.195002in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.529828in}}%
\pgfpathlineto{\pgfqpoint{1.187523in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{1.180091in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.547981in}}%
\pgfpathlineto{\pgfqpoint{1.172705in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{1.165364in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.566532in}}%
\pgfpathlineto{\pgfqpoint{1.151060in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{1.143957in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{1.136874in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.595038in}}%
\pgfpathlineto{\pgfqpoint{1.129813in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122852in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{1.116010in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.109162in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.624369in}}%
\pgfpathlineto{\pgfqpoint{1.102312in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.634252in}}%
\pgfpathlineto{\pgfqpoint{1.095471in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.088796in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.644305in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{1.075485in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.664547in}}%
\pgfpathlineto{\pgfqpoint{1.068809in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.062254in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.674806in}}%
\pgfpathlineto{\pgfqpoint{1.055777in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.685159in}}%
\pgfpathlineto{\pgfqpoint{1.049261in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{1.042723in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.036319in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.706004in}}%
\pgfpathlineto{\pgfqpoint{1.029971in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.716566in}}%
\pgfpathlineto{\pgfqpoint{1.023572in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.727120in}}%
\pgfpathlineto{\pgfqpoint{1.017148in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.010921in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.737856in}}%
\pgfpathlineto{\pgfqpoint{1.004665in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.748593in}}%
\pgfpathlineto{\pgfqpoint{0.998355in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.992099in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.759383in}}%
\pgfpathlineto{\pgfqpoint{0.985985in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.770308in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.781195in}}%
\pgfpathlineto{\pgfqpoint{0.973554in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.967522in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.792260in}}%
\pgfpathlineto{\pgfqpoint{0.961439in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.803304in}}%
\pgfpathlineto{\pgfqpoint{0.955291in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.949267in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.814449in}}%
\pgfpathlineto{\pgfqpoint{0.943289in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.825645in}}%
\pgfpathlineto{\pgfqpoint{0.937226in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.931214in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.836873in}}%
\pgfpathlineto{\pgfqpoint{0.925332in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.848214in}}%
\pgfpathlineto{\pgfqpoint{0.919346in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.913355in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{0.907558in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.871006in}}%
\pgfpathlineto{\pgfqpoint{0.901641in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895684in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.882416in}}%
\pgfpathlineto{\pgfqpoint{0.889958in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.894015in}}%
\pgfpathlineto{\pgfqpoint{0.884101in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878190in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.905528in}}%
\pgfpathlineto{\pgfqpoint{0.872522in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.917235in}}%
\pgfpathlineto{\pgfqpoint{0.866716in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860865in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.855242in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.940659in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843697in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.952397in}}%
\pgfpathlineto{\pgfqpoint{0.838106in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{0.832374in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.826675in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.976134in}}%
\pgfpathlineto{\pgfqpoint{0.821104in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.988083in}}%
\pgfpathlineto{\pgfqpoint{0.815399in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.809788in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.000060in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.012067in}}%
\pgfpathlineto{\pgfqpoint{0.798543in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.793022in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.024162in}}%
\pgfpathlineto{\pgfqpoint{0.787464in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.036220in}}%
\pgfpathlineto{\pgfqpoint{0.781800in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.776366in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.048429in}}%
\pgfpathlineto{\pgfqpoint{0.770806in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.765208in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.060572in}}%
\pgfpathlineto{\pgfqpoint{0.759810in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{0.754249in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.085127in}}%
\pgfpathlineto{\pgfqpoint{0.743345in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.097422in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.732419in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.109820in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.122154in}}%
\pgfpathlineto{\pgfqpoint{0.716140in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.134642in}}%
\pgfpathlineto{\pgfqpoint{0.710665in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.705278in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.147114in}}%
\pgfpathlineto{\pgfqpoint{0.699929in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.159590in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.689177in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.172183in}}%
\pgfpathlineto{\pgfqpoint{0.683783in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.678380in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.184729in}}%
\pgfpathlineto{\pgfqpoint{0.673126in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.197358in}}%
\pgfpathlineto{\pgfqpoint{0.667703in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.662445in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.210035in}}%
\pgfpathlineto{\pgfqpoint{0.657125in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651716in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{0.646543in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.235427in}}%
\pgfpathlineto{\pgfqpoint{0.641177in}{2.237868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932718,0.973087,0.644060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640076in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.634967in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.138662in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.140336in}}%
\pgfpathlineto{\pgfqpoint{0.636081in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.641262in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.127392in}}%
\pgfpathlineto{\pgfqpoint{0.646457in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.114528in}}%
\pgfpathlineto{\pgfqpoint{0.651773in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.656893in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.101603in}}%
\pgfpathlineto{\pgfqpoint{0.662188in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.667409in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.088755in}}%
\pgfpathlineto{\pgfqpoint{0.672642in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.075988in}}%
\pgfpathlineto{\pgfqpoint{0.677997in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.683161in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.063163in}}%
\pgfpathlineto{\pgfqpoint{0.688492in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.693769in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.050424in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.037746in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.709646in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.025032in}}%
\pgfpathlineto{\pgfqpoint{0.715008in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.720362in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.012417in}}%
\pgfpathlineto{\pgfqpoint{0.725646in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.999821in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.736370in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.987231in}}%
\pgfpathlineto{\pgfqpoint{0.741755in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.974761in}}%
\pgfpathlineto{\pgfqpoint{0.752505in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.962233in}}%
\pgfpathlineto{\pgfqpoint{0.757967in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.763361in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.949787in}}%
\pgfpathlineto{\pgfqpoint{0.768758in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.937413in}}%
\pgfpathlineto{\pgfqpoint{0.774277in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.779641in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{0.785122in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790657in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.912737in}}%
\pgfpathlineto{\pgfqpoint{0.796047in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.900420in}}%
\pgfpathlineto{\pgfqpoint{0.801597in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.807093in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.888188in}}%
\pgfpathlineto{\pgfqpoint{0.812575in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.876014in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.823666in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{0.829226in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.851791in}}%
\pgfpathlineto{\pgfqpoint{0.834883in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.840373in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.839685in}}%
\pgfpathlineto{\pgfqpoint{0.846000in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851677in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{0.857215in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.815727in}}%
\pgfpathlineto{\pgfqpoint{0.862904in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.868584in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.803842in}}%
\pgfpathlineto{\pgfqpoint{0.874196in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.791968in}}%
\pgfpathlineto{\pgfqpoint{0.879942in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.885643in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.780167in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.768413in}}%
\pgfpathlineto{\pgfqpoint{0.897122in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.902859in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.756706in}}%
\pgfpathlineto{\pgfqpoint{0.908598in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.745066in}}%
\pgfpathlineto{\pgfqpoint{0.914452in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.920239in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.733465in}}%
\pgfpathlineto{\pgfqpoint{0.926036in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.721936in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.937795in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.710453in}}%
\pgfpathlineto{\pgfqpoint{0.943645in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.699031in}}%
\pgfpathlineto{\pgfqpoint{0.949607in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.955540in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.687679in}}%
\pgfpathlineto{\pgfqpoint{0.961440in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.676361in}}%
\pgfpathlineto{\pgfqpoint{0.967456in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973490in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.665157in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.653936in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.642881in}}%
\pgfpathlineto{\pgfqpoint{0.991644in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.997653in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{1.003771in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.620823in}}%
\pgfpathlineto{\pgfqpoint{1.009975in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.016116in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{1.022281in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.599037in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034860in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.041063in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{1.047382in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.566943in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.060158in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{1.066524in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.545874in}}%
\pgfpathlineto{\pgfqpoint{1.072990in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.535506in}}%
\pgfpathlineto{\pgfqpoint{1.079528in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.525161in}}%
\pgfpathlineto{\pgfqpoint{1.092546in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.514891in}}%
\pgfpathlineto{\pgfqpoint{1.099161in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.504758in}}%
\pgfpathlineto{\pgfqpoint{1.105847in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.112521in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{1.119199in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{1.125970in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.474739in}}%
\pgfpathlineto{\pgfqpoint{1.132818in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.464959in}}%
\pgfpathlineto{\pgfqpoint{1.139730in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.146584in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.455169in}}%
\pgfpathlineto{\pgfqpoint{1.153524in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.445507in}}%
\pgfpathlineto{\pgfqpoint{1.160549in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.167650in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.426546in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.181975in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.417149in}}%
\pgfpathlineto{\pgfqpoint{1.189195in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.407853in}}%
\pgfpathlineto{\pgfqpoint{1.196506in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.398681in}}%
\pgfpathlineto{\pgfqpoint{1.203901in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.389627in}}%
\pgfpathlineto{\pgfqpoint{1.211377in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.380685in}}%
\pgfpathlineto{\pgfqpoint{1.218931in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226553in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.363049in}}%
\pgfpathlineto{\pgfqpoint{1.241955in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.345831in}}%
\pgfpathlineto{\pgfqpoint{1.257757in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.337402in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.329089in}}%
\pgfpathlineto{\pgfqpoint{1.273972in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.320894in}}%
\pgfpathlineto{\pgfqpoint{1.282242in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.312817in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.304858in}}%
\pgfpathlineto{\pgfqpoint{1.299136in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.297019in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.281707in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.274238in}}%
\pgfpathlineto{\pgfqpoint{1.334549in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{1.343799in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.259689in}}%
\pgfpathlineto{\pgfqpoint{1.353234in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.252617in}}%
\pgfpathlineto{\pgfqpoint{1.362871in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.245686in}}%
\pgfpathlineto{\pgfqpoint{1.372731in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.382837in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.225761in}}%
\pgfpathlineto{\pgfqpoint{1.393181in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.219354in}}%
\pgfpathlineto{\pgfqpoint{1.403783in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.213106in}}%
\pgfpathlineto{\pgfqpoint{1.414710in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.207027in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.201134in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.195350in}}%
\pgfpathlineto{\pgfqpoint{1.437677in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.189686in}}%
\pgfpathlineto{\pgfqpoint{1.449773in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{1.462408in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{1.475583in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.163963in}}%
\pgfpathlineto{\pgfqpoint{1.489471in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{1.504160in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.150417in}}%
\pgfpathlineto{\pgfqpoint{1.519855in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.142266in}}%
\pgfpathlineto{\pgfqpoint{1.536817in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.138449in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.134796in}}%
\pgfpathlineto{\pgfqpoint{1.555438in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.131350in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.128021in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.124968in}}%
\pgfpathlineto{\pgfqpoint{1.576377in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.119232in}}%
\pgfpathlineto{\pgfqpoint{1.600891in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.116713in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.114262in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.110084in}}%
\pgfpathlineto{\pgfqpoint{1.632139in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.108246in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.106566in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.105105in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.103850in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.101928in}}%
\pgfpathlineto{\pgfqpoint{1.686372in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.100707in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.100377in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.100309in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.100570in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{1.746059in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.101673in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.102473in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.103463in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.104649in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.107640in}}%
\pgfpathlineto{\pgfqpoint{1.800399in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.111354in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.113474in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.115835in}}%
\pgfpathlineto{\pgfqpoint{1.831574in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.118340in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.130160in}}%
\pgfpathlineto{\pgfqpoint{1.877068in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.137144in}}%
\pgfpathlineto{\pgfqpoint{1.895697in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.140951in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.144836in}}%
\pgfpathlineto{\pgfqpoint{1.912659in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.148980in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.153221in}}%
\pgfpathlineto{\pgfqpoint{1.928362in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.157676in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.162305in}}%
\pgfpathlineto{\pgfqpoint{1.943060in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.167040in}}%
\pgfpathlineto{\pgfqpoint{1.956935in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.172024in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{1.970141in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{1.982748in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.187791in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.193370in}}%
\pgfpathlineto{\pgfqpoint{1.994859in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.199054in}}%
\pgfpathlineto{\pgfqpoint{2.006545in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.204936in}}%
\pgfpathlineto{\pgfqpoint{2.017814in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.210996in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.217204in}}%
\pgfpathlineto{\pgfqpoint{2.028732in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.223478in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.236533in}}%
\pgfpathlineto{\pgfqpoint{2.059821in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.243291in}}%
\pgfpathlineto{\pgfqpoint{2.069663in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.250193in}}%
\pgfpathlineto{\pgfqpoint{2.079288in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.257232in}}%
\pgfpathlineto{\pgfqpoint{2.088714in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{2.097958in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.271706in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.279126in}}%
\pgfpathlineto{\pgfqpoint{2.107040in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.286665in}}%
\pgfpathlineto{\pgfqpoint{2.115971in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.294335in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.302135in}}%
\pgfpathlineto{\pgfqpoint{2.133382in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.310062in}}%
\pgfpathlineto{\pgfqpoint{2.141879in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.150262in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.318099in}}%
\pgfpathlineto{\pgfqpoint{2.158538in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.326244in}}%
\pgfpathlineto{\pgfqpoint{2.166707in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.334503in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.342875in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{2.190615in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{2.198395in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.368677in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.377513in}}%
\pgfpathlineto{\pgfqpoint{2.213677in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{2.221175in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.228599in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.395535in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.404635in}}%
\pgfpathlineto{\pgfqpoint{2.243362in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.413846in}}%
\pgfpathlineto{\pgfqpoint{2.250632in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.423175in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.432634in}}%
\pgfpathlineto{\pgfqpoint{2.264911in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{2.279010in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.451759in}}%
\pgfpathlineto{\pgfqpoint{2.286004in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.461451in}}%
\pgfpathlineto{\pgfqpoint{2.292920in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.471279in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.306529in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.481182in}}%
\pgfpathlineto{\pgfqpoint{2.313347in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{2.320097in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.501170in}}%
\pgfpathlineto{\pgfqpoint{2.326759in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.333324in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{2.339981in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.521535in}}%
\pgfpathlineto{\pgfqpoint{2.346578in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.531829in}}%
\pgfpathlineto{\pgfqpoint{2.353087in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.359490in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.542273in}}%
\pgfpathlineto{\pgfqpoint{2.366002in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{2.372454in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.563206in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.385101in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{2.391481in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.584486in}}%
\pgfpathlineto{\pgfqpoint{2.397790in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.595276in}}%
\pgfpathlineto{\pgfqpoint{2.403983in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.410219in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.606083in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.616960in}}%
\pgfpathlineto{\pgfqpoint{2.422626in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.428702in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.627966in}}%
\pgfpathlineto{\pgfqpoint{2.434889in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.650099in}}%
\pgfpathlineto{\pgfqpoint{2.446971in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.453074in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.661200in}}%
\pgfpathlineto{\pgfqpoint{2.459134in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.672447in}}%
\pgfpathlineto{\pgfqpoint{2.465067in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.471049in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.683713in}}%
\pgfpathlineto{\pgfqpoint{2.477055in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.695058in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.488829in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.494781in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.717917in}}%
\pgfpathlineto{\pgfqpoint{2.500620in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.506430in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.729452in}}%
\pgfpathlineto{\pgfqpoint{2.512327in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.741010in}}%
\pgfpathlineto{\pgfqpoint{2.518112in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.523862in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.752659in}}%
\pgfpathlineto{\pgfqpoint{2.529706in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.764329in}}%
\pgfpathlineto{\pgfqpoint{2.535432in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.541137in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.776080in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.787867in}}%
\pgfpathlineto{\pgfqpoint{2.552590in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.558264in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.799708in}}%
\pgfpathlineto{\pgfqpoint{2.564001in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.811618in}}%
\pgfpathlineto{\pgfqpoint{2.569592in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.575253in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.823537in}}%
\pgfpathlineto{\pgfqpoint{2.580932in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.835580in}}%
\pgfpathlineto{\pgfqpoint{2.586443in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.592109in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.847564in}}%
\pgfpathlineto{\pgfqpoint{2.597726in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.603196in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.859704in}}%
\pgfpathlineto{\pgfqpoint{2.608840in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.871787in}}%
\pgfpathlineto{\pgfqpoint{2.614384in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.619851in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.883993in}}%
\pgfpathlineto{\pgfqpoint{2.625447in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.896207in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.636394in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.908465in}}%
\pgfpathlineto{\pgfqpoint{2.641934in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.920831in}}%
\pgfpathlineto{\pgfqpoint{2.647288in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.652830in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.933120in}}%
\pgfpathlineto{\pgfqpoint{2.658296in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.945549in}}%
\pgfpathlineto{\pgfqpoint{2.669157in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.957966in}}%
\pgfpathlineto{\pgfqpoint{2.674528in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.679921in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.970433in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.690636in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.983000in}}%
\pgfpathlineto{\pgfqpoint{2.696097in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.995495in}}%
\pgfpathlineto{\pgfqpoint{2.701462in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.706753in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.008107in}}%
\pgfpathlineto{\pgfqpoint{2.712171in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.020754in}}%
\pgfpathlineto{\pgfqpoint{2.717419in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.722787in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.033380in}}%
\pgfpathlineto{\pgfqpoint{2.728132in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.733348in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.046114in}}%
\pgfpathlineto{\pgfqpoint{2.738729in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.058842in}}%
\pgfpathlineto{\pgfqpoint{2.743960in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.749249in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.071592in}}%
\pgfpathlineto{\pgfqpoint{2.754564in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.759726in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.084435in}}%
\pgfpathlineto{\pgfqpoint{2.765067in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.097253in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.775502in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.110112in}}%
\pgfpathlineto{\pgfqpoint{2.780781in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.785901in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.123053in}}%
\pgfpathlineto{\pgfqpoint{2.791203in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{2.796363in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.801562in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.148922in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.147425in}}%
\pgfpathlineto{\pgfqpoint{2.802557in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.797430in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.134437in}}%
\pgfpathlineto{\pgfqpoint{2.792216in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786920in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.121557in}}%
\pgfpathlineto{\pgfqpoint{2.781821in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.108615in}}%
\pgfpathlineto{\pgfqpoint{2.776505in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.771343in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.095719in}}%
\pgfpathlineto{\pgfqpoint{2.766089in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760751in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.082939in}}%
\pgfpathlineto{\pgfqpoint{2.755615in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.070091in}}%
\pgfpathlineto{\pgfqpoint{2.750262in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.745048in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.057301in}}%
\pgfpathlineto{\pgfqpoint{2.739763in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.044635in}}%
\pgfpathlineto{\pgfqpoint{2.734359in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.729197in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.031871in}}%
\pgfpathlineto{\pgfqpoint{2.723812in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.718526in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{2.713221in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.006620in}}%
\pgfpathlineto{\pgfqpoint{2.707774in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.702548in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.993973in}}%
\pgfpathlineto{\pgfqpoint{2.697138in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.691751in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.981443in}}%
\pgfpathlineto{\pgfqpoint{2.686441in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.968934in}}%
\pgfpathlineto{\pgfqpoint{2.680958in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.675641in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.956424in}}%
\pgfpathlineto{\pgfqpoint{2.670218in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664689in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.944063in}}%
\pgfpathlineto{\pgfqpoint{2.659394in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.931601in}}%
\pgfpathlineto{\pgfqpoint{2.653887in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.648437in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.919257in}}%
\pgfpathlineto{\pgfqpoint{2.643023in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.906962in}}%
\pgfpathlineto{\pgfqpoint{2.637451in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.632042in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.894657in}}%
\pgfpathlineto{\pgfqpoint{2.626532in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.882503in}}%
\pgfpathlineto{\pgfqpoint{2.620910in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.870255in}}%
\pgfpathlineto{\pgfqpoint{2.609923in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.604328in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.858158in}}%
\pgfpathlineto{\pgfqpoint{2.598849in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.846044in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.587622in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.834001in}}%
\pgfpathlineto{\pgfqpoint{2.582055in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.822026in}}%
\pgfpathlineto{\pgfqpoint{2.576344in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.570770in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.810051in}}%
\pgfpathlineto{\pgfqpoint{2.565127in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.798202in}}%
\pgfpathlineto{\pgfqpoint{2.559362in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.553770in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.786307in}}%
\pgfpathlineto{\pgfqpoint{2.548061in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.774577in}}%
\pgfpathlineto{\pgfqpoint{2.542244in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.536619in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.762772in}}%
\pgfpathlineto{\pgfqpoint{2.530848in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.751156in}}%
\pgfpathlineto{\pgfqpoint{2.524980in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.519309in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.739452in}}%
\pgfpathlineto{\pgfqpoint{2.513482in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.727947in}}%
\pgfpathlineto{\pgfqpoint{2.507560in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.501832in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.716354in}}%
\pgfpathlineto{\pgfqpoint{2.495951in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.704956in}}%
\pgfpathlineto{\pgfqpoint{2.489974in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.484174in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.693486in}}%
\pgfpathlineto{\pgfqpoint{2.478244in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.682194in}}%
\pgfpathlineto{\pgfqpoint{2.472211in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.466322in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.670861in}}%
\pgfpathlineto{\pgfqpoint{2.460346in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.659669in}}%
\pgfpathlineto{\pgfqpoint{2.454258in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.448256in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.648493in}}%
\pgfpathlineto{\pgfqpoint{2.442239in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.637396in}}%
\pgfpathlineto{\pgfqpoint{2.436097in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429952in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.626402in}}%
\pgfpathlineto{\pgfqpoint{2.423900in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.615389in}}%
\pgfpathlineto{\pgfqpoint{2.417710in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.604557in}}%
\pgfpathlineto{\pgfqpoint{2.411438in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.405300in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.593674in}}%
\pgfpathlineto{\pgfqpoint{2.399069in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.582935in}}%
\pgfpathlineto{\pgfqpoint{2.392734in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.386398in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.572282in}}%
\pgfpathlineto{\pgfqpoint{2.380137in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.561619in}}%
\pgfpathlineto{\pgfqpoint{2.373750in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.551127in}}%
\pgfpathlineto{\pgfqpoint{2.367278in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.360864in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{2.354439in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.530244in}}%
\pgfpathlineto{\pgfqpoint{2.347904in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.519988in}}%
\pgfpathlineto{\pgfqpoint{2.341290in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.334732in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.509744in}}%
\pgfpathlineto{\pgfqpoint{2.328151in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.499574in}}%
\pgfpathlineto{\pgfqpoint{2.321466in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{2.314700in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307926in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.479598in}}%
\pgfpathlineto{\pgfqpoint{2.301190in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.469657in}}%
\pgfpathlineto{\pgfqpoint{2.294347in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.459865in}}%
\pgfpathlineto{\pgfqpoint{2.287417in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.450200in}}%
\pgfpathlineto{\pgfqpoint{2.280415in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.273430in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.440568in}}%
\pgfpathlineto{\pgfqpoint{2.266421in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.431002in}}%
\pgfpathlineto{\pgfqpoint{2.259313in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.421573in}}%
\pgfpathlineto{\pgfqpoint{2.252118in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.244845in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.403075in}}%
\pgfpathlineto{\pgfqpoint{2.237500in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.230184in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{2.222778in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.384824in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.375885in}}%
\pgfpathlineto{\pgfqpoint{2.207683in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.367066in}}%
\pgfpathlineto{\pgfqpoint{2.199999in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.358364in}}%
\pgfpathlineto{\pgfqpoint{2.192227in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.349774in}}%
\pgfpathlineto{\pgfqpoint{2.184365in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{2.176412in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.168397in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{2.160288in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.324594in}}%
\pgfpathlineto{\pgfqpoint{2.152062in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.316420in}}%
\pgfpathlineto{\pgfqpoint{2.143715in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{2.135242in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.300444in}}%
\pgfpathlineto{\pgfqpoint{2.126638in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{2.117894in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.284968in}}%
\pgfpathlineto{\pgfqpoint{2.109002in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.277422in}}%
\pgfpathlineto{\pgfqpoint{2.099949in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.270009in}}%
\pgfpathlineto{\pgfqpoint{2.090724in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.262732in}}%
\pgfpathlineto{\pgfqpoint{2.081311in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.255595in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{2.071713in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.241664in}}%
\pgfpathlineto{\pgfqpoint{2.061934in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.234887in}}%
\pgfpathlineto{\pgfqpoint{2.051922in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.228256in}}%
\pgfpathlineto{\pgfqpoint{2.041651in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.221782in}}%
\pgfpathlineto{\pgfqpoint{2.031089in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.215474in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.209349in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.203287in}}%
\pgfpathlineto{\pgfqpoint{2.009014in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.197369in}}%
\pgfpathlineto{\pgfqpoint{1.997451in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.191642in}}%
\pgfpathlineto{\pgfqpoint{1.985418in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.186131in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{1.972945in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.175379in}}%
\pgfpathlineto{\pgfqpoint{1.959882in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.170333in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.165358in}}%
\pgfpathlineto{\pgfqpoint{1.946178in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.160563in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.156015in}}%
\pgfpathlineto{\pgfqpoint{1.931671in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.151501in}}%
\pgfpathlineto{\pgfqpoint{1.916228in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.147285in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.143122in}}%
\pgfpathlineto{\pgfqpoint{1.899586in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.139230in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.135424in}}%
\pgfpathlineto{\pgfqpoint{1.881391in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.128420in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.125250in}}%
\pgfpathlineto{\pgfqpoint{1.861047in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.122140in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.119274in}}%
\pgfpathlineto{\pgfqpoint{1.837519in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.116640in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.114060in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.111742in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.109656in}}%
\pgfpathlineto{\pgfqpoint{1.808306in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.107662in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.105865in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.104291in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.101757in}}%
\pgfpathlineto{\pgfqpoint{1.764068in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.100723in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.099870in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.099219in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.098767in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.098510in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.098445in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.098573in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.098894in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.099410in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.100126in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.101048in}}%
\pgfpathlineto{\pgfqpoint{1.668266in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.102118in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.103350in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.104783in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.106428in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.110315in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.112476in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.114875in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.120186in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{1.571309in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.126262in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{1.550970in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.133051in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.136638in}}%
\pgfpathlineto{\pgfqpoint{1.532776in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.140525in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.144451in}}%
\pgfpathlineto{\pgfqpoint{1.516137in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.152956in}}%
\pgfpathlineto{\pgfqpoint{1.500685in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.157476in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.162158in}}%
\pgfpathlineto{\pgfqpoint{1.486193in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.166953in}}%
\pgfpathlineto{\pgfqpoint{1.472490in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.177128in}}%
\pgfpathlineto{\pgfqpoint{1.459427in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.182420in}}%
\pgfpathlineto{\pgfqpoint{1.446944in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.187927in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.193575in}}%
\pgfpathlineto{\pgfqpoint{1.434952in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.199306in}}%
\pgfpathlineto{\pgfqpoint{1.423353in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.205236in}}%
\pgfpathlineto{\pgfqpoint{1.412167in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.211345in}}%
\pgfpathlineto{\pgfqpoint{1.401338in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.217618in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.223955in}}%
\pgfpathlineto{\pgfqpoint{1.390757in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.230445in}}%
\pgfpathlineto{\pgfqpoint{1.380460in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.237096in}}%
\pgfpathlineto{\pgfqpoint{1.370428in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{1.360635in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{1.351057in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{1.341675in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.265147in}}%
\pgfpathlineto{\pgfqpoint{1.332473in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.272494in}}%
\pgfpathlineto{\pgfqpoint{1.323436in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.279967in}}%
\pgfpathlineto{\pgfqpoint{1.314553in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.287565in}}%
\pgfpathlineto{\pgfqpoint{1.305813in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.295283in}}%
\pgfpathlineto{\pgfqpoint{1.297207in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.303122in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.311078in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{1.272114in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.327339in}}%
\pgfpathlineto{\pgfqpoint{1.263972in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.335643in}}%
\pgfpathlineto{\pgfqpoint{1.255932in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.344061in}}%
\pgfpathlineto{\pgfqpoint{1.247992in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.352596in}}%
\pgfpathlineto{\pgfqpoint{1.240148in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.361248in}}%
\pgfpathlineto{\pgfqpoint{1.232401in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.370020in}}%
\pgfpathlineto{\pgfqpoint{1.224750in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.378916in}}%
\pgfpathlineto{\pgfqpoint{1.217198in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.209708in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{1.202235in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.396939in}}%
\pgfpathlineto{\pgfqpoint{1.194838in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{1.187522in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{1.180290in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.424751in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.166077in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.434251in}}%
\pgfpathlineto{\pgfqpoint{1.158970in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{1.151932in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.453392in}}%
\pgfpathlineto{\pgfqpoint{1.144975in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{1.138110in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.131307in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.473024in}}%
\pgfpathlineto{\pgfqpoint{1.124447in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.482889in}}%
\pgfpathlineto{\pgfqpoint{1.117657in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.492883in}}%
\pgfpathlineto{\pgfqpoint{1.110953in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.503027in}}%
\pgfpathlineto{\pgfqpoint{1.104356in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.097688in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.513157in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{1.084502in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.533767in}}%
\pgfpathlineto{\pgfqpoint{1.078062in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.071554in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{1.065064in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.554607in}}%
\pgfpathlineto{\pgfqpoint{1.058665in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.565241in}}%
\pgfpathlineto{\pgfqpoint{1.052387in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.045971in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.575808in}}%
\pgfpathlineto{\pgfqpoint{1.039623in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.586520in}}%
\pgfpathlineto{\pgfqpoint{1.033380in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.027174in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.597326in}}%
\pgfpathlineto{\pgfqpoint{1.020885in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.608129in}}%
\pgfpathlineto{\pgfqpoint{1.014683in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.619111in}}%
\pgfpathlineto{\pgfqpoint{1.008614in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.002411in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.630037in}}%
\pgfpathlineto{\pgfqpoint{0.996258in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.641104in}}%
\pgfpathlineto{\pgfqpoint{0.990225in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.984173in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.652219in}}%
\pgfpathlineto{\pgfqpoint{0.978072in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{0.972082in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.966148in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.674656in}}%
\pgfpathlineto{\pgfqpoint{0.960102in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.685917in}}%
\pgfpathlineto{\pgfqpoint{0.954159in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.948320in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{0.942329in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.708701in}}%
\pgfpathlineto{\pgfqpoint{0.936435in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.930674in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.720247in}}%
\pgfpathlineto{\pgfqpoint{0.924737in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.731718in}}%
\pgfpathlineto{\pgfqpoint{0.918896in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.743379in}}%
\pgfpathlineto{\pgfqpoint{0.907313in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.754960in}}%
\pgfpathlineto{\pgfqpoint{0.901528in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.766726in}}%
\pgfpathlineto{\pgfqpoint{0.890047in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.778419in}}%
\pgfpathlineto{\pgfqpoint{0.884321in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.878708in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.790278in}}%
\pgfpathlineto{\pgfqpoint{0.872930in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.802088in}}%
\pgfpathlineto{\pgfqpoint{0.867267in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.861678in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.814032in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.825963in}}%
\pgfpathlineto{\pgfqpoint{0.850360in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.844780in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.837980in}}%
\pgfpathlineto{\pgfqpoint{0.839112in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.850043in}}%
\pgfpathlineto{\pgfqpoint{0.833598in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.828008in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.862121in}}%
\pgfpathlineto{\pgfqpoint{0.822403in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.874329in}}%
\pgfpathlineto{\pgfqpoint{0.816979in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.811357in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.886454in}}%
\pgfpathlineto{\pgfqpoint{0.805824in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.800411in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.898735in}}%
\pgfpathlineto{\pgfqpoint{0.794825in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.910979in}}%
\pgfpathlineto{\pgfqpoint{0.789377in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.783935in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.923307in}}%
\pgfpathlineto{\pgfqpoint{0.778411in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{0.773065in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.767567in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.948062in}}%
\pgfpathlineto{\pgfqpoint{0.762119in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.756804in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.960553in}}%
\pgfpathlineto{\pgfqpoint{0.751306in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.973005in}}%
\pgfpathlineto{\pgfqpoint{0.745954in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.740588in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.985528in}}%
\pgfpathlineto{\pgfqpoint{0.735157in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.998152in}}%
\pgfpathlineto{\pgfqpoint{0.729927in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.724469in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.010683in}}%
\pgfpathlineto{\pgfqpoint{0.719129in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.713859in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.023343in}}%
\pgfpathlineto{\pgfqpoint{0.708455in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.036035in}}%
\pgfpathlineto{\pgfqpoint{0.703235in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.697874in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.048703in}}%
\pgfpathlineto{\pgfqpoint{0.692556in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.687357in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.061484in}}%
\pgfpathlineto{\pgfqpoint{0.681987in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.074257in}}%
\pgfpathlineto{\pgfqpoint{0.676790in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.087043in}}%
\pgfpathlineto{\pgfqpoint{0.666212in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.661065in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.099929in}}%
\pgfpathlineto{\pgfqpoint{0.655731in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.112794in}}%
\pgfpathlineto{\pgfqpoint{0.650570in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.645324in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{0.640076in}{2.129635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640037in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.634709in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.246456in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.248191in}}%
\pgfpathlineto{\pgfqpoint{0.635935in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.641177in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.235427in}}%
\pgfpathlineto{\pgfqpoint{0.646543in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{0.651716in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.657125in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.210035in}}%
\pgfpathlineto{\pgfqpoint{0.662445in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.667703in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.197358in}}%
\pgfpathlineto{\pgfqpoint{0.673126in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.184729in}}%
\pgfpathlineto{\pgfqpoint{0.678380in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.683783in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.172183in}}%
\pgfpathlineto{\pgfqpoint{0.689177in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.159590in}}%
\pgfpathlineto{\pgfqpoint{0.699929in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.147114in}}%
\pgfpathlineto{\pgfqpoint{0.705278in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.710665in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.134642in}}%
\pgfpathlineto{\pgfqpoint{0.716140in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.122154in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.726965in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.109820in}}%
\pgfpathlineto{\pgfqpoint{0.732419in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.737785in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.097422in}}%
\pgfpathlineto{\pgfqpoint{0.743345in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.085127in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.754249in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{0.759810in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.060572in}}%
\pgfpathlineto{\pgfqpoint{0.765208in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.770806in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.048429in}}%
\pgfpathlineto{\pgfqpoint{0.776366in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.781800in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.036220in}}%
\pgfpathlineto{\pgfqpoint{0.787464in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.024162in}}%
\pgfpathlineto{\pgfqpoint{0.793022in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.798543in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.012067in}}%
\pgfpathlineto{\pgfqpoint{0.804227in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{2.000060in}}%
\pgfpathlineto{\pgfqpoint{0.809788in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.815399in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.988083in}}%
\pgfpathlineto{\pgfqpoint{0.821104in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.976134in}}%
\pgfpathlineto{\pgfqpoint{0.826675in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.832374in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.964278in}}%
\pgfpathlineto{\pgfqpoint{0.838106in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.952397in}}%
\pgfpathlineto{\pgfqpoint{0.843697in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.849477in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.940659in}}%
\pgfpathlineto{\pgfqpoint{0.855242in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.860865in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.866716in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.917235in}}%
\pgfpathlineto{\pgfqpoint{0.872522in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.905528in}}%
\pgfpathlineto{\pgfqpoint{0.878190in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.884101in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.894015in}}%
\pgfpathlineto{\pgfqpoint{0.889958in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.882416in}}%
\pgfpathlineto{\pgfqpoint{0.895684in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.901641in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.871006in}}%
\pgfpathlineto{\pgfqpoint{0.907558in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.859529in}}%
\pgfpathlineto{\pgfqpoint{0.913355in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.919346in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.848214in}}%
\pgfpathlineto{\pgfqpoint{0.925332in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.836873in}}%
\pgfpathlineto{\pgfqpoint{0.931214in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.937226in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.825645in}}%
\pgfpathlineto{\pgfqpoint{0.943289in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.814449in}}%
\pgfpathlineto{\pgfqpoint{0.949267in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.955291in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.803304in}}%
\pgfpathlineto{\pgfqpoint{0.961439in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.792260in}}%
\pgfpathlineto{\pgfqpoint{0.967522in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.973554in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.781195in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.770308in}}%
\pgfpathlineto{\pgfqpoint{0.985985in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.759383in}}%
\pgfpathlineto{\pgfqpoint{0.992099in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.998355in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.748593in}}%
\pgfpathlineto{\pgfqpoint{1.004665in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.737856in}}%
\pgfpathlineto{\pgfqpoint{1.010921in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.017148in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.727120in}}%
\pgfpathlineto{\pgfqpoint{1.023572in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.716566in}}%
\pgfpathlineto{\pgfqpoint{1.029971in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.706004in}}%
\pgfpathlineto{\pgfqpoint{1.036319in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.042723in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.695515in}}%
\pgfpathlineto{\pgfqpoint{1.049261in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.685159in}}%
\pgfpathlineto{\pgfqpoint{1.055777in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.674806in}}%
\pgfpathlineto{\pgfqpoint{1.062254in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.068809in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.664547in}}%
\pgfpathlineto{\pgfqpoint{1.075485in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.644305in}}%
\pgfpathlineto{\pgfqpoint{1.088796in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.095471in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.634252in}}%
\pgfpathlineto{\pgfqpoint{1.102312in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.624369in}}%
\pgfpathlineto{\pgfqpoint{1.109162in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.614526in}}%
\pgfpathlineto{\pgfqpoint{1.116010in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{1.122852in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.129813in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.595038in}}%
\pgfpathlineto{\pgfqpoint{1.136874in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{1.143957in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.575979in}}%
\pgfpathlineto{\pgfqpoint{1.151060in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.566532in}}%
\pgfpathlineto{\pgfqpoint{1.158182in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.165364in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{1.172705in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.547981in}}%
\pgfpathlineto{\pgfqpoint{1.180091in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{1.187523in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.529828in}}%
\pgfpathlineto{\pgfqpoint{1.195002in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.520869in}}%
\pgfpathlineto{\pgfqpoint{1.202533in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.511993in}}%
\pgfpathlineto{\pgfqpoint{1.210121in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.217794in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.503223in}}%
\pgfpathlineto{\pgfqpoint{1.225620in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.494609in}}%
\pgfpathlineto{\pgfqpoint{1.233522in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{1.241505in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.477675in}}%
\pgfpathlineto{\pgfqpoint{1.249575in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.461151in}}%
\pgfpathlineto{\pgfqpoint{1.266001in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.453050in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.445061in}}%
\pgfpathlineto{\pgfqpoint{1.282858in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.437187in}}%
\pgfpathlineto{\pgfqpoint{1.291467in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.429429in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.421791in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.414272in}}%
\pgfpathlineto{\pgfqpoint{1.318113in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.406875in}}%
\pgfpathlineto{\pgfqpoint{1.327296in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.399600in}}%
\pgfpathlineto{\pgfqpoint{1.336645in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.392446in}}%
\pgfpathlineto{\pgfqpoint{1.346168in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.385415in}}%
\pgfpathlineto{\pgfqpoint{1.355876in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.378505in}}%
\pgfpathlineto{\pgfqpoint{1.365780in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.371717in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.365116in}}%
\pgfpathlineto{\pgfqpoint{1.375989in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.358659in}}%
\pgfpathlineto{\pgfqpoint{1.386461in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{1.408140in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.339983in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.334043in}}%
\pgfpathlineto{\pgfqpoint{1.419472in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.328303in}}%
\pgfpathlineto{\pgfqpoint{1.431250in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.322658in}}%
\pgfpathlineto{\pgfqpoint{1.443347in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.317114in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.311801in}}%
\pgfpathlineto{\pgfqpoint{1.456015in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.306628in}}%
\pgfpathlineto{\pgfqpoint{1.469172in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.301535in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.296684in}}%
\pgfpathlineto{\pgfqpoint{1.483042in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.291959in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.287328in}}%
\pgfpathlineto{\pgfqpoint{1.497578in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.282980in}}%
\pgfpathlineto{\pgfqpoint{1.513119in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.278664in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.274634in}}%
\pgfpathlineto{\pgfqpoint{1.529817in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.270654in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{1.547959in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.263284in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{1.568138in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.253562in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.250650in}}%
\pgfpathlineto{\pgfqpoint{1.591240in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.247849in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.245340in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.242943in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.240653in}}%
\pgfpathlineto{\pgfqpoint{1.619188in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.238666in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.236827in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.235131in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.233582in}}%
\pgfpathlineto{\pgfqpoint{1.658366in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.231130in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.230183in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.229406in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.228804in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.228381in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.228139in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.228080in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.228204in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.228511in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.228998in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.229662in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.230500in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.231507in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.785553in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.235718in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.237466in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.239355in}}%
\pgfpathlineto{\pgfqpoint{1.824540in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.241456in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.243785in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.246221in}}%
\pgfpathlineto{\pgfqpoint{1.852579in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.248811in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.251680in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.254619in}}%
\pgfpathlineto{\pgfqpoint{1.875639in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.257785in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.261115in}}%
\pgfpathlineto{\pgfqpoint{1.895837in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.264563in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.268266in}}%
\pgfpathlineto{\pgfqpoint{1.914018in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.272030in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.276074in}}%
\pgfpathlineto{\pgfqpoint{1.930671in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.280183in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.284525in}}%
\pgfpathlineto{\pgfqpoint{1.946167in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.288997in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{1.960792in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.298432in}}%
\pgfpathlineto{\pgfqpoint{1.974633in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.308442in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.313723in}}%
\pgfpathlineto{\pgfqpoint{2.000435in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.319085in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.324620in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.330360in}}%
\pgfpathlineto{\pgfqpoint{2.024270in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.336205in}}%
\pgfpathlineto{\pgfqpoint{2.035656in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.342151in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.348252in}}%
\pgfpathlineto{\pgfqpoint{2.046695in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.354559in}}%
\pgfpathlineto{\pgfqpoint{2.057341in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.360984in}}%
\pgfpathlineto{\pgfqpoint{2.067750in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.367527in}}%
\pgfpathlineto{\pgfqpoint{2.077936in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.374189in}}%
\pgfpathlineto{\pgfqpoint{2.087912in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{2.097687in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.387878in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.394934in}}%
\pgfpathlineto{\pgfqpoint{2.107236in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{2.116565in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.409475in}}%
\pgfpathlineto{\pgfqpoint{2.125733in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.416924in}}%
\pgfpathlineto{\pgfqpoint{2.134750in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.424490in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.432174in}}%
\pgfpathlineto{\pgfqpoint{2.152363in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.439972in}}%
\pgfpathlineto{\pgfqpoint{2.160976in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.447882in}}%
\pgfpathlineto{\pgfqpoint{2.169470in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{2.177853in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.464033in}}%
\pgfpathlineto{\pgfqpoint{2.186131in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.472269in}}%
\pgfpathlineto{\pgfqpoint{2.194312in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202357in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.480641in}}%
\pgfpathlineto{\pgfqpoint{2.210282in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.489139in}}%
\pgfpathlineto{\pgfqpoint{2.218124in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.497737in}}%
\pgfpathlineto{\pgfqpoint{2.225892in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.506427in}}%
\pgfpathlineto{\pgfqpoint{2.233593in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.515208in}}%
\pgfpathlineto{\pgfqpoint{2.241231in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.524075in}}%
\pgfpathlineto{\pgfqpoint{2.248811in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.533025in}}%
\pgfpathlineto{\pgfqpoint{2.256337in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.542058in}}%
\pgfpathlineto{\pgfqpoint{2.263809in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.271085in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.551286in}}%
\pgfpathlineto{\pgfqpoint{2.278330in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.560578in}}%
\pgfpathlineto{\pgfqpoint{2.285549in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.569930in}}%
\pgfpathlineto{\pgfqpoint{2.292743in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.579344in}}%
\pgfpathlineto{\pgfqpoint{2.299909in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.588854in}}%
\pgfpathlineto{\pgfqpoint{2.313928in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.598537in}}%
\pgfpathlineto{\pgfqpoint{2.320859in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.608253in}}%
\pgfpathlineto{\pgfqpoint{2.327790in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.618010in}}%
\pgfpathlineto{\pgfqpoint{2.334713in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.341541in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.627878in}}%
\pgfpathlineto{\pgfqpoint{2.348236in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.637889in}}%
\pgfpathlineto{\pgfqpoint{2.354959in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.647913in}}%
\pgfpathlineto{\pgfqpoint{2.361696in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.657968in}}%
\pgfpathlineto{\pgfqpoint{2.368431in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.374935in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.668240in}}%
\pgfpathlineto{\pgfqpoint{2.381485in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{2.388067in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.688789in}}%
\pgfpathlineto{\pgfqpoint{2.394658in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.401020in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.699284in}}%
\pgfpathlineto{\pgfqpoint{2.407434in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.709766in}}%
\pgfpathlineto{\pgfqpoint{2.413893in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420325in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.720282in}}%
\pgfpathlineto{\pgfqpoint{2.426560in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.730983in}}%
\pgfpathlineto{\pgfqpoint{2.432875in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.741646in}}%
\pgfpathlineto{\pgfqpoint{2.439236in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.445459in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.752434in}}%
\pgfpathlineto{\pgfqpoint{2.451628in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.763285in}}%
\pgfpathlineto{\pgfqpoint{2.457874in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464140in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.774117in}}%
\pgfpathlineto{\pgfqpoint{2.470163in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.785161in}}%
\pgfpathlineto{\pgfqpoint{2.476295in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.796140in}}%
\pgfpathlineto{\pgfqpoint{2.482484in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.488489in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.807272in}}%
\pgfpathlineto{\pgfqpoint{2.494512in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.818404in}}%
\pgfpathlineto{\pgfqpoint{2.500616in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.506613in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.829615in}}%
\pgfpathlineto{\pgfqpoint{2.512534in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.840897in}}%
\pgfpathlineto{\pgfqpoint{2.518559in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.852191in}}%
\pgfpathlineto{\pgfqpoint{2.530371in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.863613in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542280in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.874998in}}%
\pgfpathlineto{\pgfqpoint{2.548033in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.886546in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.559837in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.898030in}}%
\pgfpathlineto{\pgfqpoint{2.565527in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.909692in}}%
\pgfpathlineto{\pgfqpoint{2.571364in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577223in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.921283in}}%
\pgfpathlineto{\pgfqpoint{2.582863in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.933043in}}%
\pgfpathlineto{\pgfqpoint{2.588657in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594447in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.944748in}}%
\pgfpathlineto{\pgfqpoint{2.600053in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.956591in}}%
\pgfpathlineto{\pgfqpoint{2.605812in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.611520in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.968414in}}%
\pgfpathlineto{\pgfqpoint{2.617106in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.980328in}}%
\pgfpathlineto{\pgfqpoint{2.622836in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.628457in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.992272in}}%
\pgfpathlineto{\pgfqpoint{2.634032in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.004244in}}%
\pgfpathlineto{\pgfqpoint{2.639737in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.645268in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.016307in}}%
\pgfpathlineto{\pgfqpoint{2.650842in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.028334in}}%
\pgfpathlineto{\pgfqpoint{2.656522in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.040511in}}%
\pgfpathlineto{\pgfqpoint{2.667543in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673171in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.052610in}}%
\pgfpathlineto{\pgfqpoint{2.678565in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.064872in}}%
\pgfpathlineto{\pgfqpoint{2.684143in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.689641in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.077109in}}%
\pgfpathlineto{\pgfqpoint{2.695070in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.089383in}}%
\pgfpathlineto{\pgfqpoint{2.700644in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.706027in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.101746in}}%
\pgfpathlineto{\pgfqpoint{2.711489in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.114041in}}%
\pgfpathlineto{\pgfqpoint{2.717049in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.722340in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.126513in}}%
\pgfpathlineto{\pgfqpoint{2.727826in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.733240in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.138944in}}%
\pgfpathlineto{\pgfqpoint{2.738585in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.151407in}}%
\pgfpathlineto{\pgfqpoint{2.744081in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.749367in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.163965in}}%
\pgfpathlineto{\pgfqpoint{2.754765in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760211in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.176463in}}%
\pgfpathlineto{\pgfqpoint{2.765447in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.189090in}}%
\pgfpathlineto{\pgfqpoint{2.770877in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.776162in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.201730in}}%
\pgfpathlineto{\pgfqpoint{2.781478in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.214328in}}%
\pgfpathlineto{\pgfqpoint{2.786913in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.792086in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.227078in}}%
\pgfpathlineto{\pgfqpoint{2.797457in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.802732in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.239800in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.238241in}}%
\pgfpathlineto{\pgfqpoint{2.803840in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.798482in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.225561in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.787929in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.212840in}}%
\pgfpathlineto{\pgfqpoint{2.782525in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.200178in}}%
\pgfpathlineto{\pgfqpoint{2.777271in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.771908in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.187580in}}%
\pgfpathlineto{\pgfqpoint{2.766521in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.761270in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.174949in}}%
\pgfpathlineto{\pgfqpoint{2.755815in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.162425in}}%
\pgfpathlineto{\pgfqpoint{2.750474in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.149906in}}%
\pgfpathlineto{\pgfqpoint{2.739659in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.137370in}}%
\pgfpathlineto{\pgfqpoint{2.734383in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.728878in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.124989in}}%
\pgfpathlineto{\pgfqpoint{2.723442in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.718090in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.112551in}}%
\pgfpathlineto{\pgfqpoint{2.712561in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{2.707159in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.701698in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.087876in}}%
\pgfpathlineto{\pgfqpoint{2.696165in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.075529in}}%
\pgfpathlineto{\pgfqpoint{2.690804in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.685213in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.679684in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.674253in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.051099in}}%
\pgfpathlineto{\pgfqpoint{2.668631in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.038965in}}%
\pgfpathlineto{\pgfqpoint{2.663112in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{2.651949in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.014742in}}%
\pgfpathlineto{\pgfqpoint{2.646438in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.640822in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.002730in}}%
\pgfpathlineto{\pgfqpoint{2.635159in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.990687in}}%
\pgfpathlineto{\pgfqpoint{2.629651in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.978801in}}%
\pgfpathlineto{\pgfqpoint{2.618252in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.612698in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.966847in}}%
\pgfpathlineto{\pgfqpoint{2.606925in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.955054in}}%
\pgfpathlineto{\pgfqpoint{2.601217in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.595600in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.943205in}}%
\pgfpathlineto{\pgfqpoint{2.589785in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.931498in}}%
\pgfpathlineto{\pgfqpoint{2.584043in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.578366in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.919755in}}%
\pgfpathlineto{\pgfqpoint{2.572506in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.908142in}}%
\pgfpathlineto{\pgfqpoint{2.566721in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.560987in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.896504in}}%
\pgfpathlineto{\pgfqpoint{2.555077in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.884994in}}%
\pgfpathlineto{\pgfqpoint{2.549238in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.543455in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{2.537489in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.862062in}}%
\pgfpathlineto{\pgfqpoint{2.531586in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.525759in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.519733in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.839351in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.507890in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.828012in}}%
\pgfpathlineto{\pgfqpoint{2.501798in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.816866in}}%
\pgfpathlineto{\pgfqpoint{2.495738in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.805673in}}%
\pgfpathlineto{\pgfqpoint{2.489776in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.483673in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.794611in}}%
\pgfpathlineto{\pgfqpoint{2.477525in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.783580in}}%
\pgfpathlineto{\pgfqpoint{2.471448in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.465346in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.772591in}}%
\pgfpathlineto{\pgfqpoint{2.459106in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.761723in}}%
\pgfpathlineto{\pgfqpoint{2.452909in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.446802in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.750812in}}%
\pgfpathlineto{\pgfqpoint{2.440470in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{2.434152in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.729392in}}%
\pgfpathlineto{\pgfqpoint{2.427891in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.421601in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.415165in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.708204in}}%
\pgfpathlineto{\pgfqpoint{2.408753in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.697672in}}%
\pgfpathlineto{\pgfqpoint{2.402395in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.395930in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.687255in}}%
\pgfpathlineto{\pgfqpoint{2.389376in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.676936in}}%
\pgfpathlineto{\pgfqpoint{2.382840in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.666619in}}%
\pgfpathlineto{\pgfqpoint{2.376346in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.369735in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{2.363037in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.646340in}}%
\pgfpathlineto{\pgfqpoint{2.356343in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.636273in}}%
\pgfpathlineto{\pgfqpoint{2.349673in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.626284in}}%
\pgfpathlineto{\pgfqpoint{2.336080in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.616447in}}%
\pgfpathlineto{\pgfqpoint{2.329197in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.606655in}}%
\pgfpathlineto{\pgfqpoint{2.322312in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.308432in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.587276in}}%
\pgfpathlineto{\pgfqpoint{2.301334in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{2.294207in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.568329in}}%
\pgfpathlineto{\pgfqpoint{2.287057in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.558944in}}%
\pgfpathlineto{\pgfqpoint{2.279884in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.272671in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.549632in}}%
\pgfpathlineto{\pgfqpoint{2.265284in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{2.257846in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{2.250358in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.522470in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.235220in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.504778in}}%
\pgfpathlineto{\pgfqpoint{2.227561in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{2.219836in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.211983in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.487486in}}%
\pgfpathlineto{\pgfqpoint{2.204012in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{2.195956in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.470686in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{2.179562in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{2.171211in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.446274in}}%
\pgfpathlineto{\pgfqpoint{2.162749in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.438358in}}%
\pgfpathlineto{\pgfqpoint{2.154168in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{2.145459in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.422871in}}%
\pgfpathlineto{\pgfqpoint{2.136615in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.415304in}}%
\pgfpathlineto{\pgfqpoint{2.127628in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.407857in}}%
\pgfpathlineto{\pgfqpoint{2.118488in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{2.109187in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.393325in}}%
\pgfpathlineto{\pgfqpoint{2.099714in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{2.090060in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.372476in}}%
\pgfpathlineto{\pgfqpoint{2.080160in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.365834in}}%
\pgfpathlineto{\pgfqpoint{2.069992in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.359311in}}%
\pgfpathlineto{\pgfqpoint{2.059602in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.352907in}}%
\pgfpathlineto{\pgfqpoint{2.048976in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.346620in}}%
\pgfpathlineto{\pgfqpoint{2.038095in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.340453in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.334489in}}%
\pgfpathlineto{\pgfqpoint{2.026802in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.328679in}}%
\pgfpathlineto{\pgfqpoint{2.015139in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.322970in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.312010in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.306772in}}%
\pgfpathlineto{\pgfqpoint{1.977581in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.301622in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{1.963866in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{1.949527in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.282829in}}%
\pgfpathlineto{\pgfqpoint{1.934200in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.278461in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.274359in}}%
\pgfpathlineto{\pgfqpoint{1.917789in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.266544in}}%
\pgfpathlineto{\pgfqpoint{1.900013in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.259399in}}%
\pgfpathlineto{\pgfqpoint{1.880437in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.256001in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.252920in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.858032in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.247097in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.244503in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.242017in}}%
\pgfpathlineto{\pgfqpoint{1.831435in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.237645in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.233934in}}%
\pgfpathlineto{\pgfqpoint{1.796086in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.230979in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.229785in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.227224in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.226725in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.226281in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.226586in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.227016in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.228419in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.229382in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.230514in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.231812in}}%
\pgfpathlineto{\pgfqpoint{1.647576in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.235036in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.236909in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.238922in}}%
\pgfpathlineto{\pgfqpoint{1.612208in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.241115in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.246114in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.251790in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.254837in}}%
\pgfpathlineto{\pgfqpoint{1.563313in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.258123in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{1.525876in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.272818in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.276922in}}%
\pgfpathlineto{\pgfqpoint{1.509495in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.281177in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.285571in}}%
\pgfpathlineto{\pgfqpoint{1.494186in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.290179in}}%
\pgfpathlineto{\pgfqpoint{1.479713in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.294843in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.309968in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{1.440553in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.326479in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.332267in}}%
\pgfpathlineto{\pgfqpoint{1.416840in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.344317in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.350514in}}%
\pgfpathlineto{\pgfqpoint{1.383967in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.356825in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.363332in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.369983in}}%
\pgfpathlineto{\pgfqpoint{1.363536in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.376757in}}%
\pgfpathlineto{\pgfqpoint{1.353657in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.343974in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.390673in}}%
\pgfpathlineto{\pgfqpoint{1.334477in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.397816in}}%
\pgfpathlineto{\pgfqpoint{1.325155in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.405084in}}%
\pgfpathlineto{\pgfqpoint{1.316000in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{1.307002in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.419990in}}%
\pgfpathlineto{\pgfqpoint{1.298152in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.427628in}}%
\pgfpathlineto{\pgfqpoint{1.289444in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.435387in}}%
\pgfpathlineto{\pgfqpoint{1.280868in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.443265in}}%
\pgfpathlineto{\pgfqpoint{1.272416in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.451260in}}%
\pgfpathlineto{\pgfqpoint{1.264080in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.459369in}}%
\pgfpathlineto{\pgfqpoint{1.255852in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{1.247725in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.475914in}}%
\pgfpathlineto{\pgfqpoint{1.239691in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.484344in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.492875in}}%
\pgfpathlineto{\pgfqpoint{1.223878in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.501503in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.510225in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200729in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.519051in}}%
\pgfpathlineto{\pgfqpoint{1.193243in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.528036in}}%
\pgfpathlineto{\pgfqpoint{1.185808in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.537100in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.546241in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{1.163768in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.156507in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.149385in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{1.142331in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.583725in}}%
\pgfpathlineto{\pgfqpoint{1.135292in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.593314in}}%
\pgfpathlineto{\pgfqpoint{1.128271in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.602960in}}%
\pgfpathlineto{\pgfqpoint{1.121274in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.612738in}}%
\pgfpathlineto{\pgfqpoint{1.107597in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.100793in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{1.093992in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.642503in}}%
\pgfpathlineto{\pgfqpoint{1.087205in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.080610in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.652657in}}%
\pgfpathlineto{\pgfqpoint{1.073994in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.662829in}}%
\pgfpathlineto{\pgfqpoint{1.067361in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.673029in}}%
\pgfpathlineto{\pgfqpoint{1.060729in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.047804in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.693800in}}%
\pgfpathlineto{\pgfqpoint{1.041309in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.704216in}}%
\pgfpathlineto{\pgfqpoint{1.034809in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.028502in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.714818in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.725417in}}%
\pgfpathlineto{\pgfqpoint{1.015772in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.009440in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{1.003242in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.746867in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.757640in}}%
\pgfpathlineto{\pgfqpoint{0.990690in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.984557in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{0.978417in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.779496in}}%
\pgfpathlineto{\pgfqpoint{0.972223in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.790491in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.801592in}}%
\pgfpathlineto{\pgfqpoint{0.953967in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.812662in}}%
\pgfpathlineto{\pgfqpoint{0.947835in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.941922in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.823922in}}%
\pgfpathlineto{\pgfqpoint{0.935909in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.835126in}}%
\pgfpathlineto{\pgfqpoint{0.929849in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.923970in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.846483in}}%
\pgfpathlineto{\pgfqpoint{0.918038in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.857815in}}%
\pgfpathlineto{\pgfqpoint{0.912044in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.869270in}}%
\pgfpathlineto{\pgfqpoint{0.900343in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{0.894410in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.888615in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.892278in}}%
\pgfpathlineto{\pgfqpoint{0.882815in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.903841in}}%
\pgfpathlineto{\pgfqpoint{0.876936in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.871193in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.915500in}}%
\pgfpathlineto{\pgfqpoint{0.865444in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.927164in}}%
\pgfpathlineto{\pgfqpoint{0.859612in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.853928in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.938930in}}%
\pgfpathlineto{\pgfqpoint{0.848219in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.950684in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.836810in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.962558in}}%
\pgfpathlineto{\pgfqpoint{0.831133in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.974394in}}%
\pgfpathlineto{\pgfqpoint{0.825380in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.819828in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.986375in}}%
\pgfpathlineto{\pgfqpoint{0.814174in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808463in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.998291in}}%
\pgfpathlineto{\pgfqpoint{0.802971in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.010372in}}%
\pgfpathlineto{\pgfqpoint{0.797335in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.791723in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{0.786229in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.034540in}}%
\pgfpathlineto{\pgfqpoint{0.780609in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.046701in}}%
\pgfpathlineto{\pgfqpoint{0.769593in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.058870in}}%
\pgfpathlineto{\pgfqpoint{0.763990in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.758565in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.071146in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747483in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.083366in}}%
\pgfpathlineto{\pgfqpoint{0.742126in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.095738in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.731163in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.108089in}}%
\pgfpathlineto{\pgfqpoint{0.725771in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.120472in}}%
\pgfpathlineto{\pgfqpoint{0.720258in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.714915in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.132940in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.704014in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.145361in}}%
\pgfpathlineto{\pgfqpoint{0.698734in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.157914in}}%
\pgfpathlineto{\pgfqpoint{0.693293in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.687949in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.170465in}}%
\pgfpathlineto{\pgfqpoint{0.682615in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.183010in}}%
\pgfpathlineto{\pgfqpoint{0.677171in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.671932in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.195672in}}%
\pgfpathlineto{\pgfqpoint{0.666558in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.661217in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.220983in}}%
\pgfpathlineto{\pgfqpoint{0.650568in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.233736in}}%
\pgfpathlineto{\pgfqpoint{0.640037in}{2.237868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951942,0.980777,0.674048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641262in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.636081in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.140336in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.142009in}}%
\pgfpathlineto{\pgfqpoint{0.637194in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642449in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.129102in}}%
\pgfpathlineto{\pgfqpoint{0.647591in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{0.652882in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.658054in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.103278in}}%
\pgfpathlineto{\pgfqpoint{0.663311in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668606in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.090468in}}%
\pgfpathlineto{\pgfqpoint{0.673787in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.077637in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.684335in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.064842in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.694981in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.052145in}}%
\pgfpathlineto{\pgfqpoint{0.700191in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.039402in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.710837in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.026721in}}%
\pgfpathlineto{\pgfqpoint{0.716157in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.014126in}}%
\pgfpathlineto{\pgfqpoint{0.721567in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.726822in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.001487in}}%
\pgfpathlineto{\pgfqpoint{0.732221in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.737583in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.988935in}}%
\pgfpathlineto{\pgfqpoint{0.742922in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.976426in}}%
\pgfpathlineto{\pgfqpoint{0.748377in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.963913in}}%
\pgfpathlineto{\pgfqpoint{0.759130in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764604in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.951513in}}%
\pgfpathlineto{\pgfqpoint{0.769949in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.939076in}}%
\pgfpathlineto{\pgfqpoint{0.775440in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.780871in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{0.786309in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.914414in}}%
\pgfpathlineto{\pgfqpoint{0.791851in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.797269in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.902105in}}%
\pgfpathlineto{\pgfqpoint{0.802783in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808363in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.889923in}}%
\pgfpathlineto{\pgfqpoint{0.813793in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.877686in}}%
\pgfpathlineto{\pgfqpoint{0.819371in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.865556in}}%
\pgfpathlineto{\pgfqpoint{0.830444in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.853453in}}%
\pgfpathlineto{\pgfqpoint{0.836077in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.841633in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.841389in}}%
\pgfpathlineto{\pgfqpoint{0.847221in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.829410in}}%
\pgfpathlineto{\pgfqpoint{0.852904in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.858477in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.817423in}}%
\pgfpathlineto{\pgfqpoint{0.864130in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.805559in}}%
\pgfpathlineto{\pgfqpoint{0.869861in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.875462in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.793658in}}%
\pgfpathlineto{\pgfqpoint{0.881176in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.781905in}}%
\pgfpathlineto{\pgfqpoint{0.886955in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.892595in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.770100in}}%
\pgfpathlineto{\pgfqpoint{0.898366in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.758451in}}%
\pgfpathlineto{\pgfqpoint{0.909883in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921583in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.735212in}}%
\pgfpathlineto{\pgfqpoint{0.927335in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.723626in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.712203in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.944961in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.689414in}}%
\pgfpathlineto{\pgfqpoint{0.956893in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.962777in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{0.968763in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.666861in}}%
\pgfpathlineto{\pgfqpoint{0.974823in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.980799in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.655654in}}%
\pgfpathlineto{\pgfqpoint{0.986836in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.644557in}}%
\pgfpathlineto{\pgfqpoint{0.992958in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.999047in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.633510in}}%
\pgfpathlineto{\pgfqpoint{1.005132in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.622513in}}%
\pgfpathlineto{\pgfqpoint{1.011314in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017549in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.611652in}}%
\pgfpathlineto{\pgfqpoint{1.023677in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.600749in}}%
\pgfpathlineto{\pgfqpoint{1.029916in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.590001in}}%
\pgfpathlineto{\pgfqpoint{1.036227in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.042502in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.568641in}}%
\pgfpathlineto{\pgfqpoint{1.055173in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{1.061613in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.067984in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{1.074426in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.526919in}}%
\pgfpathlineto{\pgfqpoint{1.087528in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.094039in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.516625in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.506458in}}%
\pgfpathlineto{\pgfqpoint{1.107307in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.496412in}}%
\pgfpathlineto{\pgfqpoint{1.114041in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.120740in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.486385in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.476455in}}%
\pgfpathlineto{\pgfqpoint{1.134330in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.466649in}}%
\pgfpathlineto{\pgfqpoint{1.141235in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148193in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.456947in}}%
\pgfpathlineto{\pgfqpoint{1.155115in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.162129in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.437687in}}%
\pgfpathlineto{\pgfqpoint{1.169224in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.428242in}}%
\pgfpathlineto{\pgfqpoint{1.176392in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{1.183626in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.190869in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.409619in}}%
\pgfpathlineto{\pgfqpoint{1.198174in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.400424in}}%
\pgfpathlineto{\pgfqpoint{1.205567in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.391350in}}%
\pgfpathlineto{\pgfqpoint{1.213045in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.382393in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.373548in}}%
\pgfpathlineto{\pgfqpoint{1.228247in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{1.235972in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.243761in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.356164in}}%
\pgfpathlineto{\pgfqpoint{1.251619in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.347601in}}%
\pgfpathlineto{\pgfqpoint{1.259582in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.339160in}}%
\pgfpathlineto{\pgfqpoint{1.267651in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.330839in}}%
\pgfpathlineto{\pgfqpoint{1.275829in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.322638in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.314556in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.306594in}}%
\pgfpathlineto{\pgfqpoint{1.301066in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.298754in}}%
\pgfpathlineto{\pgfqpoint{1.309734in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.291038in}}%
\pgfpathlineto{\pgfqpoint{1.318543in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.283446in}}%
\pgfpathlineto{\pgfqpoint{1.327503in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{1.336625in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.268649in}}%
\pgfpathlineto{\pgfqpoint{1.345922in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.261450in}}%
\pgfpathlineto{\pgfqpoint{1.355410in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.247474in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.234017in}}%
\pgfpathlineto{\pgfqpoint{1.385152in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.227478in}}%
\pgfpathlineto{\pgfqpoint{1.395542in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.221091in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.214867in}}%
\pgfpathlineto{\pgfqpoint{1.417252in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.208817in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.202890in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{1.440372in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{1.452603in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.180675in}}%
\pgfpathlineto{\pgfqpoint{1.465332in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.175499in}}%
\pgfpathlineto{\pgfqpoint{1.478675in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.170552in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.165684in}}%
\pgfpathlineto{\pgfqpoint{1.492720in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.161010in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.156540in}}%
\pgfpathlineto{\pgfqpoint{1.507627in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.152166in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.148060in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.144008in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.140248in}}%
\pgfpathlineto{\pgfqpoint{1.540864in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.133116in}}%
\pgfpathlineto{\pgfqpoint{1.559946in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.129780in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{1.581556in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.120971in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.118429in}}%
\pgfpathlineto{\pgfqpoint{1.607205in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.116049in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.113808in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.111799in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.110000in}}%
\pgfpathlineto{\pgfqpoint{1.640900in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.104508in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.103629in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.102941in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.102441in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.102002in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.102061in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.102306in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.102738in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.103357in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.104166in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.106372in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{1.791804in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.109397in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.111121in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{1.825455in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.117559in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.120019in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.122715in}}%
\pgfpathlineto{\pgfqpoint{1.851099in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.128620in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{1.872730in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.138864in}}%
\pgfpathlineto{\pgfqpoint{1.891796in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.142605in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.146549in}}%
\pgfpathlineto{\pgfqpoint{1.909093in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.154942in}}%
\pgfpathlineto{\pgfqpoint{1.925052in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.159336in}}%
\pgfpathlineto{\pgfqpoint{1.939952in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{1.954011in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.173660in}}%
\pgfpathlineto{\pgfqpoint{1.967339in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.178812in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{1.980094in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.189423in}}%
\pgfpathlineto{\pgfqpoint{1.992300in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{2.004077in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.212617in}}%
\pgfpathlineto{\pgfqpoint{2.026451in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.218816in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{2.047555in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.238178in}}%
\pgfpathlineto{\pgfqpoint{2.057709in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.244918in}}%
\pgfpathlineto{\pgfqpoint{2.067614in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.251805in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{2.086771in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.265994in}}%
\pgfpathlineto{\pgfqpoint{2.096061in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.273288in}}%
\pgfpathlineto{\pgfqpoint{2.105177in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.280710in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.288258in}}%
\pgfpathlineto{\pgfqpoint{2.122942in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.303723in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{2.148563in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.319665in}}%
\pgfpathlineto{\pgfqpoint{2.156862in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.327813in}}%
\pgfpathlineto{\pgfqpoint{2.165051in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{2.173135in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{2.181118in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.352948in}}%
\pgfpathlineto{\pgfqpoint{2.189003in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{2.196791in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.370289in}}%
\pgfpathlineto{\pgfqpoint{2.204484in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.379141in}}%
\pgfpathlineto{\pgfqpoint{2.212078in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.219615in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{2.227111in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.397082in}}%
\pgfpathlineto{\pgfqpoint{2.234534in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.406196in}}%
\pgfpathlineto{\pgfqpoint{2.241880in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.415425in}}%
\pgfpathlineto{\pgfqpoint{2.249145in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.424778in}}%
\pgfpathlineto{\pgfqpoint{2.256322in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.263427in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{2.270547in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.453318in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.463038in}}%
\pgfpathlineto{\pgfqpoint{2.291492in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.472875in}}%
\pgfpathlineto{\pgfqpoint{2.305183in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.482716in}}%
\pgfpathlineto{\pgfqpoint{2.311993in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.492672in}}%
\pgfpathlineto{\pgfqpoint{2.318729in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{2.325367in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.332023in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.512890in}}%
\pgfpathlineto{\pgfqpoint{2.338672in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.523082in}}%
\pgfpathlineto{\pgfqpoint{2.345252in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.533414in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.358224in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.543788in}}%
\pgfpathlineto{\pgfqpoint{2.364726in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.554216in}}%
\pgfpathlineto{\pgfqpoint{2.371158in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.564793in}}%
\pgfpathlineto{\pgfqpoint{2.377483in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.383863in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.575370in}}%
\pgfpathlineto{\pgfqpoint{2.390229in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.586037in}}%
\pgfpathlineto{\pgfqpoint{2.396512in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.402711in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.596833in}}%
\pgfpathlineto{\pgfqpoint{2.409000in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{2.415231in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.618531in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.427509in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.629474in}}%
\pgfpathlineto{\pgfqpoint{2.433680in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.640491in}}%
\pgfpathlineto{\pgfqpoint{2.439760in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.651610in}}%
\pgfpathlineto{\pgfqpoint{2.451891in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{2.457923in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.463846in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.674000in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{2.475867in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.696630in}}%
\pgfpathlineto{\pgfqpoint{2.481713in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.487684in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.707978in}}%
\pgfpathlineto{\pgfqpoint{2.493612in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.719479in}}%
\pgfpathlineto{\pgfqpoint{2.499408in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.505299in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.730958in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.742568in}}%
\pgfpathlineto{\pgfqpoint{2.516915in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.522744in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.754163in}}%
\pgfpathlineto{\pgfqpoint{2.528564in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.540030in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.777583in}}%
\pgfpathlineto{\pgfqpoint{2.545795in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.557166in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{2.562874in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.813155in}}%
\pgfpathlineto{\pgfqpoint{2.574162in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.825049in}}%
\pgfpathlineto{\pgfqpoint{2.579809in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.585352in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{2.591023in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.849084in}}%
\pgfpathlineto{\pgfqpoint{2.596602in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.602131in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{2.607756in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.873320in}}%
\pgfpathlineto{\pgfqpoint{2.613257in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.618792in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{2.624363in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.629774in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{2.635338in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.909967in}}%
\pgfpathlineto{\pgfqpoint{2.640844in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.646242in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.922309in}}%
\pgfpathlineto{\pgfqpoint{2.651773in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.934639in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.662611in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.947033in}}%
\pgfpathlineto{\pgfqpoint{2.668095in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.959509in}}%
\pgfpathlineto{\pgfqpoint{2.673415in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.678884in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.971932in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.689612in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{2.695057in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{2.700377in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.705731in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.009593in}}%
\pgfpathlineto{\pgfqpoint{2.711122in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.716365in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.022257in}}%
\pgfpathlineto{\pgfqpoint{2.721762in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.034889in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.732338in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.047593in}}%
\pgfpathlineto{\pgfqpoint{2.737696in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.742888in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.060366in}}%
\pgfpathlineto{\pgfqpoint{2.748237in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.073093in}}%
\pgfpathlineto{\pgfqpoint{2.753514in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.758725in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.085910in}}%
\pgfpathlineto{\pgfqpoint{2.764045in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.769196in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.098784in}}%
\pgfpathlineto{\pgfqpoint{2.774499in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.111609in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.784908in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.124526in}}%
\pgfpathlineto{\pgfqpoint{2.790190in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.795302in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.137496in}}%
\pgfpathlineto{\pgfqpoint{2.800566in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.150419in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.148922in}}%
\pgfpathlineto{\pgfqpoint{2.801562in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.796363in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.135970in}}%
\pgfpathlineto{\pgfqpoint{2.791203in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.123053in}}%
\pgfpathlineto{\pgfqpoint{2.785901in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.780781in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.110112in}}%
\pgfpathlineto{\pgfqpoint{2.775502in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.097253in}}%
\pgfpathlineto{\pgfqpoint{2.765067in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.084435in}}%
\pgfpathlineto{\pgfqpoint{2.759726in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.754564in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.071592in}}%
\pgfpathlineto{\pgfqpoint{2.749249in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743960in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.058842in}}%
\pgfpathlineto{\pgfqpoint{2.738729in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.046114in}}%
\pgfpathlineto{\pgfqpoint{2.733348in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.728132in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.033380in}}%
\pgfpathlineto{\pgfqpoint{2.722787in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.717419in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.020754in}}%
\pgfpathlineto{\pgfqpoint{2.712171in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.008107in}}%
\pgfpathlineto{\pgfqpoint{2.706753in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.701462in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.995495in}}%
\pgfpathlineto{\pgfqpoint{2.696097in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.983000in}}%
\pgfpathlineto{\pgfqpoint{2.690636in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.970433in}}%
\pgfpathlineto{\pgfqpoint{2.679921in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.674528in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.957966in}}%
\pgfpathlineto{\pgfqpoint{2.669157in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.945549in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.658296in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.933120in}}%
\pgfpathlineto{\pgfqpoint{2.652830in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647288in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.920831in}}%
\pgfpathlineto{\pgfqpoint{2.641934in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.908465in}}%
\pgfpathlineto{\pgfqpoint{2.636394in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.630907in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.896207in}}%
\pgfpathlineto{\pgfqpoint{2.625447in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.883993in}}%
\pgfpathlineto{\pgfqpoint{2.619851in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.614384in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.871787in}}%
\pgfpathlineto{\pgfqpoint{2.608840in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.859704in}}%
\pgfpathlineto{\pgfqpoint{2.603196in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.597726in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.847564in}}%
\pgfpathlineto{\pgfqpoint{2.592109in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586443in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.835580in}}%
\pgfpathlineto{\pgfqpoint{2.580932in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.823537in}}%
\pgfpathlineto{\pgfqpoint{2.575253in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.569592in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.811618in}}%
\pgfpathlineto{\pgfqpoint{2.564001in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.799708in}}%
\pgfpathlineto{\pgfqpoint{2.558264in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.552590in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.787867in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.776080in}}%
\pgfpathlineto{\pgfqpoint{2.541137in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.535432in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.764329in}}%
\pgfpathlineto{\pgfqpoint{2.529706in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.752659in}}%
\pgfpathlineto{\pgfqpoint{2.523862in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.518112in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.741010in}}%
\pgfpathlineto{\pgfqpoint{2.512327in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.729452in}}%
\pgfpathlineto{\pgfqpoint{2.506430in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.500620in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.717917in}}%
\pgfpathlineto{\pgfqpoint{2.494781in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.488829in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.482944in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.695058in}}%
\pgfpathlineto{\pgfqpoint{2.477055in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.683713in}}%
\pgfpathlineto{\pgfqpoint{2.471049in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.465067in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.672447in}}%
\pgfpathlineto{\pgfqpoint{2.459134in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.661200in}}%
\pgfpathlineto{\pgfqpoint{2.453074in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446971in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.650099in}}%
\pgfpathlineto{\pgfqpoint{2.440999in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.434889in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.627966in}}%
\pgfpathlineto{\pgfqpoint{2.428702in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.422626in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.616960in}}%
\pgfpathlineto{\pgfqpoint{2.416470in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.606083in}}%
\pgfpathlineto{\pgfqpoint{2.410219in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403983in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.595276in}}%
\pgfpathlineto{\pgfqpoint{2.397790in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.584486in}}%
\pgfpathlineto{\pgfqpoint{2.391481in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.573854in}}%
\pgfpathlineto{\pgfqpoint{2.385101in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.378810in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.563206in}}%
\pgfpathlineto{\pgfqpoint{2.372454in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.552672in}}%
\pgfpathlineto{\pgfqpoint{2.366002in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.542273in}}%
\pgfpathlineto{\pgfqpoint{2.359490in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.353087in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.531829in}}%
\pgfpathlineto{\pgfqpoint{2.346578in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.521535in}}%
\pgfpathlineto{\pgfqpoint{2.339981in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{2.333324in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.326759in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.501170in}}%
\pgfpathlineto{\pgfqpoint{2.320097in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{2.313347in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.481182in}}%
\pgfpathlineto{\pgfqpoint{2.306529in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.471279in}}%
\pgfpathlineto{\pgfqpoint{2.292920in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.461451in}}%
\pgfpathlineto{\pgfqpoint{2.286004in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.451759in}}%
\pgfpathlineto{\pgfqpoint{2.279010in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.264911in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.432634in}}%
\pgfpathlineto{\pgfqpoint{2.257817in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.423175in}}%
\pgfpathlineto{\pgfqpoint{2.250632in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.413846in}}%
\pgfpathlineto{\pgfqpoint{2.243362in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.404635in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.395535in}}%
\pgfpathlineto{\pgfqpoint{2.228599in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.221175in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.386473in}}%
\pgfpathlineto{\pgfqpoint{2.213677in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.377513in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.368677in}}%
\pgfpathlineto{\pgfqpoint{2.198395in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{2.190615in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.342875in}}%
\pgfpathlineto{\pgfqpoint{2.174773in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.334503in}}%
\pgfpathlineto{\pgfqpoint{2.166707in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.326244in}}%
\pgfpathlineto{\pgfqpoint{2.158538in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.318099in}}%
\pgfpathlineto{\pgfqpoint{2.150262in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141879in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.310062in}}%
\pgfpathlineto{\pgfqpoint{2.133382in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.302135in}}%
\pgfpathlineto{\pgfqpoint{2.124748in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.294335in}}%
\pgfpathlineto{\pgfqpoint{2.115971in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.286665in}}%
\pgfpathlineto{\pgfqpoint{2.107040in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.279126in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.271706in}}%
\pgfpathlineto{\pgfqpoint{2.097958in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.264404in}}%
\pgfpathlineto{\pgfqpoint{2.088714in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.257232in}}%
\pgfpathlineto{\pgfqpoint{2.079288in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.250193in}}%
\pgfpathlineto{\pgfqpoint{2.069663in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.243291in}}%
\pgfpathlineto{\pgfqpoint{2.059821in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.236533in}}%
\pgfpathlineto{\pgfqpoint{2.049738in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.223478in}}%
\pgfpathlineto{\pgfqpoint{2.028732in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.217204in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.210996in}}%
\pgfpathlineto{\pgfqpoint{2.017814in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.204936in}}%
\pgfpathlineto{\pgfqpoint{2.006545in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.199054in}}%
\pgfpathlineto{\pgfqpoint{1.994859in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.193370in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.187791in}}%
\pgfpathlineto{\pgfqpoint{1.982748in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{1.970141in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.177099in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.172024in}}%
\pgfpathlineto{\pgfqpoint{1.956935in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.167040in}}%
\pgfpathlineto{\pgfqpoint{1.943060in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.162305in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.157676in}}%
\pgfpathlineto{\pgfqpoint{1.928362in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.153221in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.148980in}}%
\pgfpathlineto{\pgfqpoint{1.912659in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.144836in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.140951in}}%
\pgfpathlineto{\pgfqpoint{1.895697in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.137144in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.133597in}}%
\pgfpathlineto{\pgfqpoint{1.877068in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.130160in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.126935in}}%
\pgfpathlineto{\pgfqpoint{1.856126in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.118340in}}%
\pgfpathlineto{\pgfqpoint{1.831574in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.115835in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.113474in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.111354in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{1.800399in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.107640in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.106037in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.104649in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.103463in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.102473in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.101673in}}%
\pgfpathlineto{\pgfqpoint{1.746059in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.101031in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.100570in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.100309in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.100377in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.100707in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{1.686372in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.101928in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.102793in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.103850in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.105105in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.106566in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.108246in}}%
\pgfpathlineto{\pgfqpoint{1.632139in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.110084in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.112062in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.114262in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.116713in}}%
\pgfpathlineto{\pgfqpoint{1.600891in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.119232in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.121974in}}%
\pgfpathlineto{\pgfqpoint{1.576377in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.124968in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.128021in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.131350in}}%
\pgfpathlineto{\pgfqpoint{1.555438in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.134796in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.138449in}}%
\pgfpathlineto{\pgfqpoint{1.536817in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.142266in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{1.519855in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.150417in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.504160in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.159243in}}%
\pgfpathlineto{\pgfqpoint{1.489471in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.163963in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{1.475583in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{1.462408in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.178961in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{1.449773in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.189686in}}%
\pgfpathlineto{\pgfqpoint{1.437677in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.195350in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.201134in}}%
\pgfpathlineto{\pgfqpoint{1.426008in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.207027in}}%
\pgfpathlineto{\pgfqpoint{1.414710in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.213106in}}%
\pgfpathlineto{\pgfqpoint{1.403783in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.219354in}}%
\pgfpathlineto{\pgfqpoint{1.393181in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.225761in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.232275in}}%
\pgfpathlineto{\pgfqpoint{1.382837in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.238903in}}%
\pgfpathlineto{\pgfqpoint{1.372731in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.245686in}}%
\pgfpathlineto{\pgfqpoint{1.362871in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.252617in}}%
\pgfpathlineto{\pgfqpoint{1.353234in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.259689in}}%
\pgfpathlineto{\pgfqpoint{1.343799in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.266898in}}%
\pgfpathlineto{\pgfqpoint{1.334549in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.274238in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.281707in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.289301in}}%
\pgfpathlineto{\pgfqpoint{1.307773in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.297019in}}%
\pgfpathlineto{\pgfqpoint{1.299136in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.304858in}}%
\pgfpathlineto{\pgfqpoint{1.290628in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.312817in}}%
\pgfpathlineto{\pgfqpoint{1.282242in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.320894in}}%
\pgfpathlineto{\pgfqpoint{1.273972in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.329089in}}%
\pgfpathlineto{\pgfqpoint{1.265811in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.337402in}}%
\pgfpathlineto{\pgfqpoint{1.257757in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.345831in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{1.241955in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.363049in}}%
\pgfpathlineto{\pgfqpoint{1.234204in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.371841in}}%
\pgfpathlineto{\pgfqpoint{1.226553in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.218931in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.380685in}}%
\pgfpathlineto{\pgfqpoint{1.211377in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.389627in}}%
\pgfpathlineto{\pgfqpoint{1.203901in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.398681in}}%
\pgfpathlineto{\pgfqpoint{1.196506in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.407853in}}%
\pgfpathlineto{\pgfqpoint{1.189195in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.417149in}}%
\pgfpathlineto{\pgfqpoint{1.181975in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.426546in}}%
\pgfpathlineto{\pgfqpoint{1.167650in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.160549in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.445507in}}%
\pgfpathlineto{\pgfqpoint{1.153524in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.455169in}}%
\pgfpathlineto{\pgfqpoint{1.146584in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.139730in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.464959in}}%
\pgfpathlineto{\pgfqpoint{1.132818in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.474739in}}%
\pgfpathlineto{\pgfqpoint{1.125970in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{1.119199in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.494672in}}%
\pgfpathlineto{\pgfqpoint{1.112521in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.105847in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.504758in}}%
\pgfpathlineto{\pgfqpoint{1.099161in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.514891in}}%
\pgfpathlineto{\pgfqpoint{1.092546in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.525161in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.079528in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.535506in}}%
\pgfpathlineto{\pgfqpoint{1.072990in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.545874in}}%
\pgfpathlineto{\pgfqpoint{1.066524in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{1.060158in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.053782in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.566943in}}%
\pgfpathlineto{\pgfqpoint{1.047382in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.577548in}}%
\pgfpathlineto{\pgfqpoint{1.041063in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.588315in}}%
\pgfpathlineto{\pgfqpoint{1.034860in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.599037in}}%
\pgfpathlineto{\pgfqpoint{1.022281in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{1.016116in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.009975in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.620823in}}%
\pgfpathlineto{\pgfqpoint{1.003771in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.631773in}}%
\pgfpathlineto{\pgfqpoint{0.997653in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.991644in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.642881in}}%
\pgfpathlineto{\pgfqpoint{0.985504in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.653936in}}%
\pgfpathlineto{\pgfqpoint{0.979436in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.665157in}}%
\pgfpathlineto{\pgfqpoint{0.973490in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.967456in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.676361in}}%
\pgfpathlineto{\pgfqpoint{0.961440in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.687679in}}%
\pgfpathlineto{\pgfqpoint{0.955540in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.949607in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.699031in}}%
\pgfpathlineto{\pgfqpoint{0.943645in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.710453in}}%
\pgfpathlineto{\pgfqpoint{0.937795in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.931944in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.721936in}}%
\pgfpathlineto{\pgfqpoint{0.926036in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.733465in}}%
\pgfpathlineto{\pgfqpoint{0.920239in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.914452in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.745066in}}%
\pgfpathlineto{\pgfqpoint{0.908598in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.756706in}}%
\pgfpathlineto{\pgfqpoint{0.902859in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.897122in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.768413in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.780167in}}%
\pgfpathlineto{\pgfqpoint{0.885643in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.879942in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.791968in}}%
\pgfpathlineto{\pgfqpoint{0.874196in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.803842in}}%
\pgfpathlineto{\pgfqpoint{0.868584in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.862904in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.815727in}}%
\pgfpathlineto{\pgfqpoint{0.857215in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.827729in}}%
\pgfpathlineto{\pgfqpoint{0.851677in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.846000in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.839685in}}%
\pgfpathlineto{\pgfqpoint{0.840373in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.834883in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.851791in}}%
\pgfpathlineto{\pgfqpoint{0.829226in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{0.823666in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.876014in}}%
\pgfpathlineto{\pgfqpoint{0.812575in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.888188in}}%
\pgfpathlineto{\pgfqpoint{0.807093in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.801597in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.900420in}}%
\pgfpathlineto{\pgfqpoint{0.796047in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.912737in}}%
\pgfpathlineto{\pgfqpoint{0.790657in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.785122in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.925010in}}%
\pgfpathlineto{\pgfqpoint{0.779641in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.774277in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.937413in}}%
\pgfpathlineto{\pgfqpoint{0.768758in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.949787in}}%
\pgfpathlineto{\pgfqpoint{0.763361in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.757967in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.962233in}}%
\pgfpathlineto{\pgfqpoint{0.752505in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.974761in}}%
\pgfpathlineto{\pgfqpoint{0.747215in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.741755in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.987231in}}%
\pgfpathlineto{\pgfqpoint{0.736370in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.731076in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{1.999821in}}%
\pgfpathlineto{\pgfqpoint{0.725646in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.012417in}}%
\pgfpathlineto{\pgfqpoint{0.720362in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.715008in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.025032in}}%
\pgfpathlineto{\pgfqpoint{0.709646in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.704426in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.037746in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.050424in}}%
\pgfpathlineto{\pgfqpoint{0.693769in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.688492in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.063163in}}%
\pgfpathlineto{\pgfqpoint{0.683161in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.677997in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.075988in}}%
\pgfpathlineto{\pgfqpoint{0.672642in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.088755in}}%
\pgfpathlineto{\pgfqpoint{0.667409in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.662188in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.101603in}}%
\pgfpathlineto{\pgfqpoint{0.656893in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.651773in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.114528in}}%
\pgfpathlineto{\pgfqpoint{0.646457in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.127392in}}%
\pgfpathlineto{\pgfqpoint{0.641262in}{2.129635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.638898in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.244769in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.246456in}}%
\pgfpathlineto{\pgfqpoint{0.634709in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.640037in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.233736in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.650568in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.220983in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.208306in}}%
\pgfpathlineto{\pgfqpoint{0.661217in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.666558in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.195672in}}%
\pgfpathlineto{\pgfqpoint{0.671932in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.677171in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.183010in}}%
\pgfpathlineto{\pgfqpoint{0.682615in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.170465in}}%
\pgfpathlineto{\pgfqpoint{0.687949in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.693293in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.157914in}}%
\pgfpathlineto{\pgfqpoint{0.698734in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.145361in}}%
\pgfpathlineto{\pgfqpoint{0.704014in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.132940in}}%
\pgfpathlineto{\pgfqpoint{0.714915in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.720258in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.120472in}}%
\pgfpathlineto{\pgfqpoint{0.725771in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.108089in}}%
\pgfpathlineto{\pgfqpoint{0.731163in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.095738in}}%
\pgfpathlineto{\pgfqpoint{0.742126in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.083366in}}%
\pgfpathlineto{\pgfqpoint{0.747483in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.753056in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.071146in}}%
\pgfpathlineto{\pgfqpoint{0.758565in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.763990in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.058870in}}%
\pgfpathlineto{\pgfqpoint{0.769593in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.046701in}}%
\pgfpathlineto{\pgfqpoint{0.775094in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.780609in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.034540in}}%
\pgfpathlineto{\pgfqpoint{0.786229in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{0.791723in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.797335in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.010372in}}%
\pgfpathlineto{\pgfqpoint{0.802971in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.998291in}}%
\pgfpathlineto{\pgfqpoint{0.808463in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.814174in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.986375in}}%
\pgfpathlineto{\pgfqpoint{0.819828in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.825380in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.974394in}}%
\pgfpathlineto{\pgfqpoint{0.831133in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.962558in}}%
\pgfpathlineto{\pgfqpoint{0.836810in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.950684in}}%
\pgfpathlineto{\pgfqpoint{0.848219in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.938930in}}%
\pgfpathlineto{\pgfqpoint{0.853928in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.859612in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.927164in}}%
\pgfpathlineto{\pgfqpoint{0.865444in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.915500in}}%
\pgfpathlineto{\pgfqpoint{0.871193in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.876936in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.903841in}}%
\pgfpathlineto{\pgfqpoint{0.882815in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.892278in}}%
\pgfpathlineto{\pgfqpoint{0.888615in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.894410in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{0.900343in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.869270in}}%
\pgfpathlineto{\pgfqpoint{0.906204in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.912044in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.857815in}}%
\pgfpathlineto{\pgfqpoint{0.918038in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.846483in}}%
\pgfpathlineto{\pgfqpoint{0.923970in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.929849in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.835126in}}%
\pgfpathlineto{\pgfqpoint{0.935909in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.823922in}}%
\pgfpathlineto{\pgfqpoint{0.941922in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.947835in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.812662in}}%
\pgfpathlineto{\pgfqpoint{0.953967in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.801592in}}%
\pgfpathlineto{\pgfqpoint{0.960068in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.790491in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.972223in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.779496in}}%
\pgfpathlineto{\pgfqpoint{0.978417in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{0.984557in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.990690in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.757640in}}%
\pgfpathlineto{\pgfqpoint{0.996981in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.746867in}}%
\pgfpathlineto{\pgfqpoint{1.003242in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.736075in}}%
\pgfpathlineto{\pgfqpoint{1.009440in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.015772in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.725417in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.714818in}}%
\pgfpathlineto{\pgfqpoint{1.028502in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.034809in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.704216in}}%
\pgfpathlineto{\pgfqpoint{1.041309in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.693800in}}%
\pgfpathlineto{\pgfqpoint{1.047804in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.683399in}}%
\pgfpathlineto{\pgfqpoint{1.054268in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.060729in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.673029in}}%
\pgfpathlineto{\pgfqpoint{1.067361in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.662829in}}%
\pgfpathlineto{\pgfqpoint{1.073994in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.652657in}}%
\pgfpathlineto{\pgfqpoint{1.080610in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.087205in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.642503in}}%
\pgfpathlineto{\pgfqpoint{1.093992in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{1.100793in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.107597in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.612738in}}%
\pgfpathlineto{\pgfqpoint{1.114394in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.121274in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.602960in}}%
\pgfpathlineto{\pgfqpoint{1.128271in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.593314in}}%
\pgfpathlineto{\pgfqpoint{1.135292in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.583725in}}%
\pgfpathlineto{\pgfqpoint{1.142331in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{1.149385in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.156507in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.564746in}}%
\pgfpathlineto{\pgfqpoint{1.163768in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{1.171072in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.546241in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.537100in}}%
\pgfpathlineto{\pgfqpoint{1.185808in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.528036in}}%
\pgfpathlineto{\pgfqpoint{1.193243in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.519051in}}%
\pgfpathlineto{\pgfqpoint{1.200729in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.208366in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.510225in}}%
\pgfpathlineto{\pgfqpoint{1.216087in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.501503in}}%
\pgfpathlineto{\pgfqpoint{1.223878in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.492875in}}%
\pgfpathlineto{\pgfqpoint{1.231744in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.484344in}}%
\pgfpathlineto{\pgfqpoint{1.239691in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.475914in}}%
\pgfpathlineto{\pgfqpoint{1.247725in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.467588in}}%
\pgfpathlineto{\pgfqpoint{1.255852in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.459369in}}%
\pgfpathlineto{\pgfqpoint{1.264080in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.451260in}}%
\pgfpathlineto{\pgfqpoint{1.272416in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.443265in}}%
\pgfpathlineto{\pgfqpoint{1.280868in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.435387in}}%
\pgfpathlineto{\pgfqpoint{1.289444in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.427628in}}%
\pgfpathlineto{\pgfqpoint{1.298152in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.419990in}}%
\pgfpathlineto{\pgfqpoint{1.307002in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.412475in}}%
\pgfpathlineto{\pgfqpoint{1.316000in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.405084in}}%
\pgfpathlineto{\pgfqpoint{1.325155in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.397816in}}%
\pgfpathlineto{\pgfqpoint{1.334477in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.390673in}}%
\pgfpathlineto{\pgfqpoint{1.343974in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.353657in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.376757in}}%
\pgfpathlineto{\pgfqpoint{1.363536in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.369983in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.363332in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.356825in}}%
\pgfpathlineto{\pgfqpoint{1.383967in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.350514in}}%
\pgfpathlineto{\pgfqpoint{1.394663in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.344317in}}%
\pgfpathlineto{\pgfqpoint{1.405614in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{1.416840in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.332267in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.326479in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.320876in}}%
\pgfpathlineto{\pgfqpoint{1.440553in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{1.452990in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.309968in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{1.466116in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.294843in}}%
\pgfpathlineto{\pgfqpoint{1.479713in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.290179in}}%
\pgfpathlineto{\pgfqpoint{1.494186in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.285571in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.281177in}}%
\pgfpathlineto{\pgfqpoint{1.509495in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.276922in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.272818in}}%
\pgfpathlineto{\pgfqpoint{1.525876in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{1.543664in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.261545in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.258123in}}%
\pgfpathlineto{\pgfqpoint{1.563313in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.254837in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.251790in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.246114in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.243561in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.241115in}}%
\pgfpathlineto{\pgfqpoint{1.612208in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.238922in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.236909in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.235036in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.233305in}}%
\pgfpathlineto{\pgfqpoint{1.647576in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.231812in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.230514in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.229382in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.228419in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.227016in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.226586in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.226340in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.226281in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.226725in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.227224in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.227903in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.229785in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.230979in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{1.796086in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.233934in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.237645in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{1.831435in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.242017in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.244503in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.247097in}}%
\pgfpathlineto{\pgfqpoint{1.858032in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.249923in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.252920in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.256001in}}%
\pgfpathlineto{\pgfqpoint{1.880437in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.259399in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.262841in}}%
\pgfpathlineto{\pgfqpoint{1.900013in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.266544in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.270330in}}%
\pgfpathlineto{\pgfqpoint{1.917789in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.274359in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.278461in}}%
\pgfpathlineto{\pgfqpoint{1.934200in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.282829in}}%
\pgfpathlineto{\pgfqpoint{1.949527in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.291928in}}%
\pgfpathlineto{\pgfqpoint{1.963866in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.301622in}}%
\pgfpathlineto{\pgfqpoint{1.977581in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.306772in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.312010in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{2.003159in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.322970in}}%
\pgfpathlineto{\pgfqpoint{2.015139in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.328679in}}%
\pgfpathlineto{\pgfqpoint{2.026802in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.334489in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.340453in}}%
\pgfpathlineto{\pgfqpoint{2.038095in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.346620in}}%
\pgfpathlineto{\pgfqpoint{2.048976in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.352907in}}%
\pgfpathlineto{\pgfqpoint{2.059602in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.359311in}}%
\pgfpathlineto{\pgfqpoint{2.069992in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.365834in}}%
\pgfpathlineto{\pgfqpoint{2.080160in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.372476in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.379279in}}%
\pgfpathlineto{\pgfqpoint{2.090060in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{2.099714in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.393325in}}%
\pgfpathlineto{\pgfqpoint{2.109187in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.400530in}}%
\pgfpathlineto{\pgfqpoint{2.118488in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.407857in}}%
\pgfpathlineto{\pgfqpoint{2.127628in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.415304in}}%
\pgfpathlineto{\pgfqpoint{2.136615in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.422871in}}%
\pgfpathlineto{\pgfqpoint{2.145459in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.430556in}}%
\pgfpathlineto{\pgfqpoint{2.154168in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.438358in}}%
\pgfpathlineto{\pgfqpoint{2.162749in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.446274in}}%
\pgfpathlineto{\pgfqpoint{2.171211in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{2.179562in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{2.187808in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.470686in}}%
\pgfpathlineto{\pgfqpoint{2.195956in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{2.204012in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.487486in}}%
\pgfpathlineto{\pgfqpoint{2.211983in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.219836in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.496064in}}%
\pgfpathlineto{\pgfqpoint{2.227561in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.504778in}}%
\pgfpathlineto{\pgfqpoint{2.235220in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{2.242817in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.522470in}}%
\pgfpathlineto{\pgfqpoint{2.250358in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.531443in}}%
\pgfpathlineto{\pgfqpoint{2.257846in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.540497in}}%
\pgfpathlineto{\pgfqpoint{2.265284in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.549632in}}%
\pgfpathlineto{\pgfqpoint{2.272671in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.279884in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.558944in}}%
\pgfpathlineto{\pgfqpoint{2.287057in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.568329in}}%
\pgfpathlineto{\pgfqpoint{2.294207in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.577771in}}%
\pgfpathlineto{\pgfqpoint{2.301334in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.587276in}}%
\pgfpathlineto{\pgfqpoint{2.308432in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.315433in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{2.322312in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.606655in}}%
\pgfpathlineto{\pgfqpoint{2.329197in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.616447in}}%
\pgfpathlineto{\pgfqpoint{2.336080in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.626284in}}%
\pgfpathlineto{\pgfqpoint{2.342948in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.349673in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.636273in}}%
\pgfpathlineto{\pgfqpoint{2.356343in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.646340in}}%
\pgfpathlineto{\pgfqpoint{2.363037in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.656429in}}%
\pgfpathlineto{\pgfqpoint{2.369735in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.376346in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.666619in}}%
\pgfpathlineto{\pgfqpoint{2.382840in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.676936in}}%
\pgfpathlineto{\pgfqpoint{2.389376in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.687255in}}%
\pgfpathlineto{\pgfqpoint{2.395930in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.402395in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.697672in}}%
\pgfpathlineto{\pgfqpoint{2.408753in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.708204in}}%
\pgfpathlineto{\pgfqpoint{2.415165in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{2.421601in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.427891in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.729392in}}%
\pgfpathlineto{\pgfqpoint{2.434152in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{2.440470in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.750812in}}%
\pgfpathlineto{\pgfqpoint{2.446802in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.452909in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.761723in}}%
\pgfpathlineto{\pgfqpoint{2.459106in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.772591in}}%
\pgfpathlineto{\pgfqpoint{2.465346in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.471448in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.783580in}}%
\pgfpathlineto{\pgfqpoint{2.477525in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.794611in}}%
\pgfpathlineto{\pgfqpoint{2.483673in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.489776in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.805673in}}%
\pgfpathlineto{\pgfqpoint{2.495738in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.816866in}}%
\pgfpathlineto{\pgfqpoint{2.501798in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.828012in}}%
\pgfpathlineto{\pgfqpoint{2.507890in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.513756in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.839351in}}%
\pgfpathlineto{\pgfqpoint{2.519733in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.525759in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.531586in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.862062in}}%
\pgfpathlineto{\pgfqpoint{2.537489in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.873458in}}%
\pgfpathlineto{\pgfqpoint{2.543455in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.549238in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.884994in}}%
\pgfpathlineto{\pgfqpoint{2.555077in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.896504in}}%
\pgfpathlineto{\pgfqpoint{2.560987in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.566721in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.908142in}}%
\pgfpathlineto{\pgfqpoint{2.572506in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.919755in}}%
\pgfpathlineto{\pgfqpoint{2.578366in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.584043in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.931498in}}%
\pgfpathlineto{\pgfqpoint{2.589785in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.943205in}}%
\pgfpathlineto{\pgfqpoint{2.595600in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.601217in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.955054in}}%
\pgfpathlineto{\pgfqpoint{2.606925in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.966847in}}%
\pgfpathlineto{\pgfqpoint{2.612698in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.618252in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.978801in}}%
\pgfpathlineto{\pgfqpoint{2.623935in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629651in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.990687in}}%
\pgfpathlineto{\pgfqpoint{2.635159in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.002730in}}%
\pgfpathlineto{\pgfqpoint{2.640822in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.646438in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.014742in}}%
\pgfpathlineto{\pgfqpoint{2.651949in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.663112in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.038965in}}%
\pgfpathlineto{\pgfqpoint{2.668631in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.051099in}}%
\pgfpathlineto{\pgfqpoint{2.674253in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.679684in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.685213in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690804in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.075529in}}%
\pgfpathlineto{\pgfqpoint{2.696165in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.087876in}}%
\pgfpathlineto{\pgfqpoint{2.701698in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.707159in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{2.712561in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.112551in}}%
\pgfpathlineto{\pgfqpoint{2.718090in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.723442in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.124989in}}%
\pgfpathlineto{\pgfqpoint{2.728878in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734383in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.137370in}}%
\pgfpathlineto{\pgfqpoint{2.739659in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.149906in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.750474in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.162425in}}%
\pgfpathlineto{\pgfqpoint{2.755815in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.174949in}}%
\pgfpathlineto{\pgfqpoint{2.761270in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.766521in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.187580in}}%
\pgfpathlineto{\pgfqpoint{2.771908in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777271in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.200178in}}%
\pgfpathlineto{\pgfqpoint{2.782525in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.212840in}}%
\pgfpathlineto{\pgfqpoint{2.787929in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.793158in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.225561in}}%
\pgfpathlineto{\pgfqpoint{2.798482in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.803840in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.238241in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{2.799506in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.224044in}}%
\pgfpathlineto{\pgfqpoint{2.794231in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.788945in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.211353in}}%
\pgfpathlineto{\pgfqpoint{2.783572in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.778346in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.198656in}}%
\pgfpathlineto{\pgfqpoint{2.772938in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.186070in}}%
\pgfpathlineto{\pgfqpoint{2.767596in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.762293in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.173467in}}%
\pgfpathlineto{\pgfqpoint{2.756865in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.160885in}}%
\pgfpathlineto{\pgfqpoint{2.751581in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.148405in}}%
\pgfpathlineto{\pgfqpoint{2.740733in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.735415in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.135893in}}%
\pgfpathlineto{\pgfqpoint{2.729930in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.123465in}}%
\pgfpathlineto{\pgfqpoint{2.724543in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.719130in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.111061in}}%
\pgfpathlineto{\pgfqpoint{2.713633in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.708287in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.702753in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.086369in}}%
\pgfpathlineto{\pgfqpoint{2.697260in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.691853in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.074049in}}%
\pgfpathlineto{\pgfqpoint{2.686283in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.061820in}}%
\pgfpathlineto{\pgfqpoint{2.680804in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.675311in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.049609in}}%
\pgfpathlineto{\pgfqpoint{2.669720in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.037419in}}%
\pgfpathlineto{\pgfqpoint{2.664257in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.658663in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.025329in}}%
\pgfpathlineto{\pgfqpoint{2.653057in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.013204in}}%
\pgfpathlineto{\pgfqpoint{2.641906in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.001215in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.630742in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.989191in}}%
\pgfpathlineto{\pgfqpoint{2.625034in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.977275in}}%
\pgfpathlineto{\pgfqpoint{2.619398in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.613784in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{2.608039in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{2.602380in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.596698in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.941710in}}%
\pgfpathlineto{\pgfqpoint{2.590913in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{2.585223in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.579475in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{2.573647in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.906593in}}%
\pgfpathlineto{\pgfqpoint{2.567915in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.562107in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{2.556230in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.883443in}}%
\pgfpathlineto{\pgfqpoint{2.550444in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.544586in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.871955in}}%
\pgfpathlineto{\pgfqpoint{2.538653in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{2.532801in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.526901in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.849124in}}%
\pgfpathlineto{\pgfqpoint{2.520906in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.837805in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.826513in}}%
\pgfpathlineto{\pgfqpoint{2.502979in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.815327in}}%
\pgfpathlineto{\pgfqpoint{2.496965in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.490997in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.804131in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.793082in}}%
\pgfpathlineto{\pgfqpoint{2.478754in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.781999in}}%
\pgfpathlineto{\pgfqpoint{2.472733in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.466543in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.771073in}}%
\pgfpathlineto{\pgfqpoint{2.460338in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.760161in}}%
\pgfpathlineto{\pgfqpoint{2.454190in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.448007in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.749305in}}%
\pgfpathlineto{\pgfqpoint{2.441704in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.738562in}}%
\pgfpathlineto{\pgfqpoint{2.435429in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.727800in}}%
\pgfpathlineto{\pgfqpoint{2.429222in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.422839in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.717206in}}%
\pgfpathlineto{\pgfqpoint{2.416438in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.706643in}}%
\pgfpathlineto{\pgfqpoint{2.410072in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.403719in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.696102in}}%
\pgfpathlineto{\pgfqpoint{2.397202in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.685721in}}%
\pgfpathlineto{\pgfqpoint{2.390685in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.675363in}}%
\pgfpathlineto{\pgfqpoint{2.384195in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.377692in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.665051in}}%
\pgfpathlineto{\pgfqpoint{2.371039in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.654891in}}%
\pgfpathlineto{\pgfqpoint{2.364377in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.644767in}}%
\pgfpathlineto{\pgfqpoint{2.357728in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.351093in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.634670in}}%
\pgfpathlineto{\pgfqpoint{2.344282in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.624750in}}%
\pgfpathlineto{\pgfqpoint{2.337447in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.614883in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.323766in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.316856in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.595325in}}%
\pgfpathlineto{\pgfqpoint{2.309823in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.585730in}}%
\pgfpathlineto{\pgfqpoint{2.302759in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.576199in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.566727in}}%
\pgfpathlineto{\pgfqpoint{2.288564in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.281419in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{2.266759in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.538935in}}%
\pgfpathlineto{\pgfqpoint{2.259356in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.529860in}}%
\pgfpathlineto{\pgfqpoint{2.251905in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.520866in}}%
\pgfpathlineto{\pgfqpoint{2.244403in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.511954in}}%
\pgfpathlineto{\pgfqpoint{2.236846in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.229203in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.221422in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.494487in}}%
\pgfpathlineto{\pgfqpoint{2.213563in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.485925in}}%
\pgfpathlineto{\pgfqpoint{2.205624in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.477463in}}%
\pgfpathlineto{\pgfqpoint{2.197599in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.469103in}}%
\pgfpathlineto{\pgfqpoint{2.189484in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.460848in}}%
\pgfpathlineto{\pgfqpoint{2.181270in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{2.172952in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{2.164522in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{2.155972in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.428939in}}%
\pgfpathlineto{\pgfqpoint{2.147294in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{2.138480in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.129522in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{2.120410in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.398917in}}%
\pgfpathlineto{\pgfqpoint{2.111137in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{2.101692in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{2.092066in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.377684in}}%
\pgfpathlineto{\pgfqpoint{2.082246in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.364149in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{2.061863in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.351254in}}%
\pgfpathlineto{\pgfqpoint{2.051256in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.344988in}}%
\pgfpathlineto{\pgfqpoint{2.040398in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{2.029267in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{2.017683in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.321320in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.315747in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.310297in}}%
\pgfpathlineto{\pgfqpoint{1.993394in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.305102in}}%
\pgfpathlineto{\pgfqpoint{1.980397in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.299989in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.294997in}}%
\pgfpathlineto{\pgfqpoint{1.966940in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.290260in}}%
\pgfpathlineto{\pgfqpoint{1.952659in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.285590in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.281133in}}%
\pgfpathlineto{\pgfqpoint{1.937566in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.272644in}}%
\pgfpathlineto{\pgfqpoint{1.921461in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.268674in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.264823in}}%
\pgfpathlineto{\pgfqpoint{1.904026in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.261183in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.257683in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.251222in}}%
\pgfpathlineto{\pgfqpoint{1.863299in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.248176in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.245423in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.240272in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.238034in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.235936in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.805186in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.232200in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.229279in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.228064in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.227017in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.226144in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.225449in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.224951in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.224813in}}%
\pgfpathlineto{\pgfqpoint{1.699528in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.225228in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.225851in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.226655in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.230100in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.231579in}}%
\pgfpathlineto{\pgfqpoint{1.638303in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.235153in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.237197in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{1.605716in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.241782in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.247084in}}%
\pgfpathlineto{\pgfqpoint{1.580294in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.250018in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{1.558617in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.256324in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.259806in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{1.539451in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.267163in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{1.522014in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.275181in}}%
\pgfpathlineto{\pgfqpoint{1.505871in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.283843in}}%
\pgfpathlineto{\pgfqpoint{1.490851in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.293125in}}%
\pgfpathlineto{\pgfqpoint{1.476619in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.298041in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.303040in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.308257in}}%
\pgfpathlineto{\pgfqpoint{1.450177in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.313624in}}%
\pgfpathlineto{\pgfqpoint{1.437759in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.319093in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.324721in}}%
\pgfpathlineto{\pgfqpoint{1.425796in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.330544in}}%
\pgfpathlineto{\pgfqpoint{1.414293in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.336485in}}%
\pgfpathlineto{\pgfqpoint{1.403087in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.342540in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.348715in}}%
\pgfpathlineto{\pgfqpoint{1.392164in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.355101in}}%
\pgfpathlineto{\pgfqpoint{1.381640in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.361613in}}%
\pgfpathlineto{\pgfqpoint{1.371355in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.368249in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.375008in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{1.341781in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.388900in}}%
\pgfpathlineto{\pgfqpoint{1.332309in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.396033in}}%
\pgfpathlineto{\pgfqpoint{1.323014in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.403293in}}%
\pgfpathlineto{\pgfqpoint{1.313886in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.410679in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{1.304935in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.425846in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.433604in}}%
\pgfpathlineto{\pgfqpoint{1.287445in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.441476in}}%
\pgfpathlineto{\pgfqpoint{1.278888in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.449470in}}%
\pgfpathlineto{\pgfqpoint{1.262159in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.457587in}}%
\pgfpathlineto{\pgfqpoint{1.253966in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.465816in}}%
\pgfpathlineto{\pgfqpoint{1.245875in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.474154in}}%
\pgfpathlineto{\pgfqpoint{1.237877in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.482596in}}%
\pgfpathlineto{\pgfqpoint{1.229966in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.491141in}}%
\pgfpathlineto{\pgfqpoint{1.222135in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.499782in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.508519in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.517348in}}%
\pgfpathlineto{\pgfqpoint{1.199072in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.526269in}}%
\pgfpathlineto{\pgfqpoint{1.191515in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.535335in}}%
\pgfpathlineto{\pgfqpoint{1.176746in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{1.169440in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.553738in}}%
\pgfpathlineto{\pgfqpoint{1.162173in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{1.154945in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.572437in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.140705in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.581969in}}%
\pgfpathlineto{\pgfqpoint{1.133710in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.591589in}}%
\pgfpathlineto{\pgfqpoint{1.126730in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.601262in}}%
\pgfpathlineto{\pgfqpoint{1.119769in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.610995in}}%
\pgfpathlineto{\pgfqpoint{1.112834in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.106032in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.620874in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.630827in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.640819in}}%
\pgfpathlineto{\pgfqpoint{1.085760in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.079069in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.661110in}}%
\pgfpathlineto{\pgfqpoint{1.065913in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.671343in}}%
\pgfpathlineto{\pgfqpoint{1.059315in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052759in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.681640in}}%
\pgfpathlineto{\pgfqpoint{1.046346in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.692084in}}%
\pgfpathlineto{\pgfqpoint{1.039896in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{1.033429in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.713070in}}%
\pgfpathlineto{\pgfqpoint{1.020737in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.723714in}}%
\pgfpathlineto{\pgfqpoint{1.014396in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.734361in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.001820in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.745141in}}%
\pgfpathlineto{\pgfqpoint{0.995607in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{0.989353in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.983130in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.766810in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.777798in}}%
\pgfpathlineto{\pgfqpoint{0.970892in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.788767in}}%
\pgfpathlineto{\pgfqpoint{0.964715in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.958697in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{0.952643in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.810992in}}%
\pgfpathlineto{\pgfqpoint{0.946544in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.940554in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.822199in}}%
\pgfpathlineto{\pgfqpoint{0.934592in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.833451in}}%
\pgfpathlineto{\pgfqpoint{0.928568in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.922608in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{0.916730in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.856136in}}%
\pgfpathlineto{\pgfqpoint{0.910774in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904850in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.867534in}}%
\pgfpathlineto{\pgfqpoint{0.899045in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.879041in}}%
\pgfpathlineto{\pgfqpoint{0.893152in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.887272in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.890541in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.902161in}}%
\pgfpathlineto{\pgfqpoint{0.875690in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.913766in}}%
\pgfpathlineto{\pgfqpoint{0.864171in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.925487in}}%
\pgfpathlineto{\pgfqpoint{0.858379in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.852614in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.937202in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.949012in}}%
\pgfpathlineto{\pgfqpoint{0.841209in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.835514in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.960839in}}%
\pgfpathlineto{\pgfqpoint{0.829891in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.972729in}}%
\pgfpathlineto{\pgfqpoint{0.824174in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.818551in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.984667in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.996629in}}%
\pgfpathlineto{\pgfqpoint{0.807264in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.801715in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.008678in}}%
\pgfpathlineto{\pgfqpoint{0.796127in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.020706in}}%
\pgfpathlineto{\pgfqpoint{0.790474in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.784995in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773821in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.044974in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.057205in}}%
\pgfpathlineto{\pgfqpoint{0.762814in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.757319in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.069440in}}%
\pgfpathlineto{\pgfqpoint{0.751864in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.081707in}}%
\pgfpathlineto{\pgfqpoint{0.746313in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.740907in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.094053in}}%
\pgfpathlineto{\pgfqpoint{0.735439in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.106362in}}%
\pgfpathlineto{\pgfqpoint{0.729912in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.724577in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.118807in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.713691in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.131237in}}%
\pgfpathlineto{\pgfqpoint{0.708323in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.143697in}}%
\pgfpathlineto{\pgfqpoint{0.702853in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.697539in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.156237in}}%
\pgfpathlineto{\pgfqpoint{0.692142in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686721in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.168747in}}%
\pgfpathlineto{\pgfqpoint{0.681446in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.181356in}}%
\pgfpathlineto{\pgfqpoint{0.676036in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.670737in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.193986in}}%
\pgfpathlineto{\pgfqpoint{0.665412in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.206597in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.654796in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.219324in}}%
\pgfpathlineto{\pgfqpoint{0.649441in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{2.237868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.988466,0.704037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642449in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.637194in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.142009in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.143682in}}%
\pgfpathlineto{\pgfqpoint{0.638307in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.130757in}}%
\pgfpathlineto{\pgfqpoint{0.643578in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.648725in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{0.653990in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.659215in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.104952in}}%
\pgfpathlineto{\pgfqpoint{0.664433in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.092124in}}%
\pgfpathlineto{\pgfqpoint{0.669743in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.674931in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.079287in}}%
\pgfpathlineto{\pgfqpoint{0.680234in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.685509in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.066522in}}%
\pgfpathlineto{\pgfqpoint{0.690760in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.053789in}}%
\pgfpathlineto{\pgfqpoint{0.696111in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.701349in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.041058in}}%
\pgfpathlineto{\pgfqpoint{0.706687in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712028in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.028409in}}%
\pgfpathlineto{\pgfqpoint{0.717305in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.015766in}}%
\pgfpathlineto{\pgfqpoint{0.722699in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.727998in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.003152in}}%
\pgfpathlineto{\pgfqpoint{0.733366in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.990631in}}%
\pgfpathlineto{\pgfqpoint{0.738790in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.744090in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.978075in}}%
\pgfpathlineto{\pgfqpoint{0.749522in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.754904in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.965594in}}%
\pgfpathlineto{\pgfqpoint{0.760293in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.953167in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.771140in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.940739in}}%
\pgfpathlineto{\pgfqpoint{0.776603in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782101in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.928414in}}%
\pgfpathlineto{\pgfqpoint{0.787496in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.916065in}}%
\pgfpathlineto{\pgfqpoint{0.793017in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.798491in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.903789in}}%
\pgfpathlineto{\pgfqpoint{0.803969in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.891569in}}%
\pgfpathlineto{\pgfqpoint{0.809538in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.815012in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.879357in}}%
\pgfpathlineto{\pgfqpoint{0.820560in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.867251in}}%
\pgfpathlineto{\pgfqpoint{0.826168in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.831662in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.855116in}}%
\pgfpathlineto{\pgfqpoint{0.837270in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.842894in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.843094in}}%
\pgfpathlineto{\pgfqpoint{0.848442in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.831066in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.859739in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{0.865356in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{0.871070in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.876729in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.795348in}}%
\pgfpathlineto{\pgfqpoint{0.882410in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.783556in}}%
\pgfpathlineto{\pgfqpoint{0.888174in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.893869in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.771787in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.760107in}}%
\pgfpathlineto{\pgfqpoint{0.905426in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.911168in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.748440in}}%
\pgfpathlineto{\pgfqpoint{0.916964in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.736871in}}%
\pgfpathlineto{\pgfqpoint{0.922834in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.928633in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{0.934485in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.713857in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.946277in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.702422in}}%
\pgfpathlineto{\pgfqpoint{0.952182in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.691072in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.964114in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.679770in}}%
\pgfpathlineto{\pgfqpoint{0.970071in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{0.976115in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.657372in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.646233in}}%
\pgfpathlineto{\pgfqpoint{0.994271in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.635226in}}%
\pgfpathlineto{\pgfqpoint{1.000422in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.006493in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{1.012653in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.613313in}}%
\pgfpathlineto{\pgfqpoint{1.018879in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.025073in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.602460in}}%
\pgfpathlineto{\pgfqpoint{1.031286in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.591676in}}%
\pgfpathlineto{\pgfqpoint{1.037584in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.581013in}}%
\pgfpathlineto{\pgfqpoint{1.043927in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.050202in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.570340in}}%
\pgfpathlineto{\pgfqpoint{1.056564in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.559796in}}%
\pgfpathlineto{\pgfqpoint{1.062995in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069443in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.549336in}}%
\pgfpathlineto{\pgfqpoint{1.075862in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.538896in}}%
\pgfpathlineto{\pgfqpoint{1.082370in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.528588in}}%
\pgfpathlineto{\pgfqpoint{1.088942in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095532in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{1.102106in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.508158in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.498088in}}%
\pgfpathlineto{\pgfqpoint{1.115495in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.488124in}}%
\pgfpathlineto{\pgfqpoint{1.122274in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.129016in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{1.135841in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{1.142741in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.458624in}}%
\pgfpathlineto{\pgfqpoint{1.149704in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156706in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.448995in}}%
\pgfpathlineto{\pgfqpoint{1.163708in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.439405in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.429939in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{1.185202in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.411344in}}%
\pgfpathlineto{\pgfqpoint{1.192506in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.199841in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.402166in}}%
\pgfpathlineto{\pgfqpoint{1.207233in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.393074in}}%
\pgfpathlineto{\pgfqpoint{1.214713in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.384101in}}%
\pgfpathlineto{\pgfqpoint{1.222279in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{1.229931in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.366498in}}%
\pgfpathlineto{\pgfqpoint{1.237668in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.357864in}}%
\pgfpathlineto{\pgfqpoint{1.245492in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.349341in}}%
\pgfpathlineto{\pgfqpoint{1.253406in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261407in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.332590in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.324381in}}%
\pgfpathlineto{\pgfqpoint{1.285998in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.316295in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{1.302996in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.300490in}}%
\pgfpathlineto{\pgfqpoint{1.311694in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{1.320538in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.285185in}}%
\pgfpathlineto{\pgfqpoint{1.329536in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.277726in}}%
\pgfpathlineto{\pgfqpoint{1.338701in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.270400in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.256155in}}%
\pgfpathlineto{\pgfqpoint{1.357582in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.249205in}}%
\pgfpathlineto{\pgfqpoint{1.367303in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{1.377247in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.387438in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.229196in}}%
\pgfpathlineto{\pgfqpoint{1.397902in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.222828in}}%
\pgfpathlineto{\pgfqpoint{1.408673in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.216628in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.210551in}}%
\pgfpathlineto{\pgfqpoint{1.419764in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.204592in}}%
\pgfpathlineto{\pgfqpoint{1.431203in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.198802in}}%
\pgfpathlineto{\pgfqpoint{1.443067in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.193203in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.187734in}}%
\pgfpathlineto{\pgfqpoint{1.455399in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.182389in}}%
\pgfpathlineto{\pgfqpoint{1.468256in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.177249in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.172267in}}%
\pgfpathlineto{\pgfqpoint{1.481748in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{1.495969in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.162777in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.158242in}}%
\pgfpathlineto{\pgfqpoint{1.511088in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.153914in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.149753in}}%
\pgfpathlineto{\pgfqpoint{1.527314in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.145749in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.141939in}}%
\pgfpathlineto{\pgfqpoint{1.544958in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.138284in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.134812in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.131540in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.128392in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.125494in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.122711in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.117777in}}%
\pgfpathlineto{\pgfqpoint{1.613754in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.115554in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.113513in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{1.650619in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.108615in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.107316in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.105330in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.104631in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.104124in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.103806in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.103676in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.103734in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.103981in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.106875in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.108095in}}%
\pgfpathlineto{\pgfqpoint{1.782206in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.109506in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.111051in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.112794in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.114749in}}%
\pgfpathlineto{\pgfqpoint{1.819121in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.116934in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.121698in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.124435in}}%
\pgfpathlineto{\pgfqpoint{1.846004in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{1.868302in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.133554in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.136925in}}%
\pgfpathlineto{\pgfqpoint{1.887873in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.144258in}}%
\pgfpathlineto{\pgfqpoint{1.905516in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.148235in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.152284in}}%
\pgfpathlineto{\pgfqpoint{1.921735in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.156590in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{1.936856in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.165610in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{1.964572in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.180415in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.185678in}}%
\pgfpathlineto{\pgfqpoint{1.977440in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.191055in}}%
\pgfpathlineto{\pgfqpoint{1.989771in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{2.001622in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.208234in}}%
\pgfpathlineto{\pgfqpoint{2.013089in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.214238in}}%
\pgfpathlineto{\pgfqpoint{2.024179in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{2.034931in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.226752in}}%
\pgfpathlineto{\pgfqpoint{2.045385in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{2.055596in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.246545in}}%
\pgfpathlineto{\pgfqpoint{2.065565in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{2.075302in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{2.084829in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.267584in}}%
\pgfpathlineto{\pgfqpoint{2.094164in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.274870in}}%
\pgfpathlineto{\pgfqpoint{2.103322in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.282286in}}%
\pgfpathlineto{\pgfqpoint{2.112316in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.289829in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.297498in}}%
\pgfpathlineto{\pgfqpoint{2.129857in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{2.146864in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.321232in}}%
\pgfpathlineto{\pgfqpoint{2.155186in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.329381in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.337648in}}%
\pgfpathlineto{\pgfqpoint{2.171496in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.346032in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.354535in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.363156in}}%
\pgfpathlineto{\pgfqpoint{2.195187in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{2.202884in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.210537in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.380706in}}%
\pgfpathlineto{\pgfqpoint{2.218118in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.389613in}}%
\pgfpathlineto{\pgfqpoint{2.225622in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.398628in}}%
\pgfpathlineto{\pgfqpoint{2.233050in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.407756in}}%
\pgfpathlineto{\pgfqpoint{2.240397in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.417004in}}%
\pgfpathlineto{\pgfqpoint{2.247659in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.254840in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.426366in}}%
\pgfpathlineto{\pgfqpoint{2.262022in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.435761in}}%
\pgfpathlineto{\pgfqpoint{2.269144in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.445261in}}%
\pgfpathlineto{\pgfqpoint{2.276200in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{2.283178in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.464625in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.296971in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{2.303837in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.484250in}}%
\pgfpathlineto{\pgfqpoint{2.310640in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{2.317360in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.324028in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{2.330722in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.514410in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.524629in}}%
\pgfpathlineto{\pgfqpoint{2.343926in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{2.356958in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{2.363450in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.555760in}}%
\pgfpathlineto{\pgfqpoint{2.369862in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.376219in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.566315in}}%
\pgfpathlineto{\pgfqpoint{2.382624in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.576886in}}%
\pgfpathlineto{\pgfqpoint{2.388976in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.587589in}}%
\pgfpathlineto{\pgfqpoint{2.395233in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.401500in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{2.407781in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.609135in}}%
\pgfpathlineto{\pgfqpoint{2.413991in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.420116in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{2.426317in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.630982in}}%
\pgfpathlineto{\pgfqpoint{2.432471in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.642038in}}%
\pgfpathlineto{\pgfqpoint{2.438520in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.444614in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{2.450708in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.462693in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.675488in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.686750in}}%
\pgfpathlineto{\pgfqpoint{2.474679in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.480571in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.698116in}}%
\pgfpathlineto{\pgfqpoint{2.486539in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.709489in}}%
\pgfpathlineto{\pgfqpoint{2.492442in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.498261in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.720980in}}%
\pgfpathlineto{\pgfqpoint{2.504169in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.732464in}}%
\pgfpathlineto{\pgfqpoint{2.510019in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.744071in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.755666in}}%
\pgfpathlineto{\pgfqpoint{2.527422in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.533123in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.767382in}}%
\pgfpathlineto{\pgfqpoint{2.538923in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.779087in}}%
\pgfpathlineto{\pgfqpoint{2.544662in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.550317in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.790903in}}%
\pgfpathlineto{\pgfqpoint{2.556069in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.802720in}}%
\pgfpathlineto{\pgfqpoint{2.561747in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.567367in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.814629in}}%
\pgfpathlineto{\pgfqpoint{2.573071in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.826560in}}%
\pgfpathlineto{\pgfqpoint{2.578685in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.584280in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.838553in}}%
\pgfpathlineto{\pgfqpoint{2.589937in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.850604in}}%
\pgfpathlineto{\pgfqpoint{2.595479in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.862669in}}%
\pgfpathlineto{\pgfqpoint{2.606672in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.612145in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.874838in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.886974in}}%
\pgfpathlineto{\pgfqpoint{2.623278in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.628725in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.899223in}}%
\pgfpathlineto{\pgfqpoint{2.634281in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.911470in}}%
\pgfpathlineto{\pgfqpoint{2.639755in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.645200in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.923782in}}%
\pgfpathlineto{\pgfqpoint{2.650716in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.936159in}}%
\pgfpathlineto{\pgfqpoint{2.656099in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.661574in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.948516in}}%
\pgfpathlineto{\pgfqpoint{2.667034in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.672382in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.960977in}}%
\pgfpathlineto{\pgfqpoint{2.677847in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.973431in}}%
\pgfpathlineto{\pgfqpoint{2.683229in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.688588in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.985945in}}%
\pgfpathlineto{\pgfqpoint{2.694016in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.699305in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.998527in}}%
\pgfpathlineto{\pgfqpoint{2.704709in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.011079in}}%
\pgfpathlineto{\pgfqpoint{2.710072in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.715351in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.023723in}}%
\pgfpathlineto{\pgfqpoint{2.720737in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.036397in}}%
\pgfpathlineto{\pgfqpoint{2.726001in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.731328in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.049072in}}%
\pgfpathlineto{\pgfqpoint{2.736662in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.741882in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.061830in}}%
\pgfpathlineto{\pgfqpoint{2.747224in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.074594in}}%
\pgfpathlineto{\pgfqpoint{2.752463in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.757724in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.087384in}}%
\pgfpathlineto{\pgfqpoint{2.763023in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.768197in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.100246in}}%
\pgfpathlineto{\pgfqpoint{2.773496in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.113106in}}%
\pgfpathlineto{\pgfqpoint{2.778702in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.783915in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.125999in}}%
\pgfpathlineto{\pgfqpoint{2.789176in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.138958in}}%
\pgfpathlineto{\pgfqpoint{2.799571in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.151916in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.150419in}}%
\pgfpathlineto{\pgfqpoint{2.800566in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.137496in}}%
\pgfpathlineto{\pgfqpoint{2.795302in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.790190in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.124526in}}%
\pgfpathlineto{\pgfqpoint{2.784908in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.779742in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.111609in}}%
\pgfpathlineto{\pgfqpoint{2.774499in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.098784in}}%
\pgfpathlineto{\pgfqpoint{2.769196in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.764045in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.085910in}}%
\pgfpathlineto{\pgfqpoint{2.758725in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.753514in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.073093in}}%
\pgfpathlineto{\pgfqpoint{2.748237in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.060366in}}%
\pgfpathlineto{\pgfqpoint{2.742888in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.737696in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.047593in}}%
\pgfpathlineto{\pgfqpoint{2.732338in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.727066in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.034889in}}%
\pgfpathlineto{\pgfqpoint{2.721762in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.022257in}}%
\pgfpathlineto{\pgfqpoint{2.716365in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.711122in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.009593in}}%
\pgfpathlineto{\pgfqpoint{2.705731in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.700377in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{2.695057in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.984472in}}%
\pgfpathlineto{\pgfqpoint{2.689612in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.971932in}}%
\pgfpathlineto{\pgfqpoint{2.678884in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673415in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.959509in}}%
\pgfpathlineto{\pgfqpoint{2.668095in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.947033in}}%
\pgfpathlineto{\pgfqpoint{2.662611in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.934639in}}%
\pgfpathlineto{\pgfqpoint{2.651773in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.922309in}}%
\pgfpathlineto{\pgfqpoint{2.646242in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.640844in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.909967in}}%
\pgfpathlineto{\pgfqpoint{2.635338in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.897755in}}%
\pgfpathlineto{\pgfqpoint{2.629774in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.624363in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.885484in}}%
\pgfpathlineto{\pgfqpoint{2.618792in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.613257in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.873320in}}%
\pgfpathlineto{\pgfqpoint{2.607756in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{2.602131in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.596602in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.849084in}}%
\pgfpathlineto{\pgfqpoint{2.591023in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{2.585352in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.579809in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.825049in}}%
\pgfpathlineto{\pgfqpoint{2.574162in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.813155in}}%
\pgfpathlineto{\pgfqpoint{2.568447in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.562874in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.801214in}}%
\pgfpathlineto{\pgfqpoint{2.557166in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.789427in}}%
\pgfpathlineto{\pgfqpoint{2.545795in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.777583in}}%
\pgfpathlineto{\pgfqpoint{2.540030in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.534246in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.765886in}}%
\pgfpathlineto{\pgfqpoint{2.528564in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.754163in}}%
\pgfpathlineto{\pgfqpoint{2.522744in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516915in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.742568in}}%
\pgfpathlineto{\pgfqpoint{2.511173in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.730958in}}%
\pgfpathlineto{\pgfqpoint{2.505299in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499408in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.719479in}}%
\pgfpathlineto{\pgfqpoint{2.493612in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.707978in}}%
\pgfpathlineto{\pgfqpoint{2.487684in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481713in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.696630in}}%
\pgfpathlineto{\pgfqpoint{2.475867in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.685232in}}%
\pgfpathlineto{\pgfqpoint{2.469886in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.674000in}}%
\pgfpathlineto{\pgfqpoint{2.463846in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.457923in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{2.451891in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.651610in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.439760in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.640491in}}%
\pgfpathlineto{\pgfqpoint{2.433680in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.629474in}}%
\pgfpathlineto{\pgfqpoint{2.427509in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.421352in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.618531in}}%
\pgfpathlineto{\pgfqpoint{2.415231in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.607609in}}%
\pgfpathlineto{\pgfqpoint{2.409000in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.596833in}}%
\pgfpathlineto{\pgfqpoint{2.402711in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.396512in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.586037in}}%
\pgfpathlineto{\pgfqpoint{2.390229in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.575370in}}%
\pgfpathlineto{\pgfqpoint{2.383863in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377483in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.564793in}}%
\pgfpathlineto{\pgfqpoint{2.371158in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.554216in}}%
\pgfpathlineto{\pgfqpoint{2.364726in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.543788in}}%
\pgfpathlineto{\pgfqpoint{2.358224in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.351735in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.533414in}}%
\pgfpathlineto{\pgfqpoint{2.345252in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.523082in}}%
\pgfpathlineto{\pgfqpoint{2.338672in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.512890in}}%
\pgfpathlineto{\pgfqpoint{2.332023in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.325367in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.502766in}}%
\pgfpathlineto{\pgfqpoint{2.318729in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.492672in}}%
\pgfpathlineto{\pgfqpoint{2.311993in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.482716in}}%
\pgfpathlineto{\pgfqpoint{2.305183in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.472875in}}%
\pgfpathlineto{\pgfqpoint{2.298316in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.291492in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.463038in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.453318in}}%
\pgfpathlineto{\pgfqpoint{2.277605in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{2.270547in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{2.263427in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.256322in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.424778in}}%
\pgfpathlineto{\pgfqpoint{2.249145in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.415425in}}%
\pgfpathlineto{\pgfqpoint{2.241880in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.406196in}}%
\pgfpathlineto{\pgfqpoint{2.234534in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.397082in}}%
\pgfpathlineto{\pgfqpoint{2.227111in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.388077in}}%
\pgfpathlineto{\pgfqpoint{2.219615in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.212078in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.379141in}}%
\pgfpathlineto{\pgfqpoint{2.204484in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.370289in}}%
\pgfpathlineto{\pgfqpoint{2.196791in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{2.189003in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.352948in}}%
\pgfpathlineto{\pgfqpoint{2.181118in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{2.173135in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{2.165051in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.327813in}}%
\pgfpathlineto{\pgfqpoint{2.156862in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.319665in}}%
\pgfpathlineto{\pgfqpoint{2.148563in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{2.140148in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.303723in}}%
\pgfpathlineto{\pgfqpoint{2.131610in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.295930in}}%
\pgfpathlineto{\pgfqpoint{2.122942in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.288258in}}%
\pgfpathlineto{\pgfqpoint{2.114134in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.280710in}}%
\pgfpathlineto{\pgfqpoint{2.105177in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.273288in}}%
\pgfpathlineto{\pgfqpoint{2.096061in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.265994in}}%
\pgfpathlineto{\pgfqpoint{2.086771in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.258831in}}%
\pgfpathlineto{\pgfqpoint{2.077295in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.251805in}}%
\pgfpathlineto{\pgfqpoint{2.067614in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.244918in}}%
\pgfpathlineto{\pgfqpoint{2.057709in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.238178in}}%
\pgfpathlineto{\pgfqpoint{2.047555in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.231593in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.225170in}}%
\pgfpathlineto{\pgfqpoint{2.037124in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.218816in}}%
\pgfpathlineto{\pgfqpoint{2.026451in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.212617in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{2.004077in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.200738in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{1.992300in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.189423in}}%
\pgfpathlineto{\pgfqpoint{1.980094in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.178812in}}%
\pgfpathlineto{\pgfqpoint{1.967339in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.173660in}}%
\pgfpathlineto{\pgfqpoint{1.954011in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{1.939952in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.159336in}}%
\pgfpathlineto{\pgfqpoint{1.925052in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.154942in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{1.909093in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.146549in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.142605in}}%
\pgfpathlineto{\pgfqpoint{1.891796in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.138864in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.135261in}}%
\pgfpathlineto{\pgfqpoint{1.872730in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.131899in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.128620in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{1.851099in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.122715in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.120019in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.117559in}}%
\pgfpathlineto{\pgfqpoint{1.825455in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.115205in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.111121in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.109397in}}%
\pgfpathlineto{\pgfqpoint{1.791804in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.106372in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.105169in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.104166in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.103357in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.102738in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.102306in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.102061in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.102002in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.102441in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.102941in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.103629in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.104508in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{1.640900in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.110000in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.111799in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.113808in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.116049in}}%
\pgfpathlineto{\pgfqpoint{1.607205in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.118429in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.120971in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{1.581556in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.126680in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.129780in}}%
\pgfpathlineto{\pgfqpoint{1.559946in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.133116in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.136540in}}%
\pgfpathlineto{\pgfqpoint{1.540864in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.140248in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.144008in}}%
\pgfpathlineto{\pgfqpoint{1.523577in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.148060in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.152166in}}%
\pgfpathlineto{\pgfqpoint{1.507627in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.156540in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.161010in}}%
\pgfpathlineto{\pgfqpoint{1.492720in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.165684in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.170552in}}%
\pgfpathlineto{\pgfqpoint{1.478675in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.175499in}}%
\pgfpathlineto{\pgfqpoint{1.465332in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.180675in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.186018in}}%
\pgfpathlineto{\pgfqpoint{1.452603in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.191444in}}%
\pgfpathlineto{\pgfqpoint{1.440372in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{1.428621in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.202890in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.208817in}}%
\pgfpathlineto{\pgfqpoint{1.417252in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.214867in}}%
\pgfpathlineto{\pgfqpoint{1.406228in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.221091in}}%
\pgfpathlineto{\pgfqpoint{1.395542in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.227478in}}%
\pgfpathlineto{\pgfqpoint{1.385152in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.234017in}}%
\pgfpathlineto{\pgfqpoint{1.375027in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.247474in}}%
\pgfpathlineto{\pgfqpoint{1.365107in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{1.355410in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.261450in}}%
\pgfpathlineto{\pgfqpoint{1.345922in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.268649in}}%
\pgfpathlineto{\pgfqpoint{1.336625in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{1.327503in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.283446in}}%
\pgfpathlineto{\pgfqpoint{1.318543in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.291038in}}%
\pgfpathlineto{\pgfqpoint{1.309734in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.298754in}}%
\pgfpathlineto{\pgfqpoint{1.301066in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.306594in}}%
\pgfpathlineto{\pgfqpoint{1.292531in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.314556in}}%
\pgfpathlineto{\pgfqpoint{1.284120in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.322638in}}%
\pgfpathlineto{\pgfqpoint{1.275829in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.330839in}}%
\pgfpathlineto{\pgfqpoint{1.267651in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.339160in}}%
\pgfpathlineto{\pgfqpoint{1.259582in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.347601in}}%
\pgfpathlineto{\pgfqpoint{1.251619in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.356164in}}%
\pgfpathlineto{\pgfqpoint{1.243761in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.235972in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.364813in}}%
\pgfpathlineto{\pgfqpoint{1.228247in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.373548in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.382393in}}%
\pgfpathlineto{\pgfqpoint{1.213045in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.391350in}}%
\pgfpathlineto{\pgfqpoint{1.205567in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.400424in}}%
\pgfpathlineto{\pgfqpoint{1.198174in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.409619in}}%
\pgfpathlineto{\pgfqpoint{1.190869in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.183626in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.418908in}}%
\pgfpathlineto{\pgfqpoint{1.176392in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.428242in}}%
\pgfpathlineto{\pgfqpoint{1.169224in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.437687in}}%
\pgfpathlineto{\pgfqpoint{1.162129in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{1.155115in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.456947in}}%
\pgfpathlineto{\pgfqpoint{1.148193in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.141235in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.466649in}}%
\pgfpathlineto{\pgfqpoint{1.134330in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.476455in}}%
\pgfpathlineto{\pgfqpoint{1.127493in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.486385in}}%
\pgfpathlineto{\pgfqpoint{1.120740in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.114041in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.496412in}}%
\pgfpathlineto{\pgfqpoint{1.107307in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.506458in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.516625in}}%
\pgfpathlineto{\pgfqpoint{1.094039in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.087528in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.526919in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{1.074426in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{1.067984in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.061613in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{1.055173in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.568641in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{1.042502in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.036227in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.590001in}}%
\pgfpathlineto{\pgfqpoint{1.029916in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.600749in}}%
\pgfpathlineto{\pgfqpoint{1.023677in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.611652in}}%
\pgfpathlineto{\pgfqpoint{1.017549in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.011314in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.622513in}}%
\pgfpathlineto{\pgfqpoint{1.005132in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.633510in}}%
\pgfpathlineto{\pgfqpoint{0.999047in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{0.992958in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.644557in}}%
\pgfpathlineto{\pgfqpoint{0.986836in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.655654in}}%
\pgfpathlineto{\pgfqpoint{0.980799in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.974823in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.666861in}}%
\pgfpathlineto{\pgfqpoint{0.968763in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{0.962777in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.956893in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.689414in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{0.944961in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.939153in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.712203in}}%
\pgfpathlineto{\pgfqpoint{0.933214in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.723626in}}%
\pgfpathlineto{\pgfqpoint{0.927335in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.735212in}}%
\pgfpathlineto{\pgfqpoint{0.921583in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.746753in}}%
\pgfpathlineto{\pgfqpoint{0.909883in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.758451in}}%
\pgfpathlineto{\pgfqpoint{0.904189in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.898366in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.770100in}}%
\pgfpathlineto{\pgfqpoint{0.892595in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.886955in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.781905in}}%
\pgfpathlineto{\pgfqpoint{0.881176in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.793658in}}%
\pgfpathlineto{\pgfqpoint{0.875462in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.869861in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.805559in}}%
\pgfpathlineto{\pgfqpoint{0.864130in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.817423in}}%
\pgfpathlineto{\pgfqpoint{0.858477in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.852904in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.829410in}}%
\pgfpathlineto{\pgfqpoint{0.847221in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.841389in}}%
\pgfpathlineto{\pgfqpoint{0.841633in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.836077in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.853453in}}%
\pgfpathlineto{\pgfqpoint{0.830444in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.865556in}}%
\pgfpathlineto{\pgfqpoint{0.824929in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.819371in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.877686in}}%
\pgfpathlineto{\pgfqpoint{0.813793in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.889923in}}%
\pgfpathlineto{\pgfqpoint{0.808363in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.802783in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.902105in}}%
\pgfpathlineto{\pgfqpoint{0.797269in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.791851in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.914414in}}%
\pgfpathlineto{\pgfqpoint{0.786309in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{0.780871in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.775440in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.939076in}}%
\pgfpathlineto{\pgfqpoint{0.769949in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.951513in}}%
\pgfpathlineto{\pgfqpoint{0.764604in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.759130in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.963913in}}%
\pgfpathlineto{\pgfqpoint{0.753705in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.748377in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.976426in}}%
\pgfpathlineto{\pgfqpoint{0.742922in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.988935in}}%
\pgfpathlineto{\pgfqpoint{0.737583in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.732221in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.001487in}}%
\pgfpathlineto{\pgfqpoint{0.726822in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.721567in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.014126in}}%
\pgfpathlineto{\pgfqpoint{0.716157in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.026721in}}%
\pgfpathlineto{\pgfqpoint{0.710837in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.705556in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.039402in}}%
\pgfpathlineto{\pgfqpoint{0.700191in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.052145in}}%
\pgfpathlineto{\pgfqpoint{0.694981in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.689626in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.064842in}}%
\pgfpathlineto{\pgfqpoint{0.684335in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.077637in}}%
\pgfpathlineto{\pgfqpoint{0.673787in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.090468in}}%
\pgfpathlineto{\pgfqpoint{0.668606in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.663311in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.103278in}}%
\pgfpathlineto{\pgfqpoint{0.658054in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.652882in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.116175in}}%
\pgfpathlineto{\pgfqpoint{0.647591in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.129102in}}%
\pgfpathlineto{\pgfqpoint{0.642449in}{2.129635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.637759in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.243129in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.244769in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.232044in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.649441in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.219324in}}%
\pgfpathlineto{\pgfqpoint{0.654796in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.206597in}}%
\pgfpathlineto{\pgfqpoint{0.665412in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.193986in}}%
\pgfpathlineto{\pgfqpoint{0.670737in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.676036in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.181356in}}%
\pgfpathlineto{\pgfqpoint{0.681446in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.168747in}}%
\pgfpathlineto{\pgfqpoint{0.686721in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.692142in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.156237in}}%
\pgfpathlineto{\pgfqpoint{0.697539in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.702853in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.143697in}}%
\pgfpathlineto{\pgfqpoint{0.708323in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.131237in}}%
\pgfpathlineto{\pgfqpoint{0.713691in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.719102in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.118807in}}%
\pgfpathlineto{\pgfqpoint{0.724577in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.729912in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.106362in}}%
\pgfpathlineto{\pgfqpoint{0.735439in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.094053in}}%
\pgfpathlineto{\pgfqpoint{0.740907in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.746313in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.081707in}}%
\pgfpathlineto{\pgfqpoint{0.751864in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.069440in}}%
\pgfpathlineto{\pgfqpoint{0.757319in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.762814in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.057205in}}%
\pgfpathlineto{\pgfqpoint{0.768381in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.044974in}}%
\pgfpathlineto{\pgfqpoint{0.773821in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.779418in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{0.784995in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.790474in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.020706in}}%
\pgfpathlineto{\pgfqpoint{0.796127in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.008678in}}%
\pgfpathlineto{\pgfqpoint{0.801715in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.807264in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.996629in}}%
\pgfpathlineto{\pgfqpoint{0.812949in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.984667in}}%
\pgfpathlineto{\pgfqpoint{0.818551in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.824174in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.972729in}}%
\pgfpathlineto{\pgfqpoint{0.829891in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.960839in}}%
\pgfpathlineto{\pgfqpoint{0.835514in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.841209in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.949012in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.937202in}}%
\pgfpathlineto{\pgfqpoint{0.852614in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.858379in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.925487in}}%
\pgfpathlineto{\pgfqpoint{0.864171in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.913766in}}%
\pgfpathlineto{\pgfqpoint{0.869863in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.875690in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.902161in}}%
\pgfpathlineto{\pgfqpoint{0.881529in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.890541in}}%
\pgfpathlineto{\pgfqpoint{0.887272in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.893152in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.879041in}}%
\pgfpathlineto{\pgfqpoint{0.899045in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.867534in}}%
\pgfpathlineto{\pgfqpoint{0.904850in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.910774in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.856136in}}%
\pgfpathlineto{\pgfqpoint{0.916730in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.844752in}}%
\pgfpathlineto{\pgfqpoint{0.922608in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.928568in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.833451in}}%
\pgfpathlineto{\pgfqpoint{0.934592in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.822199in}}%
\pgfpathlineto{\pgfqpoint{0.940554in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.946544in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.810992in}}%
\pgfpathlineto{\pgfqpoint{0.952643in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{0.958697in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.964715in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.788767in}}%
\pgfpathlineto{\pgfqpoint{0.970892in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.777798in}}%
\pgfpathlineto{\pgfqpoint{0.977044in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.766810in}}%
\pgfpathlineto{\pgfqpoint{0.983130in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.989353in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.755956in}}%
\pgfpathlineto{\pgfqpoint{0.995607in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.745141in}}%
\pgfpathlineto{\pgfqpoint{1.001820in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.734361in}}%
\pgfpathlineto{\pgfqpoint{1.014396in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.723714in}}%
\pgfpathlineto{\pgfqpoint{1.020737in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.713070in}}%
\pgfpathlineto{\pgfqpoint{1.027034in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.033429in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.702536in}}%
\pgfpathlineto{\pgfqpoint{1.039896in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.692084in}}%
\pgfpathlineto{\pgfqpoint{1.046346in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.681640in}}%
\pgfpathlineto{\pgfqpoint{1.052759in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.059315in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.671343in}}%
\pgfpathlineto{\pgfqpoint{1.065913in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.661110in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{1.079069in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.085760in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.640819in}}%
\pgfpathlineto{\pgfqpoint{1.092513in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.630827in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.620874in}}%
\pgfpathlineto{\pgfqpoint{1.106032in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.112834in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.610995in}}%
\pgfpathlineto{\pgfqpoint{1.119769in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.601262in}}%
\pgfpathlineto{\pgfqpoint{1.126730in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.591589in}}%
\pgfpathlineto{\pgfqpoint{1.133710in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.581969in}}%
\pgfpathlineto{\pgfqpoint{1.140705in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.147759in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.572437in}}%
\pgfpathlineto{\pgfqpoint{1.154945in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{1.162173in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.553738in}}%
\pgfpathlineto{\pgfqpoint{1.169440in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{1.176746in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.535335in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.191515in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.526269in}}%
\pgfpathlineto{\pgfqpoint{1.199072in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.517348in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.508519in}}%
\pgfpathlineto{\pgfqpoint{1.214379in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.499782in}}%
\pgfpathlineto{\pgfqpoint{1.222135in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.491141in}}%
\pgfpathlineto{\pgfqpoint{1.229966in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.482596in}}%
\pgfpathlineto{\pgfqpoint{1.237877in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.474154in}}%
\pgfpathlineto{\pgfqpoint{1.245875in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.465816in}}%
\pgfpathlineto{\pgfqpoint{1.253966in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.457587in}}%
\pgfpathlineto{\pgfqpoint{1.262159in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.449470in}}%
\pgfpathlineto{\pgfqpoint{1.270460in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.278888in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.441476in}}%
\pgfpathlineto{\pgfqpoint{1.287445in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.433604in}}%
\pgfpathlineto{\pgfqpoint{1.296124in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.425846in}}%
\pgfpathlineto{\pgfqpoint{1.304935in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.418203in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.410679in}}%
\pgfpathlineto{\pgfqpoint{1.313886in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.403293in}}%
\pgfpathlineto{\pgfqpoint{1.323014in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.396033in}}%
\pgfpathlineto{\pgfqpoint{1.332309in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.388900in}}%
\pgfpathlineto{\pgfqpoint{1.341781in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.375008in}}%
\pgfpathlineto{\pgfqpoint{1.361293in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.368249in}}%
\pgfpathlineto{\pgfqpoint{1.371355in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.361613in}}%
\pgfpathlineto{\pgfqpoint{1.381640in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.355101in}}%
\pgfpathlineto{\pgfqpoint{1.392164in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.348715in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.342540in}}%
\pgfpathlineto{\pgfqpoint{1.403087in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.336485in}}%
\pgfpathlineto{\pgfqpoint{1.414293in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.330544in}}%
\pgfpathlineto{\pgfqpoint{1.425796in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.324721in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.319093in}}%
\pgfpathlineto{\pgfqpoint{1.437759in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.313624in}}%
\pgfpathlineto{\pgfqpoint{1.450177in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.308257in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.303040in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.298041in}}%
\pgfpathlineto{\pgfqpoint{1.476619in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.293125in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.288400in}}%
\pgfpathlineto{\pgfqpoint{1.490851in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.283843in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{1.505871in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.275181in}}%
\pgfpathlineto{\pgfqpoint{1.522014in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.267163in}}%
\pgfpathlineto{\pgfqpoint{1.539451in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.259806in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.256324in}}%
\pgfpathlineto{\pgfqpoint{1.558617in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.250018in}}%
\pgfpathlineto{\pgfqpoint{1.580294in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.247084in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.241782in}}%
\pgfpathlineto{\pgfqpoint{1.605716in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.237197in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.235153in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.233245in}}%
\pgfpathlineto{\pgfqpoint{1.638303in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.231579in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.230100in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.228784in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.227634in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.226655in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.225851in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.225228in}}%
\pgfpathlineto{\pgfqpoint{1.699528in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.224813in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.224951in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.225449in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.226144in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.227017in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.228064in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.229279in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.232200in}}%
\pgfpathlineto{\pgfqpoint{1.805186in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.235936in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.238034in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.240272in}}%
\pgfpathlineto{\pgfqpoint{1.837861in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.242785in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.245423in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.248176in}}%
\pgfpathlineto{\pgfqpoint{1.863299in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.251222in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.254350in}}%
\pgfpathlineto{\pgfqpoint{1.884836in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.257683in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.261183in}}%
\pgfpathlineto{\pgfqpoint{1.904026in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.264823in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.268674in}}%
\pgfpathlineto{\pgfqpoint{1.921461in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.272644in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.276815in}}%
\pgfpathlineto{\pgfqpoint{1.937566in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.281133in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.285590in}}%
\pgfpathlineto{\pgfqpoint{1.952659in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.290260in}}%
\pgfpathlineto{\pgfqpoint{1.966940in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.294997in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.299989in}}%
\pgfpathlineto{\pgfqpoint{1.980397in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.305102in}}%
\pgfpathlineto{\pgfqpoint{1.993394in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.310297in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.315747in}}%
\pgfpathlineto{\pgfqpoint{2.005722in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.321320in}}%
\pgfpathlineto{\pgfqpoint{2.017683in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.332813in}}%
\pgfpathlineto{\pgfqpoint{2.029267in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.338840in}}%
\pgfpathlineto{\pgfqpoint{2.040398in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.344988in}}%
\pgfpathlineto{\pgfqpoint{2.051256in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.351254in}}%
\pgfpathlineto{\pgfqpoint{2.061863in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.364149in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{2.082246in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.377684in}}%
\pgfpathlineto{\pgfqpoint{2.092066in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{2.101692in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{2.111137in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.398917in}}%
\pgfpathlineto{\pgfqpoint{2.120410in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{2.129522in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.138480in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{2.147294in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.428939in}}%
\pgfpathlineto{\pgfqpoint{2.155972in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{2.164522in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{2.172952in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{2.181270in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.460848in}}%
\pgfpathlineto{\pgfqpoint{2.189484in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.469103in}}%
\pgfpathlineto{\pgfqpoint{2.197599in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.477463in}}%
\pgfpathlineto{\pgfqpoint{2.205624in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.485925in}}%
\pgfpathlineto{\pgfqpoint{2.213563in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.494487in}}%
\pgfpathlineto{\pgfqpoint{2.221422in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.229203in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.236846in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.511954in}}%
\pgfpathlineto{\pgfqpoint{2.244403in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.520866in}}%
\pgfpathlineto{\pgfqpoint{2.251905in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.529860in}}%
\pgfpathlineto{\pgfqpoint{2.259356in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.538935in}}%
\pgfpathlineto{\pgfqpoint{2.266759in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.557325in}}%
\pgfpathlineto{\pgfqpoint{2.281419in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.288564in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.566727in}}%
\pgfpathlineto{\pgfqpoint{2.295671in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.576199in}}%
\pgfpathlineto{\pgfqpoint{2.302759in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.585730in}}%
\pgfpathlineto{\pgfqpoint{2.309823in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.595325in}}%
\pgfpathlineto{\pgfqpoint{2.316856in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.323766in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{2.330604in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.614883in}}%
\pgfpathlineto{\pgfqpoint{2.337447in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.624750in}}%
\pgfpathlineto{\pgfqpoint{2.344282in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.634670in}}%
\pgfpathlineto{\pgfqpoint{2.351093in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.357728in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.644767in}}%
\pgfpathlineto{\pgfqpoint{2.364377in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.654891in}}%
\pgfpathlineto{\pgfqpoint{2.371039in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.665051in}}%
\pgfpathlineto{\pgfqpoint{2.377692in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.384195in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.675363in}}%
\pgfpathlineto{\pgfqpoint{2.390685in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.685721in}}%
\pgfpathlineto{\pgfqpoint{2.397202in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.696102in}}%
\pgfpathlineto{\pgfqpoint{2.403719in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.410072in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.706643in}}%
\pgfpathlineto{\pgfqpoint{2.416438in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.717206in}}%
\pgfpathlineto{\pgfqpoint{2.422839in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429222in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.727800in}}%
\pgfpathlineto{\pgfqpoint{2.435429in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.738562in}}%
\pgfpathlineto{\pgfqpoint{2.441704in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.749305in}}%
\pgfpathlineto{\pgfqpoint{2.448007in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.454190in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.760161in}}%
\pgfpathlineto{\pgfqpoint{2.460338in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.771073in}}%
\pgfpathlineto{\pgfqpoint{2.466543in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472733in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.781999in}}%
\pgfpathlineto{\pgfqpoint{2.478754in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.793082in}}%
\pgfpathlineto{\pgfqpoint{2.484862in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.804131in}}%
\pgfpathlineto{\pgfqpoint{2.490997in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.496965in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.815327in}}%
\pgfpathlineto{\pgfqpoint{2.502979in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.826513in}}%
\pgfpathlineto{\pgfqpoint{2.509043in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.514978in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.837805in}}%
\pgfpathlineto{\pgfqpoint{2.520906in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.849124in}}%
\pgfpathlineto{\pgfqpoint{2.526901in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.532801in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{2.538653in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.871955in}}%
\pgfpathlineto{\pgfqpoint{2.544586in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.550444in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.883443in}}%
\pgfpathlineto{\pgfqpoint{2.556230in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.895002in}}%
\pgfpathlineto{\pgfqpoint{2.562107in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.567915in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.906593in}}%
\pgfpathlineto{\pgfqpoint{2.573647in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.918256in}}%
\pgfpathlineto{\pgfqpoint{2.579475in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.585223in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.929954in}}%
\pgfpathlineto{\pgfqpoint{2.590913in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.941710in}}%
\pgfpathlineto{\pgfqpoint{2.596698in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.602380in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.953518in}}%
\pgfpathlineto{\pgfqpoint{2.608039in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.965357in}}%
\pgfpathlineto{\pgfqpoint{2.613784in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.619398in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.977275in}}%
\pgfpathlineto{\pgfqpoint{2.625034in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.989191in}}%
\pgfpathlineto{\pgfqpoint{2.630742in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.636286in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{2.001215in}}%
\pgfpathlineto{\pgfqpoint{2.641906in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.013204in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.653057in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.025329in}}%
\pgfpathlineto{\pgfqpoint{2.658663in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664257in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.037419in}}%
\pgfpathlineto{\pgfqpoint{2.669720in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.049609in}}%
\pgfpathlineto{\pgfqpoint{2.675311in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.680804in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.061820in}}%
\pgfpathlineto{\pgfqpoint{2.686283in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.074049in}}%
\pgfpathlineto{\pgfqpoint{2.691853in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.697260in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.086369in}}%
\pgfpathlineto{\pgfqpoint{2.702753in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.098648in}}%
\pgfpathlineto{\pgfqpoint{2.708287in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.713633in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.111061in}}%
\pgfpathlineto{\pgfqpoint{2.719130in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.724543in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.123465in}}%
\pgfpathlineto{\pgfqpoint{2.729930in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.135893in}}%
\pgfpathlineto{\pgfqpoint{2.735415in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.740733in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.148405in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751581in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.160885in}}%
\pgfpathlineto{\pgfqpoint{2.756865in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.173467in}}%
\pgfpathlineto{\pgfqpoint{2.762293in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.767596in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.186070in}}%
\pgfpathlineto{\pgfqpoint{2.772938in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.198656in}}%
\pgfpathlineto{\pgfqpoint{2.778346in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.783572in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.211353in}}%
\pgfpathlineto{\pgfqpoint{2.788945in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.794231in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.224044in}}%
\pgfpathlineto{\pgfqpoint{2.799506in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.236747in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.235275in}}%
\pgfpathlineto{\pgfqpoint{2.800531in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.222528in}}%
\pgfpathlineto{\pgfqpoint{2.795304in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.789961in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.209866in}}%
\pgfpathlineto{\pgfqpoint{2.784619in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.779363in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.197185in}}%
\pgfpathlineto{\pgfqpoint{2.773968in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.184560in}}%
\pgfpathlineto{\pgfqpoint{2.768671in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.763317in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.171984in}}%
\pgfpathlineto{\pgfqpoint{2.757915in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.752625in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.159401in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.146905in}}%
\pgfpathlineto{\pgfqpoint{2.741808in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.736446in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.134415in}}%
\pgfpathlineto{\pgfqpoint{2.730982in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.121940in}}%
\pgfpathlineto{\pgfqpoint{2.725645in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.720171in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.109570in}}%
\pgfpathlineto{\pgfqpoint{2.714706in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.709328in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.097175in}}%
\pgfpathlineto{\pgfqpoint{2.703807in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.084862in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.692901in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{2.687354in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.060294in}}%
\pgfpathlineto{\pgfqpoint{2.681923in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.676369in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.048119in}}%
\pgfpathlineto{\pgfqpoint{2.670808in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.665346in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.035920in}}%
\pgfpathlineto{\pgfqpoint{2.659734in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.654165in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.648641in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.011726in}}%
\pgfpathlineto{\pgfqpoint{2.642990in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.999701in}}%
\pgfpathlineto{\pgfqpoint{2.637413in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.631817in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.987707in}}%
\pgfpathlineto{\pgfqpoint{2.626133in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.975749in}}%
\pgfpathlineto{\pgfqpoint{2.620544in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.614870in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{2.609153in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.951981in}}%
\pgfpathlineto{\pgfqpoint{2.603544in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.597795in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.940215in}}%
\pgfpathlineto{\pgfqpoint{2.592041in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.586391in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.928419in}}%
\pgfpathlineto{\pgfqpoint{2.580584in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.916756in}}%
\pgfpathlineto{\pgfqpoint{2.574788in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.569087in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.905061in}}%
\pgfpathlineto{\pgfqpoint{2.563227in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{2.557384in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.551630in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.881908in}}%
\pgfpathlineto{\pgfqpoint{2.545717in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.870453in}}%
\pgfpathlineto{\pgfqpoint{2.539817in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.534011in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{2.528044in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{2.522080in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{2.516200in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.510195in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{2.504161in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.813788in}}%
\pgfpathlineto{\pgfqpoint{2.498191in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.492161in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.791552in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.473926in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.780493in}}%
\pgfpathlineto{\pgfqpoint{2.467739in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{2.461570in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.758599in}}%
\pgfpathlineto{\pgfqpoint{2.455471in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.449211in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{2.442939in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.737020in}}%
\pgfpathlineto{\pgfqpoint{2.436705in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.430449in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{2.424077in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{2.417711in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.705081in}}%
\pgfpathlineto{\pgfqpoint{2.411390in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.404964in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{2.398474in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.684187in}}%
\pgfpathlineto{\pgfqpoint{2.391994in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.673791in}}%
\pgfpathlineto{\pgfqpoint{2.385550in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.663539in}}%
\pgfpathlineto{\pgfqpoint{2.372343in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.643194in}}%
\pgfpathlineto{\pgfqpoint{2.359113in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.352400in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{2.345615in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.623215in}}%
\pgfpathlineto{\pgfqpoint{2.338814in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{2.332012in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.325185in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.603484in}}%
\pgfpathlineto{\pgfqpoint{2.318217in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.593800in}}%
\pgfpathlineto{\pgfqpoint{2.311214in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.584184in}}%
\pgfpathlineto{\pgfqpoint{2.304184in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.574627in}}%
\pgfpathlineto{\pgfqpoint{2.297136in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.290061in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.565134in}}%
\pgfpathlineto{\pgfqpoint{2.282835in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.555799in}}%
\pgfpathlineto{\pgfqpoint{2.275558in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{2.268234in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.537373in}}%
\pgfpathlineto{\pgfqpoint{2.260865in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{2.253451in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{2.245989in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.238406in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{2.230725in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.501609in}}%
\pgfpathlineto{\pgfqpoint{2.222972in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{2.207236in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.475890in}}%
\pgfpathlineto{\pgfqpoint{2.199243in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{2.191160in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{2.182979in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.451100in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.443057in}}%
\pgfpathlineto{\pgfqpoint{2.166295in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.427321in}}%
\pgfpathlineto{\pgfqpoint{2.149129in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.419632in}}%
\pgfpathlineto{\pgfqpoint{2.140345in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.404622in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.397303in}}%
\pgfpathlineto{\pgfqpoint{2.113087in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{2.103670in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.383036in}}%
\pgfpathlineto{\pgfqpoint{2.094071in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.376090in}}%
\pgfpathlineto{\pgfqpoint{2.084279in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.369267in}}%
\pgfpathlineto{\pgfqpoint{2.074282in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.362570in}}%
\pgfpathlineto{\pgfqpoint{2.064066in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.349602in}}%
\pgfpathlineto{\pgfqpoint{2.053537in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.343356in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{2.031596in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.331218in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.325334in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.319670in}}%
\pgfpathlineto{\pgfqpoint{2.008285in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.314125in}}%
\pgfpathlineto{\pgfqpoint{1.996001in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.303432in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.298355in}}%
\pgfpathlineto{\pgfqpoint{1.969823in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.293372in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.288592in}}%
\pgfpathlineto{\pgfqpoint{1.955748in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.283963in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{1.940931in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{1.925042in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{1.907920in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.263143in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.259525in}}%
\pgfpathlineto{\pgfqpoint{1.889220in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.255971in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.252700in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.249523in}}%
\pgfpathlineto{\pgfqpoint{1.868151in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.243749in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.241068in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.238627in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.236359in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.234227in}}%
\pgfpathlineto{\pgfqpoint{1.813276in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.228980in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.226342in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.225275in}}%
\pgfpathlineto{\pgfqpoint{1.765481in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.223769in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.223286in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.222980in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.223140in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.224140in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{1.677919in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.227054in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.228388in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.229886in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.231544in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.233396in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.237685in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.240038in}}%
\pgfpathlineto{\pgfqpoint{1.599588in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.242642in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.251393in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.254622in}}%
\pgfpathlineto{\pgfqpoint{1.554222in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.258067in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.261654in}}%
\pgfpathlineto{\pgfqpoint{1.535479in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{1.518364in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.273439in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.277677in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.282115in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.286641in}}%
\pgfpathlineto{\pgfqpoint{1.487559in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.291418in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.296294in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.301318in}}%
\pgfpathlineto{\pgfqpoint{1.460144in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.306545in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.311880in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{1.435027in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.323022in}}%
\pgfpathlineto{\pgfqpoint{1.423224in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.328821in}}%
\pgfpathlineto{\pgfqpoint{1.411745in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.334736in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.340781in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.347025in}}%
\pgfpathlineto{\pgfqpoint{1.389839in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.353397in}}%
\pgfpathlineto{\pgfqpoint{1.379344in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.359894in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.366515in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.373260in}}%
\pgfpathlineto{\pgfqpoint{1.349220in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.380130in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{1.339617in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.394306in}}%
\pgfpathlineto{\pgfqpoint{1.330224in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.401588in}}%
\pgfpathlineto{\pgfqpoint{1.320999in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.416517in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.424159in}}%
\pgfpathlineto{\pgfqpoint{1.294231in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.431918in}}%
\pgfpathlineto{\pgfqpoint{1.285581in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.439792in}}%
\pgfpathlineto{\pgfqpoint{1.277053in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.447780in}}%
\pgfpathlineto{\pgfqpoint{1.268641in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.455878in}}%
\pgfpathlineto{\pgfqpoint{1.260338in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{1.252137in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{1.244034in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.236064in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{1.228189in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.489406in}}%
\pgfpathlineto{\pgfqpoint{1.220393in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.498062in}}%
\pgfpathlineto{\pgfqpoint{1.212671in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.506813in}}%
\pgfpathlineto{\pgfqpoint{1.205018in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.197429in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.524589in}}%
\pgfpathlineto{\pgfqpoint{1.189902in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{1.182436in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.175074in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.542759in}}%
\pgfpathlineto{\pgfqpoint{1.167807in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.552021in}}%
\pgfpathlineto{\pgfqpoint{1.160577in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{1.153384in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{1.146228in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.580241in}}%
\pgfpathlineto{\pgfqpoint{1.139115in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.132129in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.589864in}}%
\pgfpathlineto{\pgfqpoint{1.125189in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.609320in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.619140in}}%
\pgfpathlineto{\pgfqpoint{1.104485in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.097756in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.629114in}}%
\pgfpathlineto{\pgfqpoint{1.091035in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.639135in}}%
\pgfpathlineto{\pgfqpoint{1.084315in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.649203in}}%
\pgfpathlineto{\pgfqpoint{1.077610in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.071012in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.659391in}}%
\pgfpathlineto{\pgfqpoint{1.064464in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.669657in}}%
\pgfpathlineto{\pgfqpoint{1.057902in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.679956in}}%
\pgfpathlineto{\pgfqpoint{1.051345in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.044889in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.038482in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.700856in}}%
\pgfpathlineto{\pgfqpoint{1.032050in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.711367in}}%
\pgfpathlineto{\pgfqpoint{1.025620in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.019320in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.722012in}}%
\pgfpathlineto{\pgfqpoint{1.013020in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.732692in}}%
\pgfpathlineto{\pgfqpoint{1.006695in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000397in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.743415in}}%
\pgfpathlineto{\pgfqpoint{0.994232in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{0.988015in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.765127in}}%
\pgfpathlineto{\pgfqpoint{0.981783in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.975671in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.776100in}}%
\pgfpathlineto{\pgfqpoint{0.969561in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.787104in}}%
\pgfpathlineto{\pgfqpoint{0.963414in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.957326in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.798169in}}%
\pgfpathlineto{\pgfqpoint{0.951318in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.809322in}}%
\pgfpathlineto{\pgfqpoint{0.945253in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.820476in}}%
\pgfpathlineto{\pgfqpoint{0.933275in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.831775in}}%
\pgfpathlineto{\pgfqpoint{0.927288in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{0.921280in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.915422in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.854456in}}%
\pgfpathlineto{\pgfqpoint{0.909505in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.865849in}}%
\pgfpathlineto{\pgfqpoint{0.903557in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.897747in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.877360in}}%
\pgfpathlineto{\pgfqpoint{0.891893in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.888865in}}%
\pgfpathlineto{\pgfqpoint{0.886002in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.880243in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.900480in}}%
\pgfpathlineto{\pgfqpoint{0.874443in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.912090in}}%
\pgfpathlineto{\pgfqpoint{0.868603in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.862899in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.923810in}}%
\pgfpathlineto{\pgfqpoint{0.857145in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.935517in}}%
\pgfpathlineto{\pgfqpoint{0.851353in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.845704in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{0.839989in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.959139in}}%
\pgfpathlineto{\pgfqpoint{0.834242in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.828649in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.822967in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.982959in}}%
\pgfpathlineto{\pgfqpoint{0.811724in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.994972in}}%
\pgfpathlineto{\pgfqpoint{0.806070in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.800460in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.006983in}}%
\pgfpathlineto{\pgfqpoint{0.794919in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.019058in}}%
\pgfpathlineto{\pgfqpoint{0.789293in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.783761in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.031179in}}%
\pgfpathlineto{\pgfqpoint{0.778226in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.043314in}}%
\pgfpathlineto{\pgfqpoint{0.772629in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.055539in}}%
\pgfpathlineto{\pgfqpoint{0.761639in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.067737in}}%
\pgfpathlineto{\pgfqpoint{0.756076in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.750672in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{0.745151in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.739688in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.092369in}}%
\pgfpathlineto{\pgfqpoint{0.734266in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.104722in}}%
\pgfpathlineto{\pgfqpoint{0.728761in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.723383in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.117142in}}%
\pgfpathlineto{\pgfqpoint{0.717946in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.129539in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.707151in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.142049in}}%
\pgfpathlineto{\pgfqpoint{0.701711in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.696344in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.154561in}}%
\pgfpathlineto{\pgfqpoint{0.690991in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.167090in}}%
\pgfpathlineto{\pgfqpoint{0.685563in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.680278in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.179701in}}%
\pgfpathlineto{\pgfqpoint{0.674901in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.669543in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.192300in}}%
\pgfpathlineto{\pgfqpoint{0.664267in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.204959in}}%
\pgfpathlineto{\pgfqpoint{0.658888in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.653632in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.217665in}}%
\pgfpathlineto{\pgfqpoint{0.648314in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642970in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.230352in}}%
\pgfpathlineto{\pgfqpoint{0.637759in}{2.237868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990388,0.996155,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638307in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.143682in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.145348in}}%
\pgfpathlineto{\pgfqpoint{0.634275in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.639420in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.132388in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.649858in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.119469in}}%
\pgfpathlineto{\pgfqpoint{0.655099in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.106621in}}%
\pgfpathlineto{\pgfqpoint{0.660371in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.665556in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.093756in}}%
\pgfpathlineto{\pgfqpoint{0.670854in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.676075in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.080937in}}%
\pgfpathlineto{\pgfqpoint{0.681352in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.068188in}}%
\pgfpathlineto{\pgfqpoint{0.686669in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.691894in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.055424in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.702507in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.042713in}}%
\pgfpathlineto{\pgfqpoint{0.707817in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.030063in}}%
\pgfpathlineto{\pgfqpoint{0.713183in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.718454in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.017406in}}%
\pgfpathlineto{\pgfqpoint{0.723830in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729174in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.004817in}}%
\pgfpathlineto{\pgfqpoint{0.734511in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.992263in}}%
\pgfpathlineto{\pgfqpoint{0.739927in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.745257in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{0.750667in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756104in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.967274in}}%
\pgfpathlineto{\pgfqpoint{0.761456in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.954806in}}%
\pgfpathlineto{\pgfqpoint{0.766920in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.772331in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.942402in}}%
\pgfpathlineto{\pgfqpoint{0.777766in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.930056in}}%
\pgfpathlineto{\pgfqpoint{0.783267in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.788683in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.917716in}}%
\pgfpathlineto{\pgfqpoint{0.794183in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{0.799712in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.805156in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{0.810709in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.816230in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.881029in}}%
\pgfpathlineto{\pgfqpoint{0.821749in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{0.827348in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.832880in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.856778in}}%
\pgfpathlineto{\pgfqpoint{0.838464in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{0.844104in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.849663in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.832722in}}%
\pgfpathlineto{\pgfqpoint{0.855306in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{0.860985in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.866582in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.808863in}}%
\pgfpathlineto{\pgfqpoint{0.872280in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.877995in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.797038in}}%
\pgfpathlineto{\pgfqpoint{0.883644in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.785206in}}%
\pgfpathlineto{\pgfqpoint{0.889394in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895144in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.773474in}}%
\pgfpathlineto{\pgfqpoint{0.900853in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.761756in}}%
\pgfpathlineto{\pgfqpoint{0.906656in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912453in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.750127in}}%
\pgfpathlineto{\pgfqpoint{0.918220in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.738522in}}%
\pgfpathlineto{\pgfqpoint{0.924078in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.929932in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.727005in}}%
\pgfpathlineto{\pgfqpoint{0.935755in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.715510in}}%
\pgfpathlineto{\pgfqpoint{0.941668in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{0.953470in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.692730in}}%
\pgfpathlineto{\pgfqpoint{0.959440in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.681465in}}%
\pgfpathlineto{\pgfqpoint{0.965443in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.971379in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.670192in}}%
\pgfpathlineto{\pgfqpoint{0.977406in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.659045in}}%
\pgfpathlineto{\pgfqpoint{0.983480in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.647908in}}%
\pgfpathlineto{\pgfqpoint{0.995584in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.636877in}}%
\pgfpathlineto{\pgfqpoint{1.001729in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.007853in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.625895in}}%
\pgfpathlineto{\pgfqpoint{1.013992in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.614973in}}%
\pgfpathlineto{\pgfqpoint{1.020208in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{1.026459in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.032657in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.593352in}}%
\pgfpathlineto{\pgfqpoint{1.038940in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.582667in}}%
\pgfpathlineto{\pgfqpoint{1.045280in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.051612in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{1.057955in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.561466in}}%
\pgfpathlineto{\pgfqpoint{1.064377in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.551010in}}%
\pgfpathlineto{\pgfqpoint{1.070846in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.077297in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.530258in}}%
\pgfpathlineto{\pgfqpoint{1.090356in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.103579in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.509859in}}%
\pgfpathlineto{\pgfqpoint{1.110227in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.499763in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.489783in}}%
\pgfpathlineto{\pgfqpoint{1.123729in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130539in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{1.137352in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{1.144247in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.460296in}}%
\pgfpathlineto{\pgfqpoint{1.151210in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.450670in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165288in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.441123in}}%
\pgfpathlineto{\pgfqpoint{1.172371in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.431636in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.422269in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.413013in}}%
\pgfpathlineto{\pgfqpoint{1.194088in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{1.201467in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.208898in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.394797in}}%
\pgfpathlineto{\pgfqpoint{1.216381in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.385809in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.376939in}}%
\pgfpathlineto{\pgfqpoint{1.231614in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{1.239363in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.359542in}}%
\pgfpathlineto{\pgfqpoint{1.247202in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.351013in}}%
\pgfpathlineto{\pgfqpoint{1.255134in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.342595in}}%
\pgfpathlineto{\pgfqpoint{1.263161in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.334291in}}%
\pgfpathlineto{\pgfqpoint{1.271290in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{1.279524in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.318027in}}%
\pgfpathlineto{\pgfqpoint{1.287871in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296335in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{1.304925in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.302225in}}%
\pgfpathlineto{\pgfqpoint{1.313655in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.279459in}}%
\pgfpathlineto{\pgfqpoint{1.331562in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.272119in}}%
\pgfpathlineto{\pgfqpoint{1.340755in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{1.350126in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.257830in}}%
\pgfpathlineto{\pgfqpoint{1.359691in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.250887in}}%
\pgfpathlineto{\pgfqpoint{1.369464in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.244082in}}%
\pgfpathlineto{\pgfqpoint{1.379467in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.237422in}}%
\pgfpathlineto{\pgfqpoint{1.389723in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.230914in}}%
\pgfpathlineto{\pgfqpoint{1.400262in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.224565in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{1.411094in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.212235in}}%
\pgfpathlineto{\pgfqpoint{1.422248in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{1.433784in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.200529in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.445751in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.189421in}}%
\pgfpathlineto{\pgfqpoint{1.458184in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.178987in}}%
\pgfpathlineto{\pgfqpoint{1.471179in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{1.484815in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.169124in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.164475in}}%
\pgfpathlineto{\pgfqpoint{1.499225in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.159944in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.155656in}}%
\pgfpathlineto{\pgfqpoint{1.514553in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.151446in}}%
\pgfpathlineto{\pgfqpoint{1.531052in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.147490in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.143631in}}%
\pgfpathlineto{\pgfqpoint{1.549051in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.140029in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.136509in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.133248in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.127172in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.121834in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.119452in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.117279in}}%
\pgfpathlineto{\pgfqpoint{1.620607in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.115228in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.113381in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.111743in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.110303in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.107938in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.107031in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.105807in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.105483in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.105351in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.105408in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.105655in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.106094in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.106725in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.107553in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{1.771087in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.111147in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.112704in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.116447in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.120858in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.123377in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.126067in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.135180in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{1.883892in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.142167in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{1.901904in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.149844in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.153936in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.158200in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.162658in}}%
\pgfpathlineto{\pgfqpoint{1.933760in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.167227in}}%
\pgfpathlineto{\pgfqpoint{1.948161in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.172026in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.176933in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.182018in}}%
\pgfpathlineto{\pgfqpoint{1.974794in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.187301in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.192687in}}%
\pgfpathlineto{\pgfqpoint{1.987242in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.198238in}}%
\pgfpathlineto{\pgfqpoint{1.999198in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{2.010730in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.215859in}}%
\pgfpathlineto{\pgfqpoint{2.021908in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.222014in}}%
\pgfpathlineto{\pgfqpoint{2.032739in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.228333in}}%
\pgfpathlineto{\pgfqpoint{2.043261in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{2.063515in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.255029in}}%
\pgfpathlineto{\pgfqpoint{2.073309in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{2.082886in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.276451in}}%
\pgfpathlineto{\pgfqpoint{2.101466in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{2.110497in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.291400in}}%
\pgfpathlineto{\pgfqpoint{2.119373in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.299065in}}%
\pgfpathlineto{\pgfqpoint{2.128104in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{2.136698in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.314766in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.322798in}}%
\pgfpathlineto{\pgfqpoint{2.153510in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{2.161739in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.339221in}}%
\pgfpathlineto{\pgfqpoint{2.169858in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{2.177870in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.356121in}}%
\pgfpathlineto{\pgfqpoint{2.185778in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.193602in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{2.201355in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.373429in}}%
\pgfpathlineto{\pgfqpoint{2.209028in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.382234in}}%
\pgfpathlineto{\pgfqpoint{2.216621in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.224134in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.400174in}}%
\pgfpathlineto{\pgfqpoint{2.231567in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{2.238915in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.246180in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{2.253427in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{2.260616in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{2.267742in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{2.274795in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{2.281765in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.288706in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.466137in}}%
\pgfpathlineto{\pgfqpoint{2.295626in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.475906in}}%
\pgfpathlineto{\pgfqpoint{2.302491in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{2.309286in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.495789in}}%
\pgfpathlineto{\pgfqpoint{2.322727in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.505811in}}%
\pgfpathlineto{\pgfqpoint{2.329420in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.515930in}}%
\pgfpathlineto{\pgfqpoint{2.336054in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.526176in}}%
\pgfpathlineto{\pgfqpoint{2.342600in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.349152in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.546817in}}%
\pgfpathlineto{\pgfqpoint{2.362174in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.557304in}}%
\pgfpathlineto{\pgfqpoint{2.368566in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.374984in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.567810in}}%
\pgfpathlineto{\pgfqpoint{2.381385in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.578402in}}%
\pgfpathlineto{\pgfqpoint{2.387723in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.393983in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.589111in}}%
\pgfpathlineto{\pgfqpoint{2.400290in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.599828in}}%
\pgfpathlineto{\pgfqpoint{2.406562in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.610661in}}%
\pgfpathlineto{\pgfqpoint{2.412751in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.418927in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.425125in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.632490in}}%
\pgfpathlineto{\pgfqpoint{2.431263in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.437325in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.643542in}}%
\pgfpathlineto{\pgfqpoint{2.443444in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.654601in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.455501in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.665792in}}%
\pgfpathlineto{\pgfqpoint{2.461540in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.676975in}}%
\pgfpathlineto{\pgfqpoint{2.467561in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.688269in}}%
\pgfpathlineto{\pgfqpoint{2.473491in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.479433in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.699597in}}%
\pgfpathlineto{\pgfqpoint{2.485394in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.710999in}}%
\pgfpathlineto{\pgfqpoint{2.491273in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.497137in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{2.503039in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.733969in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.514663in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{2.520509in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.757169in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.532023in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{2.537817in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{2.543529in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.549227in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.792377in}}%
\pgfpathlineto{\pgfqpoint{2.554971in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.804226in}}%
\pgfpathlineto{\pgfqpoint{2.560621in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.816104in}}%
\pgfpathlineto{\pgfqpoint{2.571980in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.828071in}}%
\pgfpathlineto{\pgfqpoint{2.577562in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.583209in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.840031in}}%
\pgfpathlineto{\pgfqpoint{2.588851in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.594384in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.852095in}}%
\pgfpathlineto{\pgfqpoint{2.600002in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{2.605588in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.611087in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{2.616673in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.888465in}}%
\pgfpathlineto{\pgfqpoint{2.622193in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.627676in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.900691in}}%
\pgfpathlineto{\pgfqpoint{2.633225in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.912972in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.644158in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.925256in}}%
\pgfpathlineto{\pgfqpoint{2.649659in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.655051in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.937630in}}%
\pgfpathlineto{\pgfqpoint{2.660536in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{2.665972in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.671351in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.962442in}}%
\pgfpathlineto{\pgfqpoint{2.676810in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.974931in}}%
\pgfpathlineto{\pgfqpoint{2.682158in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.987417in}}%
\pgfpathlineto{\pgfqpoint{2.692975in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.698281in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.999989in}}%
\pgfpathlineto{\pgfqpoint{2.703687in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.012566in}}%
\pgfpathlineto{\pgfqpoint{2.709022in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.714337in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.025190in}}%
\pgfpathlineto{\pgfqpoint{2.719713in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.724968in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.037874in}}%
\pgfpathlineto{\pgfqpoint{2.730317in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.050550in}}%
\pgfpathlineto{\pgfqpoint{2.735628in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.063293in}}%
\pgfpathlineto{\pgfqpoint{2.746211in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.751427in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.076080in}}%
\pgfpathlineto{\pgfqpoint{2.756723in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.088859in}}%
\pgfpathlineto{\pgfqpoint{2.762001in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.767198in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.101708in}}%
\pgfpathlineto{\pgfqpoint{2.772493in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{2.782922in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.127472in}}%
\pgfpathlineto{\pgfqpoint{2.788163in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.793318in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.140419in}}%
\pgfpathlineto{\pgfqpoint{2.798576in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.803714in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.153400in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.151916in}}%
\pgfpathlineto{\pgfqpoint{2.799571in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.138958in}}%
\pgfpathlineto{\pgfqpoint{2.794310in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.789176in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.125999in}}%
\pgfpathlineto{\pgfqpoint{2.783915in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.778702in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.113106in}}%
\pgfpathlineto{\pgfqpoint{2.773496in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.100246in}}%
\pgfpathlineto{\pgfqpoint{2.768197in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.763023in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.087384in}}%
\pgfpathlineto{\pgfqpoint{2.757724in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.752463in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.074594in}}%
\pgfpathlineto{\pgfqpoint{2.747224in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.061830in}}%
\pgfpathlineto{\pgfqpoint{2.741882in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.736662in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.049072in}}%
\pgfpathlineto{\pgfqpoint{2.731328in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.726001in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.036397in}}%
\pgfpathlineto{\pgfqpoint{2.720737in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.023723in}}%
\pgfpathlineto{\pgfqpoint{2.715351in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.710072in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.011079in}}%
\pgfpathlineto{\pgfqpoint{2.704709in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.998527in}}%
\pgfpathlineto{\pgfqpoint{2.699305in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.694016in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.985945in}}%
\pgfpathlineto{\pgfqpoint{2.688588in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.683229in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.973431in}}%
\pgfpathlineto{\pgfqpoint{2.677847in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.960977in}}%
\pgfpathlineto{\pgfqpoint{2.672382in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.667034in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.948516in}}%
\pgfpathlineto{\pgfqpoint{2.661574in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.656099in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.936159in}}%
\pgfpathlineto{\pgfqpoint{2.650716in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.923782in}}%
\pgfpathlineto{\pgfqpoint{2.645200in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.639755in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.911470in}}%
\pgfpathlineto{\pgfqpoint{2.634281in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.899223in}}%
\pgfpathlineto{\pgfqpoint{2.628725in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.623278in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.886974in}}%
\pgfpathlineto{\pgfqpoint{2.617732in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.874838in}}%
\pgfpathlineto{\pgfqpoint{2.612145in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.606672in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.862669in}}%
\pgfpathlineto{\pgfqpoint{2.601067in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.595479in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.850604in}}%
\pgfpathlineto{\pgfqpoint{2.589937in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.838553in}}%
\pgfpathlineto{\pgfqpoint{2.584280in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.578685in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.826560in}}%
\pgfpathlineto{\pgfqpoint{2.573071in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.814629in}}%
\pgfpathlineto{\pgfqpoint{2.567367in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.561747in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.802720in}}%
\pgfpathlineto{\pgfqpoint{2.556069in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.790903in}}%
\pgfpathlineto{\pgfqpoint{2.550317in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.544662in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.779087in}}%
\pgfpathlineto{\pgfqpoint{2.538923in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.767382in}}%
\pgfpathlineto{\pgfqpoint{2.533123in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.527422in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.755666in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.744071in}}%
\pgfpathlineto{\pgfqpoint{2.515774in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.510019in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.732464in}}%
\pgfpathlineto{\pgfqpoint{2.504169in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.720980in}}%
\pgfpathlineto{\pgfqpoint{2.498261in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.492442in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.709489in}}%
\pgfpathlineto{\pgfqpoint{2.486539in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.698116in}}%
\pgfpathlineto{\pgfqpoint{2.480571in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.474679in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.686750in}}%
\pgfpathlineto{\pgfqpoint{2.468724in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.675488in}}%
\pgfpathlineto{\pgfqpoint{2.462693in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.664262in}}%
\pgfpathlineto{\pgfqpoint{2.450708in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{2.444614in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438520in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.642038in}}%
\pgfpathlineto{\pgfqpoint{2.432471in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.630982in}}%
\pgfpathlineto{\pgfqpoint{2.426317in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{2.420116in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.413991in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.609135in}}%
\pgfpathlineto{\pgfqpoint{2.407781in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.598331in}}%
\pgfpathlineto{\pgfqpoint{2.401500in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.395233in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.587589in}}%
\pgfpathlineto{\pgfqpoint{2.388976in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.576886in}}%
\pgfpathlineto{\pgfqpoint{2.382624in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.566315in}}%
\pgfpathlineto{\pgfqpoint{2.376219in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.369862in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.555760in}}%
\pgfpathlineto{\pgfqpoint{2.363450in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{2.356958in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.534963in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.343926in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.524629in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.514410in}}%
\pgfpathlineto{\pgfqpoint{2.330722in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.504308in}}%
\pgfpathlineto{\pgfqpoint{2.324028in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.317360in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.494232in}}%
\pgfpathlineto{\pgfqpoint{2.310640in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.484250in}}%
\pgfpathlineto{\pgfqpoint{2.303837in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.474390in}}%
\pgfpathlineto{\pgfqpoint{2.296971in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.290064in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.464625in}}%
\pgfpathlineto{\pgfqpoint{2.283178in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.454877in}}%
\pgfpathlineto{\pgfqpoint{2.276200in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.445261in}}%
\pgfpathlineto{\pgfqpoint{2.269144in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.435761in}}%
\pgfpathlineto{\pgfqpoint{2.262022in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.426366in}}%
\pgfpathlineto{\pgfqpoint{2.254840in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.247659in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.417004in}}%
\pgfpathlineto{\pgfqpoint{2.240397in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.407756in}}%
\pgfpathlineto{\pgfqpoint{2.233050in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.398628in}}%
\pgfpathlineto{\pgfqpoint{2.225622in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.389613in}}%
\pgfpathlineto{\pgfqpoint{2.218118in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.380706in}}%
\pgfpathlineto{\pgfqpoint{2.210537in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202884in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.371900in}}%
\pgfpathlineto{\pgfqpoint{2.195187in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.363156in}}%
\pgfpathlineto{\pgfqpoint{2.187391in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.354535in}}%
\pgfpathlineto{\pgfqpoint{2.179494in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.346032in}}%
\pgfpathlineto{\pgfqpoint{2.171496in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.337648in}}%
\pgfpathlineto{\pgfqpoint{2.163395in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.329381in}}%
\pgfpathlineto{\pgfqpoint{2.155186in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.321232in}}%
\pgfpathlineto{\pgfqpoint{2.146864in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.313200in}}%
\pgfpathlineto{\pgfqpoint{2.138423in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.305289in}}%
\pgfpathlineto{\pgfqpoint{2.129857in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.297498in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.289829in}}%
\pgfpathlineto{\pgfqpoint{2.112316in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.282286in}}%
\pgfpathlineto{\pgfqpoint{2.103322in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.274870in}}%
\pgfpathlineto{\pgfqpoint{2.094164in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.267584in}}%
\pgfpathlineto{\pgfqpoint{2.084829in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{2.075302in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.253417in}}%
\pgfpathlineto{\pgfqpoint{2.065565in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.246545in}}%
\pgfpathlineto{\pgfqpoint{2.055596in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{2.045385in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.226752in}}%
\pgfpathlineto{\pgfqpoint{2.034931in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.220415in}}%
\pgfpathlineto{\pgfqpoint{2.024179in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.214238in}}%
\pgfpathlineto{\pgfqpoint{2.013089in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.208234in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{2.001622in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{1.989771in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.191055in}}%
\pgfpathlineto{\pgfqpoint{1.977440in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.185678in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.180415in}}%
\pgfpathlineto{\pgfqpoint{1.964572in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.170404in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.165610in}}%
\pgfpathlineto{\pgfqpoint{1.936856in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.156590in}}%
\pgfpathlineto{\pgfqpoint{1.921735in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.152284in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.148235in}}%
\pgfpathlineto{\pgfqpoint{1.905516in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.144258in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{1.887873in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.136925in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.133554in}}%
\pgfpathlineto{\pgfqpoint{1.868302in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.130305in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.127259in}}%
\pgfpathlineto{\pgfqpoint{1.846004in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.124435in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.121698in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.116934in}}%
\pgfpathlineto{\pgfqpoint{1.819121in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.114749in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.112794in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.111051in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.109506in}}%
\pgfpathlineto{\pgfqpoint{1.782206in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.108095in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.106875in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.103981in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.103734in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.103676in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.103806in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.104124in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.104631in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.105330in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.106223in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.107316in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.108615in}}%
\pgfpathlineto{\pgfqpoint{1.650619in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.111691in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.113513in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.115554in}}%
\pgfpathlineto{\pgfqpoint{1.613754in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.117777in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.122711in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.125494in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.128392in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.131540in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.134812in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.138284in}}%
\pgfpathlineto{\pgfqpoint{1.544958in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.141939in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.145749in}}%
\pgfpathlineto{\pgfqpoint{1.527314in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.149753in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.153914in}}%
\pgfpathlineto{\pgfqpoint{1.511088in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.158242in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.162777in}}%
\pgfpathlineto{\pgfqpoint{1.495969in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.167404in}}%
\pgfpathlineto{\pgfqpoint{1.481748in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.172267in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.177249in}}%
\pgfpathlineto{\pgfqpoint{1.468256in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.182389in}}%
\pgfpathlineto{\pgfqpoint{1.455399in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.187734in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.193203in}}%
\pgfpathlineto{\pgfqpoint{1.443067in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.198802in}}%
\pgfpathlineto{\pgfqpoint{1.431203in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.204592in}}%
\pgfpathlineto{\pgfqpoint{1.419764in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.210551in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.216628in}}%
\pgfpathlineto{\pgfqpoint{1.408673in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.222828in}}%
\pgfpathlineto{\pgfqpoint{1.397902in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.229196in}}%
\pgfpathlineto{\pgfqpoint{1.387438in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.235720in}}%
\pgfpathlineto{\pgfqpoint{1.377247in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{1.367303in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.249205in}}%
\pgfpathlineto{\pgfqpoint{1.357582in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.256155in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.263210in}}%
\pgfpathlineto{\pgfqpoint{1.348045in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.270400in}}%
\pgfpathlineto{\pgfqpoint{1.338701in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.277726in}}%
\pgfpathlineto{\pgfqpoint{1.329536in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.285185in}}%
\pgfpathlineto{\pgfqpoint{1.320538in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{1.311694in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.300490in}}%
\pgfpathlineto{\pgfqpoint{1.302996in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.316295in}}%
\pgfpathlineto{\pgfqpoint{1.285998in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.324381in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.332590in}}%
\pgfpathlineto{\pgfqpoint{1.269490in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.340919in}}%
\pgfpathlineto{\pgfqpoint{1.261407in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.253406in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.349341in}}%
\pgfpathlineto{\pgfqpoint{1.245492in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.357864in}}%
\pgfpathlineto{\pgfqpoint{1.237668in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.366498in}}%
\pgfpathlineto{\pgfqpoint{1.229931in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{1.222279in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.384101in}}%
\pgfpathlineto{\pgfqpoint{1.214713in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.393074in}}%
\pgfpathlineto{\pgfqpoint{1.207233in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.402166in}}%
\pgfpathlineto{\pgfqpoint{1.199841in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.192506in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.411344in}}%
\pgfpathlineto{\pgfqpoint{1.185202in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.420588in}}%
\pgfpathlineto{\pgfqpoint{1.177964in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.429939in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.439405in}}%
\pgfpathlineto{\pgfqpoint{1.163708in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.448995in}}%
\pgfpathlineto{\pgfqpoint{1.156706in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.149704in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.458624in}}%
\pgfpathlineto{\pgfqpoint{1.142741in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{1.135841in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.478170in}}%
\pgfpathlineto{\pgfqpoint{1.129016in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.122274in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.488124in}}%
\pgfpathlineto{\pgfqpoint{1.115495in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.498088in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.508158in}}%
\pgfpathlineto{\pgfqpoint{1.102106in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{1.095532in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.088942in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.528588in}}%
\pgfpathlineto{\pgfqpoint{1.082370in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.538896in}}%
\pgfpathlineto{\pgfqpoint{1.075862in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.549336in}}%
\pgfpathlineto{\pgfqpoint{1.069443in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.062995in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.559796in}}%
\pgfpathlineto{\pgfqpoint{1.056564in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.570340in}}%
\pgfpathlineto{\pgfqpoint{1.050202in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.043927in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.581013in}}%
\pgfpathlineto{\pgfqpoint{1.037584in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.591676in}}%
\pgfpathlineto{\pgfqpoint{1.031286in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.602460in}}%
\pgfpathlineto{\pgfqpoint{1.025073in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.018879in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.613313in}}%
\pgfpathlineto{\pgfqpoint{1.012653in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.624204in}}%
\pgfpathlineto{\pgfqpoint{1.006493in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.000422in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.635226in}}%
\pgfpathlineto{\pgfqpoint{0.994271in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.646233in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.657372in}}%
\pgfpathlineto{\pgfqpoint{0.982162in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.976115in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{0.970071in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.679770in}}%
\pgfpathlineto{\pgfqpoint{0.964114in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.691072in}}%
\pgfpathlineto{\pgfqpoint{0.952182in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.702422in}}%
\pgfpathlineto{\pgfqpoint{0.946277in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.940411in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.713857in}}%
\pgfpathlineto{\pgfqpoint{0.934485in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{0.928633in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.922834in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.736871in}}%
\pgfpathlineto{\pgfqpoint{0.916964in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.748440in}}%
\pgfpathlineto{\pgfqpoint{0.911168in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.905426in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.760107in}}%
\pgfpathlineto{\pgfqpoint{0.899609in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.771787in}}%
\pgfpathlineto{\pgfqpoint{0.893869in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.888174in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.783556in}}%
\pgfpathlineto{\pgfqpoint{0.882410in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.795348in}}%
\pgfpathlineto{\pgfqpoint{0.876729in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.871070in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.807211in}}%
\pgfpathlineto{\pgfqpoint{0.865356in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.819118in}}%
\pgfpathlineto{\pgfqpoint{0.859739in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.854105in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.831066in}}%
\pgfpathlineto{\pgfqpoint{0.848442in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.843094in}}%
\pgfpathlineto{\pgfqpoint{0.842894in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.837270in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.855116in}}%
\pgfpathlineto{\pgfqpoint{0.831662in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.826168in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.867251in}}%
\pgfpathlineto{\pgfqpoint{0.820560in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.879357in}}%
\pgfpathlineto{\pgfqpoint{0.815012in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.809538in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.891569in}}%
\pgfpathlineto{\pgfqpoint{0.803969in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.903789in}}%
\pgfpathlineto{\pgfqpoint{0.798491in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.793017in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.916065in}}%
\pgfpathlineto{\pgfqpoint{0.787496in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.928414in}}%
\pgfpathlineto{\pgfqpoint{0.782101in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.776603in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.940739in}}%
\pgfpathlineto{\pgfqpoint{0.771140in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.953167in}}%
\pgfpathlineto{\pgfqpoint{0.760293in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.965594in}}%
\pgfpathlineto{\pgfqpoint{0.754904in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.749522in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.978075in}}%
\pgfpathlineto{\pgfqpoint{0.744090in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.738790in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.990631in}}%
\pgfpathlineto{\pgfqpoint{0.733366in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.003152in}}%
\pgfpathlineto{\pgfqpoint{0.727998in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.722699in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.015766in}}%
\pgfpathlineto{\pgfqpoint{0.717305in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.028409in}}%
\pgfpathlineto{\pgfqpoint{0.712028in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.706687in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.041058in}}%
\pgfpathlineto{\pgfqpoint{0.701349in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.696111in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.053789in}}%
\pgfpathlineto{\pgfqpoint{0.690760in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.066522in}}%
\pgfpathlineto{\pgfqpoint{0.685509in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.680234in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.079287in}}%
\pgfpathlineto{\pgfqpoint{0.674931in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.669743in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.092124in}}%
\pgfpathlineto{\pgfqpoint{0.664433in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.104952in}}%
\pgfpathlineto{\pgfqpoint{0.659215in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.653990in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.117822in}}%
\pgfpathlineto{\pgfqpoint{0.648725in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.643578in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.130757in}}%
\pgfpathlineto{\pgfqpoint{0.638307in}{2.137366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.641844in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.636620in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.241490in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.243129in}}%
\pgfpathlineto{\pgfqpoint{0.637759in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.230352in}}%
\pgfpathlineto{\pgfqpoint{0.642970in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.648314in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.217665in}}%
\pgfpathlineto{\pgfqpoint{0.653632in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.658888in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.204959in}}%
\pgfpathlineto{\pgfqpoint{0.664267in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.192300in}}%
\pgfpathlineto{\pgfqpoint{0.669543in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.674901in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.179701in}}%
\pgfpathlineto{\pgfqpoint{0.680278in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.685563in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.167090in}}%
\pgfpathlineto{\pgfqpoint{0.690991in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.154561in}}%
\pgfpathlineto{\pgfqpoint{0.696344in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.701711in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.142049in}}%
\pgfpathlineto{\pgfqpoint{0.707151in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.712471in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.129539in}}%
\pgfpathlineto{\pgfqpoint{0.717946in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.117142in}}%
\pgfpathlineto{\pgfqpoint{0.723383in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.728761in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.104722in}}%
\pgfpathlineto{\pgfqpoint{0.734266in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.092369in}}%
\pgfpathlineto{\pgfqpoint{0.739688in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.745151in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.080055in}}%
\pgfpathlineto{\pgfqpoint{0.750672in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.756076in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.067737in}}%
\pgfpathlineto{\pgfqpoint{0.761639in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.055539in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.772629in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.043314in}}%
\pgfpathlineto{\pgfqpoint{0.778226in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.031179in}}%
\pgfpathlineto{\pgfqpoint{0.783761in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.789293in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.019058in}}%
\pgfpathlineto{\pgfqpoint{0.794919in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.006983in}}%
\pgfpathlineto{\pgfqpoint{0.800460in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.806070in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.994972in}}%
\pgfpathlineto{\pgfqpoint{0.811724in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.982959in}}%
\pgfpathlineto{\pgfqpoint{0.817275in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.822967in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.971064in}}%
\pgfpathlineto{\pgfqpoint{0.828649in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.834242in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.959139in}}%
\pgfpathlineto{\pgfqpoint{0.839989in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{0.845704in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.851353in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.935517in}}%
\pgfpathlineto{\pgfqpoint{0.857145in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.923810in}}%
\pgfpathlineto{\pgfqpoint{0.862899in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.868603in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.912090in}}%
\pgfpathlineto{\pgfqpoint{0.874443in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.900480in}}%
\pgfpathlineto{\pgfqpoint{0.880243in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.886002in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.888865in}}%
\pgfpathlineto{\pgfqpoint{0.891893in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.877360in}}%
\pgfpathlineto{\pgfqpoint{0.897747in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.903557in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.865849in}}%
\pgfpathlineto{\pgfqpoint{0.909505in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.854456in}}%
\pgfpathlineto{\pgfqpoint{0.915422in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.921280in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{0.927288in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.831775in}}%
\pgfpathlineto{\pgfqpoint{0.933275in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.820476in}}%
\pgfpathlineto{\pgfqpoint{0.939187in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.945253in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.809322in}}%
\pgfpathlineto{\pgfqpoint{0.951318in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.798169in}}%
\pgfpathlineto{\pgfqpoint{0.957326in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.963414in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.787104in}}%
\pgfpathlineto{\pgfqpoint{0.969561in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.776100in}}%
\pgfpathlineto{\pgfqpoint{0.975671in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.981783in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.765127in}}%
\pgfpathlineto{\pgfqpoint{0.988015in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.754273in}}%
\pgfpathlineto{\pgfqpoint{0.994232in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.743415in}}%
\pgfpathlineto{\pgfqpoint{1.000397in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.006695in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.732692in}}%
\pgfpathlineto{\pgfqpoint{1.013020in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.722012in}}%
\pgfpathlineto{\pgfqpoint{1.019320in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.025620in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.711367in}}%
\pgfpathlineto{\pgfqpoint{1.032050in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.700856in}}%
\pgfpathlineto{\pgfqpoint{1.038482in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.690369in}}%
\pgfpathlineto{\pgfqpoint{1.044889in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.051345in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.679956in}}%
\pgfpathlineto{\pgfqpoint{1.057902in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.669657in}}%
\pgfpathlineto{\pgfqpoint{1.064464in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.659391in}}%
\pgfpathlineto{\pgfqpoint{1.071012in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.077610in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.649203in}}%
\pgfpathlineto{\pgfqpoint{1.084315in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.639135in}}%
\pgfpathlineto{\pgfqpoint{1.091035in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.629114in}}%
\pgfpathlineto{\pgfqpoint{1.097756in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.104485in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.619140in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.609320in}}%
\pgfpathlineto{\pgfqpoint{1.118263in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{1.125189in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.589864in}}%
\pgfpathlineto{\pgfqpoint{1.132129in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.139115in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.580241in}}%
\pgfpathlineto{\pgfqpoint{1.146228in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.570759in}}%
\pgfpathlineto{\pgfqpoint{1.153384in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.561354in}}%
\pgfpathlineto{\pgfqpoint{1.160577in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.552021in}}%
\pgfpathlineto{\pgfqpoint{1.167807in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.542759in}}%
\pgfpathlineto{\pgfqpoint{1.175074in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.182436in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.533613in}}%
\pgfpathlineto{\pgfqpoint{1.189902in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.524589in}}%
\pgfpathlineto{\pgfqpoint{1.197429in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.515656in}}%
\pgfpathlineto{\pgfqpoint{1.205018in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.506813in}}%
\pgfpathlineto{\pgfqpoint{1.212671in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.498062in}}%
\pgfpathlineto{\pgfqpoint{1.220393in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.489406in}}%
\pgfpathlineto{\pgfqpoint{1.228189in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.480848in}}%
\pgfpathlineto{\pgfqpoint{1.236064in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.244034in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{1.252137in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.464085in}}%
\pgfpathlineto{\pgfqpoint{1.260338in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.455878in}}%
\pgfpathlineto{\pgfqpoint{1.268641in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.447780in}}%
\pgfpathlineto{\pgfqpoint{1.277053in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.439792in}}%
\pgfpathlineto{\pgfqpoint{1.285581in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.431918in}}%
\pgfpathlineto{\pgfqpoint{1.294231in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.424159in}}%
\pgfpathlineto{\pgfqpoint{1.303012in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.416517in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.320999in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.401588in}}%
\pgfpathlineto{\pgfqpoint{1.330224in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.394306in}}%
\pgfpathlineto{\pgfqpoint{1.339617in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.380130in}}%
\pgfpathlineto{\pgfqpoint{1.349220in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.373260in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.366515in}}%
\pgfpathlineto{\pgfqpoint{1.369086in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.359894in}}%
\pgfpathlineto{\pgfqpoint{1.379344in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.353397in}}%
\pgfpathlineto{\pgfqpoint{1.389839in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.347025in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.340781in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.334736in}}%
\pgfpathlineto{\pgfqpoint{1.411745in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.328821in}}%
\pgfpathlineto{\pgfqpoint{1.423224in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.323022in}}%
\pgfpathlineto{\pgfqpoint{1.435027in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.311880in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.306545in}}%
\pgfpathlineto{\pgfqpoint{1.460144in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.301318in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.296294in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.291418in}}%
\pgfpathlineto{\pgfqpoint{1.487559in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.286641in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.282115in}}%
\pgfpathlineto{\pgfqpoint{1.502487in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.277677in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.273439in}}%
\pgfpathlineto{\pgfqpoint{1.518364in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.269343in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{1.535479in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.261654in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.258067in}}%
\pgfpathlineto{\pgfqpoint{1.554222in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.254622in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.251393in}}%
\pgfpathlineto{\pgfqpoint{1.575138in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.245386in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.242642in}}%
\pgfpathlineto{\pgfqpoint{1.599588in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.240038in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.237685in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.233396in}}%
\pgfpathlineto{\pgfqpoint{1.630091in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.231544in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.229886in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.228388in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.227054in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{1.677919in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.224140in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.223140in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.222907in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.222854in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.222980in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.223286in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.223769in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{1.765481in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.225275in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.226342in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.227578in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.228980in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.230543in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{1.813276in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.234227in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.236359in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.238627in}}%
\pgfpathlineto{\pgfqpoint{1.843786in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.241068in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.243749in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{1.868151in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.249523in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.252700in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.255971in}}%
\pgfpathlineto{\pgfqpoint{1.889220in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.259525in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.263143in}}%
\pgfpathlineto{\pgfqpoint{1.907920in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{1.925042in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{1.940931in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.279437in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.283963in}}%
\pgfpathlineto{\pgfqpoint{1.955748in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.288592in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.293372in}}%
\pgfpathlineto{\pgfqpoint{1.969823in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.298355in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.303432in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{1.996001in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.314125in}}%
\pgfpathlineto{\pgfqpoint{2.008285in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.319670in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.325334in}}%
\pgfpathlineto{\pgfqpoint{2.020194in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.331218in}}%
\pgfpathlineto{\pgfqpoint{2.031596in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.337227in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.343356in}}%
\pgfpathlineto{\pgfqpoint{2.053537in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.349602in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.356000in}}%
\pgfpathlineto{\pgfqpoint{2.064066in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.362570in}}%
\pgfpathlineto{\pgfqpoint{2.074282in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.369267in}}%
\pgfpathlineto{\pgfqpoint{2.084279in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.376090in}}%
\pgfpathlineto{\pgfqpoint{2.094071in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.383036in}}%
\pgfpathlineto{\pgfqpoint{2.103670in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{2.113087in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.397303in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.404622in}}%
\pgfpathlineto{\pgfqpoint{2.131416in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.412066in}}%
\pgfpathlineto{\pgfqpoint{2.140345in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.419632in}}%
\pgfpathlineto{\pgfqpoint{2.149129in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.427321in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{2.166295in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.443057in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.451100in}}%
\pgfpathlineto{\pgfqpoint{2.182979in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{2.191160in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{2.199243in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.475890in}}%
\pgfpathlineto{\pgfqpoint{2.207236in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.492937in}}%
\pgfpathlineto{\pgfqpoint{2.222972in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.501609in}}%
\pgfpathlineto{\pgfqpoint{2.230725in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.510377in}}%
\pgfpathlineto{\pgfqpoint{2.238406in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.245989in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.519262in}}%
\pgfpathlineto{\pgfqpoint{2.253451in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.528278in}}%
\pgfpathlineto{\pgfqpoint{2.260865in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.537373in}}%
\pgfpathlineto{\pgfqpoint{2.268234in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.546546in}}%
\pgfpathlineto{\pgfqpoint{2.275558in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.555799in}}%
\pgfpathlineto{\pgfqpoint{2.282835in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.565134in}}%
\pgfpathlineto{\pgfqpoint{2.290061in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.297136in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.574627in}}%
\pgfpathlineto{\pgfqpoint{2.304184in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.584184in}}%
\pgfpathlineto{\pgfqpoint{2.311214in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.593800in}}%
\pgfpathlineto{\pgfqpoint{2.318217in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.603484in}}%
\pgfpathlineto{\pgfqpoint{2.325185in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.332012in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.613320in}}%
\pgfpathlineto{\pgfqpoint{2.338814in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.623215in}}%
\pgfpathlineto{\pgfqpoint{2.345615in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{2.352400in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359113in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.643194in}}%
\pgfpathlineto{\pgfqpoint{2.365717in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.372343in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.663539in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385550in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.673791in}}%
\pgfpathlineto{\pgfqpoint{2.391994in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.684187in}}%
\pgfpathlineto{\pgfqpoint{2.398474in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.694595in}}%
\pgfpathlineto{\pgfqpoint{2.404964in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411390in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.705081in}}%
\pgfpathlineto{\pgfqpoint{2.417711in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{2.424077in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{2.430449in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.436705in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.737020in}}%
\pgfpathlineto{\pgfqpoint{2.442939in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{2.449211in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455471in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.758599in}}%
\pgfpathlineto{\pgfqpoint{2.461570in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.769554in}}%
\pgfpathlineto{\pgfqpoint{2.467739in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.780493in}}%
\pgfpathlineto{\pgfqpoint{2.473926in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.791552in}}%
\pgfpathlineto{\pgfqpoint{2.486051in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.802636in}}%
\pgfpathlineto{\pgfqpoint{2.492161in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.498191in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.813788in}}%
\pgfpathlineto{\pgfqpoint{2.504161in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.825014in}}%
\pgfpathlineto{\pgfqpoint{2.510195in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516200in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.836259in}}%
\pgfpathlineto{\pgfqpoint{2.522080in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.847622in}}%
\pgfpathlineto{\pgfqpoint{2.528044in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.858965in}}%
\pgfpathlineto{\pgfqpoint{2.534011in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.539817in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.870453in}}%
\pgfpathlineto{\pgfqpoint{2.545717in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.881908in}}%
\pgfpathlineto{\pgfqpoint{2.551630in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.557384in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{2.563227in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.905061in}}%
\pgfpathlineto{\pgfqpoint{2.569087in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.574788in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.916756in}}%
\pgfpathlineto{\pgfqpoint{2.580584in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.928419in}}%
\pgfpathlineto{\pgfqpoint{2.586391in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.592041in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.940215in}}%
\pgfpathlineto{\pgfqpoint{2.597795in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603544in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.951981in}}%
\pgfpathlineto{\pgfqpoint{2.609153in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.963868in}}%
\pgfpathlineto{\pgfqpoint{2.614870in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.620544in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.975749in}}%
\pgfpathlineto{\pgfqpoint{2.626133in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.987707in}}%
\pgfpathlineto{\pgfqpoint{2.631817in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.637413in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.999701in}}%
\pgfpathlineto{\pgfqpoint{2.642990in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.011726in}}%
\pgfpathlineto{\pgfqpoint{2.648641in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.654165in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{2.659734in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.035920in}}%
\pgfpathlineto{\pgfqpoint{2.665346in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.670808in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.048119in}}%
\pgfpathlineto{\pgfqpoint{2.676369in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.681923in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.060294in}}%
\pgfpathlineto{\pgfqpoint{2.687354in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{2.692901in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.084862in}}%
\pgfpathlineto{\pgfqpoint{2.703807in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.097175in}}%
\pgfpathlineto{\pgfqpoint{2.709328in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.714706in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.109570in}}%
\pgfpathlineto{\pgfqpoint{2.720171in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725645in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.121940in}}%
\pgfpathlineto{\pgfqpoint{2.730982in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.134415in}}%
\pgfpathlineto{\pgfqpoint{2.736446in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.741808in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.146905in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.159401in}}%
\pgfpathlineto{\pgfqpoint{2.752625in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.757915in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.171984in}}%
\pgfpathlineto{\pgfqpoint{2.763317in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.768671in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.184560in}}%
\pgfpathlineto{\pgfqpoint{2.773968in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.197185in}}%
\pgfpathlineto{\pgfqpoint{2.779363in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.784619in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.209866in}}%
\pgfpathlineto{\pgfqpoint{2.789961in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795304in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.222528in}}%
\pgfpathlineto{\pgfqpoint{2.800531in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.235275in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.233802in}}%
\pgfpathlineto{\pgfqpoint{2.801555in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.796327in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.221055in}}%
\pgfpathlineto{\pgfqpoint{2.790977in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.208379in}}%
\pgfpathlineto{\pgfqpoint{2.785666in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.195714in}}%
\pgfpathlineto{\pgfqpoint{2.774998in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.769724in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.183068in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.170501in}}%
\pgfpathlineto{\pgfqpoint{2.758965in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.753652in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.157931in}}%
\pgfpathlineto{\pgfqpoint{2.748222in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.145404in}}%
\pgfpathlineto{\pgfqpoint{2.742882in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.737477in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.132938in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.726685in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.120470in}}%
\pgfpathlineto{\pgfqpoint{2.721212in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.108080in}}%
\pgfpathlineto{\pgfqpoint{2.715778in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.710369in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.095703in}}%
\pgfpathlineto{\pgfqpoint{2.704861in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.083356in}}%
\pgfpathlineto{\pgfqpoint{2.699450in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.693949in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.071089in}}%
\pgfpathlineto{\pgfqpoint{2.688424in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.682988in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.058815in}}%
\pgfpathlineto{\pgfqpoint{2.677427in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.046628in}}%
\pgfpathlineto{\pgfqpoint{2.671897in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.666405in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.034447in}}%
\pgfpathlineto{\pgfqpoint{2.660804in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.022325in}}%
\pgfpathlineto{\pgfqpoint{2.655272in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.649707in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.010249in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.998187in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.986224in}}%
\pgfpathlineto{\pgfqpoint{2.627232in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.621656in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.974250in}}%
\pgfpathlineto{\pgfqpoint{2.615956in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.962379in}}%
\pgfpathlineto{\pgfqpoint{2.610267in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.604641in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.950501in}}%
\pgfpathlineto{\pgfqpoint{2.598892in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.938720in}}%
\pgfpathlineto{\pgfqpoint{2.593169in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.587489in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.581692in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.915257in}}%
\pgfpathlineto{\pgfqpoint{2.575929in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.570194in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.903584in}}%
\pgfpathlineto{\pgfqpoint{2.564348in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.891998in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.552747in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.880429in}}%
\pgfpathlineto{\pgfqpoint{2.546849in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.868950in}}%
\pgfpathlineto{\pgfqpoint{2.540981in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.535140in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{2.529186in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.846120in}}%
\pgfpathlineto{\pgfqpoint{2.523253in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.517362in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.834762in}}%
\pgfpathlineto{\pgfqpoint{2.511348in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.823515in}}%
\pgfpathlineto{\pgfqpoint{2.505343in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.499398in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.812265in}}%
\pgfpathlineto{\pgfqpoint{2.493324in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.801141in}}%
\pgfpathlineto{\pgfqpoint{2.487240in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.790023in}}%
\pgfpathlineto{\pgfqpoint{2.481214in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.468936in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{2.462802in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.456662in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.757110in}}%
\pgfpathlineto{\pgfqpoint{2.450416in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{2.444173in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.437982in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.431664in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.724795in}}%
\pgfpathlineto{\pgfqpoint{2.425315in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.714160in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.412656in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.703561in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.693089in}}%
\pgfpathlineto{\pgfqpoint{2.399746in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.682653in}}%
\pgfpathlineto{\pgfqpoint{2.393303in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.386825in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.672281in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{2.373647in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.651815in}}%
\pgfpathlineto{\pgfqpoint{2.367058in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.360439in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{2.353707in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{2.346948in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.621681in}}%
\pgfpathlineto{\pgfqpoint{2.340181in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.611756in}}%
\pgfpathlineto{\pgfqpoint{2.333419in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.326523in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.601975in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{2.312604in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.582637in}}%
\pgfpathlineto{\pgfqpoint{2.305609in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{2.298600in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.291453in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{2.284250in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.554272in}}%
\pgfpathlineto{\pgfqpoint{2.277001in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.545003in}}%
\pgfpathlineto{\pgfqpoint{2.269709in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.535812in}}%
\pgfpathlineto{\pgfqpoint{2.262375in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{2.254998in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.247486in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.517722in}}%
\pgfpathlineto{\pgfqpoint{2.239901in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.508848in}}%
\pgfpathlineto{\pgfqpoint{2.232247in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.500070in}}%
\pgfpathlineto{\pgfqpoint{2.224522in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.491387in}}%
\pgfpathlineto{\pgfqpoint{2.216724in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.482802in}}%
\pgfpathlineto{\pgfqpoint{2.208847in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.474318in}}%
\pgfpathlineto{\pgfqpoint{2.200887in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.465937in}}%
\pgfpathlineto{\pgfqpoint{2.192836in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.457662in}}%
\pgfpathlineto{\pgfqpoint{2.184688in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{2.176434in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.168059in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.441455in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{2.150933in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.425724in}}%
\pgfpathlineto{\pgfqpoint{2.142181in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{2.133294in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.410457in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.403005in}}%
\pgfpathlineto{\pgfqpoint{2.124255in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.395689in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.388499in}}%
\pgfpathlineto{\pgfqpoint{2.105648in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{2.096076in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{2.086313in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.367680in}}%
\pgfpathlineto{\pgfqpoint{2.076345in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.360992in}}%
\pgfpathlineto{\pgfqpoint{2.066159in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.354429in}}%
\pgfpathlineto{\pgfqpoint{2.055737in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.341724in}}%
\pgfpathlineto{\pgfqpoint{2.045005in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.335615in}}%
\pgfpathlineto{\pgfqpoint{2.033926in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.329623in}}%
\pgfpathlineto{\pgfqpoint{2.022556in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.323753in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.318021in}}%
\pgfpathlineto{\pgfqpoint{2.010847in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.312504in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.307091in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.301798in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.296722in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{1.958833in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.286927in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.282335in}}%
\pgfpathlineto{\pgfqpoint{1.944087in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.277827in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{1.928443in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.269355in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.265362in}}%
\pgfpathlineto{\pgfqpoint{1.911629in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.261528in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.257868in}}%
\pgfpathlineto{\pgfqpoint{1.893283in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.254357in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.251049in}}%
\pgfpathlineto{\pgfqpoint{1.872897in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.244902in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{1.849345in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.236982in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.234683in}}%
\pgfpathlineto{\pgfqpoint{1.820635in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.230629in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.228885in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.227301in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.225878in}}%
\pgfpathlineto{\pgfqpoint{1.779172in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.224646in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.223625in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.222780in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.221621in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.221311in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.221181in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.221467in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.221881in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.222474in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.224192in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.225324in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.229869in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.231705in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.233748in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.235989in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.238366in}}%
\pgfpathlineto{\pgfqpoint{1.593827in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{1.570364in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.549882in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.256328in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.259962in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{1.531522in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{1.514714in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.275989in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.280387in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.284964in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.299634in}}%
\pgfpathlineto{\pgfqpoint{1.457301in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.310136in}}%
\pgfpathlineto{\pgfqpoint{1.444552in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{1.432422in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.321323in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.333004in}}%
\pgfpathlineto{\pgfqpoint{1.409230in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.339105in}}%
\pgfpathlineto{\pgfqpoint{1.398233in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.345336in}}%
\pgfpathlineto{\pgfqpoint{1.387514in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.351693in}}%
\pgfpathlineto{\pgfqpoint{1.377048in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.358175in}}%
\pgfpathlineto{\pgfqpoint{1.366817in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.364781in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.371536in}}%
\pgfpathlineto{\pgfqpoint{1.356844in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.378440in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{1.337574in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.392627in}}%
\pgfpathlineto{\pgfqpoint{1.328212in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.399906in}}%
\pgfpathlineto{\pgfqpoint{1.319017in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.301089in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.422472in}}%
\pgfpathlineto{\pgfqpoint{1.292337in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.430232in}}%
\pgfpathlineto{\pgfqpoint{1.283717in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.438109in}}%
\pgfpathlineto{\pgfqpoint{1.275219in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.446099in}}%
\pgfpathlineto{\pgfqpoint{1.266836in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.454201in}}%
\pgfpathlineto{\pgfqpoint{1.258562in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.462412in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.470732in}}%
\pgfpathlineto{\pgfqpoint{1.242313in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{1.234328in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{1.226429in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218651in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.210963in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.505107in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.195786in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.522910in}}%
\pgfpathlineto{\pgfqpoint{1.188289in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{1.180850in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.541069in}}%
\pgfpathlineto{\pgfqpoint{1.173469in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.166175in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.550304in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.559658in}}%
\pgfpathlineto{\pgfqpoint{1.151822in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.569082in}}%
\pgfpathlineto{\pgfqpoint{1.144697in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.137609in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.588153in}}%
\pgfpathlineto{\pgfqpoint{1.130566in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.123648in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.597866in}}%
\pgfpathlineto{\pgfqpoint{1.116758in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.607645in}}%
\pgfpathlineto{\pgfqpoint{1.109883in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.617482in}}%
\pgfpathlineto{\pgfqpoint{1.103034in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.096237in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{1.089556in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{1.082870in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.076192in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.657687in}}%
\pgfpathlineto{\pgfqpoint{1.069541in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{1.056489in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.678295in}}%
\pgfpathlineto{\pgfqpoint{1.049958in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.688667in}}%
\pgfpathlineto{\pgfqpoint{1.043449in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.037068in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.699175in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.709711in}}%
\pgfpathlineto{\pgfqpoint{1.024265in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.731023in}}%
\pgfpathlineto{\pgfqpoint{1.005350in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.741753in}}%
\pgfpathlineto{\pgfqpoint{0.999054in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.992858in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.752589in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.763472in}}%
\pgfpathlineto{\pgfqpoint{0.980471in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.974298in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.774401in}}%
\pgfpathlineto{\pgfqpoint{0.968230in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.785442in}}%
\pgfpathlineto{\pgfqpoint{0.962113in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{0.955993in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.949994in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.807653in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.818829in}}%
\pgfpathlineto{\pgfqpoint{0.937911in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.931958in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.830100in}}%
\pgfpathlineto{\pgfqpoint{0.926007in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.914113in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.852777in}}%
\pgfpathlineto{\pgfqpoint{0.908235in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.864201in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.896449in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.875679in}}%
\pgfpathlineto{\pgfqpoint{0.890635in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.887218in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878957in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.898800in}}%
\pgfpathlineto{\pgfqpoint{0.873197in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.910444in}}%
\pgfpathlineto{\pgfqpoint{0.867380in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.922132in}}%
\pgfpathlineto{\pgfqpoint{0.855912in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.933874in}}%
\pgfpathlineto{\pgfqpoint{0.850141in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.945668in}}%
\pgfpathlineto{\pgfqpoint{0.838769in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.957500in}}%
\pgfpathlineto{\pgfqpoint{0.833041in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.827408in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.969399in}}%
\pgfpathlineto{\pgfqpoint{0.821760in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{0.816073in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.810499in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.993316in}}%
\pgfpathlineto{\pgfqpoint{0.804877in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.005312in}}%
\pgfpathlineto{\pgfqpoint{0.799232in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.017409in}}%
\pgfpathlineto{\pgfqpoint{0.788112in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782526in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{0.777035in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.041674in}}%
\pgfpathlineto{\pgfqpoint{0.771459in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.053874in}}%
\pgfpathlineto{\pgfqpoint{0.760463in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.066103in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.749479in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.078403in}}%
\pgfpathlineto{\pgfqpoint{0.743989in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.733093in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.103081in}}%
\pgfpathlineto{\pgfqpoint{0.727611in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.722189in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.115477in}}%
\pgfpathlineto{\pgfqpoint{0.716790in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{0.711329in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.705980in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.140401in}}%
\pgfpathlineto{\pgfqpoint{0.700569in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.152884in}}%
\pgfpathlineto{\pgfqpoint{0.689840in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.165455in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.679109in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.178046in}}%
\pgfpathlineto{\pgfqpoint{0.673767in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.190644in}}%
\pgfpathlineto{\pgfqpoint{0.668384in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.663121in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.203321in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.652467in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.216005in}}%
\pgfpathlineto{\pgfqpoint{0.647186in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.228715in}}%
\pgfpathlineto{\pgfqpoint{0.641844in}{2.230137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999616,0.988082,0.729027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639420in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.634275in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.145348in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.146973in}}%
\pgfpathlineto{\pgfqpoint{0.635378in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.640534in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.134018in}}%
\pgfpathlineto{\pgfqpoint{0.645782in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.650992in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.121116in}}%
\pgfpathlineto{\pgfqpoint{0.656207in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.108246in}}%
\pgfpathlineto{\pgfqpoint{0.661483in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.666678in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.095388in}}%
\pgfpathlineto{\pgfqpoint{0.671964in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.082587in}}%
\pgfpathlineto{\pgfqpoint{0.682471in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.069814in}}%
\pgfpathlineto{\pgfqpoint{0.687789in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.693029in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.057059in}}%
\pgfpathlineto{\pgfqpoint{0.698352in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703665in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.044369in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.031691in}}%
\pgfpathlineto{\pgfqpoint{0.714311in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.719603in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.019046in}}%
\pgfpathlineto{\pgfqpoint{0.724962in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{0.730339in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.735656in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.993895in}}%
\pgfpathlineto{\pgfqpoint{0.741065in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.746424in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.981373in}}%
\pgfpathlineto{\pgfqpoint{0.751813in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.968903in}}%
\pgfpathlineto{\pgfqpoint{0.757252in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.762619in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{0.768070in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773522in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.944064in}}%
\pgfpathlineto{\pgfqpoint{0.778929in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.931689in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.789870in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.919367in}}%
\pgfpathlineto{\pgfqpoint{0.795349in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.907103in}}%
\pgfpathlineto{\pgfqpoint{0.800879in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.806342in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.894855in}}%
\pgfpathlineto{\pgfqpoint{0.811881in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.882690in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.822937in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.858441in}}%
\pgfpathlineto{\pgfqpoint{0.839658in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.846385in}}%
\pgfpathlineto{\pgfqpoint{0.845293in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{0.856506in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.822433in}}%
\pgfpathlineto{\pgfqpoint{0.862185in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.867809in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.810515in}}%
\pgfpathlineto{\pgfqpoint{0.873489in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.798677in}}%
\pgfpathlineto{\pgfqpoint{0.879211in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.884877in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.786856in}}%
\pgfpathlineto{\pgfqpoint{0.890613in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.775125in}}%
\pgfpathlineto{\pgfqpoint{0.896382in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.902097in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.763406in}}%
\pgfpathlineto{\pgfqpoint{0.907887in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.751784in}}%
\pgfpathlineto{\pgfqpoint{0.913708in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.919476in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.728661in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.937026in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{0.942926in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.705766in}}%
\pgfpathlineto{\pgfqpoint{0.948863in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.954757in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{0.960713in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.683105in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.671858in}}%
\pgfpathlineto{\pgfqpoint{0.978698in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.660688in}}%
\pgfpathlineto{\pgfqpoint{0.984769in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.990831in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.649584in}}%
\pgfpathlineto{\pgfqpoint{0.996897in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.638527in}}%
\pgfpathlineto{\pgfqpoint{1.003036in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.627571in}}%
\pgfpathlineto{\pgfqpoint{1.009201in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.015332in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.616633in}}%
\pgfpathlineto{\pgfqpoint{1.021538in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034028in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.040297in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.584320in}}%
\pgfpathlineto{\pgfqpoint{1.046632in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.573713in}}%
\pgfpathlineto{\pgfqpoint{1.053000in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.059347in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{1.065759in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.552661in}}%
\pgfpathlineto{\pgfqpoint{1.072228in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{1.078728in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.085211in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{1.091771in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.521689in}}%
\pgfpathlineto{\pgfqpoint{1.098387in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{1.105040in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.111687in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.501439in}}%
\pgfpathlineto{\pgfqpoint{1.118404in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.491442in}}%
\pgfpathlineto{\pgfqpoint{1.125185in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{1.132014in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.138863in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.471720in}}%
\pgfpathlineto{\pgfqpoint{1.145752in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{1.152715in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.452329in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.442792in}}%
\pgfpathlineto{\pgfqpoint{1.166825in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.173944in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.423949in}}%
\pgfpathlineto{\pgfqpoint{1.188353in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{1.195671in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.405522in}}%
\pgfpathlineto{\pgfqpoint{1.203061in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.396467in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.387515in}}%
\pgfpathlineto{\pgfqpoint{1.218048in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.378634in}}%
\pgfpathlineto{\pgfqpoint{1.233297in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{1.241059in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.361220in}}%
\pgfpathlineto{\pgfqpoint{1.248913in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.352684in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.344263in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.335956in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.327764in}}%
\pgfpathlineto{\pgfqpoint{1.281317in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.319688in}}%
\pgfpathlineto{\pgfqpoint{1.289690in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.311731in}}%
\pgfpathlineto{\pgfqpoint{1.298184in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.303894in}}%
\pgfpathlineto{\pgfqpoint{1.306807in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{1.324475in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.281123in}}%
\pgfpathlineto{\pgfqpoint{1.333540in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.273785in}}%
\pgfpathlineto{\pgfqpoint{1.342773in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.266579in}}%
\pgfpathlineto{\pgfqpoint{1.352188in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.259505in}}%
\pgfpathlineto{\pgfqpoint{1.361799in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.371625in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.245773in}}%
\pgfpathlineto{\pgfqpoint{1.381687in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{1.392009in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.232631in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{1.402601in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.220007in}}%
\pgfpathlineto{\pgfqpoint{1.413495in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.424733in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.207995in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.202242in}}%
\pgfpathlineto{\pgfqpoint{1.436364in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.196591in}}%
\pgfpathlineto{\pgfqpoint{1.448421in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{1.460968in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{1.474099in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{1.487882in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.170844in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.166147in}}%
\pgfpathlineto{\pgfqpoint{1.502483in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.161646in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.157320in}}%
\pgfpathlineto{\pgfqpoint{1.518055in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.153139in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.149165in}}%
\pgfpathlineto{\pgfqpoint{1.534849in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.553249in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.138206in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.134914in}}%
\pgfpathlineto{\pgfqpoint{1.573849in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.131815in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.128850in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.126115in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.123537in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.121128in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.118936in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.116940in}}%
\pgfpathlineto{\pgfqpoint{1.627864in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.115071in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.113415in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.110701in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.109631in}}%
\pgfpathlineto{\pgfqpoint{1.675880in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.108732in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.108012in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.107161in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.107081in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.107772in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{1.757362in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.109242in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.110234in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.112787in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.114358in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.116138in}}%
\pgfpathlineto{\pgfqpoint{1.805168in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.118084in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.122508in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.127687in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.130551in}}%
\pgfpathlineto{\pgfqpoint{1.859244in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.136806in}}%
\pgfpathlineto{\pgfqpoint{1.879897in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.143781in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.147564in}}%
\pgfpathlineto{\pgfqpoint{1.898293in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.151453in}}%
\pgfpathlineto{\pgfqpoint{1.915088in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.155586in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.159809in}}%
\pgfpathlineto{\pgfqpoint{1.930641in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.164270in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.168845in}}%
\pgfpathlineto{\pgfqpoint{1.945234in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.173615in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.178569in}}%
\pgfpathlineto{\pgfqpoint{1.959039in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.188881in}}%
\pgfpathlineto{\pgfqpoint{1.984713in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.194314in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{1.996774in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.205554in}}%
\pgfpathlineto{\pgfqpoint{2.008394in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.211438in}}%
\pgfpathlineto{\pgfqpoint{2.019637in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.217477in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{2.030546in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{2.041137in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{2.051447in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{2.061502in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.249729in}}%
\pgfpathlineto{\pgfqpoint{2.071327in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.256615in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.263630in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.270763in}}%
\pgfpathlineto{\pgfqpoint{2.090370in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.278033in}}%
\pgfpathlineto{\pgfqpoint{2.099610in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.285437in}}%
\pgfpathlineto{\pgfqpoint{2.108679in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.292971in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.300633in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{2.134974in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.316331in}}%
\pgfpathlineto{\pgfqpoint{2.143466in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.324364in}}%
\pgfpathlineto{\pgfqpoint{2.151833in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.332519in}}%
\pgfpathlineto{\pgfqpoint{2.160083in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{2.168220in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.176257in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.349175in}}%
\pgfpathlineto{\pgfqpoint{2.184204in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{2.192061in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.366251in}}%
\pgfpathlineto{\pgfqpoint{2.199832in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.374952in}}%
\pgfpathlineto{\pgfqpoint{2.207519in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.383762in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{2.222646in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.401720in}}%
\pgfpathlineto{\pgfqpoint{2.230083in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.237438in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{2.244755in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{2.252014in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{2.259211in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{2.266339in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.448338in}}%
\pgfpathlineto{\pgfqpoint{2.273390in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.280383in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{2.287355in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.467641in}}%
\pgfpathlineto{\pgfqpoint{2.294281in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.477421in}}%
\pgfpathlineto{\pgfqpoint{2.301145in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.487318in}}%
\pgfpathlineto{\pgfqpoint{2.307933in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.314686in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{2.321426in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.507314in}}%
\pgfpathlineto{\pgfqpoint{2.328119in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.334744in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.341312in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.527682in}}%
\pgfpathlineto{\pgfqpoint{2.347887in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{2.354426in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{2.360898in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.558799in}}%
\pgfpathlineto{\pgfqpoint{2.373749in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.569305in}}%
\pgfpathlineto{\pgfqpoint{2.380147in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.579918in}}%
\pgfpathlineto{\pgfqpoint{2.386470in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{2.399080in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.601326in}}%
\pgfpathlineto{\pgfqpoint{2.405343in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.411525in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.612171in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{2.423933in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.633998in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.436153in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.645021in}}%
\pgfpathlineto{\pgfqpoint{2.442273in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{2.448341in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.454343in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.667268in}}%
\pgfpathlineto{\pgfqpoint{2.460388in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.678462in}}%
\pgfpathlineto{\pgfqpoint{2.466399in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.472325in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{2.478296in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.701079in}}%
\pgfpathlineto{\pgfqpoint{2.484249in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.712501in}}%
\pgfpathlineto{\pgfqpoint{2.496012in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.723935in}}%
\pgfpathlineto{\pgfqpoint{2.501909in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.507712in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.735472in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{2.519392in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.525139in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{2.530922in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.770330in}}%
\pgfpathlineto{\pgfqpoint{2.536710in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.542402in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.793851in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.559512in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.805712in}}%
\pgfpathlineto{\pgfqpoint{2.565206in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.817579in}}%
\pgfpathlineto{\pgfqpoint{2.570889in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.576480in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.829540in}}%
\pgfpathlineto{\pgfqpoint{2.582137in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.841508in}}%
\pgfpathlineto{\pgfqpoint{2.587765in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.593315in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.853561in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.865634in}}%
\pgfpathlineto{\pgfqpoint{2.604504in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.610029in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.877769in}}%
\pgfpathlineto{\pgfqpoint{2.615614in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.889955in}}%
\pgfpathlineto{\pgfqpoint{2.621108in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.626627in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.902159in}}%
\pgfpathlineto{\pgfqpoint{2.632168in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.637608in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.914442in}}%
\pgfpathlineto{\pgfqpoint{2.643116in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.926729in}}%
\pgfpathlineto{\pgfqpoint{2.648602in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.654010in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.939093in}}%
\pgfpathlineto{\pgfqpoint{2.659499in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.951483in}}%
\pgfpathlineto{\pgfqpoint{2.664911in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.670320in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.963907in}}%
\pgfpathlineto{\pgfqpoint{2.675773in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.681120in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.976397in}}%
\pgfpathlineto{\pgfqpoint{2.686540in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.988890in}}%
\pgfpathlineto{\pgfqpoint{2.691935in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.697258in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.001451in}}%
\pgfpathlineto{\pgfqpoint{2.702665in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.707976in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.014048in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.026656in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.723950in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.039335in}}%
\pgfpathlineto{\pgfqpoint{2.729307in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.052029in}}%
\pgfpathlineto{\pgfqpoint{2.734594in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.064756in}}%
\pgfpathlineto{\pgfqpoint{2.745199in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.750415in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.077542in}}%
\pgfpathlineto{\pgfqpoint{2.755722in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.090334in}}%
\pgfpathlineto{\pgfqpoint{2.760979in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.766199in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.103170in}}%
\pgfpathlineto{\pgfqpoint{2.771490in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.776664in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.116057in}}%
\pgfpathlineto{\pgfqpoint{2.781929in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.128945in}}%
\pgfpathlineto{\pgfqpoint{2.787150in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.792326in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.141881in}}%
\pgfpathlineto{\pgfqpoint{2.797580in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.802714in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.154863in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.153400in}}%
\pgfpathlineto{\pgfqpoint{2.803714in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.798576in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.140419in}}%
\pgfpathlineto{\pgfqpoint{2.793318in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.788163in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.127472in}}%
\pgfpathlineto{\pgfqpoint{2.782922in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.772493in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.101708in}}%
\pgfpathlineto{\pgfqpoint{2.767198in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.762001in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.088859in}}%
\pgfpathlineto{\pgfqpoint{2.756723in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.076080in}}%
\pgfpathlineto{\pgfqpoint{2.751427in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.746211in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.063293in}}%
\pgfpathlineto{\pgfqpoint{2.740876in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.735628in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.050550in}}%
\pgfpathlineto{\pgfqpoint{2.730317in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.037874in}}%
\pgfpathlineto{\pgfqpoint{2.724968in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.719713in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.025190in}}%
\pgfpathlineto{\pgfqpoint{2.714337in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.709022in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.012566in}}%
\pgfpathlineto{\pgfqpoint{2.703687in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{1.999989in}}%
\pgfpathlineto{\pgfqpoint{2.698281in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.692975in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.987417in}}%
\pgfpathlineto{\pgfqpoint{2.687564in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682158in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.974931in}}%
\pgfpathlineto{\pgfqpoint{2.676810in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.962442in}}%
\pgfpathlineto{\pgfqpoint{2.671351in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.665972in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.950000in}}%
\pgfpathlineto{\pgfqpoint{2.660536in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.937630in}}%
\pgfpathlineto{\pgfqpoint{2.655051in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.649659in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.925256in}}%
\pgfpathlineto{\pgfqpoint{2.644158in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638666in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.912972in}}%
\pgfpathlineto{\pgfqpoint{2.633225in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.900691in}}%
\pgfpathlineto{\pgfqpoint{2.627676in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.622193in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.888465in}}%
\pgfpathlineto{\pgfqpoint{2.616673in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.876303in}}%
\pgfpathlineto{\pgfqpoint{2.611087in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.605588in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.864151in}}%
\pgfpathlineto{\pgfqpoint{2.600002in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.852095in}}%
\pgfpathlineto{\pgfqpoint{2.594384in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.588851in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.840031in}}%
\pgfpathlineto{\pgfqpoint{2.583209in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577562in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.828071in}}%
\pgfpathlineto{\pgfqpoint{2.571980in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.816104in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560621in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.804226in}}%
\pgfpathlineto{\pgfqpoint{2.554971in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.792377in}}%
\pgfpathlineto{\pgfqpoint{2.549227in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.543529in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{2.537817in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{2.532023in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.526279in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.757169in}}%
\pgfpathlineto{\pgfqpoint{2.520509in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{2.514663in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.733969in}}%
\pgfpathlineto{\pgfqpoint{2.503039in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.722458in}}%
\pgfpathlineto{\pgfqpoint{2.497137in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.491273in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.710999in}}%
\pgfpathlineto{\pgfqpoint{2.485394in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.699597in}}%
\pgfpathlineto{\pgfqpoint{2.479433in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.473491in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.688269in}}%
\pgfpathlineto{\pgfqpoint{2.467561in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.676975in}}%
\pgfpathlineto{\pgfqpoint{2.461540in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.665792in}}%
\pgfpathlineto{\pgfqpoint{2.455501in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.654601in}}%
\pgfpathlineto{\pgfqpoint{2.443444in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.643542in}}%
\pgfpathlineto{\pgfqpoint{2.437325in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.431263in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.632490in}}%
\pgfpathlineto{\pgfqpoint{2.425125in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{2.418927in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.412751in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.610661in}}%
\pgfpathlineto{\pgfqpoint{2.406562in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.599828in}}%
\pgfpathlineto{\pgfqpoint{2.400290in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.589111in}}%
\pgfpathlineto{\pgfqpoint{2.393983in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.387723in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.578402in}}%
\pgfpathlineto{\pgfqpoint{2.381385in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.567810in}}%
\pgfpathlineto{\pgfqpoint{2.374984in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368566in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.557304in}}%
\pgfpathlineto{\pgfqpoint{2.362174in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.546817in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{2.349152in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342600in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.526176in}}%
\pgfpathlineto{\pgfqpoint{2.336054in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.515930in}}%
\pgfpathlineto{\pgfqpoint{2.329420in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.505811in}}%
\pgfpathlineto{\pgfqpoint{2.322727in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.495789in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.309286in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{2.302491in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.475906in}}%
\pgfpathlineto{\pgfqpoint{2.295626in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.466137in}}%
\pgfpathlineto{\pgfqpoint{2.288706in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281765in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{2.274795in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{2.267742in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.437285in}}%
\pgfpathlineto{\pgfqpoint{2.260616in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.427879in}}%
\pgfpathlineto{\pgfqpoint{2.253427in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{2.246180in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.238915in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{2.231567in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.400174in}}%
\pgfpathlineto{\pgfqpoint{2.224134in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.216621in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.382234in}}%
\pgfpathlineto{\pgfqpoint{2.209028in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.373429in}}%
\pgfpathlineto{\pgfqpoint{2.201355in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.364730in}}%
\pgfpathlineto{\pgfqpoint{2.193602in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185778in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.356121in}}%
\pgfpathlineto{\pgfqpoint{2.177870in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{2.169858in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.339221in}}%
\pgfpathlineto{\pgfqpoint{2.161739in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{2.153510in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.322798in}}%
\pgfpathlineto{\pgfqpoint{2.145165in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.314766in}}%
\pgfpathlineto{\pgfqpoint{2.136698in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{2.128104in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.299065in}}%
\pgfpathlineto{\pgfqpoint{2.119373in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.291400in}}%
\pgfpathlineto{\pgfqpoint{2.110497in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{2.101466in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.276451in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{2.082886in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{2.073309in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.255029in}}%
\pgfpathlineto{\pgfqpoint{2.063515in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{2.053510in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.234805in}}%
\pgfpathlineto{\pgfqpoint{2.043261in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.228333in}}%
\pgfpathlineto{\pgfqpoint{2.032739in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.222014in}}%
\pgfpathlineto{\pgfqpoint{2.021908in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.215859in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{2.010730in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.203973in}}%
\pgfpathlineto{\pgfqpoint{1.999198in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.198238in}}%
\pgfpathlineto{\pgfqpoint{1.987242in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.192687in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.187301in}}%
\pgfpathlineto{\pgfqpoint{1.974794in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.182018in}}%
\pgfpathlineto{\pgfqpoint{1.961806in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.176933in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.172026in}}%
\pgfpathlineto{\pgfqpoint{1.948161in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.167227in}}%
\pgfpathlineto{\pgfqpoint{1.933760in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.162658in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.158200in}}%
\pgfpathlineto{\pgfqpoint{1.918412in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.153936in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.149844in}}%
\pgfpathlineto{\pgfqpoint{1.901904in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.145911in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.142167in}}%
\pgfpathlineto{\pgfqpoint{1.883892in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.135180in}}%
\pgfpathlineto{\pgfqpoint{1.863844in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.131989in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.128905in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.126067in}}%
\pgfpathlineto{\pgfqpoint{1.840691in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.123377in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.120858in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.118563in}}%
\pgfpathlineto{\pgfqpoint{1.812355in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.116447in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.112704in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.111147in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{1.771087in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.107553in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.106725in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.106094in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.105655in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.105408in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.105351in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.105483in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.105807in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.107031in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.107938in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.110303in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.111743in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.113381in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.115228in}}%
\pgfpathlineto{\pgfqpoint{1.620607in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.117279in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.119452in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.121834in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.127172in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.130103in}}%
\pgfpathlineto{\pgfqpoint{1.569143in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.133248in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.136509in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.140029in}}%
\pgfpathlineto{\pgfqpoint{1.549051in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.143631in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.147490in}}%
\pgfpathlineto{\pgfqpoint{1.531052in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.151446in}}%
\pgfpathlineto{\pgfqpoint{1.514553in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.155656in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.159944in}}%
\pgfpathlineto{\pgfqpoint{1.499225in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.164475in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.169124in}}%
\pgfpathlineto{\pgfqpoint{1.484815in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.173955in}}%
\pgfpathlineto{\pgfqpoint{1.471179in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.178987in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.184103in}}%
\pgfpathlineto{\pgfqpoint{1.458184in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.189421in}}%
\pgfpathlineto{\pgfqpoint{1.445751in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.200529in}}%
\pgfpathlineto{\pgfqpoint{1.433784in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.206293in}}%
\pgfpathlineto{\pgfqpoint{1.422248in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.212235in}}%
\pgfpathlineto{\pgfqpoint{1.411094in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.224565in}}%
\pgfpathlineto{\pgfqpoint{1.400262in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.230914in}}%
\pgfpathlineto{\pgfqpoint{1.389723in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.237422in}}%
\pgfpathlineto{\pgfqpoint{1.379467in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.244082in}}%
\pgfpathlineto{\pgfqpoint{1.369464in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.250887in}}%
\pgfpathlineto{\pgfqpoint{1.359691in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.257830in}}%
\pgfpathlineto{\pgfqpoint{1.350126in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{1.340755in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.272119in}}%
\pgfpathlineto{\pgfqpoint{1.331562in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.279459in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.294510in}}%
\pgfpathlineto{\pgfqpoint{1.313655in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.302225in}}%
\pgfpathlineto{\pgfqpoint{1.304925in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{1.296335in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.287871in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.318027in}}%
\pgfpathlineto{\pgfqpoint{1.279524in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.326101in}}%
\pgfpathlineto{\pgfqpoint{1.271290in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.334291in}}%
\pgfpathlineto{\pgfqpoint{1.263161in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.342595in}}%
\pgfpathlineto{\pgfqpoint{1.255134in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.351013in}}%
\pgfpathlineto{\pgfqpoint{1.247202in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.359542in}}%
\pgfpathlineto{\pgfqpoint{1.239363in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.368184in}}%
\pgfpathlineto{\pgfqpoint{1.231614in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.376939in}}%
\pgfpathlineto{\pgfqpoint{1.223953in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.385809in}}%
\pgfpathlineto{\pgfqpoint{1.216381in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.394797in}}%
\pgfpathlineto{\pgfqpoint{1.208898in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.201467in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.403862in}}%
\pgfpathlineto{\pgfqpoint{1.194088in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.413013in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.422269in}}%
\pgfpathlineto{\pgfqpoint{1.179536in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.431636in}}%
\pgfpathlineto{\pgfqpoint{1.172371in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.441123in}}%
\pgfpathlineto{\pgfqpoint{1.165288in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.158231in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.450670in}}%
\pgfpathlineto{\pgfqpoint{1.151210in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.460296in}}%
\pgfpathlineto{\pgfqpoint{1.144247in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.470030in}}%
\pgfpathlineto{\pgfqpoint{1.137352in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{1.130539in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.123729in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.489783in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.499763in}}%
\pgfpathlineto{\pgfqpoint{1.110227in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.509859in}}%
\pgfpathlineto{\pgfqpoint{1.103579in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{1.090356in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.530258in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.077297in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.070846in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.551010in}}%
\pgfpathlineto{\pgfqpoint{1.064377in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.561466in}}%
\pgfpathlineto{\pgfqpoint{1.057955in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.572038in}}%
\pgfpathlineto{\pgfqpoint{1.051612in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.045280in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.582667in}}%
\pgfpathlineto{\pgfqpoint{1.038940in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.593352in}}%
\pgfpathlineto{\pgfqpoint{1.032657in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.026459in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{1.020208in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.614973in}}%
\pgfpathlineto{\pgfqpoint{1.013992in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.625895in}}%
\pgfpathlineto{\pgfqpoint{1.007853in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.001729in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.636877in}}%
\pgfpathlineto{\pgfqpoint{0.995584in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.647908in}}%
\pgfpathlineto{\pgfqpoint{0.989499in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.983480in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.659045in}}%
\pgfpathlineto{\pgfqpoint{0.977406in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.670192in}}%
\pgfpathlineto{\pgfqpoint{0.971379in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.965443in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.681465in}}%
\pgfpathlineto{\pgfqpoint{0.959440in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.692730in}}%
\pgfpathlineto{\pgfqpoint{0.953470in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.704117in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.941668in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.715510in}}%
\pgfpathlineto{\pgfqpoint{0.935755in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.727005in}}%
\pgfpathlineto{\pgfqpoint{0.929932in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.924078in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.738522in}}%
\pgfpathlineto{\pgfqpoint{0.918220in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.750127in}}%
\pgfpathlineto{\pgfqpoint{0.912453in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.906656in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.761756in}}%
\pgfpathlineto{\pgfqpoint{0.900853in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.773474in}}%
\pgfpathlineto{\pgfqpoint{0.895144in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.889394in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.785206in}}%
\pgfpathlineto{\pgfqpoint{0.883644in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.797038in}}%
\pgfpathlineto{\pgfqpoint{0.877995in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.872280in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.808863in}}%
\pgfpathlineto{\pgfqpoint{0.866582in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.860985in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.820799in}}%
\pgfpathlineto{\pgfqpoint{0.855306in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.832722in}}%
\pgfpathlineto{\pgfqpoint{0.849663in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.844104in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.844750in}}%
\pgfpathlineto{\pgfqpoint{0.838464in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.856778in}}%
\pgfpathlineto{\pgfqpoint{0.832880in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.827348in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.868889in}}%
\pgfpathlineto{\pgfqpoint{0.821749in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.881029in}}%
\pgfpathlineto{\pgfqpoint{0.816230in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.810709in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{0.805156in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.799712in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{0.794183in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.917716in}}%
\pgfpathlineto{\pgfqpoint{0.788683in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.783267in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.930056in}}%
\pgfpathlineto{\pgfqpoint{0.777766in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.942402in}}%
\pgfpathlineto{\pgfqpoint{0.772331in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.766920in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.954806in}}%
\pgfpathlineto{\pgfqpoint{0.761456in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.967274in}}%
\pgfpathlineto{\pgfqpoint{0.756104in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.750667in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{0.745257in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.739927in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.992263in}}%
\pgfpathlineto{\pgfqpoint{0.734511in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.004817in}}%
\pgfpathlineto{\pgfqpoint{0.729174in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.723830in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.017406in}}%
\pgfpathlineto{\pgfqpoint{0.718454in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.713183in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.030063in}}%
\pgfpathlineto{\pgfqpoint{0.707817in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.042713in}}%
\pgfpathlineto{\pgfqpoint{0.702507in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.697232in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.055424in}}%
\pgfpathlineto{\pgfqpoint{0.691894in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.686669in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.068188in}}%
\pgfpathlineto{\pgfqpoint{0.681352in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.080937in}}%
\pgfpathlineto{\pgfqpoint{0.676075in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.670854in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.093756in}}%
\pgfpathlineto{\pgfqpoint{0.665556in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.660371in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.106621in}}%
\pgfpathlineto{\pgfqpoint{0.655099in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.119469in}}%
\pgfpathlineto{\pgfqpoint{0.649858in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.132388in}}%
\pgfpathlineto{\pgfqpoint{0.639420in}{2.137366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640726in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.239850in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.241490in}}%
\pgfpathlineto{\pgfqpoint{0.636620in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.641844in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.228715in}}%
\pgfpathlineto{\pgfqpoint{0.647186in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.216005in}}%
\pgfpathlineto{\pgfqpoint{0.652467in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.657765in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.203321in}}%
\pgfpathlineto{\pgfqpoint{0.663121in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.668384in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.190644in}}%
\pgfpathlineto{\pgfqpoint{0.673767in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.178046in}}%
\pgfpathlineto{\pgfqpoint{0.679109in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.684431in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.165455in}}%
\pgfpathlineto{\pgfqpoint{0.689840in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.152884in}}%
\pgfpathlineto{\pgfqpoint{0.695149in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.700569in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.140401in}}%
\pgfpathlineto{\pgfqpoint{0.705980in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.711329in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{0.716790in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.115477in}}%
\pgfpathlineto{\pgfqpoint{0.722189in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.727611in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.103081in}}%
\pgfpathlineto{\pgfqpoint{0.733093in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.090694in}}%
\pgfpathlineto{\pgfqpoint{0.743989in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.078403in}}%
\pgfpathlineto{\pgfqpoint{0.749479in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.754915in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.066103in}}%
\pgfpathlineto{\pgfqpoint{0.760463in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.053874in}}%
\pgfpathlineto{\pgfqpoint{0.765955in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.771459in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.041674in}}%
\pgfpathlineto{\pgfqpoint{0.777035in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.029499in}}%
\pgfpathlineto{\pgfqpoint{0.782526in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.788112in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.017409in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.799232in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.005312in}}%
\pgfpathlineto{\pgfqpoint{0.804877in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.993316in}}%
\pgfpathlineto{\pgfqpoint{0.810499in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.816073in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{0.821760in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.969399in}}%
\pgfpathlineto{\pgfqpoint{0.827408in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.833041in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.957500in}}%
\pgfpathlineto{\pgfqpoint{0.838769in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.945668in}}%
\pgfpathlineto{\pgfqpoint{0.844446in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.850141in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.933874in}}%
\pgfpathlineto{\pgfqpoint{0.855912in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.922132in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.867380in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.910444in}}%
\pgfpathlineto{\pgfqpoint{0.873197in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.898800in}}%
\pgfpathlineto{\pgfqpoint{0.878957in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.884766in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.887218in}}%
\pgfpathlineto{\pgfqpoint{0.890635in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.875679in}}%
\pgfpathlineto{\pgfqpoint{0.896449in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.902310in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.864201in}}%
\pgfpathlineto{\pgfqpoint{0.908235in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.852777in}}%
\pgfpathlineto{\pgfqpoint{0.914113in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.920021in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{0.926007in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.830100in}}%
\pgfpathlineto{\pgfqpoint{0.931958in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.937911in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.818829in}}%
\pgfpathlineto{\pgfqpoint{0.943962in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.807653in}}%
\pgfpathlineto{\pgfqpoint{0.949994in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.955993in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{0.962113in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.785442in}}%
\pgfpathlineto{\pgfqpoint{0.968230in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.774401in}}%
\pgfpathlineto{\pgfqpoint{0.974298in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.980471in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.763472in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.752589in}}%
\pgfpathlineto{\pgfqpoint{0.992858in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.999054in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.741753in}}%
\pgfpathlineto{\pgfqpoint{1.005350in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.731023in}}%
\pgfpathlineto{\pgfqpoint{1.011644in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{1.017902in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.024265in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.709711in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.699175in}}%
\pgfpathlineto{\pgfqpoint{1.037068in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.043449in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.688667in}}%
\pgfpathlineto{\pgfqpoint{1.049958in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.678295in}}%
\pgfpathlineto{\pgfqpoint{1.056489in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.069541in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.657687in}}%
\pgfpathlineto{\pgfqpoint{1.076192in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.082870in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{1.089556in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.627401in}}%
\pgfpathlineto{\pgfqpoint{1.096237in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.103034in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.617482in}}%
\pgfpathlineto{\pgfqpoint{1.109883in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.607645in}}%
\pgfpathlineto{\pgfqpoint{1.116758in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.597866in}}%
\pgfpathlineto{\pgfqpoint{1.123648in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.130566in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.588153in}}%
\pgfpathlineto{\pgfqpoint{1.137609in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.144697in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.569082in}}%
\pgfpathlineto{\pgfqpoint{1.151822in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.559658in}}%
\pgfpathlineto{\pgfqpoint{1.158982in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.550304in}}%
\pgfpathlineto{\pgfqpoint{1.166175in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.173469in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.541069in}}%
\pgfpathlineto{\pgfqpoint{1.180850in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{1.188289in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.522910in}}%
\pgfpathlineto{\pgfqpoint{1.195786in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.505107in}}%
\pgfpathlineto{\pgfqpoint{1.210963in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{1.218651in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.226429in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{1.234328in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.479156in}}%
\pgfpathlineto{\pgfqpoint{1.242313in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.470732in}}%
\pgfpathlineto{\pgfqpoint{1.250389in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.462412in}}%
\pgfpathlineto{\pgfqpoint{1.258562in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.454201in}}%
\pgfpathlineto{\pgfqpoint{1.266836in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.446099in}}%
\pgfpathlineto{\pgfqpoint{1.275219in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.438109in}}%
\pgfpathlineto{\pgfqpoint{1.283717in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.430232in}}%
\pgfpathlineto{\pgfqpoint{1.292337in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.422472in}}%
\pgfpathlineto{\pgfqpoint{1.301089in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.407308in}}%
\pgfpathlineto{\pgfqpoint{1.319017in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.399906in}}%
\pgfpathlineto{\pgfqpoint{1.328212in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.392627in}}%
\pgfpathlineto{\pgfqpoint{1.337574in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{1.347114in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.378440in}}%
\pgfpathlineto{\pgfqpoint{1.356844in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.371536in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.364781in}}%
\pgfpathlineto{\pgfqpoint{1.366817in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.358175in}}%
\pgfpathlineto{\pgfqpoint{1.377048in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.351693in}}%
\pgfpathlineto{\pgfqpoint{1.387514in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.345336in}}%
\pgfpathlineto{\pgfqpoint{1.398233in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.339105in}}%
\pgfpathlineto{\pgfqpoint{1.409230in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.333004in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.327098in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.321323in}}%
\pgfpathlineto{\pgfqpoint{1.432422in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.315665in}}%
\pgfpathlineto{\pgfqpoint{1.444552in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.310136in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{1.457301in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.299634in}}%
\pgfpathlineto{\pgfqpoint{1.470485in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.294554in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{1.484449in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.284964in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.280387in}}%
\pgfpathlineto{\pgfqpoint{1.499122in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.275989in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{1.514714in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{1.531522in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.259962in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.256328in}}%
\pgfpathlineto{\pgfqpoint{1.549882in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.249670in}}%
\pgfpathlineto{\pgfqpoint{1.570364in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.246580in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.243687in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.240907in}}%
\pgfpathlineto{\pgfqpoint{1.593827in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.238366in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.235989in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.233748in}}%
\pgfpathlineto{\pgfqpoint{1.622640in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.231705in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.229869in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.225324in}}%
\pgfpathlineto{\pgfqpoint{1.663988in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.224192in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.223245in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.222474in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.221881in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.221467in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.221233in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.221181in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.221311in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.221621in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.222780in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.223625in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.224646in}}%
\pgfpathlineto{\pgfqpoint{1.779172in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.225878in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.227301in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.228885in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.230629in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.232534in}}%
\pgfpathlineto{\pgfqpoint{1.820635in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.234683in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.236982in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{1.849345in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.242076in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.244902in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.247850in}}%
\pgfpathlineto{\pgfqpoint{1.872897in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.251049in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.254357in}}%
\pgfpathlineto{\pgfqpoint{1.893283in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.257868in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.261528in}}%
\pgfpathlineto{\pgfqpoint{1.911629in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.265362in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.269355in}}%
\pgfpathlineto{\pgfqpoint{1.928443in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.277827in}}%
\pgfpathlineto{\pgfqpoint{1.944087in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.282335in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.286927in}}%
\pgfpathlineto{\pgfqpoint{1.958833in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.291768in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.296722in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.301798in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.307091in}}%
\pgfpathlineto{\pgfqpoint{1.998591in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.312504in}}%
\pgfpathlineto{\pgfqpoint{2.010847in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.318021in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.323753in}}%
\pgfpathlineto{\pgfqpoint{2.022556in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.329623in}}%
\pgfpathlineto{\pgfqpoint{2.033926in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.335615in}}%
\pgfpathlineto{\pgfqpoint{2.045005in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.341724in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{2.055737in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.354429in}}%
\pgfpathlineto{\pgfqpoint{2.066159in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.360992in}}%
\pgfpathlineto{\pgfqpoint{2.076345in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.367680in}}%
\pgfpathlineto{\pgfqpoint{2.086313in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{2.096076in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{2.105648in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.388499in}}%
\pgfpathlineto{\pgfqpoint{2.115037in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.395689in}}%
\pgfpathlineto{\pgfqpoint{2.124255in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.403005in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.410457in}}%
\pgfpathlineto{\pgfqpoint{2.133294in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.418032in}}%
\pgfpathlineto{\pgfqpoint{2.142181in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.425724in}}%
\pgfpathlineto{\pgfqpoint{2.150933in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{2.159556in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.441455in}}%
\pgfpathlineto{\pgfqpoint{2.168059in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176434in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{2.184688in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.457662in}}%
\pgfpathlineto{\pgfqpoint{2.192836in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.465937in}}%
\pgfpathlineto{\pgfqpoint{2.200887in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.474318in}}%
\pgfpathlineto{\pgfqpoint{2.208847in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.482802in}}%
\pgfpathlineto{\pgfqpoint{2.216724in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.491387in}}%
\pgfpathlineto{\pgfqpoint{2.224522in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.500070in}}%
\pgfpathlineto{\pgfqpoint{2.232247in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.508848in}}%
\pgfpathlineto{\pgfqpoint{2.239901in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.517722in}}%
\pgfpathlineto{\pgfqpoint{2.247486in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.254998in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.526696in}}%
\pgfpathlineto{\pgfqpoint{2.262375in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.535812in}}%
\pgfpathlineto{\pgfqpoint{2.269709in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.545003in}}%
\pgfpathlineto{\pgfqpoint{2.277001in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.554272in}}%
\pgfpathlineto{\pgfqpoint{2.284250in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{2.291453in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298600in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{2.305609in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.582637in}}%
\pgfpathlineto{\pgfqpoint{2.312604in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{2.319579in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.601975in}}%
\pgfpathlineto{\pgfqpoint{2.326523in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333419in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.611756in}}%
\pgfpathlineto{\pgfqpoint{2.340181in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.621681in}}%
\pgfpathlineto{\pgfqpoint{2.346948in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.631645in}}%
\pgfpathlineto{\pgfqpoint{2.353707in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.641667in}}%
\pgfpathlineto{\pgfqpoint{2.360439in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.367058in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.651815in}}%
\pgfpathlineto{\pgfqpoint{2.373647in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.662027in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.672281in}}%
\pgfpathlineto{\pgfqpoint{2.386825in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.393303in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.682653in}}%
\pgfpathlineto{\pgfqpoint{2.399746in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.693089in}}%
\pgfpathlineto{\pgfqpoint{2.406209in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.703561in}}%
\pgfpathlineto{\pgfqpoint{2.412656in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.418984in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.714160in}}%
\pgfpathlineto{\pgfqpoint{2.425315in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.724795in}}%
\pgfpathlineto{\pgfqpoint{2.431664in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.437982in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.444173in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.746292in}}%
\pgfpathlineto{\pgfqpoint{2.450416in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.757110in}}%
\pgfpathlineto{\pgfqpoint{2.456662in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.462802in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.768036in}}%
\pgfpathlineto{\pgfqpoint{2.468936in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481214in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.790023in}}%
\pgfpathlineto{\pgfqpoint{2.487240in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.801141in}}%
\pgfpathlineto{\pgfqpoint{2.493324in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.812265in}}%
\pgfpathlineto{\pgfqpoint{2.499398in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.505343in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.823515in}}%
\pgfpathlineto{\pgfqpoint{2.511348in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.834762in}}%
\pgfpathlineto{\pgfqpoint{2.517362in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.523253in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.846120in}}%
\pgfpathlineto{\pgfqpoint{2.529186in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.857486in}}%
\pgfpathlineto{\pgfqpoint{2.535140in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.540981in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.868950in}}%
\pgfpathlineto{\pgfqpoint{2.546849in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.880429in}}%
\pgfpathlineto{\pgfqpoint{2.552747in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.558537in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.891998in}}%
\pgfpathlineto{\pgfqpoint{2.564348in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.903584in}}%
\pgfpathlineto{\pgfqpoint{2.570194in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.575929in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.915257in}}%
\pgfpathlineto{\pgfqpoint{2.581692in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.926944in}}%
\pgfpathlineto{\pgfqpoint{2.587489in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.593169in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.938720in}}%
\pgfpathlineto{\pgfqpoint{2.598892in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.950501in}}%
\pgfpathlineto{\pgfqpoint{2.604641in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.610267in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.962379in}}%
\pgfpathlineto{\pgfqpoint{2.615956in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.974250in}}%
\pgfpathlineto{\pgfqpoint{2.621656in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.627232in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.986224in}}%
\pgfpathlineto{\pgfqpoint{2.632893in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.998187in}}%
\pgfpathlineto{\pgfqpoint{2.638539in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.644075in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.010249in}}%
\pgfpathlineto{\pgfqpoint{2.649707in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655272in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.022325in}}%
\pgfpathlineto{\pgfqpoint{2.660804in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.034447in}}%
\pgfpathlineto{\pgfqpoint{2.666405in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.671897in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.046628in}}%
\pgfpathlineto{\pgfqpoint{2.677427in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.058815in}}%
\pgfpathlineto{\pgfqpoint{2.682988in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.688424in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.071089in}}%
\pgfpathlineto{\pgfqpoint{2.693949in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699450in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.083356in}}%
\pgfpathlineto{\pgfqpoint{2.704861in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.095703in}}%
\pgfpathlineto{\pgfqpoint{2.710369in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.715778in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.108080in}}%
\pgfpathlineto{\pgfqpoint{2.721212in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.120470in}}%
\pgfpathlineto{\pgfqpoint{2.726685in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.732034in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.132938in}}%
\pgfpathlineto{\pgfqpoint{2.737477in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.742882in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.145404in}}%
\pgfpathlineto{\pgfqpoint{2.748222in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.157931in}}%
\pgfpathlineto{\pgfqpoint{2.753652in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.758965in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.170501in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.183068in}}%
\pgfpathlineto{\pgfqpoint{2.769724in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.774998in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.195714in}}%
\pgfpathlineto{\pgfqpoint{2.780380in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.785666in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.208379in}}%
\pgfpathlineto{\pgfqpoint{2.790977in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.221055in}}%
\pgfpathlineto{\pgfqpoint{2.796327in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.801555in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.233802in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.232329in}}%
\pgfpathlineto{\pgfqpoint{2.802580in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.219586in}}%
\pgfpathlineto{\pgfqpoint{2.791993in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.786712in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.206892in}}%
\pgfpathlineto{\pgfqpoint{2.781397in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.194242in}}%
\pgfpathlineto{\pgfqpoint{2.776028in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.770753in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.181598in}}%
\pgfpathlineto{\pgfqpoint{2.765363in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.169018in}}%
\pgfpathlineto{\pgfqpoint{2.760015in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.754679in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.156461in}}%
\pgfpathlineto{\pgfqpoint{2.749257in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.143925in}}%
\pgfpathlineto{\pgfqpoint{2.738508in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.131461in}}%
\pgfpathlineto{\pgfqpoint{2.733086in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.727724in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.119000in}}%
\pgfpathlineto{\pgfqpoint{2.722252in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.106590in}}%
\pgfpathlineto{\pgfqpoint{2.716850in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.094230in}}%
\pgfpathlineto{\pgfqpoint{2.705915in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.700507in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.081881in}}%
\pgfpathlineto{\pgfqpoint{2.694997in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.069609in}}%
\pgfpathlineto{\pgfqpoint{2.689494in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.684043in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.057345in}}%
\pgfpathlineto{\pgfqpoint{2.678486in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.045138in}}%
\pgfpathlineto{\pgfqpoint{2.672985in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.667464in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.032974in}}%
\pgfpathlineto{\pgfqpoint{2.661875in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.656367in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.020833in}}%
\pgfpathlineto{\pgfqpoint{2.650774in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.008772in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.639616in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.996714in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.984741in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.622738in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.960889in}}%
\pgfpathlineto{\pgfqpoint{2.611380in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.605730in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.949027in}}%
\pgfpathlineto{\pgfqpoint{2.599990in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.937225in}}%
\pgfpathlineto{\pgfqpoint{2.594297in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.588587in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.925468in}}%
\pgfpathlineto{\pgfqpoint{2.582801in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.913758in}}%
\pgfpathlineto{\pgfqpoint{2.577071in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.571301in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.902107in}}%
\pgfpathlineto{\pgfqpoint{2.565468in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.890496in}}%
\pgfpathlineto{\pgfqpoint{2.559690in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.547980in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.867447in}}%
\pgfpathlineto{\pgfqpoint{2.542145in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.536269in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.856006in}}%
\pgfpathlineto{\pgfqpoint{2.530328in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.844619in}}%
\pgfpathlineto{\pgfqpoint{2.524427in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.518503in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.833282in}}%
\pgfpathlineto{\pgfqpoint{2.512501in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.822016in}}%
\pgfpathlineto{\pgfqpoint{2.506524in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.810785in}}%
\pgfpathlineto{\pgfqpoint{2.494488in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.799646in}}%
\pgfpathlineto{\pgfqpoint{2.488429in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.482405in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.470132in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.766518in}}%
\pgfpathlineto{\pgfqpoint{2.464034in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.457851in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.755623in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.744785in}}%
\pgfpathlineto{\pgfqpoint{2.445407in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.439192in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.733988in}}%
\pgfpathlineto{\pgfqpoint{2.432879in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.723298in}}%
\pgfpathlineto{\pgfqpoint{2.426553in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{2.420257in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.413886in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.702070in}}%
\pgfpathlineto{\pgfqpoint{2.407454in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.691582in}}%
\pgfpathlineto{\pgfqpoint{2.401018in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.394607in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.681122in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.670786in}}%
\pgfpathlineto{\pgfqpoint{2.381521in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.660515in}}%
\pgfpathlineto{\pgfqpoint{2.374951in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.368396in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.650278in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.640168in}}%
\pgfpathlineto{\pgfqpoint{2.355014in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.630132in}}%
\pgfpathlineto{\pgfqpoint{2.348282in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{2.341548in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.334746in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.610253in}}%
\pgfpathlineto{\pgfqpoint{2.327862in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.600466in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.590749in}}%
\pgfpathlineto{\pgfqpoint{2.313995in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.581091in}}%
\pgfpathlineto{\pgfqpoint{2.307034in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.299976in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.571548in}}%
\pgfpathlineto{\pgfqpoint{2.292845in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.562106in}}%
\pgfpathlineto{\pgfqpoint{2.285666in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{2.278444in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.543460in}}%
\pgfpathlineto{\pgfqpoint{2.271184in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.263879in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{2.256452in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.525179in}}%
\pgfpathlineto{\pgfqpoint{2.248957in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.516202in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.507319in}}%
\pgfpathlineto{\pgfqpoint{2.233769in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.498531in}}%
\pgfpathlineto{\pgfqpoint{2.226073in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{2.218304in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.481241in}}%
\pgfpathlineto{\pgfqpoint{2.210459in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.472745in}}%
\pgfpathlineto{\pgfqpoint{2.202530in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.464370in}}%
\pgfpathlineto{\pgfqpoint{2.186334in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{2.178079in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.439923in}}%
\pgfpathlineto{\pgfqpoint{2.161242in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{2.152646in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.424187in}}%
\pgfpathlineto{\pgfqpoint{2.143923in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{2.135065in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{2.126062in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.401460in}}%
\pgfpathlineto{\pgfqpoint{2.116905in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.394125in}}%
\pgfpathlineto{\pgfqpoint{2.107585in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.386914in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.379832in}}%
\pgfpathlineto{\pgfqpoint{2.098081in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.372900in}}%
\pgfpathlineto{\pgfqpoint{2.088346in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.366093in}}%
\pgfpathlineto{\pgfqpoint{2.078407in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.359413in}}%
\pgfpathlineto{\pgfqpoint{2.068252in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.352858in}}%
\pgfpathlineto{\pgfqpoint{2.057864in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.346432in}}%
\pgfpathlineto{\pgfqpoint{2.047224in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.340137in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.334002in}}%
\pgfpathlineto{\pgfqpoint{2.036256in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.328028in}}%
\pgfpathlineto{\pgfqpoint{2.024917in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.322172in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.310882in}}%
\pgfpathlineto{\pgfqpoint{2.001181in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.305493in}}%
\pgfpathlineto{\pgfqpoint{1.988582in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.300216in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.295089in}}%
\pgfpathlineto{\pgfqpoint{1.975509in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.290164in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.280708in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.276228in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{1.931843in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.267746in}}%
\pgfpathlineto{\pgfqpoint{1.915329in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.263708in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.259914in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.256210in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.252743in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{1.877376in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.246240in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.243265in}}%
\pgfpathlineto{\pgfqpoint{1.854713in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.240410in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.237798in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.235336in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.233008in}}%
\pgfpathlineto{\pgfqpoint{1.827396in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.230914in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.228991in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.227228in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.225622in}}%
\pgfpathlineto{\pgfqpoint{1.790112in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.224220in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.221984in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.220453in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.219956in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.219641in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.219560in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.220211in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.221586in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.222539in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.223667in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.224971in}}%
\pgfpathlineto{\pgfqpoint{1.652887in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.230045in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{1.615748in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.234293in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.241988in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.244910in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.247963in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.254657in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.258270in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.262016in}}%
\pgfpathlineto{\pgfqpoint{1.527809in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.265956in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{1.511266in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{1.495823in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{1.481338in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.288003in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.292891in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.297950in}}%
\pgfpathlineto{\pgfqpoint{1.454457in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.303122in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.308473in}}%
\pgfpathlineto{\pgfqpoint{1.441907in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.313986in}}%
\pgfpathlineto{\pgfqpoint{1.429817in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.319624in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.325385in}}%
\pgfpathlineto{\pgfqpoint{1.418098in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.331340in}}%
\pgfpathlineto{\pgfqpoint{1.406836in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.337429in}}%
\pgfpathlineto{\pgfqpoint{1.395876in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.343646in}}%
\pgfpathlineto{\pgfqpoint{1.385189in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.356459in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.363100in}}%
\pgfpathlineto{\pgfqpoint{1.364638in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{1.354737in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.376771in}}%
\pgfpathlineto{\pgfqpoint{1.345039in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.383797in}}%
\pgfpathlineto{\pgfqpoint{1.335531in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.390948in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.398224in}}%
\pgfpathlineto{\pgfqpoint{1.317034in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.299166in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{1.281853in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.436425in}}%
\pgfpathlineto{\pgfqpoint{1.273384in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.444418in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.460740in}}%
\pgfpathlineto{\pgfqpoint{1.248641in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.469064in}}%
\pgfpathlineto{\pgfqpoint{1.240592in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.477494in}}%
\pgfpathlineto{\pgfqpoint{1.232633in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.486027in}}%
\pgfpathlineto{\pgfqpoint{1.224760in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{1.209257in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.201669in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.512271in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.521231in}}%
\pgfpathlineto{\pgfqpoint{1.186676in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.530277in}}%
\pgfpathlineto{\pgfqpoint{1.179264in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.539411in}}%
\pgfpathlineto{\pgfqpoint{1.171907in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.548634in}}%
\pgfpathlineto{\pgfqpoint{1.164608in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.157387in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.557962in}}%
\pgfpathlineto{\pgfqpoint{1.150261in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.567404in}}%
\pgfpathlineto{\pgfqpoint{1.143165in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.576915in}}%
\pgfpathlineto{\pgfqpoint{1.136103in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.596169in}}%
\pgfpathlineto{\pgfqpoint{1.122108in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.115252in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.605969in}}%
\pgfpathlineto{\pgfqpoint{1.108408in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.615824in}}%
\pgfpathlineto{\pgfqpoint{1.101583in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.625743in}}%
\pgfpathlineto{\pgfqpoint{1.094791in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.088077in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.635767in}}%
\pgfpathlineto{\pgfqpoint{1.081424in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.645878in}}%
\pgfpathlineto{\pgfqpoint{1.074773in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.656040in}}%
\pgfpathlineto{\pgfqpoint{1.068141in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061568in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.666286in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.676634in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.687021in}}%
\pgfpathlineto{\pgfqpoint{1.042080in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.035654in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.697495in}}%
\pgfpathlineto{\pgfqpoint{1.029291in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{1.022910in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{1.016543in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.010268in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{1.004005in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.740105in}}%
\pgfpathlineto{\pgfqpoint{0.997729in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991484in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{0.985340in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.761818in}}%
\pgfpathlineto{\pgfqpoint{0.979159in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.772748in}}%
\pgfpathlineto{\pgfqpoint{0.972982in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.966899in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.783780in}}%
\pgfpathlineto{\pgfqpoint{0.960811in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.948670in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.805983in}}%
\pgfpathlineto{\pgfqpoint{0.942671in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.817184in}}%
\pgfpathlineto{\pgfqpoint{0.936639in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930642in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.828424in}}%
\pgfpathlineto{\pgfqpoint{0.924726in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{0.918762in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.851103in}}%
\pgfpathlineto{\pgfqpoint{0.912812in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.862554in}}%
\pgfpathlineto{\pgfqpoint{0.901063in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.874012in}}%
\pgfpathlineto{\pgfqpoint{0.895169in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.889376in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.885571in}}%
\pgfpathlineto{\pgfqpoint{0.883531in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{0.877691in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.871951in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{0.866156in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{0.860368in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.932231in}}%
\pgfpathlineto{\pgfqpoint{0.848928in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.943999in}}%
\pgfpathlineto{\pgfqpoint{0.843191in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.837549in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.955860in}}%
\pgfpathlineto{\pgfqpoint{0.831840in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.826166in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.967734in}}%
\pgfpathlineto{\pgfqpoint{0.820554in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.979678in}}%
\pgfpathlineto{\pgfqpoint{0.814882in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.809274in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.991659in}}%
\pgfpathlineto{\pgfqpoint{0.803684in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{0.798049in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.792503in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.015761in}}%
\pgfpathlineto{\pgfqpoint{0.786931in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.027857in}}%
\pgfpathlineto{\pgfqpoint{0.781338in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.775844in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.040033in}}%
\pgfpathlineto{\pgfqpoint{0.770289in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.052210in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.759287in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.064469in}}%
\pgfpathlineto{\pgfqpoint{0.753754in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.748287in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.076751in}}%
\pgfpathlineto{\pgfqpoint{0.742827in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.089064in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.731920in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.101441in}}%
\pgfpathlineto{\pgfqpoint{0.726461in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.113820in}}%
\pgfpathlineto{\pgfqpoint{0.721003in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.715634in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.126275in}}%
\pgfpathlineto{\pgfqpoint{0.710186in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.704809in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.138753in}}%
\pgfpathlineto{\pgfqpoint{0.699427in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.151254in}}%
\pgfpathlineto{\pgfqpoint{0.694008in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.163820in}}%
\pgfpathlineto{\pgfqpoint{0.683299in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677941in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.176392in}}%
\pgfpathlineto{\pgfqpoint{0.672632in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.189016in}}%
\pgfpathlineto{\pgfqpoint{0.667256in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.661976in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.201683in}}%
\pgfpathlineto{\pgfqpoint{0.656642in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.214352in}}%
\pgfpathlineto{\pgfqpoint{0.651310in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.227087in}}%
\pgfpathlineto{\pgfqpoint{0.640726in}{2.230137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640534in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.635378in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.146973in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.148597in}}%
\pgfpathlineto{\pgfqpoint{0.636481in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.641647in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.135649in}}%
\pgfpathlineto{\pgfqpoint{0.646884in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.122755in}}%
\pgfpathlineto{\pgfqpoint{0.652119in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.657316in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.109872in}}%
\pgfpathlineto{\pgfqpoint{0.662594in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.667801in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.097020in}}%
\pgfpathlineto{\pgfqpoint{0.673075in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.084225in}}%
\pgfpathlineto{\pgfqpoint{0.678354in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.683589in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.071441in}}%
\pgfpathlineto{\pgfqpoint{0.688908in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.694163in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.058693in}}%
\pgfpathlineto{\pgfqpoint{0.699473in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{0.704803in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.710078in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.033320in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.720752in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.020686in}}%
\pgfpathlineto{\pgfqpoint{0.726094in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.008098in}}%
\pgfpathlineto{\pgfqpoint{0.731479in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.736800in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.995526in}}%
\pgfpathlineto{\pgfqpoint{0.742203in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.983019in}}%
\pgfpathlineto{\pgfqpoint{0.747590in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.752958in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.970531in}}%
\pgfpathlineto{\pgfqpoint{0.758399in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.958083in}}%
\pgfpathlineto{\pgfqpoint{0.769220in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.945695in}}%
\pgfpathlineto{\pgfqpoint{0.774683in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.780092in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.933321in}}%
\pgfpathlineto{\pgfqpoint{0.785582in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.921016in}}%
\pgfpathlineto{\pgfqpoint{0.791056in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.796515in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.908734in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.807528in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.896497in}}%
\pgfpathlineto{\pgfqpoint{0.813053in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.884320in}}%
\pgfpathlineto{\pgfqpoint{0.818616in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.824126in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.872165in}}%
\pgfpathlineto{\pgfqpoint{0.829707in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{0.835299in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.840851in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.848020in}}%
\pgfpathlineto{\pgfqpoint{0.846482in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.836032in}}%
\pgfpathlineto{\pgfqpoint{0.852103in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.857707in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.824067in}}%
\pgfpathlineto{\pgfqpoint{0.863384in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869035in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.812167in}}%
\pgfpathlineto{\pgfqpoint{0.874698in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.800311in}}%
\pgfpathlineto{\pgfqpoint{0.880422in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886111in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.788506in}}%
\pgfpathlineto{\pgfqpoint{0.891832in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.776760in}}%
\pgfpathlineto{\pgfqpoint{0.897605in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.765056in}}%
\pgfpathlineto{\pgfqpoint{0.909118in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{0.914942in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.920732in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.741824in}}%
\pgfpathlineto{\pgfqpoint{0.926564in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{0.932444in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.938296in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{0.944183in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.707403in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956045in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{0.961987in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.684745in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.673523in}}%
\pgfpathlineto{\pgfqpoint{0.973994in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.979990in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.662332in}}%
\pgfpathlineto{\pgfqpoint{0.986058in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.651239in}}%
\pgfpathlineto{\pgfqpoint{0.992144in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.998210in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.640177in}}%
\pgfpathlineto{\pgfqpoint{1.004344in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.629211in}}%
\pgfpathlineto{\pgfqpoint{1.010514in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.016671in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.618294in}}%
\pgfpathlineto{\pgfqpoint{1.022867in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.607450in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.596693in}}%
\pgfpathlineto{\pgfqpoint{1.035390in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{1.047985in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.575356in}}%
\pgfpathlineto{\pgfqpoint{1.054359in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.060738in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.564804in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{1.073609in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.543924in}}%
\pgfpathlineto{\pgfqpoint{1.080117in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.533596in}}%
\pgfpathlineto{\pgfqpoint{1.093185in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.523342in}}%
\pgfpathlineto{\pgfqpoint{1.099802in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{1.106464in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113147in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.503115in}}%
\pgfpathlineto{\pgfqpoint{1.119858in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{1.126640in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{1.133477in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.147258in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{1.154221in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.453988in}}%
\pgfpathlineto{\pgfqpoint{1.161253in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.444443in}}%
\pgfpathlineto{\pgfqpoint{1.168346in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{1.175491in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.425630in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.416350in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.407182in}}%
\pgfpathlineto{\pgfqpoint{1.204654in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.398122in}}%
\pgfpathlineto{\pgfqpoint{1.212127in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.389166in}}%
\pgfpathlineto{\pgfqpoint{1.219672in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.380314in}}%
\pgfpathlineto{\pgfqpoint{1.227291in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.234981in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.371555in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.362898in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.354356in}}%
\pgfpathlineto{\pgfqpoint{1.258589in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.345931in}}%
\pgfpathlineto{\pgfqpoint{1.266656in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.329426in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{1.291509in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{1.300030in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.305555in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.297840in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.282786in}}%
\pgfpathlineto{\pgfqpoint{1.335518in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.275452in}}%
\pgfpathlineto{\pgfqpoint{1.344791in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.268249in}}%
\pgfpathlineto{\pgfqpoint{1.354249in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.261180in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.254250in}}%
\pgfpathlineto{\pgfqpoint{1.373787in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.247464in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.240821in}}%
\pgfpathlineto{\pgfqpoint{1.383906in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.234295in}}%
\pgfpathlineto{\pgfqpoint{1.394278in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.227912in}}%
\pgfpathlineto{\pgfqpoint{1.404931in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{1.415896in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{1.427218in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.203900in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.198260in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.192796in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{1.463763in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.182319in}}%
\pgfpathlineto{\pgfqpoint{1.477019in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.172506in}}%
\pgfpathlineto{\pgfqpoint{1.490978in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.167819in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.163346in}}%
\pgfpathlineto{\pgfqpoint{1.505744in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.158983in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.154832in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.150825in}}%
\pgfpathlineto{\pgfqpoint{1.538659in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.143352in}}%
\pgfpathlineto{\pgfqpoint{1.557449in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{1.578700in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.130528in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.125218in}}%
\pgfpathlineto{\pgfqpoint{1.603661in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.120593in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.118585in}}%
\pgfpathlineto{\pgfqpoint{1.635739in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.111272in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.110384in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.109172in}}%
\pgfpathlineto{\pgfqpoint{1.697809in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.108839in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.108699in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.108755in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.109004in}}%
\pgfpathlineto{\pgfqpoint{1.735101in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.109440in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.110865in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.113046in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.114427in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.116011in}}%
\pgfpathlineto{\pgfqpoint{1.797435in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.119701in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.124157in}}%
\pgfpathlineto{\pgfqpoint{1.829612in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.129308in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.135215in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.138432in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.141839in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.145396in}}%
\pgfpathlineto{\pgfqpoint{1.894594in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.149162in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.153062in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.157171in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{1.927507in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.170462in}}%
\pgfpathlineto{\pgfqpoint{1.942308in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.175204in}}%
\pgfpathlineto{\pgfqpoint{1.956249in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.180148in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.185224in}}%
\pgfpathlineto{\pgfqpoint{1.969517in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{1.982179in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.195881in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.201444in}}%
\pgfpathlineto{\pgfqpoint{1.994350in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.213005in}}%
\pgfpathlineto{\pgfqpoint{2.017376in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.219033in}}%
\pgfpathlineto{\pgfqpoint{2.028353in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.225209in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.237942in}}%
\pgfpathlineto{\pgfqpoint{2.049383in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.244538in}}%
\pgfpathlineto{\pgfqpoint{2.059492in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{2.069366in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.258160in}}%
\pgfpathlineto{\pgfqpoint{2.079024in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.265176in}}%
\pgfpathlineto{\pgfqpoint{2.088483in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.272324in}}%
\pgfpathlineto{\pgfqpoint{2.097758in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.279603in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.294542in}}%
\pgfpathlineto{\pgfqpoint{2.115805in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{2.124598in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.309986in}}%
\pgfpathlineto{\pgfqpoint{2.133249in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.141767in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.317897in}}%
\pgfpathlineto{\pgfqpoint{2.150161in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{2.158440in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.334065in}}%
\pgfpathlineto{\pgfqpoint{2.166609in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.342323in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{2.182644in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.359177in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.367771in}}%
\pgfpathlineto{\pgfqpoint{2.198308in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.376475in}}%
\pgfpathlineto{\pgfqpoint{2.206010in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.385290in}}%
\pgfpathlineto{\pgfqpoint{2.213627in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{2.221157in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.228605in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.403258in}}%
\pgfpathlineto{\pgfqpoint{2.235998in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.412375in}}%
\pgfpathlineto{\pgfqpoint{2.243330in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{2.257805in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.440331in}}%
\pgfpathlineto{\pgfqpoint{2.264937in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.271995in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.449862in}}%
\pgfpathlineto{\pgfqpoint{2.279021in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.459458in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.469145in}}%
\pgfpathlineto{\pgfqpoint{2.292935in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.478936in}}%
\pgfpathlineto{\pgfqpoint{2.299799in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.306596in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{2.313377in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.498778in}}%
\pgfpathlineto{\pgfqpoint{2.320124in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.508816in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.333436in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.518969in}}%
\pgfpathlineto{\pgfqpoint{2.340038in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.529172in}}%
\pgfpathlineto{\pgfqpoint{2.346621in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.539452in}}%
\pgfpathlineto{\pgfqpoint{2.353160in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.549845in}}%
\pgfpathlineto{\pgfqpoint{2.366073in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.560285in}}%
\pgfpathlineto{\pgfqpoint{2.372513in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{2.378908in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.385229in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.581420in}}%
\pgfpathlineto{\pgfqpoint{2.391556in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.592079in}}%
\pgfpathlineto{\pgfqpoint{2.397869in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.602823in}}%
\pgfpathlineto{\pgfqpoint{2.404124in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.410327in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.613651in}}%
\pgfpathlineto{\pgfqpoint{2.416550in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.624521in}}%
\pgfpathlineto{\pgfqpoint{2.422741in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.428854in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.635494in}}%
\pgfpathlineto{\pgfqpoint{2.434980in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.646500in}}%
\pgfpathlineto{\pgfqpoint{2.441103in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.668743in}}%
\pgfpathlineto{\pgfqpoint{2.459235in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.679949in}}%
\pgfpathlineto{\pgfqpoint{2.465236in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.471178in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.691238in}}%
\pgfpathlineto{\pgfqpoint{2.477158in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.702560in}}%
\pgfpathlineto{\pgfqpoint{2.483104in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.488975in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.713975in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.725413in}}%
\pgfpathlineto{\pgfqpoint{2.500778in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.736945in}}%
\pgfpathlineto{\pgfqpoint{2.512439in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.748497in}}%
\pgfpathlineto{\pgfqpoint{2.518274in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.524025in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.760142in}}%
\pgfpathlineto{\pgfqpoint{2.529821in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{2.535603in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.541299in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.783556in}}%
\pgfpathlineto{\pgfqpoint{2.547047in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.795325in}}%
\pgfpathlineto{\pgfqpoint{2.552775in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.558420in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.807180in}}%
\pgfpathlineto{\pgfqpoint{2.564126in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.819054in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.575400in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.831006in}}%
\pgfpathlineto{\pgfqpoint{2.581065in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.842986in}}%
\pgfpathlineto{\pgfqpoint{2.586678in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.592247in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.855026in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.603420in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.867115in}}%
\pgfpathlineto{\pgfqpoint{2.608970in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.879234in}}%
\pgfpathlineto{\pgfqpoint{2.614554in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.620040in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.891425in}}%
\pgfpathlineto{\pgfqpoint{2.625578in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.903627in}}%
\pgfpathlineto{\pgfqpoint{2.631112in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.915907in}}%
\pgfpathlineto{\pgfqpoint{2.642074in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.928203in}}%
\pgfpathlineto{\pgfqpoint{2.647545in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.652969in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.940556in}}%
\pgfpathlineto{\pgfqpoint{2.658461in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.663855in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.952957in}}%
\pgfpathlineto{\pgfqpoint{2.669290in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.965372in}}%
\pgfpathlineto{\pgfqpoint{2.674737in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.680083in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.977861in}}%
\pgfpathlineto{\pgfqpoint{2.685516in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.990362in}}%
\pgfpathlineto{\pgfqpoint{2.690894in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.002912in}}%
\pgfpathlineto{\pgfqpoint{2.701643in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{2.712308in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.028122in}}%
\pgfpathlineto{\pgfqpoint{2.717663in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.722933in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.040797in}}%
\pgfpathlineto{\pgfqpoint{2.728297in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.733560in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.053503in}}%
\pgfpathlineto{\pgfqpoint{2.738864in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.066220in}}%
\pgfpathlineto{\pgfqpoint{2.744186in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.749402in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.079005in}}%
\pgfpathlineto{\pgfqpoint{2.754721in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.759952in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.091809in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{2.770487in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.775657in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.117520in}}%
\pgfpathlineto{\pgfqpoint{2.780936in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.130421in}}%
\pgfpathlineto{\pgfqpoint{2.791334in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.143343in}}%
\pgfpathlineto{\pgfqpoint{2.796585in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.801713in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.156326in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.154863in}}%
\pgfpathlineto{\pgfqpoint{2.802714in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.797580in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.141881in}}%
\pgfpathlineto{\pgfqpoint{2.792326in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.787150in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.128945in}}%
\pgfpathlineto{\pgfqpoint{2.781929in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.116057in}}%
\pgfpathlineto{\pgfqpoint{2.776664in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.771490in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.103170in}}%
\pgfpathlineto{\pgfqpoint{2.766199in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760979in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.090334in}}%
\pgfpathlineto{\pgfqpoint{2.755722in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.077542in}}%
\pgfpathlineto{\pgfqpoint{2.750415in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.745199in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.064756in}}%
\pgfpathlineto{\pgfqpoint{2.739870in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734594in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.052029in}}%
\pgfpathlineto{\pgfqpoint{2.729307in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.039335in}}%
\pgfpathlineto{\pgfqpoint{2.723950in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.026656in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.014048in}}%
\pgfpathlineto{\pgfqpoint{2.707976in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.702665in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.001451in}}%
\pgfpathlineto{\pgfqpoint{2.697258in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.691935in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.988890in}}%
\pgfpathlineto{\pgfqpoint{2.686540in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.976397in}}%
\pgfpathlineto{\pgfqpoint{2.681120in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.675773in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.963907in}}%
\pgfpathlineto{\pgfqpoint{2.670320in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664911in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.951483in}}%
\pgfpathlineto{\pgfqpoint{2.659499in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.939093in}}%
\pgfpathlineto{\pgfqpoint{2.654010in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.648602in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.926729in}}%
\pgfpathlineto{\pgfqpoint{2.643116in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.914442in}}%
\pgfpathlineto{\pgfqpoint{2.637608in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.632168in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.902159in}}%
\pgfpathlineto{\pgfqpoint{2.626627in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621108in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.889955in}}%
\pgfpathlineto{\pgfqpoint{2.615614in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.877769in}}%
\pgfpathlineto{\pgfqpoint{2.610029in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.604504in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.865634in}}%
\pgfpathlineto{\pgfqpoint{2.598938in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.853561in}}%
\pgfpathlineto{\pgfqpoint{2.593315in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.587765in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.841508in}}%
\pgfpathlineto{\pgfqpoint{2.582137in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.829540in}}%
\pgfpathlineto{\pgfqpoint{2.576480in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.570889in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.817579in}}%
\pgfpathlineto{\pgfqpoint{2.565206in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.805712in}}%
\pgfpathlineto{\pgfqpoint{2.559512in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.553873in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.793851in}}%
\pgfpathlineto{\pgfqpoint{2.548137in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{2.542402in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.536710in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.770330in}}%
\pgfpathlineto{\pgfqpoint{2.530922in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{2.525139in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.519392in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.747022in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.735472in}}%
\pgfpathlineto{\pgfqpoint{2.507712in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.501909in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.723935in}}%
\pgfpathlineto{\pgfqpoint{2.496012in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.712501in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.484249in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.701079in}}%
\pgfpathlineto{\pgfqpoint{2.478296in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{2.472325in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.466399in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.678462in}}%
\pgfpathlineto{\pgfqpoint{2.460388in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.667268in}}%
\pgfpathlineto{\pgfqpoint{2.454343in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.448341in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{2.442273in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.645021in}}%
\pgfpathlineto{\pgfqpoint{2.436153in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.430054in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.633998in}}%
\pgfpathlineto{\pgfqpoint{2.423933in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{2.417738in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.612171in}}%
\pgfpathlineto{\pgfqpoint{2.411525in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.405343in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.601326in}}%
\pgfpathlineto{\pgfqpoint{2.399080in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{2.392769in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.386470in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.579918in}}%
\pgfpathlineto{\pgfqpoint{2.380147in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.569305in}}%
\pgfpathlineto{\pgfqpoint{2.373749in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.558799in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.360898in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.548331in}}%
\pgfpathlineto{\pgfqpoint{2.354426in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{2.347887in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.527682in}}%
\pgfpathlineto{\pgfqpoint{2.341312in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.334744in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.328119in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.507314in}}%
\pgfpathlineto{\pgfqpoint{2.321426in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{2.314686in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307933in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.487318in}}%
\pgfpathlineto{\pgfqpoint{2.301145in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.477421in}}%
\pgfpathlineto{\pgfqpoint{2.294281in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.467641in}}%
\pgfpathlineto{\pgfqpoint{2.287355in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{2.280383in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.273390in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.448338in}}%
\pgfpathlineto{\pgfqpoint{2.266339in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{2.259211in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{2.252014in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.420082in}}%
\pgfpathlineto{\pgfqpoint{2.244755in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.410869in}}%
\pgfpathlineto{\pgfqpoint{2.237438in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.230083in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.401720in}}%
\pgfpathlineto{\pgfqpoint{2.222646in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.383762in}}%
\pgfpathlineto{\pgfqpoint{2.207519in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.374952in}}%
\pgfpathlineto{\pgfqpoint{2.199832in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.366251in}}%
\pgfpathlineto{\pgfqpoint{2.192061in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.357658in}}%
\pgfpathlineto{\pgfqpoint{2.184204in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.349175in}}%
\pgfpathlineto{\pgfqpoint{2.176257in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.168220in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{2.160083in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.332519in}}%
\pgfpathlineto{\pgfqpoint{2.151833in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.324364in}}%
\pgfpathlineto{\pgfqpoint{2.143466in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.316331in}}%
\pgfpathlineto{\pgfqpoint{2.134974in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.300633in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.292971in}}%
\pgfpathlineto{\pgfqpoint{2.108679in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.285437in}}%
\pgfpathlineto{\pgfqpoint{2.099610in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.278033in}}%
\pgfpathlineto{\pgfqpoint{2.090370in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.270763in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.263630in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.256615in}}%
\pgfpathlineto{\pgfqpoint{2.071327in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.249729in}}%
\pgfpathlineto{\pgfqpoint{2.061502in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{2.051447in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.236373in}}%
\pgfpathlineto{\pgfqpoint{2.041137in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.229915in}}%
\pgfpathlineto{\pgfqpoint{2.030546in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.217477in}}%
\pgfpathlineto{\pgfqpoint{2.019637in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.211438in}}%
\pgfpathlineto{\pgfqpoint{2.008394in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.205554in}}%
\pgfpathlineto{\pgfqpoint{1.996774in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.199841in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.194314in}}%
\pgfpathlineto{\pgfqpoint{1.984713in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.188881in}}%
\pgfpathlineto{\pgfqpoint{1.972156in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.183621in}}%
\pgfpathlineto{\pgfqpoint{1.959039in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.178569in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.173615in}}%
\pgfpathlineto{\pgfqpoint{1.945234in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.168845in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.164270in}}%
\pgfpathlineto{\pgfqpoint{1.930641in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.159809in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.155586in}}%
\pgfpathlineto{\pgfqpoint{1.915088in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.151453in}}%
\pgfpathlineto{\pgfqpoint{1.898293in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.147564in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.143781in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.140245in}}%
\pgfpathlineto{\pgfqpoint{1.879897in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.136806in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.133611in}}%
\pgfpathlineto{\pgfqpoint{1.859244in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.130551in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.127687in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{1.835269in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.122508in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.118084in}}%
\pgfpathlineto{\pgfqpoint{1.805168in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.116138in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.114358in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.112787in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.111415in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.110234in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.109242in}}%
\pgfpathlineto{\pgfqpoint{1.757362in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.108409in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.107772in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.107330in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.107081in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.107161in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.108012in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.108732in}}%
\pgfpathlineto{\pgfqpoint{1.675880in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.109631in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.110701in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.113415in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.115071in}}%
\pgfpathlineto{\pgfqpoint{1.627864in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.116940in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.118936in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.121128in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.123537in}}%
\pgfpathlineto{\pgfqpoint{1.597866in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.126115in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.128850in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.131815in}}%
\pgfpathlineto{\pgfqpoint{1.573849in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.134914in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.138206in}}%
\pgfpathlineto{\pgfqpoint{1.553249in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{1.534849in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.149165in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.153139in}}%
\pgfpathlineto{\pgfqpoint{1.518055in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.157320in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.161646in}}%
\pgfpathlineto{\pgfqpoint{1.502483in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.166147in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.170844in}}%
\pgfpathlineto{\pgfqpoint{1.487882in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{1.474099in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.185818in}}%
\pgfpathlineto{\pgfqpoint{1.460968in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{1.448421in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.196591in}}%
\pgfpathlineto{\pgfqpoint{1.436364in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.202242in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.207995in}}%
\pgfpathlineto{\pgfqpoint{1.424733in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.413495in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.220007in}}%
\pgfpathlineto{\pgfqpoint{1.402601in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.232631in}}%
\pgfpathlineto{\pgfqpoint{1.392009in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{1.381687in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.245773in}}%
\pgfpathlineto{\pgfqpoint{1.371625in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.252569in}}%
\pgfpathlineto{\pgfqpoint{1.361799in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.259505in}}%
\pgfpathlineto{\pgfqpoint{1.352188in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.266579in}}%
\pgfpathlineto{\pgfqpoint{1.342773in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.273785in}}%
\pgfpathlineto{\pgfqpoint{1.333540in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.281123in}}%
\pgfpathlineto{\pgfqpoint{1.324475in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.288588in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.296179in}}%
\pgfpathlineto{\pgfqpoint{1.306807in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.303894in}}%
\pgfpathlineto{\pgfqpoint{1.298184in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.311731in}}%
\pgfpathlineto{\pgfqpoint{1.289690in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.319688in}}%
\pgfpathlineto{\pgfqpoint{1.281317in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.327764in}}%
\pgfpathlineto{\pgfqpoint{1.273059in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.335956in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.344263in}}%
\pgfpathlineto{\pgfqpoint{1.256861in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.352684in}}%
\pgfpathlineto{\pgfqpoint{1.248913in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.361220in}}%
\pgfpathlineto{\pgfqpoint{1.241059in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{1.233297in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.378634in}}%
\pgfpathlineto{\pgfqpoint{1.225627in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.218048in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.387515in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.396467in}}%
\pgfpathlineto{\pgfqpoint{1.203061in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.405522in}}%
\pgfpathlineto{\pgfqpoint{1.195671in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{1.188353in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.423949in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{1.173944in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.166825in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.442792in}}%
\pgfpathlineto{\pgfqpoint{1.159742in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.452329in}}%
\pgfpathlineto{\pgfqpoint{1.152715in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.461968in}}%
\pgfpathlineto{\pgfqpoint{1.145752in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.471720in}}%
\pgfpathlineto{\pgfqpoint{1.138863in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.132014in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{1.125185in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.491442in}}%
\pgfpathlineto{\pgfqpoint{1.118404in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.501439in}}%
\pgfpathlineto{\pgfqpoint{1.111687in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.105040in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{1.098387in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.521689in}}%
\pgfpathlineto{\pgfqpoint{1.091771in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{1.085211in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.078728in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.542280in}}%
\pgfpathlineto{\pgfqpoint{1.072228in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.552661in}}%
\pgfpathlineto{\pgfqpoint{1.065759in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.563135in}}%
\pgfpathlineto{\pgfqpoint{1.059347in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.053000in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.573713in}}%
\pgfpathlineto{\pgfqpoint{1.046632in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.584320in}}%
\pgfpathlineto{\pgfqpoint{1.040297in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.034028in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.027790in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.021538in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.616633in}}%
\pgfpathlineto{\pgfqpoint{1.015332in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.009201in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.627571in}}%
\pgfpathlineto{\pgfqpoint{1.003036in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.638527in}}%
\pgfpathlineto{\pgfqpoint{0.996897in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.649584in}}%
\pgfpathlineto{\pgfqpoint{0.990831in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.984769in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.660688in}}%
\pgfpathlineto{\pgfqpoint{0.978698in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.671858in}}%
\pgfpathlineto{\pgfqpoint{0.972686in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.966716in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.683105in}}%
\pgfpathlineto{\pgfqpoint{0.960713in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.694388in}}%
\pgfpathlineto{\pgfqpoint{0.954757in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.948863in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.705766in}}%
\pgfpathlineto{\pgfqpoint{0.942926in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{0.937026in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.728661in}}%
\pgfpathlineto{\pgfqpoint{0.925321in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.740173in}}%
\pgfpathlineto{\pgfqpoint{0.919476in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.913708in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.751784in}}%
\pgfpathlineto{\pgfqpoint{0.907887in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.763406in}}%
\pgfpathlineto{\pgfqpoint{0.902097in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.896382in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.775125in}}%
\pgfpathlineto{\pgfqpoint{0.890613in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.786856in}}%
\pgfpathlineto{\pgfqpoint{0.884877in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.879211in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.798677in}}%
\pgfpathlineto{\pgfqpoint{0.873489in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.810515in}}%
\pgfpathlineto{\pgfqpoint{0.867809in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.862185in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.822433in}}%
\pgfpathlineto{\pgfqpoint{0.856506in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{0.850884in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.845293in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.846385in}}%
\pgfpathlineto{\pgfqpoint{0.839658in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.858441in}}%
\pgfpathlineto{\pgfqpoint{0.834098in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{0.822937in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.817438in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.882690in}}%
\pgfpathlineto{\pgfqpoint{0.811881in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.894855in}}%
\pgfpathlineto{\pgfqpoint{0.806342in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.800879in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.907103in}}%
\pgfpathlineto{\pgfqpoint{0.795349in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.919367in}}%
\pgfpathlineto{\pgfqpoint{0.789870in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.931689in}}%
\pgfpathlineto{\pgfqpoint{0.778929in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.944064in}}%
\pgfpathlineto{\pgfqpoint{0.773522in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.768070in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.956444in}}%
\pgfpathlineto{\pgfqpoint{0.762619in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.757252in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.968903in}}%
\pgfpathlineto{\pgfqpoint{0.751813in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.981373in}}%
\pgfpathlineto{\pgfqpoint{0.746424in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.741065in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.993895in}}%
\pgfpathlineto{\pgfqpoint{0.735656in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.730339in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.006470in}}%
\pgfpathlineto{\pgfqpoint{0.724962in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.019046in}}%
\pgfpathlineto{\pgfqpoint{0.719603in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.714311in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.031691in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.044369in}}%
\pgfpathlineto{\pgfqpoint{0.703665in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.698352in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.057059in}}%
\pgfpathlineto{\pgfqpoint{0.693029in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.687789in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.069814in}}%
\pgfpathlineto{\pgfqpoint{0.682471in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.082587in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.671964in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.095388in}}%
\pgfpathlineto{\pgfqpoint{0.666678in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.661483in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.108246in}}%
\pgfpathlineto{\pgfqpoint{0.656207in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.121116in}}%
\pgfpathlineto{\pgfqpoint{0.650992in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.645782in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.134018in}}%
\pgfpathlineto{\pgfqpoint{0.640534in}{2.137366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639609in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.634342in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.239850in}}%
\pgfpathlineto{\pgfqpoint{0.635481in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.640726in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.227087in}}%
\pgfpathlineto{\pgfqpoint{0.646059in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.651310in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.214352in}}%
\pgfpathlineto{\pgfqpoint{0.656642in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.201683in}}%
\pgfpathlineto{\pgfqpoint{0.661976in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.667256in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.189016in}}%
\pgfpathlineto{\pgfqpoint{0.672632in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.176392in}}%
\pgfpathlineto{\pgfqpoint{0.677941in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.683299in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.163820in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.694008in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.151254in}}%
\pgfpathlineto{\pgfqpoint{0.699427in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.138753in}}%
\pgfpathlineto{\pgfqpoint{0.704809in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.710186in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.126275in}}%
\pgfpathlineto{\pgfqpoint{0.715634in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.721003in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.113820in}}%
\pgfpathlineto{\pgfqpoint{0.726461in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.101441in}}%
\pgfpathlineto{\pgfqpoint{0.731920in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.089064in}}%
\pgfpathlineto{\pgfqpoint{0.742827in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.076751in}}%
\pgfpathlineto{\pgfqpoint{0.748287in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.753754in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.064469in}}%
\pgfpathlineto{\pgfqpoint{0.759287in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.764745in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.052210in}}%
\pgfpathlineto{\pgfqpoint{0.770289in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.040033in}}%
\pgfpathlineto{\pgfqpoint{0.775844in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.781338in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.027857in}}%
\pgfpathlineto{\pgfqpoint{0.786931in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.015761in}}%
\pgfpathlineto{\pgfqpoint{0.792503in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.798049in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.003679in}}%
\pgfpathlineto{\pgfqpoint{0.803684in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.991659in}}%
\pgfpathlineto{\pgfqpoint{0.809274in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.814882in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.979678in}}%
\pgfpathlineto{\pgfqpoint{0.820554in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.967734in}}%
\pgfpathlineto{\pgfqpoint{0.826166in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.831840in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.955860in}}%
\pgfpathlineto{\pgfqpoint{0.837549in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.843191in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.943999in}}%
\pgfpathlineto{\pgfqpoint{0.848928in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.932231in}}%
\pgfpathlineto{\pgfqpoint{0.854678in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.860368in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{0.866156in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.908799in}}%
\pgfpathlineto{\pgfqpoint{0.871951in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.877691in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{0.883531in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.885571in}}%
\pgfpathlineto{\pgfqpoint{0.889376in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.895169in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.874012in}}%
\pgfpathlineto{\pgfqpoint{0.901063in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.862554in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.912812in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.851103in}}%
\pgfpathlineto{\pgfqpoint{0.918762in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{0.924726in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.828424in}}%
\pgfpathlineto{\pgfqpoint{0.930642in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.936639in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.817184in}}%
\pgfpathlineto{\pgfqpoint{0.942671in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.805983in}}%
\pgfpathlineto{\pgfqpoint{0.948670in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.954708in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.794845in}}%
\pgfpathlineto{\pgfqpoint{0.960811in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.783780in}}%
\pgfpathlineto{\pgfqpoint{0.966899in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.972982in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.772748in}}%
\pgfpathlineto{\pgfqpoint{0.979159in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.761818in}}%
\pgfpathlineto{\pgfqpoint{0.985340in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{0.991484in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.997729in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.740105in}}%
\pgfpathlineto{\pgfqpoint{1.004005in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.729354in}}%
\pgfpathlineto{\pgfqpoint{1.010268in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.016543in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{1.022910in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.708056in}}%
\pgfpathlineto{\pgfqpoint{1.029291in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.697495in}}%
\pgfpathlineto{\pgfqpoint{1.035654in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.042080in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.687021in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.676634in}}%
\pgfpathlineto{\pgfqpoint{1.055075in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.666286in}}%
\pgfpathlineto{\pgfqpoint{1.061568in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.068141in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.656040in}}%
\pgfpathlineto{\pgfqpoint{1.074773in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.645878in}}%
\pgfpathlineto{\pgfqpoint{1.081424in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.635767in}}%
\pgfpathlineto{\pgfqpoint{1.088077in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.094791in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.625743in}}%
\pgfpathlineto{\pgfqpoint{1.101583in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.615824in}}%
\pgfpathlineto{\pgfqpoint{1.108408in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.605969in}}%
\pgfpathlineto{\pgfqpoint{1.115252in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.122108in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.596169in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{1.136103in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.576915in}}%
\pgfpathlineto{\pgfqpoint{1.143165in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.567404in}}%
\pgfpathlineto{\pgfqpoint{1.150261in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.557962in}}%
\pgfpathlineto{\pgfqpoint{1.157387in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.164608in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.548634in}}%
\pgfpathlineto{\pgfqpoint{1.171907in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.539411in}}%
\pgfpathlineto{\pgfqpoint{1.179264in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.530277in}}%
\pgfpathlineto{\pgfqpoint{1.186676in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.521231in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.512271in}}%
\pgfpathlineto{\pgfqpoint{1.201669in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.209257in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.503401in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.494663in}}%
\pgfpathlineto{\pgfqpoint{1.224760in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.486027in}}%
\pgfpathlineto{\pgfqpoint{1.232633in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.477494in}}%
\pgfpathlineto{\pgfqpoint{1.240592in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.469064in}}%
\pgfpathlineto{\pgfqpoint{1.248641in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.460740in}}%
\pgfpathlineto{\pgfqpoint{1.256785in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{1.265030in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.444418in}}%
\pgfpathlineto{\pgfqpoint{1.273384in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.436425in}}%
\pgfpathlineto{\pgfqpoint{1.281853in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.428547in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.420786in}}%
\pgfpathlineto{\pgfqpoint{1.299166in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.405623in}}%
\pgfpathlineto{\pgfqpoint{1.317034in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.398224in}}%
\pgfpathlineto{\pgfqpoint{1.326199in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.390948in}}%
\pgfpathlineto{\pgfqpoint{1.335531in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.383797in}}%
\pgfpathlineto{\pgfqpoint{1.345039in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.376771in}}%
\pgfpathlineto{\pgfqpoint{1.354737in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.369871in}}%
\pgfpathlineto{\pgfqpoint{1.364638in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.363100in}}%
\pgfpathlineto{\pgfqpoint{1.374758in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.356459in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{1.385189in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.343646in}}%
\pgfpathlineto{\pgfqpoint{1.395876in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.337429in}}%
\pgfpathlineto{\pgfqpoint{1.406836in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.331340in}}%
\pgfpathlineto{\pgfqpoint{1.418098in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.325385in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.319624in}}%
\pgfpathlineto{\pgfqpoint{1.429817in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.313986in}}%
\pgfpathlineto{\pgfqpoint{1.441907in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.308473in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.303122in}}%
\pgfpathlineto{\pgfqpoint{1.454457in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.297950in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.292891in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.288003in}}%
\pgfpathlineto{\pgfqpoint{1.481338in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{1.495823in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.274302in}}%
\pgfpathlineto{\pgfqpoint{1.511266in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.270029in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.265956in}}%
\pgfpathlineto{\pgfqpoint{1.527809in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.262016in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.258270in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.254657in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.251254in}}%
\pgfpathlineto{\pgfqpoint{1.565658in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.247963in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.244910in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.241988in}}%
\pgfpathlineto{\pgfqpoint{1.588430in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.236694in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.234293in}}%
\pgfpathlineto{\pgfqpoint{1.615748in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.230045in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.226500in}}%
\pgfpathlineto{\pgfqpoint{1.652887in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.224971in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.223667in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.222539in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.221586in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.220809in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.220211in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.219794in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.219560in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.219641in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.219956in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.220453in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.221984in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.224220in}}%
\pgfpathlineto{\pgfqpoint{1.790112in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.225622in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.227228in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.228991in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.230914in}}%
\pgfpathlineto{\pgfqpoint{1.827396in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.233008in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.235336in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.237798in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.240410in}}%
\pgfpathlineto{\pgfqpoint{1.854713in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.243265in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.246240in}}%
\pgfpathlineto{\pgfqpoint{1.877376in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.252743in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.256210in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.259914in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.263708in}}%
\pgfpathlineto{\pgfqpoint{1.915329in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.267746in}}%
\pgfpathlineto{\pgfqpoint{1.931843in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.271878in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.276228in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.280708in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{1.961720in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.290164in}}%
\pgfpathlineto{\pgfqpoint{1.975509in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.295089in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.300216in}}%
\pgfpathlineto{\pgfqpoint{1.988582in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.305493in}}%
\pgfpathlineto{\pgfqpoint{2.001181in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.310882in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{2.013261in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.322172in}}%
\pgfpathlineto{\pgfqpoint{2.024917in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.328028in}}%
\pgfpathlineto{\pgfqpoint{2.036256in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.334002in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.340137in}}%
\pgfpathlineto{\pgfqpoint{2.047224in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.346432in}}%
\pgfpathlineto{\pgfqpoint{2.057864in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.352858in}}%
\pgfpathlineto{\pgfqpoint{2.068252in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.359413in}}%
\pgfpathlineto{\pgfqpoint{2.078407in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.366093in}}%
\pgfpathlineto{\pgfqpoint{2.088346in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.372900in}}%
\pgfpathlineto{\pgfqpoint{2.098081in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.379832in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.386914in}}%
\pgfpathlineto{\pgfqpoint{2.107585in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.394125in}}%
\pgfpathlineto{\pgfqpoint{2.116905in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.401460in}}%
\pgfpathlineto{\pgfqpoint{2.126062in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{2.135065in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{2.143923in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.424187in}}%
\pgfpathlineto{\pgfqpoint{2.152646in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.431998in}}%
\pgfpathlineto{\pgfqpoint{2.161242in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.439923in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{2.178079in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{2.186334in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.464370in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202530in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.472745in}}%
\pgfpathlineto{\pgfqpoint{2.210459in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.481241in}}%
\pgfpathlineto{\pgfqpoint{2.218304in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.489837in}}%
\pgfpathlineto{\pgfqpoint{2.226073in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.498531in}}%
\pgfpathlineto{\pgfqpoint{2.233769in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.507319in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.516202in}}%
\pgfpathlineto{\pgfqpoint{2.248957in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.525179in}}%
\pgfpathlineto{\pgfqpoint{2.256452in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{2.263879in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.271184in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.543460in}}%
\pgfpathlineto{\pgfqpoint{2.278444in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.552745in}}%
\pgfpathlineto{\pgfqpoint{2.285666in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.562106in}}%
\pgfpathlineto{\pgfqpoint{2.292845in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.571548in}}%
\pgfpathlineto{\pgfqpoint{2.299976in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307034in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.581091in}}%
\pgfpathlineto{\pgfqpoint{2.313995in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.590749in}}%
\pgfpathlineto{\pgfqpoint{2.320940in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.600466in}}%
\pgfpathlineto{\pgfqpoint{2.327862in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.610253in}}%
\pgfpathlineto{\pgfqpoint{2.334746in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.341548in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.620146in}}%
\pgfpathlineto{\pgfqpoint{2.348282in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.630132in}}%
\pgfpathlineto{\pgfqpoint{2.355014in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.640168in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.650278in}}%
\pgfpathlineto{\pgfqpoint{2.368396in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.374951in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.660515in}}%
\pgfpathlineto{\pgfqpoint{2.381521in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.670786in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.681122in}}%
\pgfpathlineto{\pgfqpoint{2.394607in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.401018in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.691582in}}%
\pgfpathlineto{\pgfqpoint{2.407454in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.702070in}}%
\pgfpathlineto{\pgfqpoint{2.413886in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420257in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.712637in}}%
\pgfpathlineto{\pgfqpoint{2.426553in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.723298in}}%
\pgfpathlineto{\pgfqpoint{2.432879in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.733988in}}%
\pgfpathlineto{\pgfqpoint{2.439192in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.445407in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.744785in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.755623in}}%
\pgfpathlineto{\pgfqpoint{2.457851in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464034in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.766518in}}%
\pgfpathlineto{\pgfqpoint{2.470132in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.777512in}}%
\pgfpathlineto{\pgfqpoint{2.476276in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.788525in}}%
\pgfpathlineto{\pgfqpoint{2.482405in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.488429in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.799646in}}%
\pgfpathlineto{\pgfqpoint{2.494488in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.810785in}}%
\pgfpathlineto{\pgfqpoint{2.500553in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.506524in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.822016in}}%
\pgfpathlineto{\pgfqpoint{2.512501in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.833282in}}%
\pgfpathlineto{\pgfqpoint{2.518503in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.524427in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.844619in}}%
\pgfpathlineto{\pgfqpoint{2.530328in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.856006in}}%
\pgfpathlineto{\pgfqpoint{2.536269in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542145in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.867447in}}%
\pgfpathlineto{\pgfqpoint{2.547980in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.878950in}}%
\pgfpathlineto{\pgfqpoint{2.553865in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.559690in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.890496in}}%
\pgfpathlineto{\pgfqpoint{2.565468in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.902107in}}%
\pgfpathlineto{\pgfqpoint{2.571301in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577071in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.913758in}}%
\pgfpathlineto{\pgfqpoint{2.582801in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.925468in}}%
\pgfpathlineto{\pgfqpoint{2.588587in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594297in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.937225in}}%
\pgfpathlineto{\pgfqpoint{2.599990in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.949027in}}%
\pgfpathlineto{\pgfqpoint{2.605730in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.611380in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.960889in}}%
\pgfpathlineto{\pgfqpoint{2.617043in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{2.622738in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.984741in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.996714in}}%
\pgfpathlineto{\pgfqpoint{2.639616in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.645159in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.008772in}}%
\pgfpathlineto{\pgfqpoint{2.650774in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.020833in}}%
\pgfpathlineto{\pgfqpoint{2.656367in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.661875in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.032974in}}%
\pgfpathlineto{\pgfqpoint{2.667464in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.672985in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.045138in}}%
\pgfpathlineto{\pgfqpoint{2.678486in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.057345in}}%
\pgfpathlineto{\pgfqpoint{2.684043in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.689494in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.069609in}}%
\pgfpathlineto{\pgfqpoint{2.694997in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.081881in}}%
\pgfpathlineto{\pgfqpoint{2.700507in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.705915in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.094230in}}%
\pgfpathlineto{\pgfqpoint{2.711410in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716850in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.106590in}}%
\pgfpathlineto{\pgfqpoint{2.722252in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.119000in}}%
\pgfpathlineto{\pgfqpoint{2.727724in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.733086in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.131461in}}%
\pgfpathlineto{\pgfqpoint{2.738508in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.143925in}}%
\pgfpathlineto{\pgfqpoint{2.743930in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.749257in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.156461in}}%
\pgfpathlineto{\pgfqpoint{2.754679in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760015in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.169018in}}%
\pgfpathlineto{\pgfqpoint{2.765363in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.181598in}}%
\pgfpathlineto{\pgfqpoint{2.770753in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.776028in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.194242in}}%
\pgfpathlineto{\pgfqpoint{2.781397in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.206892in}}%
\pgfpathlineto{\pgfqpoint{2.786712in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.791993in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.219586in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.802580in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.232329in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.230857in}}%
\pgfpathlineto{\pgfqpoint{2.803604in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.798365in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.218117in}}%
\pgfpathlineto{\pgfqpoint{2.793009in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{2.782415in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.192771in}}%
\pgfpathlineto{\pgfqpoint{2.777059in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.771782in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.180128in}}%
\pgfpathlineto{\pgfqpoint{2.766386in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.761066in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.167535in}}%
\pgfpathlineto{\pgfqpoint{2.755705in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.154991in}}%
\pgfpathlineto{\pgfqpoint{2.750292in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.744972in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.142453in}}%
\pgfpathlineto{\pgfqpoint{2.739539in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.129984in}}%
\pgfpathlineto{\pgfqpoint{2.734138in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.728763in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.117531in}}%
\pgfpathlineto{\pgfqpoint{2.723293in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.717911in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.105110in}}%
\pgfpathlineto{\pgfqpoint{2.712451in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.092758in}}%
\pgfpathlineto{\pgfqpoint{2.706969in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.701561in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.080410in}}%
\pgfpathlineto{\pgfqpoint{2.696044in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.068130in}}%
\pgfpathlineto{\pgfqpoint{2.690565in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.685097in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.055874in}}%
\pgfpathlineto{\pgfqpoint{2.679544in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.674066in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.043654in}}%
\pgfpathlineto{\pgfqpoint{2.668523in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.031502in}}%
\pgfpathlineto{\pgfqpoint{2.662946in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.657442in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.019359in}}%
\pgfpathlineto{\pgfqpoint{2.651840in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.007294in}}%
\pgfpathlineto{\pgfqpoint{2.646244in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.640693in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.995242in}}%
\pgfpathlineto{\pgfqpoint{2.635044in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.983258in}}%
\pgfpathlineto{\pgfqpoint{2.629430in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.623820in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.971305in}}%
\pgfpathlineto{\pgfqpoint{2.618129in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.612493in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.959400in}}%
\pgfpathlineto{\pgfqpoint{2.606819in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.947553in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.935736in}}%
\pgfpathlineto{\pgfqpoint{2.589684in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.923992in}}%
\pgfpathlineto{\pgfqpoint{2.583910in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.578197in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.912270in}}%
\pgfpathlineto{\pgfqpoint{2.572408in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.900629in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.560825in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.889008in}}%
\pgfpathlineto{\pgfqpoint{2.554983in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.877472in}}%
\pgfpathlineto{\pgfqpoint{2.549112in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.543294in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.865956in}}%
\pgfpathlineto{\pgfqpoint{2.537398in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{2.531470in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.843123in}}%
\pgfpathlineto{\pgfqpoint{2.519644in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.831802in}}%
\pgfpathlineto{\pgfqpoint{2.513654in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{2.507706in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.501707in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.809305in}}%
\pgfpathlineto{\pgfqpoint{2.495651in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.798151in}}%
\pgfpathlineto{\pgfqpoint{2.489618in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.483574in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.787043in}}%
\pgfpathlineto{\pgfqpoint{2.477451in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.776021in}}%
\pgfpathlineto{\pgfqpoint{2.471328in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.465228in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.765029in}}%
\pgfpathlineto{\pgfqpoint{2.459039in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{2.452825in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.743278in}}%
\pgfpathlineto{\pgfqpoint{2.446641in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.440396in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.732502in}}%
\pgfpathlineto{\pgfqpoint{2.434094in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.721801in}}%
\pgfpathlineto{\pgfqpoint{2.427791in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.421497in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{2.415115in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.700580in}}%
\pgfpathlineto{\pgfqpoint{2.408699in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.690076in}}%
\pgfpathlineto{\pgfqpoint{2.402290in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.395856in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.679632in}}%
\pgfpathlineto{\pgfqpoint{2.389341in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.669290in}}%
\pgfpathlineto{\pgfqpoint{2.382797in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.659003in}}%
\pgfpathlineto{\pgfqpoint{2.376255in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.369675in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{2.363015in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.638670in}}%
\pgfpathlineto{\pgfqpoint{2.356321in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.628620in}}%
\pgfpathlineto{\pgfqpoint{2.349615in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.618630in}}%
\pgfpathlineto{\pgfqpoint{2.336068in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.608753in}}%
\pgfpathlineto{\pgfqpoint{2.329200in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.598957in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.589224in}}%
\pgfpathlineto{\pgfqpoint{2.315386in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{2.301349in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.570042in}}%
\pgfpathlineto{\pgfqpoint{2.294237in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{2.287082in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{2.279888in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.272653in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{2.265311in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.532745in}}%
\pgfpathlineto{\pgfqpoint{2.257902in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{2.250428in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{2.242891in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.505790in}}%
\pgfpathlineto{\pgfqpoint{2.235290in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{2.227623in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.488287in}}%
\pgfpathlineto{\pgfqpoint{2.219885in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.212045in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{2.204104in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.471218in}}%
\pgfpathlineto{\pgfqpoint{2.196070in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.462847in}}%
\pgfpathlineto{\pgfqpoint{2.187941in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.454585in}}%
\pgfpathlineto{\pgfqpoint{2.179711in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.446432in}}%
\pgfpathlineto{\pgfqpoint{2.171376in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.438391in}}%
\pgfpathlineto{\pgfqpoint{2.162927in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{2.154360in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.145665in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.414953in}}%
\pgfpathlineto{\pgfqpoint{2.136836in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.407375in}}%
\pgfpathlineto{\pgfqpoint{2.127863in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.399918in}}%
\pgfpathlineto{\pgfqpoint{2.118737in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.392583in}}%
\pgfpathlineto{\pgfqpoint{2.109448in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.385371in}}%
\pgfpathlineto{\pgfqpoint{2.099985in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.378285in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.371327in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{2.080469in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.357834in}}%
\pgfpathlineto{\pgfqpoint{2.070345in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.351287in}}%
\pgfpathlineto{\pgfqpoint{2.059991in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.344868in}}%
\pgfpathlineto{\pgfqpoint{2.049388in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.338578in}}%
\pgfpathlineto{\pgfqpoint{2.038512in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.326432in}}%
\pgfpathlineto{\pgfqpoint{2.027279in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{2.015662in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.314874in}}%
\pgfpathlineto{\pgfqpoint{2.003693in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.303894in}}%
\pgfpathlineto{\pgfqpoint{1.991210in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{1.978229in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.293502in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.288560in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.283758in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{1.935084in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.266137in}}%
\pgfpathlineto{\pgfqpoint{1.918800in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.258299in}}%
\pgfpathlineto{\pgfqpoint{1.901167in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.254611in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.251129in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.247768in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{1.859703in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.238806in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.236178in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.233691in}}%
\pgfpathlineto{\pgfqpoint{1.833605in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.227353in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{1.799449in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.222598in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.221383in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.220343in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.219480in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.218795in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.218291in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.217971in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.217835in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.217886in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.218122in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.219144in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.219926in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.220886in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.222021in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.223330in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{1.643459in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.226518in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.228385in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.230411in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{1.609276in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.235022in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.237584in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.246312in}}%
\pgfpathlineto{\pgfqpoint{1.561209in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.249570in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.253000in}}%
\pgfpathlineto{\pgfqpoint{1.541734in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.256578in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{1.524096in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.268369in}}%
\pgfpathlineto{\pgfqpoint{1.507844in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.272614in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.277027in}}%
\pgfpathlineto{\pgfqpoint{1.492654in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.281611in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.286318in}}%
\pgfpathlineto{\pgfqpoint{1.478291in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.291227in}}%
\pgfpathlineto{\pgfqpoint{1.464710in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.301445in}}%
\pgfpathlineto{\pgfqpoint{1.451700in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.306810in}}%
\pgfpathlineto{\pgfqpoint{1.439261in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.312308in}}%
\pgfpathlineto{\pgfqpoint{1.427212in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.317925in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.323729in}}%
\pgfpathlineto{\pgfqpoint{1.415661in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.329675in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.335753in}}%
\pgfpathlineto{\pgfqpoint{1.393519in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.341957in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.348301in}}%
\pgfpathlineto{\pgfqpoint{1.382897in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.354804in}}%
\pgfpathlineto{\pgfqpoint{1.372579in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{1.362497in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.368206in}}%
\pgfpathlineto{\pgfqpoint{1.352630in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{1.342965in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.382122in}}%
\pgfpathlineto{\pgfqpoint{1.333488in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.389270in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.396542in}}%
\pgfpathlineto{\pgfqpoint{1.315052in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.403938in}}%
\pgfpathlineto{\pgfqpoint{1.306073in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{1.297242in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.419099in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{1.279988in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{1.271549in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.442737in}}%
\pgfpathlineto{\pgfqpoint{1.263225in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.450847in}}%
\pgfpathlineto{\pgfqpoint{1.255009in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.459068in}}%
\pgfpathlineto{\pgfqpoint{1.246893in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.467397in}}%
\pgfpathlineto{\pgfqpoint{1.238871in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.475832in}}%
\pgfpathlineto{\pgfqpoint{1.230939in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{1.223091in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{1.215323in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.207632in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.510594in}}%
\pgfpathlineto{\pgfqpoint{1.200018in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.519551in}}%
\pgfpathlineto{\pgfqpoint{1.185062in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{1.177678in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.537753in}}%
\pgfpathlineto{\pgfqpoint{1.170346in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.546984in}}%
\pgfpathlineto{\pgfqpoint{1.163067in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{1.155845in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148699in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.565727in}}%
\pgfpathlineto{\pgfqpoint{1.141634in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.575253in}}%
\pgfpathlineto{\pgfqpoint{1.134598in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.584849in}}%
\pgfpathlineto{\pgfqpoint{1.127597in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.594524in}}%
\pgfpathlineto{\pgfqpoint{1.120639in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113747in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.604294in}}%
\pgfpathlineto{\pgfqpoint{1.106933in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.614165in}}%
\pgfpathlineto{\pgfqpoint{1.100133in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{1.093358in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.634102in}}%
\pgfpathlineto{\pgfqpoint{1.086625in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.644216in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.654392in}}%
\pgfpathlineto{\pgfqpoint{1.066741in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.664630in}}%
\pgfpathlineto{\pgfqpoint{1.060161in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.053662in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.674973in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{1.040711in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{1.034269in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.027911in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.706400in}}%
\pgfpathlineto{\pgfqpoint{1.021555in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.717010in}}%
\pgfpathlineto{\pgfqpoint{1.015203in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008892in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.727686in}}%
\pgfpathlineto{\pgfqpoint{1.002660in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.738458in}}%
\pgfpathlineto{\pgfqpoint{0.996404in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.749264in}}%
\pgfpathlineto{\pgfqpoint{0.990164in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.984003in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.760163in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.771108in}}%
\pgfpathlineto{\pgfqpoint{0.971683in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965568in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.782117in}}%
\pgfpathlineto{\pgfqpoint{0.959510in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.793204in}}%
\pgfpathlineto{\pgfqpoint{0.953423in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.804325in}}%
\pgfpathlineto{\pgfqpoint{0.947361in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{0.935368in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{0.929366in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.923446in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.838110in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.849467in}}%
\pgfpathlineto{\pgfqpoint{0.911559in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.905695in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{0.899816in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{0.893928in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.888118in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.883924in}}%
\pgfpathlineto{\pgfqpoint{0.882296in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.895501in}}%
\pgfpathlineto{\pgfqpoint{0.876461in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.870704in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.907153in}}%
\pgfpathlineto{\pgfqpoint{0.864932in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.853445in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.930588in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.942365in}}%
\pgfpathlineto{\pgfqpoint{0.841981in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.836329in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{0.830638in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.966092in}}%
\pgfpathlineto{\pgfqpoint{0.824953in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.819347in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.978042in}}%
\pgfpathlineto{\pgfqpoint{0.813691in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{0.808057in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.802490in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.002046in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.791295in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.014113in}}%
\pgfpathlineto{\pgfqpoint{0.785750in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.026226in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.774652in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{0.769119in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.050579in}}%
\pgfpathlineto{\pgfqpoint{0.763573in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.758111in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{0.752593in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.075103in}}%
\pgfpathlineto{\pgfqpoint{0.747100in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.741665in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.087434in}}%
\pgfpathlineto{\pgfqpoint{0.736170in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.099800in}}%
\pgfpathlineto{\pgfqpoint{0.725310in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.112190in}}%
\pgfpathlineto{\pgfqpoint{0.719851in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.714478in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.709044in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.137107in}}%
\pgfpathlineto{\pgfqpoint{0.703641in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.698285in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.149626in}}%
\pgfpathlineto{\pgfqpoint{0.692869in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.687538in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.174755in}}%
\pgfpathlineto{\pgfqpoint{0.676794in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.671497in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.187387in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660830in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.655519in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.212723in}}%
\pgfpathlineto{\pgfqpoint{0.650182in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.644932in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.225458in}}%
\pgfpathlineto{\pgfqpoint{0.639609in}{2.230137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998078,0.940408,0.649058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641647in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.636481in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.148597in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.150222in}}%
\pgfpathlineto{\pgfqpoint{0.637584in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{0.647986in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.124385in}}%
\pgfpathlineto{\pgfqpoint{0.653239in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.111497in}}%
\pgfpathlineto{\pgfqpoint{0.663706in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668923in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.098652in}}%
\pgfpathlineto{\pgfqpoint{0.674186in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.085855in}}%
\pgfpathlineto{\pgfqpoint{0.679481in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.684708in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.073067in}}%
\pgfpathlineto{\pgfqpoint{0.690028in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.060330in}}%
\pgfpathlineto{\pgfqpoint{0.695300in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.700594in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.047631in}}%
\pgfpathlineto{\pgfqpoint{0.705936in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.711208in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.034948in}}%
\pgfpathlineto{\pgfqpoint{0.716567in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.022326in}}%
\pgfpathlineto{\pgfqpoint{0.721903in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.727226in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.009726in}}%
\pgfpathlineto{\pgfqpoint{0.732619in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.737945in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.997158in}}%
\pgfpathlineto{\pgfqpoint{0.743341in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.984653in}}%
\pgfpathlineto{\pgfqpoint{0.748746in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.972160in}}%
\pgfpathlineto{\pgfqpoint{0.759547in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.959722in}}%
\pgfpathlineto{\pgfqpoint{0.764947in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.770369in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.947325in}}%
\pgfpathlineto{\pgfqpoint{0.775843in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.781254in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.934954in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.922651in}}%
\pgfpathlineto{\pgfqpoint{0.792231in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.797681in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.910364in}}%
\pgfpathlineto{\pgfqpoint{0.803213in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.898140in}}%
\pgfpathlineto{\pgfqpoint{0.808716in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.814225in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.885951in}}%
\pgfpathlineto{\pgfqpoint{0.819795in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825315in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.873803in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.842045in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{0.847671in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{0.853308in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.858907in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.825701in}}%
\pgfpathlineto{\pgfqpoint{0.864583in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.813810in}}%
\pgfpathlineto{\pgfqpoint{0.870255in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.875907in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.801945in}}%
\pgfpathlineto{\pgfqpoint{0.881633in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{0.887344in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.893052in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{0.898827in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.766704in}}%
\pgfpathlineto{\pgfqpoint{0.904585in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.910348in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.755054in}}%
\pgfpathlineto{\pgfqpoint{0.916176in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.743473in}}%
\pgfpathlineto{\pgfqpoint{0.921988in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.731933in}}%
\pgfpathlineto{\pgfqpoint{0.933691in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.720467in}}%
\pgfpathlineto{\pgfqpoint{0.939565in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.709041in}}%
\pgfpathlineto{\pgfqpoint{0.951382in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.697695in}}%
\pgfpathlineto{\pgfqpoint{0.957326in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.963260in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{0.969263in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.675162in}}%
\pgfpathlineto{\pgfqpoint{0.975281in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{0.987347in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.652878in}}%
\pgfpathlineto{\pgfqpoint{0.993444in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.999524in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.641827in}}%
\pgfpathlineto{\pgfqpoint{1.005651in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.630851in}}%
\pgfpathlineto{\pgfqpoint{1.011827in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.619948in}}%
\pgfpathlineto{\pgfqpoint{1.018007in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.024196in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{1.030450in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.598334in}}%
\pgfpathlineto{\pgfqpoint{1.036733in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043010in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{1.049337in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.576998in}}%
\pgfpathlineto{\pgfqpoint{1.055717in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.566455in}}%
\pgfpathlineto{\pgfqpoint{1.062117in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.068522in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.555963in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{1.081507in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.535252in}}%
\pgfpathlineto{\pgfqpoint{1.088045in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.524995in}}%
\pgfpathlineto{\pgfqpoint{1.101218in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.514836in}}%
\pgfpathlineto{\pgfqpoint{1.107888in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{1.114590in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.121313in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{1.128096in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.484846in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.475032in}}%
\pgfpathlineto{\pgfqpoint{1.141831in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.465304in}}%
\pgfpathlineto{\pgfqpoint{1.148760in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.155727in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.455647in}}%
\pgfpathlineto{\pgfqpoint{1.162764in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.446094in}}%
\pgfpathlineto{\pgfqpoint{1.169867in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.436643in}}%
\pgfpathlineto{\pgfqpoint{1.177027in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.427288in}}%
\pgfpathlineto{\pgfqpoint{1.184240in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191504in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.418018in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.408841in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{1.213735in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.390817in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.381963in}}%
\pgfpathlineto{\pgfqpoint{1.228934in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.373214in}}%
\pgfpathlineto{\pgfqpoint{1.236650in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.364571in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252333in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.356028in}}%
\pgfpathlineto{\pgfqpoint{1.260317in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.347598in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{1.276597in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.331089in}}%
\pgfpathlineto{\pgfqpoint{1.284903in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.323011in}}%
\pgfpathlineto{\pgfqpoint{1.293327in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.315052in}}%
\pgfpathlineto{\pgfqpoint{1.301877in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.307215in}}%
\pgfpathlineto{\pgfqpoint{1.310559in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.299501in}}%
\pgfpathlineto{\pgfqpoint{1.319383in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.291912in}}%
\pgfpathlineto{\pgfqpoint{1.328358in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.284450in}}%
\pgfpathlineto{\pgfqpoint{1.337496in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.277118in}}%
\pgfpathlineto{\pgfqpoint{1.346809in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.269918in}}%
\pgfpathlineto{\pgfqpoint{1.356310in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.262855in}}%
\pgfpathlineto{\pgfqpoint{1.366017in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.255932in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.249136in}}%
\pgfpathlineto{\pgfqpoint{1.375949in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.242474in}}%
\pgfpathlineto{\pgfqpoint{1.386118in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{1.407260in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.223348in}}%
\pgfpathlineto{\pgfqpoint{1.418298in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.217285in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.211349in}}%
\pgfpathlineto{\pgfqpoint{1.429711in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.205558in}}%
\pgfpathlineto{\pgfqpoint{1.441511in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.199929in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.453766in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.189149in}}%
\pgfpathlineto{\pgfqpoint{1.466565in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.183985in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{1.479947in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.174161in}}%
\pgfpathlineto{\pgfqpoint{1.494076in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.169490in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.164997in}}%
\pgfpathlineto{\pgfqpoint{1.509067in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.160647in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.156499in}}%
\pgfpathlineto{\pgfqpoint{1.525116in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.152485in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.148681in}}%
\pgfpathlineto{\pgfqpoint{1.542537in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.145013in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.141555in}}%
\pgfpathlineto{\pgfqpoint{1.561796in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.138245in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.135132in}}%
\pgfpathlineto{\pgfqpoint{1.583615in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{1.609681in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.120230in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.118403in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.116758in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.113997in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.112912in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.112019in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.111316in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.110801in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.110390in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.110632in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.111680in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.112488in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.113486in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.114678in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.116068in}}%
\pgfpathlineto{\pgfqpoint{1.788940in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.117644in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.119387in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.121318in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.125772in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{1.849742in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.140058in}}%
\pgfpathlineto{\pgfqpoint{1.871662in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.143433in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.147010in}}%
\pgfpathlineto{\pgfqpoint{1.890881in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.150750in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.154671in}}%
\pgfpathlineto{\pgfqpoint{1.908304in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.163029in}}%
\pgfpathlineto{\pgfqpoint{1.924374in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.167438in}}%
\pgfpathlineto{\pgfqpoint{1.939340in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.176792in}}%
\pgfpathlineto{\pgfqpoint{1.953457in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.181720in}}%
\pgfpathlineto{\pgfqpoint{1.966868in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.186819in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.192041in}}%
\pgfpathlineto{\pgfqpoint{1.979645in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{1.991909in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.203017in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{2.003723in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.214571in}}%
\pgfpathlineto{\pgfqpoint{2.015115in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{2.026156in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.226761in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.233073in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.239510in}}%
\pgfpathlineto{\pgfqpoint{2.047319in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.246096in}}%
\pgfpathlineto{\pgfqpoint{2.057483in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.252830in}}%
\pgfpathlineto{\pgfqpoint{2.067404in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.259705in}}%
\pgfpathlineto{\pgfqpoint{2.077106in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.266717in}}%
\pgfpathlineto{\pgfqpoint{2.086605in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.273862in}}%
\pgfpathlineto{\pgfqpoint{2.095918in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{2.105056in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{2.114031in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.296077in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.303736in}}%
\pgfpathlineto{\pgfqpoint{2.131536in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.311518in}}%
\pgfpathlineto{\pgfqpoint{2.140083in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.319422in}}%
\pgfpathlineto{\pgfqpoint{2.148505in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.327445in}}%
\pgfpathlineto{\pgfqpoint{2.156810in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.335586in}}%
\pgfpathlineto{\pgfqpoint{2.165003in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.343843in}}%
\pgfpathlineto{\pgfqpoint{2.173093in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.352213in}}%
\pgfpathlineto{\pgfqpoint{2.181083in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.360696in}}%
\pgfpathlineto{\pgfqpoint{2.188979in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.369291in}}%
\pgfpathlineto{\pgfqpoint{2.196785in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.377998in}}%
\pgfpathlineto{\pgfqpoint{2.204501in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.386818in}}%
\pgfpathlineto{\pgfqpoint{2.212130in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.219672in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.395746in}}%
\pgfpathlineto{\pgfqpoint{2.227146in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{2.234557in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.413882in}}%
\pgfpathlineto{\pgfqpoint{2.241905in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{2.249188in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.432419in}}%
\pgfpathlineto{\pgfqpoint{2.256400in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.263534in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.441851in}}%
\pgfpathlineto{\pgfqpoint{2.270616in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.451362in}}%
\pgfpathlineto{\pgfqpoint{2.277659in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{2.284654in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{2.291590in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.298453in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.480450in}}%
\pgfpathlineto{\pgfqpoint{2.305273in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{2.312068in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.318823in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.510319in}}%
\pgfpathlineto{\pgfqpoint{2.325517in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.332145in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{2.338764in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.530661in}}%
\pgfpathlineto{\pgfqpoint{2.345356in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{2.351893in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.358363in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{2.364830in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.561771in}}%
\pgfpathlineto{\pgfqpoint{2.371278in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.572294in}}%
\pgfpathlineto{\pgfqpoint{2.377669in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.384000in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.582905in}}%
\pgfpathlineto{\pgfqpoint{2.390342in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{2.396659in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.402905in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.604319in}}%
\pgfpathlineto{\pgfqpoint{2.409128in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.615131in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.626006in}}%
\pgfpathlineto{\pgfqpoint{2.421549in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.427666in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.636975in}}%
\pgfpathlineto{\pgfqpoint{2.433808in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.647979in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.445976in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.659080in}}%
\pgfpathlineto{\pgfqpoint{2.452026in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.670219in}}%
\pgfpathlineto{\pgfqpoint{2.458082in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.464072in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.681436in}}%
\pgfpathlineto{\pgfqpoint{2.470031in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.692712in}}%
\pgfpathlineto{\pgfqpoint{2.476021in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{2.481959in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.487839in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.715448in}}%
\pgfpathlineto{\pgfqpoint{2.493764in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.726891in}}%
\pgfpathlineto{\pgfqpoint{2.499648in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.505462in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.738418in}}%
\pgfpathlineto{\pgfqpoint{2.511327in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.749973in}}%
\pgfpathlineto{\pgfqpoint{2.517156in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.761613in}}%
\pgfpathlineto{\pgfqpoint{2.528721in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.773278in}}%
\pgfpathlineto{\pgfqpoint{2.534496in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.540196in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{2.545957in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.796799in}}%
\pgfpathlineto{\pgfqpoint{2.551677in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.557329in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.808649in}}%
\pgfpathlineto{\pgfqpoint{2.563045in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.568705in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{2.574319in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.832473in}}%
\pgfpathlineto{\pgfqpoint{2.579994in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.585585in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.844466in}}%
\pgfpathlineto{\pgfqpoint{2.591178in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{2.596809in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.602337in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.868591in}}%
\pgfpathlineto{\pgfqpoint{2.607912in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.880700in}}%
\pgfpathlineto{\pgfqpoint{2.613495in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.618972in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{2.624529in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.905095in}}%
\pgfpathlineto{\pgfqpoint{2.630055in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.635501in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.917372in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.929682in}}%
\pgfpathlineto{\pgfqpoint{2.651928in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.942019in}}%
\pgfpathlineto{\pgfqpoint{2.657424in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.662801in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.954429in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.966837in}}%
\pgfpathlineto{\pgfqpoint{2.673700in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.679046in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.979325in}}%
\pgfpathlineto{\pgfqpoint{2.684491in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.689838in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.991843in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.004374in}}%
\pgfpathlineto{\pgfqpoint{2.700621in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.705906in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.016984in}}%
\pgfpathlineto{\pgfqpoint{2.711294in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.716627in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.029597in}}%
\pgfpathlineto{\pgfqpoint{2.721915in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.042258in}}%
\pgfpathlineto{\pgfqpoint{2.727286in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.732527in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.054976in}}%
\pgfpathlineto{\pgfqpoint{2.737857in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.067683in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.748389in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.080467in}}%
\pgfpathlineto{\pgfqpoint{2.753720in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.758922in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.093286in}}%
\pgfpathlineto{\pgfqpoint{2.764201in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{2.769485in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.774650in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.118983in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.785104in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.131900in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.144804in}}%
\pgfpathlineto{\pgfqpoint{2.795590in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.800713in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.157789in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.156326in}}%
\pgfpathlineto{\pgfqpoint{2.801713in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.796585in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.143343in}}%
\pgfpathlineto{\pgfqpoint{2.791334in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.130421in}}%
\pgfpathlineto{\pgfqpoint{2.786130in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.780936in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.117520in}}%
\pgfpathlineto{\pgfqpoint{2.775657in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.770487in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.091809in}}%
\pgfpathlineto{\pgfqpoint{2.759952in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.754721in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.079005in}}%
\pgfpathlineto{\pgfqpoint{2.749402in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.744186in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.066220in}}%
\pgfpathlineto{\pgfqpoint{2.738864in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.053503in}}%
\pgfpathlineto{\pgfqpoint{2.733560in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.728297in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.040797in}}%
\pgfpathlineto{\pgfqpoint{2.722933in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.717663in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.028122in}}%
\pgfpathlineto{\pgfqpoint{2.712308in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{2.706941in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.701643in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.002912in}}%
\pgfpathlineto{\pgfqpoint{2.696234in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690894in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.990362in}}%
\pgfpathlineto{\pgfqpoint{2.685516in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.977861in}}%
\pgfpathlineto{\pgfqpoint{2.680083in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.674737in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.965372in}}%
\pgfpathlineto{\pgfqpoint{2.669290in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.952957in}}%
\pgfpathlineto{\pgfqpoint{2.663855in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.658461in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.940556in}}%
\pgfpathlineto{\pgfqpoint{2.652969in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647545in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.928203in}}%
\pgfpathlineto{\pgfqpoint{2.642074in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.915907in}}%
\pgfpathlineto{\pgfqpoint{2.636554in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.631112in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.903627in}}%
\pgfpathlineto{\pgfqpoint{2.625578in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.891425in}}%
\pgfpathlineto{\pgfqpoint{2.620040in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.614554in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.879234in}}%
\pgfpathlineto{\pgfqpoint{2.608970in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.867115in}}%
\pgfpathlineto{\pgfqpoint{2.603420in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.855026in}}%
\pgfpathlineto{\pgfqpoint{2.592247in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586678in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.842986in}}%
\pgfpathlineto{\pgfqpoint{2.581065in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.831006in}}%
\pgfpathlineto{\pgfqpoint{2.575400in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.569798in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.819054in}}%
\pgfpathlineto{\pgfqpoint{2.564126in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.807180in}}%
\pgfpathlineto{\pgfqpoint{2.558420in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.552775in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.795325in}}%
\pgfpathlineto{\pgfqpoint{2.547047in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.783556in}}%
\pgfpathlineto{\pgfqpoint{2.541299in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.535603in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{2.529821in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.760142in}}%
\pgfpathlineto{\pgfqpoint{2.524025in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.518274in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.748497in}}%
\pgfpathlineto{\pgfqpoint{2.512439in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.736945in}}%
\pgfpathlineto{\pgfqpoint{2.506587in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.500778in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.725413in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.713975in}}%
\pgfpathlineto{\pgfqpoint{2.488975in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.483104in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.702560in}}%
\pgfpathlineto{\pgfqpoint{2.477158in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.691238in}}%
\pgfpathlineto{\pgfqpoint{2.471178in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.465236in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.679949in}}%
\pgfpathlineto{\pgfqpoint{2.459235in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.668743in}}%
\pgfpathlineto{\pgfqpoint{2.453184in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.447157in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{2.441103in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.646500in}}%
\pgfpathlineto{\pgfqpoint{2.434980in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.635494in}}%
\pgfpathlineto{\pgfqpoint{2.428854in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.422741in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.624521in}}%
\pgfpathlineto{\pgfqpoint{2.416550in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.613651in}}%
\pgfpathlineto{\pgfqpoint{2.410327in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.404124in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.602823in}}%
\pgfpathlineto{\pgfqpoint{2.397869in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.592079in}}%
\pgfpathlineto{\pgfqpoint{2.391556in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.581420in}}%
\pgfpathlineto{\pgfqpoint{2.385229in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.378908in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{2.372513in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.560285in}}%
\pgfpathlineto{\pgfqpoint{2.366073in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.549845in}}%
\pgfpathlineto{\pgfqpoint{2.359622in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.353160in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.539452in}}%
\pgfpathlineto{\pgfqpoint{2.346621in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.529172in}}%
\pgfpathlineto{\pgfqpoint{2.340038in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.518969in}}%
\pgfpathlineto{\pgfqpoint{2.333436in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.326818in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.508816in}}%
\pgfpathlineto{\pgfqpoint{2.320124in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.498778in}}%
\pgfpathlineto{\pgfqpoint{2.313377in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{2.306596in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.299799in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.478936in}}%
\pgfpathlineto{\pgfqpoint{2.292935in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.469145in}}%
\pgfpathlineto{\pgfqpoint{2.286005in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.459458in}}%
\pgfpathlineto{\pgfqpoint{2.279021in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.449862in}}%
\pgfpathlineto{\pgfqpoint{2.271995in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.264937in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.440331in}}%
\pgfpathlineto{\pgfqpoint{2.257805in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.421590in}}%
\pgfpathlineto{\pgfqpoint{2.243330in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.412375in}}%
\pgfpathlineto{\pgfqpoint{2.235998in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.403258in}}%
\pgfpathlineto{\pgfqpoint{2.228605in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.221157in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{2.213627in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.385290in}}%
\pgfpathlineto{\pgfqpoint{2.206010in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.376475in}}%
\pgfpathlineto{\pgfqpoint{2.198308in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.367771in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.359177in}}%
\pgfpathlineto{\pgfqpoint{2.182644in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.350694in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.342323in}}%
\pgfpathlineto{\pgfqpoint{2.166609in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.334065in}}%
\pgfpathlineto{\pgfqpoint{2.158440in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.325922in}}%
\pgfpathlineto{\pgfqpoint{2.150161in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.317897in}}%
\pgfpathlineto{\pgfqpoint{2.141767in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133249in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.309986in}}%
\pgfpathlineto{\pgfqpoint{2.124598in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{2.115805in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.294542in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{2.106861in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.279603in}}%
\pgfpathlineto{\pgfqpoint{2.097758in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.272324in}}%
\pgfpathlineto{\pgfqpoint{2.088483in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.265176in}}%
\pgfpathlineto{\pgfqpoint{2.079024in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.258160in}}%
\pgfpathlineto{\pgfqpoint{2.069366in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{2.059492in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.244538in}}%
\pgfpathlineto{\pgfqpoint{2.049383in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.237942in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.231496in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.225209in}}%
\pgfpathlineto{\pgfqpoint{2.028353in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.219033in}}%
\pgfpathlineto{\pgfqpoint{2.017376in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.213005in}}%
\pgfpathlineto{\pgfqpoint{2.006059in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{1.994350in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.201444in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.195881in}}%
\pgfpathlineto{\pgfqpoint{1.982179in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.190461in}}%
\pgfpathlineto{\pgfqpoint{1.969517in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.185224in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.180148in}}%
\pgfpathlineto{\pgfqpoint{1.956249in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.175204in}}%
\pgfpathlineto{\pgfqpoint{1.942308in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.170462in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{1.927507in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.161419in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.157171in}}%
\pgfpathlineto{\pgfqpoint{1.911696in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.153062in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.149162in}}%
\pgfpathlineto{\pgfqpoint{1.894594in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.145396in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.141839in}}%
\pgfpathlineto{\pgfqpoint{1.875780in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.138432in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.135215in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.129308in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{1.829612in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.124157in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.121822in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.119701in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{1.797435in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.116011in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.114427in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.113046in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.110865in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.109440in}}%
\pgfpathlineto{\pgfqpoint{1.735101in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.109004in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.108755in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.108699in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.108839in}}%
\pgfpathlineto{\pgfqpoint{1.697809in}{1.109154in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.109172in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.110384in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.111272in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.115086in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.116761in}}%
\pgfpathlineto{\pgfqpoint{1.635739in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.118585in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.120593in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.122804in}}%
\pgfpathlineto{\pgfqpoint{1.603661in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.125218in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.130528in}}%
\pgfpathlineto{\pgfqpoint{1.578700in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{1.557449in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.143352in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.147013in}}%
\pgfpathlineto{\pgfqpoint{1.538659in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.150825in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.154832in}}%
\pgfpathlineto{\pgfqpoint{1.521558in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.158983in}}%
\pgfpathlineto{\pgfqpoint{1.505744in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.163346in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.167819in}}%
\pgfpathlineto{\pgfqpoint{1.490978in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.172506in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{1.477019in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.182319in}}%
\pgfpathlineto{\pgfqpoint{1.463763in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.187495in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.192796in}}%
\pgfpathlineto{\pgfqpoint{1.451090in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.198260in}}%
\pgfpathlineto{\pgfqpoint{1.438938in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.203900in}}%
\pgfpathlineto{\pgfqpoint{1.427218in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.209696in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.215602in}}%
\pgfpathlineto{\pgfqpoint{1.415896in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{1.404931in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.227912in}}%
\pgfpathlineto{\pgfqpoint{1.394278in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.234295in}}%
\pgfpathlineto{\pgfqpoint{1.383906in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.240821in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.247464in}}%
\pgfpathlineto{\pgfqpoint{1.373787in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.254250in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.261180in}}%
\pgfpathlineto{\pgfqpoint{1.354249in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.268249in}}%
\pgfpathlineto{\pgfqpoint{1.344791in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.275452in}}%
\pgfpathlineto{\pgfqpoint{1.335518in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.282786in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.290250in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.297840in}}%
\pgfpathlineto{\pgfqpoint{1.308683in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.305555in}}%
\pgfpathlineto{\pgfqpoint{1.300030in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{1.291509in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.329426in}}%
\pgfpathlineto{\pgfqpoint{1.274828in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.337620in}}%
\pgfpathlineto{\pgfqpoint{1.266656in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.345931in}}%
\pgfpathlineto{\pgfqpoint{1.258589in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.354356in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.362898in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.371555in}}%
\pgfpathlineto{\pgfqpoint{1.234981in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.227291in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.380314in}}%
\pgfpathlineto{\pgfqpoint{1.219672in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.389166in}}%
\pgfpathlineto{\pgfqpoint{1.212127in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.398122in}}%
\pgfpathlineto{\pgfqpoint{1.204654in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.407182in}}%
\pgfpathlineto{\pgfqpoint{1.197254in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.416350in}}%
\pgfpathlineto{\pgfqpoint{1.189928in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.425630in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.175491in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{1.168346in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.444443in}}%
\pgfpathlineto{\pgfqpoint{1.161253in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.453988in}}%
\pgfpathlineto{\pgfqpoint{1.154221in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.463639in}}%
\pgfpathlineto{\pgfqpoint{1.147258in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.473387in}}%
\pgfpathlineto{\pgfqpoint{1.133477in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{1.126640in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.493101in}}%
\pgfpathlineto{\pgfqpoint{1.119858in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.503115in}}%
\pgfpathlineto{\pgfqpoint{1.113147in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.106464in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.513191in}}%
\pgfpathlineto{\pgfqpoint{1.099802in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.523342in}}%
\pgfpathlineto{\pgfqpoint{1.093185in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.533596in}}%
\pgfpathlineto{\pgfqpoint{1.086632in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.080117in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.543924in}}%
\pgfpathlineto{\pgfqpoint{1.073609in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.564804in}}%
\pgfpathlineto{\pgfqpoint{1.060738in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.054359in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.575356in}}%
\pgfpathlineto{\pgfqpoint{1.047985in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.585973in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.035390in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.596693in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.607450in}}%
\pgfpathlineto{\pgfqpoint{1.022867in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.618294in}}%
\pgfpathlineto{\pgfqpoint{1.016671in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.010514in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.629211in}}%
\pgfpathlineto{\pgfqpoint{1.004344in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.640177in}}%
\pgfpathlineto{\pgfqpoint{0.998210in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.992144in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.651239in}}%
\pgfpathlineto{\pgfqpoint{0.986058in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.662332in}}%
\pgfpathlineto{\pgfqpoint{0.979990in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.973994in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.673523in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.684745in}}%
\pgfpathlineto{\pgfqpoint{0.961987in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{0.956045in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.950123in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.707403in}}%
\pgfpathlineto{\pgfqpoint{0.944183in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{0.938296in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.932444in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.730297in}}%
\pgfpathlineto{\pgfqpoint{0.926564in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.741824in}}%
\pgfpathlineto{\pgfqpoint{0.920732in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.914942in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.753419in}}%
\pgfpathlineto{\pgfqpoint{0.909118in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.765056in}}%
\pgfpathlineto{\pgfqpoint{0.903341in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.897605in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.776760in}}%
\pgfpathlineto{\pgfqpoint{0.891832in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.788506in}}%
\pgfpathlineto{\pgfqpoint{0.886111in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.880422in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.800311in}}%
\pgfpathlineto{\pgfqpoint{0.874698in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.812167in}}%
\pgfpathlineto{\pgfqpoint{0.869035in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.863384in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.824067in}}%
\pgfpathlineto{\pgfqpoint{0.857707in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.852103in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.836032in}}%
\pgfpathlineto{\pgfqpoint{0.846482in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.848020in}}%
\pgfpathlineto{\pgfqpoint{0.840851in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.835299in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.860084in}}%
\pgfpathlineto{\pgfqpoint{0.829707in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.872165in}}%
\pgfpathlineto{\pgfqpoint{0.824126in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.818616in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.884320in}}%
\pgfpathlineto{\pgfqpoint{0.813053in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.896497in}}%
\pgfpathlineto{\pgfqpoint{0.807528in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.802046in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.908734in}}%
\pgfpathlineto{\pgfqpoint{0.796515in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.791056in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.921016in}}%
\pgfpathlineto{\pgfqpoint{0.785582in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.933321in}}%
\pgfpathlineto{\pgfqpoint{0.780092in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.774683in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.945695in}}%
\pgfpathlineto{\pgfqpoint{0.769220in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.958083in}}%
\pgfpathlineto{\pgfqpoint{0.763782in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.758399in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.970531in}}%
\pgfpathlineto{\pgfqpoint{0.752958in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.747590in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.983019in}}%
\pgfpathlineto{\pgfqpoint{0.742203in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.995526in}}%
\pgfpathlineto{\pgfqpoint{0.736800in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.731479in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.008098in}}%
\pgfpathlineto{\pgfqpoint{0.726094in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.020686in}}%
\pgfpathlineto{\pgfqpoint{0.720752in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.033320in}}%
\pgfpathlineto{\pgfqpoint{0.710078in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.704803in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{0.699473in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.058693in}}%
\pgfpathlineto{\pgfqpoint{0.694163in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.688908in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.071441in}}%
\pgfpathlineto{\pgfqpoint{0.683589in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.678354in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.084225in}}%
\pgfpathlineto{\pgfqpoint{0.673075in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.097020in}}%
\pgfpathlineto{\pgfqpoint{0.667801in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.662594in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.109872in}}%
\pgfpathlineto{\pgfqpoint{0.657316in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.652119in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.122755in}}%
\pgfpathlineto{\pgfqpoint{0.646884in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.135649in}}%
\pgfpathlineto{\pgfqpoint{0.641647in}{2.137366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.638492in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.236571in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{0.634342in}{2.237868in}}%
\pgfpathlineto{\pgfqpoint{0.639609in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.225458in}}%
\pgfpathlineto{\pgfqpoint{0.644932in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.650182in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.212723in}}%
\pgfpathlineto{\pgfqpoint{0.655519in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.200045in}}%
\pgfpathlineto{\pgfqpoint{0.660830in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.666129in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.187387in}}%
\pgfpathlineto{\pgfqpoint{0.671497in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.676794in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.174755in}}%
\pgfpathlineto{\pgfqpoint{0.682167in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{0.687538in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.692869in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.149626in}}%
\pgfpathlineto{\pgfqpoint{0.698285in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.703641in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.137107in}}%
\pgfpathlineto{\pgfqpoint{0.709044in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.124643in}}%
\pgfpathlineto{\pgfqpoint{0.714478in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.719851in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.112190in}}%
\pgfpathlineto{\pgfqpoint{0.725310in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.099800in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.736170in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.087434in}}%
\pgfpathlineto{\pgfqpoint{0.741665in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.747100in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.075103in}}%
\pgfpathlineto{\pgfqpoint{0.752593in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{0.758111in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.763573in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.050579in}}%
\pgfpathlineto{\pgfqpoint{0.769119in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{0.774652in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.780162in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.026226in}}%
\pgfpathlineto{\pgfqpoint{0.785750in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.014113in}}%
\pgfpathlineto{\pgfqpoint{0.791295in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.796867in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.002046in}}%
\pgfpathlineto{\pgfqpoint{0.802490in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.808057in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{0.813691in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.978042in}}%
\pgfpathlineto{\pgfqpoint{0.819347in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.824953in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.966092in}}%
\pgfpathlineto{\pgfqpoint{0.830638in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{0.836329in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.841981in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.942365in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.930588in}}%
\pgfpathlineto{\pgfqpoint{0.853445in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.859148in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.864932in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.907153in}}%
\pgfpathlineto{\pgfqpoint{0.870704in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.876461in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.895501in}}%
\pgfpathlineto{\pgfqpoint{0.882296in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.883924in}}%
\pgfpathlineto{\pgfqpoint{0.888118in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.893928in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{0.899816in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.860907in}}%
\pgfpathlineto{\pgfqpoint{0.905695in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.911559in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.849467in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.838110in}}%
\pgfpathlineto{\pgfqpoint{0.923446in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.929366in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{0.935368in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.815540in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.947361in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.804325in}}%
\pgfpathlineto{\pgfqpoint{0.953423in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.793204in}}%
\pgfpathlineto{\pgfqpoint{0.959510in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.782117in}}%
\pgfpathlineto{\pgfqpoint{0.965568in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.971683in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.771108in}}%
\pgfpathlineto{\pgfqpoint{0.977846in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.760163in}}%
\pgfpathlineto{\pgfqpoint{0.984003in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.990164in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.749264in}}%
\pgfpathlineto{\pgfqpoint{0.996404in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.738458in}}%
\pgfpathlineto{\pgfqpoint{1.002660in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.727686in}}%
\pgfpathlineto{\pgfqpoint{1.008892in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.015203in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.717010in}}%
\pgfpathlineto{\pgfqpoint{1.021555in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.706400in}}%
\pgfpathlineto{\pgfqpoint{1.027911in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.034269in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{1.040711in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.685375in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.674973in}}%
\pgfpathlineto{\pgfqpoint{1.053662in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.060161in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.664630in}}%
\pgfpathlineto{\pgfqpoint{1.066741in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.654392in}}%
\pgfpathlineto{\pgfqpoint{1.073355in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.644216in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.086625in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.634102in}}%
\pgfpathlineto{\pgfqpoint{1.093358in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{1.100133in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.614165in}}%
\pgfpathlineto{\pgfqpoint{1.106933in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.604294in}}%
\pgfpathlineto{\pgfqpoint{1.113747in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.120639in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.594524in}}%
\pgfpathlineto{\pgfqpoint{1.127597in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.584849in}}%
\pgfpathlineto{\pgfqpoint{1.134598in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.575253in}}%
\pgfpathlineto{\pgfqpoint{1.141634in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.565727in}}%
\pgfpathlineto{\pgfqpoint{1.148699in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.155845in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{1.163067in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.546984in}}%
\pgfpathlineto{\pgfqpoint{1.170346in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.537753in}}%
\pgfpathlineto{\pgfqpoint{1.177678in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.528610in}}%
\pgfpathlineto{\pgfqpoint{1.185062in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.519551in}}%
\pgfpathlineto{\pgfqpoint{1.192500in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.200018in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.510594in}}%
\pgfpathlineto{\pgfqpoint{1.207632in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.215323in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.493010in}}%
\pgfpathlineto{\pgfqpoint{1.223091in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{1.230939in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.475832in}}%
\pgfpathlineto{\pgfqpoint{1.238871in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.467397in}}%
\pgfpathlineto{\pgfqpoint{1.246893in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.459068in}}%
\pgfpathlineto{\pgfqpoint{1.255009in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.450847in}}%
\pgfpathlineto{\pgfqpoint{1.263225in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.442737in}}%
\pgfpathlineto{\pgfqpoint{1.271549in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.434741in}}%
\pgfpathlineto{\pgfqpoint{1.279988in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.426861in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.419099in}}%
\pgfpathlineto{\pgfqpoint{1.297242in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.411458in}}%
\pgfpathlineto{\pgfqpoint{1.306073in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.403938in}}%
\pgfpathlineto{\pgfqpoint{1.315052in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.396542in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.389270in}}%
\pgfpathlineto{\pgfqpoint{1.333488in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.382122in}}%
\pgfpathlineto{\pgfqpoint{1.342965in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{1.352630in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.368206in}}%
\pgfpathlineto{\pgfqpoint{1.362497in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.361440in}}%
\pgfpathlineto{\pgfqpoint{1.372579in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.354804in}}%
\pgfpathlineto{\pgfqpoint{1.382897in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.348301in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.341957in}}%
\pgfpathlineto{\pgfqpoint{1.393519in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.335753in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.329675in}}%
\pgfpathlineto{\pgfqpoint{1.415661in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.323729in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.317925in}}%
\pgfpathlineto{\pgfqpoint{1.427212in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.312308in}}%
\pgfpathlineto{\pgfqpoint{1.439261in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.306810in}}%
\pgfpathlineto{\pgfqpoint{1.451700in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.301445in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{1.464710in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.291227in}}%
\pgfpathlineto{\pgfqpoint{1.478291in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.286318in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.281611in}}%
\pgfpathlineto{\pgfqpoint{1.492654in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.277027in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.272614in}}%
\pgfpathlineto{\pgfqpoint{1.507844in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.268369in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{1.524096in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.260355in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.256578in}}%
\pgfpathlineto{\pgfqpoint{1.541734in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.253000in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.249570in}}%
\pgfpathlineto{\pgfqpoint{1.561209in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.246312in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{1.583182in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.240299in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.237584in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.235022in}}%
\pgfpathlineto{\pgfqpoint{1.609276in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.230411in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.228385in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.226518in}}%
\pgfpathlineto{\pgfqpoint{1.643459in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.223330in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.222021in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.220886in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.219926in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.219144in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.218542in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.218122in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.217886in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.217835in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.217971in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.218291in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.218795in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.219480in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.220343in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.221383in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.222598in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{1.799449in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.225570in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.227353in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.229293in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{1.833605in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.233691in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.236178in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.238806in}}%
\pgfpathlineto{\pgfqpoint{1.859703in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.241628in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.244631in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.247768in}}%
\pgfpathlineto{\pgfqpoint{1.881752in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.251129in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.254611in}}%
\pgfpathlineto{\pgfqpoint{1.901167in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.258299in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.262120in}}%
\pgfpathlineto{\pgfqpoint{1.918800in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.266137in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.270282in}}%
\pgfpathlineto{\pgfqpoint{1.935084in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.274630in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{1.950326in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.283758in}}%
\pgfpathlineto{\pgfqpoint{1.964608in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.288560in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.293502in}}%
\pgfpathlineto{\pgfqpoint{1.978229in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.298635in}}%
\pgfpathlineto{\pgfqpoint{1.991210in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.303894in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.309292in}}%
\pgfpathlineto{\pgfqpoint{2.003693in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.314874in}}%
\pgfpathlineto{\pgfqpoint{2.015662in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.320592in}}%
\pgfpathlineto{\pgfqpoint{2.027279in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.326432in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{2.038512in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.338578in}}%
\pgfpathlineto{\pgfqpoint{2.049388in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.344868in}}%
\pgfpathlineto{\pgfqpoint{2.059991in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.351287in}}%
\pgfpathlineto{\pgfqpoint{2.070345in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.357834in}}%
\pgfpathlineto{\pgfqpoint{2.080469in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.371327in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.378285in}}%
\pgfpathlineto{\pgfqpoint{2.099985in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.385371in}}%
\pgfpathlineto{\pgfqpoint{2.109448in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.392583in}}%
\pgfpathlineto{\pgfqpoint{2.118737in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.399918in}}%
\pgfpathlineto{\pgfqpoint{2.127863in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.407375in}}%
\pgfpathlineto{\pgfqpoint{2.136836in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.414953in}}%
\pgfpathlineto{\pgfqpoint{2.145665in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{2.154360in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{2.162927in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.438391in}}%
\pgfpathlineto{\pgfqpoint{2.171376in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.446432in}}%
\pgfpathlineto{\pgfqpoint{2.179711in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.454585in}}%
\pgfpathlineto{\pgfqpoint{2.187941in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.462847in}}%
\pgfpathlineto{\pgfqpoint{2.196070in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.471218in}}%
\pgfpathlineto{\pgfqpoint{2.204104in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.479695in}}%
\pgfpathlineto{\pgfqpoint{2.212045in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.219885in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.488287in}}%
\pgfpathlineto{\pgfqpoint{2.227623in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{2.235290in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.505790in}}%
\pgfpathlineto{\pgfqpoint{2.242891in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.514682in}}%
\pgfpathlineto{\pgfqpoint{2.250428in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.523666in}}%
\pgfpathlineto{\pgfqpoint{2.257902in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.532745in}}%
\pgfpathlineto{\pgfqpoint{2.265311in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{2.272653in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.279888in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.551218in}}%
\pgfpathlineto{\pgfqpoint{2.287082in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.560591in}}%
\pgfpathlineto{\pgfqpoint{2.294237in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.570042in}}%
\pgfpathlineto{\pgfqpoint{2.301349in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.579579in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.315386in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.589224in}}%
\pgfpathlineto{\pgfqpoint{2.322302in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.598957in}}%
\pgfpathlineto{\pgfqpoint{2.329200in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.608753in}}%
\pgfpathlineto{\pgfqpoint{2.336068in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.618630in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.349615in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.628620in}}%
\pgfpathlineto{\pgfqpoint{2.356321in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.638670in}}%
\pgfpathlineto{\pgfqpoint{2.363015in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.648784in}}%
\pgfpathlineto{\pgfqpoint{2.369675in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.376255in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.659003in}}%
\pgfpathlineto{\pgfqpoint{2.382797in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.669290in}}%
\pgfpathlineto{\pgfqpoint{2.389341in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.679632in}}%
\pgfpathlineto{\pgfqpoint{2.395856in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.402290in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.690076in}}%
\pgfpathlineto{\pgfqpoint{2.408699in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.700580in}}%
\pgfpathlineto{\pgfqpoint{2.415115in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{2.421497in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.427791in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.721801in}}%
\pgfpathlineto{\pgfqpoint{2.434094in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.732502in}}%
\pgfpathlineto{\pgfqpoint{2.440396in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446641in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.743278in}}%
\pgfpathlineto{\pgfqpoint{2.452825in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.754135in}}%
\pgfpathlineto{\pgfqpoint{2.459039in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.765029in}}%
\pgfpathlineto{\pgfqpoint{2.465228in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.471328in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.776021in}}%
\pgfpathlineto{\pgfqpoint{2.477451in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.787043in}}%
\pgfpathlineto{\pgfqpoint{2.483574in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.489618in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.798151in}}%
\pgfpathlineto{\pgfqpoint{2.495651in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.809305in}}%
\pgfpathlineto{\pgfqpoint{2.501707in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507706in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.820518in}}%
\pgfpathlineto{\pgfqpoint{2.513654in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.831802in}}%
\pgfpathlineto{\pgfqpoint{2.519644in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.843123in}}%
\pgfpathlineto{\pgfqpoint{2.525592in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.531470in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{2.537398in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.865956in}}%
\pgfpathlineto{\pgfqpoint{2.543294in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.549112in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.877472in}}%
\pgfpathlineto{\pgfqpoint{2.554983in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.889008in}}%
\pgfpathlineto{\pgfqpoint{2.560825in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.566588in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.900629in}}%
\pgfpathlineto{\pgfqpoint{2.572408in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.912270in}}%
\pgfpathlineto{\pgfqpoint{2.578197in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.583910in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.923992in}}%
\pgfpathlineto{\pgfqpoint{2.589684in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.935736in}}%
\pgfpathlineto{\pgfqpoint{2.595418in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.601087in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.947553in}}%
\pgfpathlineto{\pgfqpoint{2.606819in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.959400in}}%
\pgfpathlineto{\pgfqpoint{2.612493in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.618129in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.971305in}}%
\pgfpathlineto{\pgfqpoint{2.623820in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629430in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.983258in}}%
\pgfpathlineto{\pgfqpoint{2.635044in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.995242in}}%
\pgfpathlineto{\pgfqpoint{2.640693in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.646244in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.007294in}}%
\pgfpathlineto{\pgfqpoint{2.651840in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.019359in}}%
\pgfpathlineto{\pgfqpoint{2.657442in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.662946in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.031502in}}%
\pgfpathlineto{\pgfqpoint{2.668523in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.043654in}}%
\pgfpathlineto{\pgfqpoint{2.674066in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.679544in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.055874in}}%
\pgfpathlineto{\pgfqpoint{2.685097in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690565in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.068130in}}%
\pgfpathlineto{\pgfqpoint{2.696044in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.080410in}}%
\pgfpathlineto{\pgfqpoint{2.701561in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.706969in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.092758in}}%
\pgfpathlineto{\pgfqpoint{2.712451in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.105110in}}%
\pgfpathlineto{\pgfqpoint{2.717911in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.723293in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.117531in}}%
\pgfpathlineto{\pgfqpoint{2.728763in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734138in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.129984in}}%
\pgfpathlineto{\pgfqpoint{2.739539in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.142453in}}%
\pgfpathlineto{\pgfqpoint{2.744972in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.750292in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.154991in}}%
\pgfpathlineto{\pgfqpoint{2.755705in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.167535in}}%
\pgfpathlineto{\pgfqpoint{2.761066in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.766386in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.180128in}}%
\pgfpathlineto{\pgfqpoint{2.771782in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777059in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.192771in}}%
\pgfpathlineto{\pgfqpoint{2.782415in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.793009in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.218117in}}%
\pgfpathlineto{\pgfqpoint{2.798365in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.803604in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.230857in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.229369in}}%
\pgfpathlineto{\pgfqpoint{2.799384in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.216648in}}%
\pgfpathlineto{\pgfqpoint{2.794026in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.788792in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.203932in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.778094in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.191295in}}%
\pgfpathlineto{\pgfqpoint{2.772811in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.178658in}}%
\pgfpathlineto{\pgfqpoint{2.767409in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.762119in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.166051in}}%
\pgfpathlineto{\pgfqpoint{2.756732in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.153521in}}%
\pgfpathlineto{\pgfqpoint{2.751328in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.746014in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.140980in}}%
\pgfpathlineto{\pgfqpoint{2.740571in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.735205in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.128494in}}%
\pgfpathlineto{\pgfqpoint{2.729801in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.116062in}}%
\pgfpathlineto{\pgfqpoint{2.724334in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.718970in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{2.713492in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.091286in}}%
\pgfpathlineto{\pgfqpoint{2.708023in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.702616in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.078938in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.691645in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.066642in}}%
\pgfpathlineto{\pgfqpoint{2.686152in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.054404in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.675142in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.042174in}}%
\pgfpathlineto{\pgfqpoint{2.669582in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.030029in}}%
\pgfpathlineto{\pgfqpoint{2.664016in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.658517in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.017884in}}%
\pgfpathlineto{\pgfqpoint{2.652906in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.005815in}}%
\pgfpathlineto{\pgfqpoint{2.641770in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.993769in}}%
\pgfpathlineto{\pgfqpoint{2.636119in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.630533in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.981770in}}%
\pgfpathlineto{\pgfqpoint{2.624902in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.969833in}}%
\pgfpathlineto{\pgfqpoint{2.619215in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.613599in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.957916in}}%
\pgfpathlineto{\pgfqpoint{2.607908in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.946079in}}%
\pgfpathlineto{\pgfqpoint{2.602184in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.934255in}}%
\pgfpathlineto{\pgfqpoint{2.590782in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.922517in}}%
\pgfpathlineto{\pgfqpoint{2.585019in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.579314in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.910790in}}%
\pgfpathlineto{\pgfqpoint{2.573516in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.899152in}}%
\pgfpathlineto{\pgfqpoint{2.567708in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.561951in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{2.556101in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.875993in}}%
\pgfpathlineto{\pgfqpoint{2.550243in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.544430in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.864475in}}%
\pgfpathlineto{\pgfqpoint{2.538527in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.853047in}}%
\pgfpathlineto{\pgfqpoint{2.532612in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.526741in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.841639in}}%
\pgfpathlineto{\pgfqpoint{2.520785in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.830322in}}%
\pgfpathlineto{\pgfqpoint{2.514806in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.508871in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.819029in}}%
\pgfpathlineto{\pgfqpoint{2.502862in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.807824in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.796656in}}%
\pgfpathlineto{\pgfqpoint{2.484744in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.785562in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.472525in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.466415in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.763544in}}%
\pgfpathlineto{\pgfqpoint{2.460228in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.752648in}}%
\pgfpathlineto{\pgfqpoint{2.454030in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.447853in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.741785in}}%
\pgfpathlineto{\pgfqpoint{2.441601in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.731017in}}%
\pgfpathlineto{\pgfqpoint{2.435309in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.720304in}}%
\pgfpathlineto{\pgfqpoint{2.429029in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.709650in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.699089in}}%
\pgfpathlineto{\pgfqpoint{2.409944in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.403557in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.688572in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.678142in}}%
\pgfpathlineto{\pgfqpoint{2.390598in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{2.384073in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.377549in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.657495in}}%
\pgfpathlineto{\pgfqpoint{2.370954in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.647291in}}%
\pgfpathlineto{\pgfqpoint{2.364304in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.637171in}}%
\pgfpathlineto{\pgfqpoint{2.357628in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.350948in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.627107in}}%
\pgfpathlineto{\pgfqpoint{2.344200in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.617133in}}%
\pgfpathlineto{\pgfqpoint{2.337389in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.607254in}}%
\pgfpathlineto{\pgfqpoint{2.330538in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.597448in}}%
\pgfpathlineto{\pgfqpoint{2.323663in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.316758in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{2.309770in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.578077in}}%
\pgfpathlineto{\pgfqpoint{2.302723in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{2.295629in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.559077in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{2.274071in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.266744in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.531236in}}%
\pgfpathlineto{\pgfqpoint{2.259352in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.522153in}}%
\pgfpathlineto{\pgfqpoint{2.251899in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.513162in}}%
\pgfpathlineto{\pgfqpoint{2.244386in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{2.236812in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.495456in}}%
\pgfpathlineto{\pgfqpoint{2.221419in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.486763in}}%
\pgfpathlineto{\pgfqpoint{2.213585in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.478177in}}%
\pgfpathlineto{\pgfqpoint{2.205664in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.469698in}}%
\pgfpathlineto{\pgfqpoint{2.197653in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.461325in}}%
\pgfpathlineto{\pgfqpoint{2.189548in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.453059in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.444903in}}%
\pgfpathlineto{\pgfqpoint{2.173034in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.436858in}}%
\pgfpathlineto{\pgfqpoint{2.164613in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.156073in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.147408in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.413413in}}%
\pgfpathlineto{\pgfqpoint{2.138607in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.405834in}}%
\pgfpathlineto{\pgfqpoint{2.129664in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.398376in}}%
\pgfpathlineto{\pgfqpoint{2.120569in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.391041in}}%
\pgfpathlineto{\pgfqpoint{2.111312in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.383829in}}%
\pgfpathlineto{\pgfqpoint{2.101882in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.376743in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.369784in}}%
\pgfpathlineto{\pgfqpoint{2.082453in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.362956in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.349717in}}%
\pgfpathlineto{\pgfqpoint{2.062117in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.343304in}}%
\pgfpathlineto{\pgfqpoint{2.051552in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.337019in}}%
\pgfpathlineto{\pgfqpoint{2.040718in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{2.029588in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.324856in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{2.018062in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.313304in}}%
\pgfpathlineto{\pgfqpoint{2.006143in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.307728in}}%
\pgfpathlineto{\pgfqpoint{1.993828in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.302299in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.297054in}}%
\pgfpathlineto{\pgfqpoint{1.980910in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.291931in}}%
\pgfpathlineto{\pgfqpoint{1.967495in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.286955in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.282173in}}%
\pgfpathlineto{\pgfqpoint{1.953282in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.277510in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.273032in}}%
\pgfpathlineto{\pgfqpoint{1.938278in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.264528in}}%
\pgfpathlineto{\pgfqpoint{1.922272in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.260532in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.256685in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.253020in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.249515in}}%
\pgfpathlineto{\pgfqpoint{1.885928in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{1.864569in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.240006in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.237203in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.234557in}}%
\pgfpathlineto{\pgfqpoint{1.839513in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.232067in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.229785in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.807697in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.223948in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.222374in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.220976in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.218703in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.217830in}}%
\pgfpathlineto{\pgfqpoint{1.752738in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.217143in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.216646in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.216198in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.216246in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.689932in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.217479in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.218267in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.219233in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.221689in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.223180in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.224849in}}%
\pgfpathlineto{\pgfqpoint{1.635049in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.226725in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.230964in}}%
\pgfpathlineto{\pgfqpoint{1.603260in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.233350in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.235930in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.244661in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.247896in}}%
\pgfpathlineto{\pgfqpoint{1.556826in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.251342in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.254917in}}%
\pgfpathlineto{\pgfqpoint{1.537840in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.258694in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{1.520524in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.266709in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.270940in}}%
\pgfpathlineto{\pgfqpoint{1.504479in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.275372in}}%
\pgfpathlineto{\pgfqpoint{1.489486in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.284667in}}%
\pgfpathlineto{\pgfqpoint{1.475341in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.289564in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.294585in}}%
\pgfpathlineto{\pgfqpoint{1.461830in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.299792in}}%
\pgfpathlineto{\pgfqpoint{1.449001in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.305147in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.310629in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.316272in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.322073in}}%
\pgfpathlineto{\pgfqpoint{1.413225in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.328010in}}%
\pgfpathlineto{\pgfqpoint{1.402049in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{1.391207in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.346648in}}%
\pgfpathlineto{\pgfqpoint{1.380678in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.370401in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.359780in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{1.340891in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.380448in}}%
\pgfpathlineto{\pgfqpoint{1.331445in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.387591in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.394866in}}%
\pgfpathlineto{\pgfqpoint{1.322188in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.402267in}}%
\pgfpathlineto{\pgfqpoint{1.313097in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.409790in}}%
\pgfpathlineto{\pgfqpoint{1.304158in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.417433in}}%
\pgfpathlineto{\pgfqpoint{1.295360in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.425195in}}%
\pgfpathlineto{\pgfqpoint{1.286694in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.433073in}}%
\pgfpathlineto{\pgfqpoint{1.278155in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{1.269733in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.449172in}}%
\pgfpathlineto{\pgfqpoint{1.261424in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.253232in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{1.245145in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.465729in}}%
\pgfpathlineto{\pgfqpoint{1.237151in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{1.229245in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.482712in}}%
\pgfpathlineto{\pgfqpoint{1.221422in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{1.213677in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.500102in}}%
\pgfpathlineto{\pgfqpoint{1.206007in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.508946in}}%
\pgfpathlineto{\pgfqpoint{1.198412in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.517891in}}%
\pgfpathlineto{\pgfqpoint{1.190890in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183449in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{1.176092in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.536096in}}%
\pgfpathlineto{\pgfqpoint{1.168784in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{1.161526in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{1.154321in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.564072in}}%
\pgfpathlineto{\pgfqpoint{1.147174in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.573590in}}%
\pgfpathlineto{\pgfqpoint{1.133092in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.583198in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.592878in}}%
\pgfpathlineto{\pgfqpoint{1.119171in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.602642in}}%
\pgfpathlineto{\pgfqpoint{1.112277in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.105458in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.612507in}}%
\pgfpathlineto{\pgfqpoint{1.098682in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.622449in}}%
\pgfpathlineto{\pgfqpoint{1.091926in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.632458in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.071936in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.652744in}}%
\pgfpathlineto{\pgfqpoint{1.065342in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.662988in}}%
\pgfpathlineto{\pgfqpoint{1.058772in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.673313in}}%
\pgfpathlineto{\pgfqpoint{1.052252in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.045799in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{1.039343in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.694194in}}%
\pgfpathlineto{\pgfqpoint{1.032908in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{1.020201in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{1.013863in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{1.007553in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.001315in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.736811in}}%
\pgfpathlineto{\pgfqpoint{0.995079in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.747625in}}%
\pgfpathlineto{\pgfqpoint{0.988848in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.758509in}}%
\pgfpathlineto{\pgfqpoint{0.982666in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.780471in}}%
\pgfpathlineto{\pgfqpoint{0.964261in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.958209in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.791562in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.802687in}}%
\pgfpathlineto{\pgfqpoint{0.946078in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.940089in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.813896in}}%
\pgfpathlineto{\pgfqpoint{0.934096in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.825143in}}%
\pgfpathlineto{\pgfqpoint{0.928098in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.922165in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{0.916244in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.847831in}}%
\pgfpathlineto{\pgfqpoint{0.910306in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904425in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.859260in}}%
\pgfpathlineto{\pgfqpoint{0.898569in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.870741in}}%
\pgfpathlineto{\pgfqpoint{0.892687in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886859in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.882277in}}%
\pgfpathlineto{\pgfqpoint{0.881060in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.893866in}}%
\pgfpathlineto{\pgfqpoint{0.875231in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869458in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.905508in}}%
\pgfpathlineto{\pgfqpoint{0.863709in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.917199in}}%
\pgfpathlineto{\pgfqpoint{0.857929in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.852212in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.928945in}}%
\pgfpathlineto{\pgfqpoint{0.846504in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.940732in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.835109in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.952580in}}%
\pgfpathlineto{\pgfqpoint{0.829437in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.964458in}}%
\pgfpathlineto{\pgfqpoint{0.823750in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.818141in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.976405in}}%
\pgfpathlineto{\pgfqpoint{0.812499in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.988373in}}%
\pgfpathlineto{\pgfqpoint{0.806860in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.801297in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.000413in}}%
\pgfpathlineto{\pgfqpoint{0.795684in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.012471in}}%
\pgfpathlineto{\pgfqpoint{0.790097in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.784569in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.024595in}}%
\pgfpathlineto{\pgfqpoint{0.778986in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.036752in}}%
\pgfpathlineto{\pgfqpoint{0.773461in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.767949in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{0.762401in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756936in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.061201in}}%
\pgfpathlineto{\pgfqpoint{0.751432in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.073468in}}%
\pgfpathlineto{\pgfqpoint{0.745929in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.740504in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.085804in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.098159in}}%
\pgfpathlineto{\pgfqpoint{0.729573in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.724160in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{0.718698in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.713322in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{0.707902in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.135472in}}%
\pgfpathlineto{\pgfqpoint{0.702485in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.697143in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.147997in}}%
\pgfpathlineto{\pgfqpoint{0.691731in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.160549in}}%
\pgfpathlineto{\pgfqpoint{0.686387in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.173125in}}%
\pgfpathlineto{\pgfqpoint{0.675654in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.670363in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{0.665002in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.198405in}}%
\pgfpathlineto{\pgfqpoint{0.659683in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.654396in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.211094in}}%
\pgfpathlineto{\pgfqpoint{0.649053in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.643805in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.223830in}}%
\pgfpathlineto{\pgfqpoint{0.638492in}{2.230137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.609073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642760in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.637584in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.150222in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.151847in}}%
\pgfpathlineto{\pgfqpoint{0.638687in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.138926in}}%
\pgfpathlineto{\pgfqpoint{0.643897in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.649088in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.659533in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.113123in}}%
\pgfpathlineto{\pgfqpoint{0.664817in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.100298in}}%
\pgfpathlineto{\pgfqpoint{0.670068in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.675297in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.087485in}}%
\pgfpathlineto{\pgfqpoint{0.680609in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.685826in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.074693in}}%
\pgfpathlineto{\pgfqpoint{0.691148in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.061973in}}%
\pgfpathlineto{\pgfqpoint{0.696450in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.701714in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.049260in}}%
\pgfpathlineto{\pgfqpoint{0.707070in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712338in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.036576in}}%
\pgfpathlineto{\pgfqpoint{0.717695in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.023965in}}%
\pgfpathlineto{\pgfqpoint{0.723057in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.728357in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.011354in}}%
\pgfpathlineto{\pgfqpoint{0.733760in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.998798in}}%
\pgfpathlineto{\pgfqpoint{0.739101in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.744478in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.986286in}}%
\pgfpathlineto{\pgfqpoint{0.749902in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.973789in}}%
\pgfpathlineto{\pgfqpoint{0.760694in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.961365in}}%
\pgfpathlineto{\pgfqpoint{0.766122in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.771519in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.948955in}}%
\pgfpathlineto{\pgfqpoint{0.777003in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.936590in}}%
\pgfpathlineto{\pgfqpoint{0.782422in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.787896in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.924286in}}%
\pgfpathlineto{\pgfqpoint{0.793406in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.798847in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{0.804380in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.899782in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{0.820974in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.875447in}}%
\pgfpathlineto{\pgfqpoint{0.826515in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.832066in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.863350in}}%
\pgfpathlineto{\pgfqpoint{0.837682in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843238in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{0.848860in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.839303in}}%
\pgfpathlineto{\pgfqpoint{0.854512in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860108in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{0.865783in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.815449in}}%
\pgfpathlineto{\pgfqpoint{0.871474in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.877117in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{0.882843in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.791794in}}%
\pgfpathlineto{\pgfqpoint{0.888575in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.894271in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.780028in}}%
\pgfpathlineto{\pgfqpoint{0.900049in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.768346in}}%
\pgfpathlineto{\pgfqpoint{0.905828in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.911579in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.756689in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.745116in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.929051in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{0.934937in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.722110in}}%
\pgfpathlineto{\pgfqpoint{0.940831in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.946698in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.710678in}}%
\pgfpathlineto{\pgfqpoint{0.952642in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.699336in}}%
\pgfpathlineto{\pgfqpoint{0.958602in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.964533in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.688025in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.676802in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{0.988636in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.654517in}}%
\pgfpathlineto{\pgfqpoint{0.994743in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.643477in}}%
\pgfpathlineto{\pgfqpoint{1.000842in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.006958in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.632491in}}%
\pgfpathlineto{\pgfqpoint{1.013140in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.621593in}}%
\pgfpathlineto{\pgfqpoint{1.019338in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.025525in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.610738in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{1.044371in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.050690in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.578641in}}%
\pgfpathlineto{\pgfqpoint{1.057075in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.568099in}}%
\pgfpathlineto{\pgfqpoint{1.063491in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.557615in}}%
\pgfpathlineto{\pgfqpoint{1.069905in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.547210in}}%
\pgfpathlineto{\pgfqpoint{1.082896in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{1.089451in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.526648in}}%
\pgfpathlineto{\pgfqpoint{1.096013in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.102633in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.516481in}}%
\pgfpathlineto{\pgfqpoint{1.109311in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.506411in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.496416in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.129552in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{1.136403in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.476678in}}%
\pgfpathlineto{\pgfqpoint{1.143307in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.466952in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.457305in}}%
\pgfpathlineto{\pgfqpoint{1.157235in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.164275in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.447745in}}%
\pgfpathlineto{\pgfqpoint{1.171387in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.438291in}}%
\pgfpathlineto{\pgfqpoint{1.178562in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{1.193079in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{1.207842in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.215342in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.392468in}}%
\pgfpathlineto{\pgfqpoint{1.222921in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.383613in}}%
\pgfpathlineto{\pgfqpoint{1.230578in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.374864in}}%
\pgfpathlineto{\pgfqpoint{1.238315in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.366222in}}%
\pgfpathlineto{\pgfqpoint{1.246137in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.357688in}}%
\pgfpathlineto{\pgfqpoint{1.254046in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.349263in}}%
\pgfpathlineto{\pgfqpoint{1.262048in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270151in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.340949in}}%
\pgfpathlineto{\pgfqpoint{1.278367in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.332751in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.324672in}}%
\pgfpathlineto{\pgfqpoint{1.295146in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{1.303723in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.308875in}}%
\pgfpathlineto{\pgfqpoint{1.312435in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.301162in}}%
\pgfpathlineto{\pgfqpoint{1.321291in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.293573in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{1.339474in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.278784in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.271588in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.264521in}}%
\pgfpathlineto{\pgfqpoint{1.358379in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.257588in}}%
\pgfpathlineto{\pgfqpoint{1.368135in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.250789in}}%
\pgfpathlineto{\pgfqpoint{1.378112in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.244128in}}%
\pgfpathlineto{\pgfqpoint{1.388329in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.237608in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.231235in}}%
\pgfpathlineto{\pgfqpoint{1.409590in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.225019in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.218940in}}%
\pgfpathlineto{\pgfqpoint{1.420722in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.213002in}}%
\pgfpathlineto{\pgfqpoint{1.432204in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.207216in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.201599in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.196129in}}%
\pgfpathlineto{\pgfqpoint{1.456472in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.190804in}}%
\pgfpathlineto{\pgfqpoint{1.469366in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.180661in}}%
\pgfpathlineto{\pgfqpoint{1.482922in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.175816in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.171160in}}%
\pgfpathlineto{\pgfqpoint{1.497183in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{1.512389in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.162311in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.158148in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.154145in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.150329in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.146673in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.143202in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.139911in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{1.588782in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.131084in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.126123in}}%
\pgfpathlineto{\pgfqpoint{1.616116in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.121875in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.120042in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.116934in}}%
\pgfpathlineto{\pgfqpoint{1.654081in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.115645in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.113655in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.112948in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.112430in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.111964in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.112014in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.112254in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.113302in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{1.779346in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.117694in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.120997in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.122935in}}%
\pgfpathlineto{\pgfqpoint{1.817449in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.127374in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.129857in}}%
\pgfpathlineto{\pgfqpoint{1.844818in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.132547in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.138423in}}%
\pgfpathlineto{\pgfqpoint{1.867350in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.141650in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{1.887086in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.152339in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.156269in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.164612in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.169023in}}%
\pgfpathlineto{\pgfqpoint{1.936351in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{1.950665in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{1.964181in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.188386in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.193621in}}%
\pgfpathlineto{\pgfqpoint{1.977111in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.204577in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.210290in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.222147in}}%
\pgfpathlineto{\pgfqpoint{2.023959in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.228312in}}%
\pgfpathlineto{\pgfqpoint{2.034744in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.234623in}}%
\pgfpathlineto{\pgfqpoint{2.045246in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.241072in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.247654in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{2.065443in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.261250in}}%
\pgfpathlineto{\pgfqpoint{2.075188in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.268257in}}%
\pgfpathlineto{\pgfqpoint{2.084728in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.275399in}}%
\pgfpathlineto{\pgfqpoint{2.094077in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.282673in}}%
\pgfpathlineto{\pgfqpoint{2.103250in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.290077in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.297608in}}%
\pgfpathlineto{\pgfqpoint{2.121113in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{2.129824in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.313045in}}%
\pgfpathlineto{\pgfqpoint{2.138400in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.320947in}}%
\pgfpathlineto{\pgfqpoint{2.146849in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{2.155180in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.337107in}}%
\pgfpathlineto{\pgfqpoint{2.163398in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.345363in}}%
\pgfpathlineto{\pgfqpoint{2.171511in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.353732in}}%
\pgfpathlineto{\pgfqpoint{2.179523in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.362215in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.370811in}}%
\pgfpathlineto{\pgfqpoint{2.195261in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.379521in}}%
\pgfpathlineto{\pgfqpoint{2.202992in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.210627in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{2.218190in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.397258in}}%
\pgfpathlineto{\pgfqpoint{2.225686in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.233116in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.415388in}}%
\pgfpathlineto{\pgfqpoint{2.240480in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.424606in}}%
\pgfpathlineto{\pgfqpoint{2.247775in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.254993in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{2.262135in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.443357in}}%
\pgfpathlineto{\pgfqpoint{2.269238in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.452862in}}%
\pgfpathlineto{\pgfqpoint{2.276297in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.472153in}}%
\pgfpathlineto{\pgfqpoint{2.290245in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.297108in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.481951in}}%
\pgfpathlineto{\pgfqpoint{2.303949in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{2.310759in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.501767in}}%
\pgfpathlineto{\pgfqpoint{2.317522in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.324209in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.511823in}}%
\pgfpathlineto{\pgfqpoint{2.330854in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{2.337490in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.532150in}}%
\pgfpathlineto{\pgfqpoint{2.344090in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.350622in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.542447in}}%
\pgfpathlineto{\pgfqpoint{2.357103in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.552824in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.376422in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.573791in}}%
\pgfpathlineto{\pgfqpoint{2.382771in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.584389in}}%
\pgfpathlineto{\pgfqpoint{2.389128in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.595047in}}%
\pgfpathlineto{\pgfqpoint{2.395449in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.401683in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.605809in}}%
\pgfpathlineto{\pgfqpoint{2.407930in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.616611in}}%
\pgfpathlineto{\pgfqpoint{2.414172in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.420350in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{2.426478in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{2.432636in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.649458in}}%
\pgfpathlineto{\pgfqpoint{2.438761in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.660564in}}%
\pgfpathlineto{\pgfqpoint{2.450867in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.671694in}}%
\pgfpathlineto{\pgfqpoint{2.456929in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.462899in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.682925in}}%
\pgfpathlineto{\pgfqpoint{2.468885in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{2.474883in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.480798in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.705531in}}%
\pgfpathlineto{\pgfqpoint{2.486703in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.716921in}}%
\pgfpathlineto{\pgfqpoint{2.492640in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.498503in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.728378in}}%
\pgfpathlineto{\pgfqpoint{2.504337in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.739890in}}%
\pgfpathlineto{\pgfqpoint{2.510215in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.516025in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.751457in}}%
\pgfpathlineto{\pgfqpoint{2.521796in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.763085in}}%
\pgfpathlineto{\pgfqpoint{2.527620in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.533373in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.774763in}}%
\pgfpathlineto{\pgfqpoint{2.539092in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{2.544867in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.550557in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.798287in}}%
\pgfpathlineto{\pgfqpoint{2.556237in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.567591in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.822019in}}%
\pgfpathlineto{\pgfqpoint{2.573239in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.833940in}}%
\pgfpathlineto{\pgfqpoint{2.578922in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.584486in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.845948in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.857958in}}%
\pgfpathlineto{\pgfqpoint{2.595744in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.601254in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.870066in}}%
\pgfpathlineto{\pgfqpoint{2.606854in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.882166in}}%
\pgfpathlineto{\pgfqpoint{2.612436in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.617905in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.894364in}}%
\pgfpathlineto{\pgfqpoint{2.623480in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.628969in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.906584in}}%
\pgfpathlineto{\pgfqpoint{2.634447in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{2.639990in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.645402in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.931165in}}%
\pgfpathlineto{\pgfqpoint{2.650887in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.943482in}}%
\pgfpathlineto{\pgfqpoint{2.656386in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.661747in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.955900in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.672631in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.968326in}}%
\pgfpathlineto{\pgfqpoint{2.678009in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.980789in}}%
\pgfpathlineto{\pgfqpoint{2.683467in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.993324in}}%
\pgfpathlineto{\pgfqpoint{2.694188in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.005836in}}%
\pgfpathlineto{\pgfqpoint{2.699599in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.704871in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.018452in}}%
\pgfpathlineto{\pgfqpoint{2.710280in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.715566in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.031089in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{2.726276in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.731493in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.056449in}}%
\pgfpathlineto{\pgfqpoint{2.736851in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.742115in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.069181in}}%
\pgfpathlineto{\pgfqpoint{2.747376in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.081929in}}%
\pgfpathlineto{\pgfqpoint{2.752719in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.094763in}}%
\pgfpathlineto{\pgfqpoint{2.763202in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.768437in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.107591in}}%
\pgfpathlineto{\pgfqpoint{2.773643in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.120446in}}%
\pgfpathlineto{\pgfqpoint{2.778950in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.784078in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{2.789351in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.794545in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.146304in}}%
\pgfpathlineto{\pgfqpoint{2.799713in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.159253in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.157789in}}%
\pgfpathlineto{\pgfqpoint{2.800713in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795590in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.144804in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.131900in}}%
\pgfpathlineto{\pgfqpoint{2.785104in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.779943in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.118983in}}%
\pgfpathlineto{\pgfqpoint{2.774650in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769485in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{2.764201in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.093286in}}%
\pgfpathlineto{\pgfqpoint{2.758922in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.753720in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.080467in}}%
\pgfpathlineto{\pgfqpoint{2.748389in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.067683in}}%
\pgfpathlineto{\pgfqpoint{2.737857in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.054976in}}%
\pgfpathlineto{\pgfqpoint{2.732527in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.727286in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.042258in}}%
\pgfpathlineto{\pgfqpoint{2.721915in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.029597in}}%
\pgfpathlineto{\pgfqpoint{2.716627in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.711294in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.016984in}}%
\pgfpathlineto{\pgfqpoint{2.705906in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.700621in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.004374in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.991843in}}%
\pgfpathlineto{\pgfqpoint{2.689838in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.684491in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.979325in}}%
\pgfpathlineto{\pgfqpoint{2.679046in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673700in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.966837in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.954429in}}%
\pgfpathlineto{\pgfqpoint{2.662801in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.657424in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.942019in}}%
\pgfpathlineto{\pgfqpoint{2.651928in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.929682in}}%
\pgfpathlineto{\pgfqpoint{2.646476in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.641032in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.917372in}}%
\pgfpathlineto{\pgfqpoint{2.635501in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.630055in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.905095in}}%
\pgfpathlineto{\pgfqpoint{2.624529in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{2.618972in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.613495in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.880700in}}%
\pgfpathlineto{\pgfqpoint{2.607912in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.868591in}}%
\pgfpathlineto{\pgfqpoint{2.602337in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.596809in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{2.591178in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.844466in}}%
\pgfpathlineto{\pgfqpoint{2.585585in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.579994in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.832473in}}%
\pgfpathlineto{\pgfqpoint{2.574319in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.820530in}}%
\pgfpathlineto{\pgfqpoint{2.568705in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.563045in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.808649in}}%
\pgfpathlineto{\pgfqpoint{2.557329in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551677in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.796799in}}%
\pgfpathlineto{\pgfqpoint{2.545957in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.785026in}}%
\pgfpathlineto{\pgfqpoint{2.540196in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.534496in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.773278in}}%
\pgfpathlineto{\pgfqpoint{2.528721in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.761613in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.517156in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.749973in}}%
\pgfpathlineto{\pgfqpoint{2.511327in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.738418in}}%
\pgfpathlineto{\pgfqpoint{2.505462in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499648in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.726891in}}%
\pgfpathlineto{\pgfqpoint{2.493764in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.715448in}}%
\pgfpathlineto{\pgfqpoint{2.487839in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481959in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.704042in}}%
\pgfpathlineto{\pgfqpoint{2.476021in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.692712in}}%
\pgfpathlineto{\pgfqpoint{2.470031in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.681436in}}%
\pgfpathlineto{\pgfqpoint{2.464072in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.458082in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.670219in}}%
\pgfpathlineto{\pgfqpoint{2.452026in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.659080in}}%
\pgfpathlineto{\pgfqpoint{2.445976in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.439932in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.647979in}}%
\pgfpathlineto{\pgfqpoint{2.433808in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.636975in}}%
\pgfpathlineto{\pgfqpoint{2.427666in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.421549in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.626006in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.615131in}}%
\pgfpathlineto{\pgfqpoint{2.409128in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.604319in}}%
\pgfpathlineto{\pgfqpoint{2.402905in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.396659in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{2.390342in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.582905in}}%
\pgfpathlineto{\pgfqpoint{2.384000in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377669in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.572294in}}%
\pgfpathlineto{\pgfqpoint{2.371278in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.561771in}}%
\pgfpathlineto{\pgfqpoint{2.364830in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.551335in}}%
\pgfpathlineto{\pgfqpoint{2.358363in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.351893in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{2.345356in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.530661in}}%
\pgfpathlineto{\pgfqpoint{2.338764in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{2.332145in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.325517in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.510319in}}%
\pgfpathlineto{\pgfqpoint{2.318823in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{2.312068in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.490323in}}%
\pgfpathlineto{\pgfqpoint{2.305273in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.480450in}}%
\pgfpathlineto{\pgfqpoint{2.298453in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.291590in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.470649in}}%
\pgfpathlineto{\pgfqpoint{2.284654in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{2.277659in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.451362in}}%
\pgfpathlineto{\pgfqpoint{2.270616in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.441851in}}%
\pgfpathlineto{\pgfqpoint{2.263534in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.256400in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.432419in}}%
\pgfpathlineto{\pgfqpoint{2.249188in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{2.241905in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.413882in}}%
\pgfpathlineto{\pgfqpoint{2.234557in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{2.227146in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.395746in}}%
\pgfpathlineto{\pgfqpoint{2.219672in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.212130in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.386818in}}%
\pgfpathlineto{\pgfqpoint{2.204501in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.377998in}}%
\pgfpathlineto{\pgfqpoint{2.196785in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.369291in}}%
\pgfpathlineto{\pgfqpoint{2.188979in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.360696in}}%
\pgfpathlineto{\pgfqpoint{2.181083in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.352213in}}%
\pgfpathlineto{\pgfqpoint{2.173093in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.343843in}}%
\pgfpathlineto{\pgfqpoint{2.165003in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.335586in}}%
\pgfpathlineto{\pgfqpoint{2.156810in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.327445in}}%
\pgfpathlineto{\pgfqpoint{2.148505in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.319422in}}%
\pgfpathlineto{\pgfqpoint{2.140083in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.311518in}}%
\pgfpathlineto{\pgfqpoint{2.131536in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.303736in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.296077in}}%
\pgfpathlineto{\pgfqpoint{2.114031in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{2.105056in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.281138in}}%
\pgfpathlineto{\pgfqpoint{2.095918in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.273862in}}%
\pgfpathlineto{\pgfqpoint{2.086605in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.266717in}}%
\pgfpathlineto{\pgfqpoint{2.077106in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.259705in}}%
\pgfpathlineto{\pgfqpoint{2.067404in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.252830in}}%
\pgfpathlineto{\pgfqpoint{2.057483in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.246096in}}%
\pgfpathlineto{\pgfqpoint{2.047319in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.239510in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.233073in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.226761in}}%
\pgfpathlineto{\pgfqpoint{2.026156in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{2.015115in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.214571in}}%
\pgfpathlineto{\pgfqpoint{2.003723in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.208717in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.203017in}}%
\pgfpathlineto{\pgfqpoint{1.991909in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{1.979645in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.192041in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.186819in}}%
\pgfpathlineto{\pgfqpoint{1.966868in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.181720in}}%
\pgfpathlineto{\pgfqpoint{1.953457in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.176792in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{1.939340in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.167438in}}%
\pgfpathlineto{\pgfqpoint{1.924374in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.163029in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.158756in}}%
\pgfpathlineto{\pgfqpoint{1.908304in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.154671in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.150750in}}%
\pgfpathlineto{\pgfqpoint{1.890881in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.147010in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.143433in}}%
\pgfpathlineto{\pgfqpoint{1.871662in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.140058in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.136819in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{1.849742in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.130929in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.125772in}}%
\pgfpathlineto{\pgfqpoint{1.823660in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.121318in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.119387in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.117644in}}%
\pgfpathlineto{\pgfqpoint{1.788940in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.116068in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.114678in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.113486in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.112488in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.111680in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.110632in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.110390in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.110801in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.111316in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.112019in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.112912in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.113997in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.116758in}}%
\pgfpathlineto{\pgfqpoint{1.644372in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.118403in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.120230in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.122250in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.124480in}}%
\pgfpathlineto{\pgfqpoint{1.609681in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.126862in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.132206in}}%
\pgfpathlineto{\pgfqpoint{1.583615in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.135132in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.138245in}}%
\pgfpathlineto{\pgfqpoint{1.561796in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.141555in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.145013in}}%
\pgfpathlineto{\pgfqpoint{1.542537in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.148681in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.152485in}}%
\pgfpathlineto{\pgfqpoint{1.525116in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.156499in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.160647in}}%
\pgfpathlineto{\pgfqpoint{1.509067in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.164997in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.169490in}}%
\pgfpathlineto{\pgfqpoint{1.494076in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.174161in}}%
\pgfpathlineto{\pgfqpoint{1.479947in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.183985in}}%
\pgfpathlineto{\pgfqpoint{1.466565in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.189149in}}%
\pgfpathlineto{\pgfqpoint{1.453766in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.194477in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.199929in}}%
\pgfpathlineto{\pgfqpoint{1.441511in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.205558in}}%
\pgfpathlineto{\pgfqpoint{1.429711in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.211349in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.217285in}}%
\pgfpathlineto{\pgfqpoint{1.418298in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.223348in}}%
\pgfpathlineto{\pgfqpoint{1.407260in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{1.396545in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{1.386118in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.242474in}}%
\pgfpathlineto{\pgfqpoint{1.375949in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.249136in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.255932in}}%
\pgfpathlineto{\pgfqpoint{1.366017in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.262855in}}%
\pgfpathlineto{\pgfqpoint{1.356310in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.269918in}}%
\pgfpathlineto{\pgfqpoint{1.346809in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.277118in}}%
\pgfpathlineto{\pgfqpoint{1.337496in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.284450in}}%
\pgfpathlineto{\pgfqpoint{1.328358in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.291912in}}%
\pgfpathlineto{\pgfqpoint{1.319383in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.299501in}}%
\pgfpathlineto{\pgfqpoint{1.310559in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.307215in}}%
\pgfpathlineto{\pgfqpoint{1.301877in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.315052in}}%
\pgfpathlineto{\pgfqpoint{1.293327in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.323011in}}%
\pgfpathlineto{\pgfqpoint{1.284903in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.331089in}}%
\pgfpathlineto{\pgfqpoint{1.276597in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.339285in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.347598in}}%
\pgfpathlineto{\pgfqpoint{1.260317in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.356028in}}%
\pgfpathlineto{\pgfqpoint{1.252333in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.364571in}}%
\pgfpathlineto{\pgfqpoint{1.236650in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.373214in}}%
\pgfpathlineto{\pgfqpoint{1.228934in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.381963in}}%
\pgfpathlineto{\pgfqpoint{1.221297in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.390817in}}%
\pgfpathlineto{\pgfqpoint{1.213735in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.399776in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.408841in}}%
\pgfpathlineto{\pgfqpoint{1.198837in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.418018in}}%
\pgfpathlineto{\pgfqpoint{1.191504in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.184240in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.427288in}}%
\pgfpathlineto{\pgfqpoint{1.177027in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.436643in}}%
\pgfpathlineto{\pgfqpoint{1.169867in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.446094in}}%
\pgfpathlineto{\pgfqpoint{1.162764in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.455647in}}%
\pgfpathlineto{\pgfqpoint{1.155727in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.148760in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.465304in}}%
\pgfpathlineto{\pgfqpoint{1.141831in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.475032in}}%
\pgfpathlineto{\pgfqpoint{1.134940in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.484846in}}%
\pgfpathlineto{\pgfqpoint{1.128096in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{1.121313in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.114590in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{1.107888in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.514836in}}%
\pgfpathlineto{\pgfqpoint{1.101218in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.524995in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.088045in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.535252in}}%
\pgfpathlineto{\pgfqpoint{1.081507in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.545567in}}%
\pgfpathlineto{\pgfqpoint{1.074991in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.555963in}}%
\pgfpathlineto{\pgfqpoint{1.068522in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.062117in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.566455in}}%
\pgfpathlineto{\pgfqpoint{1.055717in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.576998in}}%
\pgfpathlineto{\pgfqpoint{1.049337in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.587626in}}%
\pgfpathlineto{\pgfqpoint{1.043010in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.036733in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.598334in}}%
\pgfpathlineto{\pgfqpoint{1.030450in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{1.024196in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.018007in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.619948in}}%
\pgfpathlineto{\pgfqpoint{1.011827in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.630851in}}%
\pgfpathlineto{\pgfqpoint{1.005651in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.641827in}}%
\pgfpathlineto{\pgfqpoint{0.999524in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{0.993444in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.652878in}}%
\pgfpathlineto{\pgfqpoint{0.987347in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{0.981281in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.975281in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.675162in}}%
\pgfpathlineto{\pgfqpoint{0.969263in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{0.963260in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.957326in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.697695in}}%
\pgfpathlineto{\pgfqpoint{0.951382in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.709041in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.939565in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.720467in}}%
\pgfpathlineto{\pgfqpoint{0.933691in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.731933in}}%
\pgfpathlineto{\pgfqpoint{0.927808in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.921988in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.743473in}}%
\pgfpathlineto{\pgfqpoint{0.916176in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.755054in}}%
\pgfpathlineto{\pgfqpoint{0.910348in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.904585in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.766704in}}%
\pgfpathlineto{\pgfqpoint{0.898827in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.778394in}}%
\pgfpathlineto{\pgfqpoint{0.893052in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.887344in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{0.881633in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.801945in}}%
\pgfpathlineto{\pgfqpoint{0.875907in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.870255in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.813810in}}%
\pgfpathlineto{\pgfqpoint{0.864583in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.825701in}}%
\pgfpathlineto{\pgfqpoint{0.858907in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.853308in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{0.847671in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{0.842045in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.836491in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.861717in}}%
\pgfpathlineto{\pgfqpoint{0.830886in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.873803in}}%
\pgfpathlineto{\pgfqpoint{0.825315in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.819795in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.885951in}}%
\pgfpathlineto{\pgfqpoint{0.814225in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.808716in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.898140in}}%
\pgfpathlineto{\pgfqpoint{0.803213in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.910364in}}%
\pgfpathlineto{\pgfqpoint{0.797681in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.792231in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.922651in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.934954in}}%
\pgfpathlineto{\pgfqpoint{0.781254in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.775843in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.947325in}}%
\pgfpathlineto{\pgfqpoint{0.770369in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.764947in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.959722in}}%
\pgfpathlineto{\pgfqpoint{0.759547in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.972160in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.748746in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.984653in}}%
\pgfpathlineto{\pgfqpoint{0.743341in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.997158in}}%
\pgfpathlineto{\pgfqpoint{0.737945in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.732619in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.009726in}}%
\pgfpathlineto{\pgfqpoint{0.727226in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.721903in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.022326in}}%
\pgfpathlineto{\pgfqpoint{0.716567in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.034948in}}%
\pgfpathlineto{\pgfqpoint{0.711208in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.705936in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.047631in}}%
\pgfpathlineto{\pgfqpoint{0.700594in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.695300in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.060330in}}%
\pgfpathlineto{\pgfqpoint{0.690028in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.073067in}}%
\pgfpathlineto{\pgfqpoint{0.684708in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.679481in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.085855in}}%
\pgfpathlineto{\pgfqpoint{0.674186in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.098652in}}%
\pgfpathlineto{\pgfqpoint{0.668923in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.663706in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.111497in}}%
\pgfpathlineto{\pgfqpoint{0.658424in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.653239in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.124385in}}%
\pgfpathlineto{\pgfqpoint{0.647986in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{0.642760in}{2.137366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642673in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.637374in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.234933in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.236571in}}%
\pgfpathlineto{\pgfqpoint{0.638492in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.223830in}}%
\pgfpathlineto{\pgfqpoint{0.643805in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.649053in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.211094in}}%
\pgfpathlineto{\pgfqpoint{0.654396in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.659683in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.198405in}}%
\pgfpathlineto{\pgfqpoint{0.665002in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{0.670363in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.675654in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.173125in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.686387in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.160549in}}%
\pgfpathlineto{\pgfqpoint{0.691731in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.147997in}}%
\pgfpathlineto{\pgfqpoint{0.697143in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.702485in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.135472in}}%
\pgfpathlineto{\pgfqpoint{0.707902in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.123011in}}%
\pgfpathlineto{\pgfqpoint{0.713322in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.718698in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{0.724160in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.729573in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.098159in}}%
\pgfpathlineto{\pgfqpoint{0.735015in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.085804in}}%
\pgfpathlineto{\pgfqpoint{0.740504in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.745929in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.073468in}}%
\pgfpathlineto{\pgfqpoint{0.751432in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.061201in}}%
\pgfpathlineto{\pgfqpoint{0.756936in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.762401in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{0.767949in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.773461in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.036752in}}%
\pgfpathlineto{\pgfqpoint{0.778986in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.024595in}}%
\pgfpathlineto{\pgfqpoint{0.784569in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.790097in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.012471in}}%
\pgfpathlineto{\pgfqpoint{0.795684in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{2.000413in}}%
\pgfpathlineto{\pgfqpoint{0.801297in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.806860in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.988373in}}%
\pgfpathlineto{\pgfqpoint{0.812499in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.976405in}}%
\pgfpathlineto{\pgfqpoint{0.818141in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.823750in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.964458in}}%
\pgfpathlineto{\pgfqpoint{0.829437in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.952580in}}%
\pgfpathlineto{\pgfqpoint{0.835109in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.940732in}}%
\pgfpathlineto{\pgfqpoint{0.846504in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.928945in}}%
\pgfpathlineto{\pgfqpoint{0.852212in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.857929in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.917199in}}%
\pgfpathlineto{\pgfqpoint{0.863709in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.905508in}}%
\pgfpathlineto{\pgfqpoint{0.869458in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.875231in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.893866in}}%
\pgfpathlineto{\pgfqpoint{0.881060in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.882277in}}%
\pgfpathlineto{\pgfqpoint{0.886859in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.892687in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.870741in}}%
\pgfpathlineto{\pgfqpoint{0.898569in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.859260in}}%
\pgfpathlineto{\pgfqpoint{0.904425in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.910306in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.847831in}}%
\pgfpathlineto{\pgfqpoint{0.916244in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{0.922165in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.928098in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.825143in}}%
\pgfpathlineto{\pgfqpoint{0.934096in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.813896in}}%
\pgfpathlineto{\pgfqpoint{0.940089in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.946078in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.802687in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.791562in}}%
\pgfpathlineto{\pgfqpoint{0.958209in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.964261in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.780471in}}%
\pgfpathlineto{\pgfqpoint{0.970383in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.769468in}}%
\pgfpathlineto{\pgfqpoint{0.976534in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.982666in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.758509in}}%
\pgfpathlineto{\pgfqpoint{0.988848in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.747625in}}%
\pgfpathlineto{\pgfqpoint{0.995079in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.736811in}}%
\pgfpathlineto{\pgfqpoint{1.001315in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.007553in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{1.013863in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.715368in}}%
\pgfpathlineto{\pgfqpoint{1.020201in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.704744in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.032908in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.694194in}}%
\pgfpathlineto{\pgfqpoint{1.039343in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{1.045799in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.052252in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.673313in}}%
\pgfpathlineto{\pgfqpoint{1.058772in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.662988in}}%
\pgfpathlineto{\pgfqpoint{1.065342in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.652744in}}%
\pgfpathlineto{\pgfqpoint{1.071936in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.078535in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.642555in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.632458in}}%
\pgfpathlineto{\pgfqpoint{1.091926in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.622449in}}%
\pgfpathlineto{\pgfqpoint{1.098682in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.612507in}}%
\pgfpathlineto{\pgfqpoint{1.105458in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.112277in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.602642in}}%
\pgfpathlineto{\pgfqpoint{1.119171in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.592878in}}%
\pgfpathlineto{\pgfqpoint{1.126113in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.583198in}}%
\pgfpathlineto{\pgfqpoint{1.133092in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.573590in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.147174in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.564072in}}%
\pgfpathlineto{\pgfqpoint{1.154321in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.554656in}}%
\pgfpathlineto{\pgfqpoint{1.161526in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.545333in}}%
\pgfpathlineto{\pgfqpoint{1.168784in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.536096in}}%
\pgfpathlineto{\pgfqpoint{1.176092in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{1.183449in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.190890in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.517891in}}%
\pgfpathlineto{\pgfqpoint{1.198412in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.508946in}}%
\pgfpathlineto{\pgfqpoint{1.206007in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.500102in}}%
\pgfpathlineto{\pgfqpoint{1.213677in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{1.221422in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.482712in}}%
\pgfpathlineto{\pgfqpoint{1.229245in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{1.237151in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.465729in}}%
\pgfpathlineto{\pgfqpoint{1.245145in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.457395in}}%
\pgfpathlineto{\pgfqpoint{1.253232in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.261424in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.449172in}}%
\pgfpathlineto{\pgfqpoint{1.269733in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.441066in}}%
\pgfpathlineto{\pgfqpoint{1.278155in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.433073in}}%
\pgfpathlineto{\pgfqpoint{1.286694in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.425195in}}%
\pgfpathlineto{\pgfqpoint{1.295360in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.417433in}}%
\pgfpathlineto{\pgfqpoint{1.304158in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.409790in}}%
\pgfpathlineto{\pgfqpoint{1.313097in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.402267in}}%
\pgfpathlineto{\pgfqpoint{1.322188in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.394866in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.387591in}}%
\pgfpathlineto{\pgfqpoint{1.331445in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.380448in}}%
\pgfpathlineto{\pgfqpoint{1.340891in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.373432in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.359780in}}%
\pgfpathlineto{\pgfqpoint{1.370401in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.380678in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.346648in}}%
\pgfpathlineto{\pgfqpoint{1.391207in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.402049in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.328010in}}%
\pgfpathlineto{\pgfqpoint{1.413225in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.322073in}}%
\pgfpathlineto{\pgfqpoint{1.424723in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.316272in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.310629in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.305147in}}%
\pgfpathlineto{\pgfqpoint{1.449001in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.299792in}}%
\pgfpathlineto{\pgfqpoint{1.461830in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.294585in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.289564in}}%
\pgfpathlineto{\pgfqpoint{1.475341in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.284667in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.489486in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.275372in}}%
\pgfpathlineto{\pgfqpoint{1.504479in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.270940in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.266709in}}%
\pgfpathlineto{\pgfqpoint{1.520524in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.258694in}}%
\pgfpathlineto{\pgfqpoint{1.537840in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.254917in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.251342in}}%
\pgfpathlineto{\pgfqpoint{1.556826in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.247896in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.244661in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.241571in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.235930in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.233350in}}%
\pgfpathlineto{\pgfqpoint{1.603260in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.230964in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.228763in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.226725in}}%
\pgfpathlineto{\pgfqpoint{1.635049in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.224849in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.223180in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.221689in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.220374in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.219233in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.218267in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.217479in}}%
\pgfpathlineto{\pgfqpoint{1.689932in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.216246in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.216198in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.216332in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.216646in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.217143in}}%
\pgfpathlineto{\pgfqpoint{1.752738in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.217830in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.218703in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.219752in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.220976in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.222374in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.223948in}}%
\pgfpathlineto{\pgfqpoint{1.807697in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.229785in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.232067in}}%
\pgfpathlineto{\pgfqpoint{1.839513in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.234557in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.237203in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.240006in}}%
\pgfpathlineto{\pgfqpoint{1.864569in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{1.885928in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.249515in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.253020in}}%
\pgfpathlineto{\pgfqpoint{1.904961in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.256685in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.260532in}}%
\pgfpathlineto{\pgfqpoint{1.922272in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.264528in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{1.938278in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.273032in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.277510in}}%
\pgfpathlineto{\pgfqpoint{1.953282in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.282173in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.286955in}}%
\pgfpathlineto{\pgfqpoint{1.967495in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.291931in}}%
\pgfpathlineto{\pgfqpoint{1.980910in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.297054in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.302299in}}%
\pgfpathlineto{\pgfqpoint{1.993828in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.307728in}}%
\pgfpathlineto{\pgfqpoint{2.006143in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.313304in}}%
\pgfpathlineto{\pgfqpoint{2.018062in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.319011in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.324856in}}%
\pgfpathlineto{\pgfqpoint{2.029588in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{2.040718in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.337019in}}%
\pgfpathlineto{\pgfqpoint{2.051552in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.343304in}}%
\pgfpathlineto{\pgfqpoint{2.062117in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.349717in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.362956in}}%
\pgfpathlineto{\pgfqpoint{2.082453in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.369784in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.376743in}}%
\pgfpathlineto{\pgfqpoint{2.101882in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.383829in}}%
\pgfpathlineto{\pgfqpoint{2.111312in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.391041in}}%
\pgfpathlineto{\pgfqpoint{2.120569in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.398376in}}%
\pgfpathlineto{\pgfqpoint{2.129664in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.405834in}}%
\pgfpathlineto{\pgfqpoint{2.138607in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.413413in}}%
\pgfpathlineto{\pgfqpoint{2.147408in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.421112in}}%
\pgfpathlineto{\pgfqpoint{2.156073in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.164613in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.436858in}}%
\pgfpathlineto{\pgfqpoint{2.173034in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.444903in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.453059in}}%
\pgfpathlineto{\pgfqpoint{2.189548in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.461325in}}%
\pgfpathlineto{\pgfqpoint{2.197653in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.469698in}}%
\pgfpathlineto{\pgfqpoint{2.205664in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.478177in}}%
\pgfpathlineto{\pgfqpoint{2.213585in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.486763in}}%
\pgfpathlineto{\pgfqpoint{2.221419in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.495456in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.236812in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{2.244386in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.513162in}}%
\pgfpathlineto{\pgfqpoint{2.251899in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.522153in}}%
\pgfpathlineto{\pgfqpoint{2.259352in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.531236in}}%
\pgfpathlineto{\pgfqpoint{2.266744in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{2.274071in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.549693in}}%
\pgfpathlineto{\pgfqpoint{2.281329in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.288497in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.559077in}}%
\pgfpathlineto{\pgfqpoint{2.295629in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.568537in}}%
\pgfpathlineto{\pgfqpoint{2.302723in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.578077in}}%
\pgfpathlineto{\pgfqpoint{2.309770in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.587710in}}%
\pgfpathlineto{\pgfqpoint{2.316758in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.323663in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.597448in}}%
\pgfpathlineto{\pgfqpoint{2.330538in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.607254in}}%
\pgfpathlineto{\pgfqpoint{2.337389in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.617133in}}%
\pgfpathlineto{\pgfqpoint{2.344200in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.627107in}}%
\pgfpathlineto{\pgfqpoint{2.350948in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.357628in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.637171in}}%
\pgfpathlineto{\pgfqpoint{2.364304in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.647291in}}%
\pgfpathlineto{\pgfqpoint{2.370954in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.657495in}}%
\pgfpathlineto{\pgfqpoint{2.377549in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.384073in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{2.390598in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.678142in}}%
\pgfpathlineto{\pgfqpoint{2.397106in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.688572in}}%
\pgfpathlineto{\pgfqpoint{2.403557in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.409944in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.699089in}}%
\pgfpathlineto{\pgfqpoint{2.416344in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.709650in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429029in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.720304in}}%
\pgfpathlineto{\pgfqpoint{2.435309in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.731017in}}%
\pgfpathlineto{\pgfqpoint{2.441601in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.741785in}}%
\pgfpathlineto{\pgfqpoint{2.447853in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.454030in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.752648in}}%
\pgfpathlineto{\pgfqpoint{2.460228in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.763544in}}%
\pgfpathlineto{\pgfqpoint{2.466415in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472525in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.774531in}}%
\pgfpathlineto{\pgfqpoint{2.478626in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.785562in}}%
\pgfpathlineto{\pgfqpoint{2.484744in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.796656in}}%
\pgfpathlineto{\pgfqpoint{2.490805in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.496815in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.807824in}}%
\pgfpathlineto{\pgfqpoint{2.502862in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.819029in}}%
\pgfpathlineto{\pgfqpoint{2.508871in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.514806in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.830322in}}%
\pgfpathlineto{\pgfqpoint{2.520785in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.841639in}}%
\pgfpathlineto{\pgfqpoint{2.526741in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.532612in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.853047in}}%
\pgfpathlineto{\pgfqpoint{2.538527in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.864475in}}%
\pgfpathlineto{\pgfqpoint{2.544430in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.550243in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.875993in}}%
\pgfpathlineto{\pgfqpoint{2.556101in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{2.561951in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.567708in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.899152in}}%
\pgfpathlineto{\pgfqpoint{2.573516in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.910790in}}%
\pgfpathlineto{\pgfqpoint{2.579314in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.585019in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.922517in}}%
\pgfpathlineto{\pgfqpoint{2.590782in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.934255in}}%
\pgfpathlineto{\pgfqpoint{2.596528in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.602184in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.946079in}}%
\pgfpathlineto{\pgfqpoint{2.607908in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.957916in}}%
\pgfpathlineto{\pgfqpoint{2.613599in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.619215in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.969833in}}%
\pgfpathlineto{\pgfqpoint{2.624902in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.981770in}}%
\pgfpathlineto{\pgfqpoint{2.630533in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.636119in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.993769in}}%
\pgfpathlineto{\pgfqpoint{2.641770in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.005815in}}%
\pgfpathlineto{\pgfqpoint{2.647330in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.652906in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.017884in}}%
\pgfpathlineto{\pgfqpoint{2.658517in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664016in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.030029in}}%
\pgfpathlineto{\pgfqpoint{2.669582in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.042174in}}%
\pgfpathlineto{\pgfqpoint{2.675142in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.054404in}}%
\pgfpathlineto{\pgfqpoint{2.686152in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.066642in}}%
\pgfpathlineto{\pgfqpoint{2.691645in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.697092in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.078938in}}%
\pgfpathlineto{\pgfqpoint{2.702616in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708023in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.091286in}}%
\pgfpathlineto{\pgfqpoint{2.713492in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.103632in}}%
\pgfpathlineto{\pgfqpoint{2.718970in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.724334in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.116062in}}%
\pgfpathlineto{\pgfqpoint{2.729801in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.128494in}}%
\pgfpathlineto{\pgfqpoint{2.735205in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.740571in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.140980in}}%
\pgfpathlineto{\pgfqpoint{2.746014in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751328in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.153521in}}%
\pgfpathlineto{\pgfqpoint{2.756732in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.166051in}}%
\pgfpathlineto{\pgfqpoint{2.762119in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.767409in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.178658in}}%
\pgfpathlineto{\pgfqpoint{2.772811in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.191295in}}%
\pgfpathlineto{\pgfqpoint{2.778094in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.783432in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.203932in}}%
\pgfpathlineto{\pgfqpoint{2.788792in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.794026in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.216648in}}%
\pgfpathlineto{\pgfqpoint{2.799384in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.229369in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.227866in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.215179in}}%
\pgfpathlineto{\pgfqpoint{2.795042in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.789832in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.202452in}}%
\pgfpathlineto{\pgfqpoint{2.784449in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.779168in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.189788in}}%
\pgfpathlineto{\pgfqpoint{2.773840in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.177189in}}%
\pgfpathlineto{\pgfqpoint{2.768433in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.763172in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.164566in}}%
\pgfpathlineto{\pgfqpoint{2.757759in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.752393in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.152026in}}%
\pgfpathlineto{\pgfqpoint{2.747056in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{2.741602in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.736276in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.127002in}}%
\pgfpathlineto{\pgfqpoint{2.730840in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.114592in}}%
\pgfpathlineto{\pgfqpoint{2.725375in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.720029in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.102153in}}%
\pgfpathlineto{\pgfqpoint{2.714533in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.709110in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.089786in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.077466in}}%
\pgfpathlineto{\pgfqpoint{2.698140in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.065151in}}%
\pgfpathlineto{\pgfqpoint{2.687207in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.052934in}}%
\pgfpathlineto{\pgfqpoint{2.681660in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.676219in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.040694in}}%
\pgfpathlineto{\pgfqpoint{2.670641in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.665104in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.028541in}}%
\pgfpathlineto{\pgfqpoint{2.659591in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.016410in}}%
\pgfpathlineto{\pgfqpoint{2.653972in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.648438in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.004317in}}%
\pgfpathlineto{\pgfqpoint{2.642847in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.992297in}}%
\pgfpathlineto{\pgfqpoint{2.637195in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.631638in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.980281in}}%
\pgfpathlineto{\pgfqpoint{2.625984in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.614706in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.956432in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.944606in}}%
\pgfpathlineto{\pgfqpoint{2.603282in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.597638in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.932773in}}%
\pgfpathlineto{\pgfqpoint{2.591879in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.921041in}}%
\pgfpathlineto{\pgfqpoint{2.586128in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.909310in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.568830in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.897674in}}%
\pgfpathlineto{\pgfqpoint{2.563076in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.886047in}}%
\pgfpathlineto{\pgfqpoint{2.557219in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.874514in}}%
\pgfpathlineto{\pgfqpoint{2.545566in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.862993in}}%
\pgfpathlineto{\pgfqpoint{2.539656in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.851568in}}%
\pgfpathlineto{\pgfqpoint{2.533754in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.527889in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.840155in}}%
\pgfpathlineto{\pgfqpoint{2.521926in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.828842in}}%
\pgfpathlineto{\pgfqpoint{2.515959in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.510034in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.817542in}}%
\pgfpathlineto{\pgfqpoint{2.504016in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.806344in}}%
\pgfpathlineto{\pgfqpoint{2.497978in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.491986in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{2.485913in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.784080in}}%
\pgfpathlineto{\pgfqpoint{2.479802in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.473726in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.773033in}}%
\pgfpathlineto{\pgfqpoint{2.467602in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{2.461416in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.751161in}}%
\pgfpathlineto{\pgfqpoint{2.455234in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.449062in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.740295in}}%
\pgfpathlineto{\pgfqpoint{2.442806in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.729531in}}%
\pgfpathlineto{\pgfqpoint{2.436524in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.430266in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.718804in}}%
\pgfpathlineto{\pgfqpoint{2.423948in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.708161in}}%
\pgfpathlineto{\pgfqpoint{2.417573in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.697598in}}%
\pgfpathlineto{\pgfqpoint{2.411189in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.404811in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{2.398355in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.676652in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.666299in}}%
\pgfpathlineto{\pgfqpoint{2.385349in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.378829in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.655996in}}%
\pgfpathlineto{\pgfqpoint{2.372233in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{2.365592in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.635673in}}%
\pgfpathlineto{\pgfqpoint{2.358935in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.625603in}}%
\pgfpathlineto{\pgfqpoint{2.345513in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{2.338711in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.605754in}}%
\pgfpathlineto{\pgfqpoint{2.331877in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.325024in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.595938in}}%
\pgfpathlineto{\pgfqpoint{2.318112in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.586205in}}%
\pgfpathlineto{\pgfqpoint{2.311130in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.576575in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.557563in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.282739in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.548181in}}%
\pgfpathlineto{\pgfqpoint{2.275490in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{2.268176in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.529727in}}%
\pgfpathlineto{\pgfqpoint{2.260802in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.520640in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{2.245882in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.238321in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.502736in}}%
\pgfpathlineto{\pgfqpoint{2.230672in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.493938in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.485246in}}%
\pgfpathlineto{\pgfqpoint{2.215125in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{2.207225in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{2.199236in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{2.191155in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{2.182976in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.435326in}}%
\pgfpathlineto{\pgfqpoint{2.166299in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.427392in}}%
\pgfpathlineto{\pgfqpoint{2.157787in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{2.149150in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.411874in}}%
\pgfpathlineto{\pgfqpoint{2.140378in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.404294in}}%
\pgfpathlineto{\pgfqpoint{2.131465in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{2.122401in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{2.113175in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.382287in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{2.094199in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.368241in}}%
\pgfpathlineto{\pgfqpoint{2.084423in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.361411in}}%
\pgfpathlineto{\pgfqpoint{2.074434in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{2.064214in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.341740in}}%
\pgfpathlineto{\pgfqpoint{2.053716in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.335460in}}%
\pgfpathlineto{\pgfqpoint{2.042925in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.329311in}}%
\pgfpathlineto{\pgfqpoint{2.031844in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.323299in}}%
\pgfpathlineto{\pgfqpoint{2.020438in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.311734in}}%
\pgfpathlineto{\pgfqpoint{2.008592in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.983591in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.290359in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.285384in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.280589in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.275934in}}%
\pgfpathlineto{\pgfqpoint{1.941466in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.271434in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.267117in}}%
\pgfpathlineto{\pgfqpoint{1.925651in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.262934in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{1.908632in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.251428in}}%
\pgfpathlineto{\pgfqpoint{1.890044in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.247907in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.244581in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.241412in}}%
\pgfpathlineto{\pgfqpoint{1.869213in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.238411in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{1.845164in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.230466in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.228177in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.226051in}}%
\pgfpathlineto{\pgfqpoint{1.815180in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.222339in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.220759in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.219354in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{1.769698in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.217067in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.216204in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.214709in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.214621in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.214848in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.215257in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.216621in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.217580in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.218728in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.220049in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.221543in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.223212in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{1.627376in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.229322in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{1.597552in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.234276in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.237011in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.239911in}}%
\pgfpathlineto{\pgfqpoint{1.573424in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.246252in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.253271in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.260955in}}%
\pgfpathlineto{\pgfqpoint{1.517009in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{1.501225in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.273716in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{1.486395in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.472391in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.287901in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{1.459064in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.446303in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.303484in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.308970in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.314621in}}%
\pgfpathlineto{\pgfqpoint{1.422237in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.320416in}}%
\pgfpathlineto{\pgfqpoint{1.410789in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.332413in}}%
\pgfpathlineto{\pgfqpoint{1.399701in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.338634in}}%
\pgfpathlineto{\pgfqpoint{1.388944in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.344996in}}%
\pgfpathlineto{\pgfqpoint{1.378460in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{1.368223in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.358121in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{1.348425in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{1.338851in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.385936in}}%
\pgfpathlineto{\pgfqpoint{1.329462in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.393214in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.400615in}}%
\pgfpathlineto{\pgfqpoint{1.311185in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.408139in}}%
\pgfpathlineto{\pgfqpoint{1.302275in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.415782in}}%
\pgfpathlineto{\pgfqpoint{1.293506in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.423544in}}%
\pgfpathlineto{\pgfqpoint{1.284868in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{1.276355in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.439415in}}%
\pgfpathlineto{\pgfqpoint{1.267958in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.447521in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.455739in}}%
\pgfpathlineto{\pgfqpoint{1.251492in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.464067in}}%
\pgfpathlineto{\pgfqpoint{1.243412in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.227551in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.481055in}}%
\pgfpathlineto{\pgfqpoint{1.219752in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.489704in}}%
\pgfpathlineto{\pgfqpoint{1.212031in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.498452in}}%
\pgfpathlineto{\pgfqpoint{1.204383in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.507298in}}%
\pgfpathlineto{\pgfqpoint{1.196806in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{1.189299in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.525288in}}%
\pgfpathlineto{\pgfqpoint{1.181864in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174506in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.167222in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{1.159985in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.553010in}}%
\pgfpathlineto{\pgfqpoint{1.152796in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.562425in}}%
\pgfpathlineto{\pgfqpoint{1.145661in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.131587in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{1.124628in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.591232in}}%
\pgfpathlineto{\pgfqpoint{1.117702in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{1.110818in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.610852in}}%
\pgfpathlineto{\pgfqpoint{1.103992in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.097232in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.620802in}}%
\pgfpathlineto{\pgfqpoint{1.090493in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.630815in}}%
\pgfpathlineto{\pgfqpoint{1.083781in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.640906in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.070518in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.651096in}}%
\pgfpathlineto{\pgfqpoint{1.063942in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.661346in}}%
\pgfpathlineto{\pgfqpoint{1.057383in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{1.050864in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.044412in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.682083in}}%
\pgfpathlineto{\pgfqpoint{1.037974in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.031547in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{1.025165in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.018846in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.713726in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.724401in}}%
\pgfpathlineto{\pgfqpoint{1.006216in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.735162in}}%
\pgfpathlineto{\pgfqpoint{0.999970in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.993755in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{0.987531in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.756863in}}%
\pgfpathlineto{\pgfqpoint{0.981344in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.975222in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.767828in}}%
\pgfpathlineto{\pgfqpoint{0.969084in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.778830in}}%
\pgfpathlineto{\pgfqpoint{0.962960in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956907in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.789920in}}%
\pgfpathlineto{\pgfqpoint{0.950853in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.801048in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.812249in}}%
\pgfpathlineto{\pgfqpoint{0.938797in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.932825in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.823507in}}%
\pgfpathlineto{\pgfqpoint{0.926831in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.834816in}}%
\pgfpathlineto{\pgfqpoint{0.920885in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.914984in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.846195in}}%
\pgfpathlineto{\pgfqpoint{0.909052in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.857613in}}%
\pgfpathlineto{\pgfqpoint{0.903159in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.897322in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.869106in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.880631in}}%
\pgfpathlineto{\pgfqpoint{0.885606in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.879825in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.892232in}}%
\pgfpathlineto{\pgfqpoint{0.874002in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.903861in}}%
\pgfpathlineto{\pgfqpoint{0.868215in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.862485in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.915565in}}%
\pgfpathlineto{\pgfqpoint{0.856710in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.927298in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.845292in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.939098in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{0.833883in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.828236in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.962824in}}%
\pgfpathlineto{\pgfqpoint{0.822547in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.974766in}}%
\pgfpathlineto{\pgfqpoint{0.816931in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.811308in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.986737in}}%
\pgfpathlineto{\pgfqpoint{0.805662in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.800104in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.998780in}}%
\pgfpathlineto{\pgfqpoint{0.794502in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.010832in}}%
\pgfpathlineto{\pgfqpoint{0.788902in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.783388in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.022964in}}%
\pgfpathlineto{\pgfqpoint{0.777810in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{0.772266in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.766779in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.047316in}}%
\pgfpathlineto{\pgfqpoint{0.761230in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.059560in}}%
\pgfpathlineto{\pgfqpoint{0.755753in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.750271in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.071834in}}%
\pgfpathlineto{\pgfqpoint{0.744759in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.739342in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.084174in}}%
\pgfpathlineto{\pgfqpoint{0.733860in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.096516in}}%
\pgfpathlineto{\pgfqpoint{0.728399in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.723009in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.108930in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.121370in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.133837in}}%
\pgfpathlineto{\pgfqpoint{0.701330in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.696001in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.146369in}}%
\pgfpathlineto{\pgfqpoint{0.690592in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.158902in}}%
\pgfpathlineto{\pgfqpoint{0.685222in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.679903in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.171494in}}%
\pgfpathlineto{\pgfqpoint{0.674513in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.669228in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.184131in}}%
\pgfpathlineto{\pgfqpoint{0.663875in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.196763in}}%
\pgfpathlineto{\pgfqpoint{0.658533in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.209466in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.222197in}}%
\pgfpathlineto{\pgfqpoint{0.642673in}{2.222407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638687in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.151847in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.153492in}}%
\pgfpathlineto{\pgfqpoint{0.634567in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.639790in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.140573in}}%
\pgfpathlineto{\pgfqpoint{0.645036in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.650190in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.127646in}}%
\pgfpathlineto{\pgfqpoint{0.655480in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.114766in}}%
\pgfpathlineto{\pgfqpoint{0.660664in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.665928in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.101945in}}%
\pgfpathlineto{\pgfqpoint{0.671213in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.676408in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.089116in}}%
\pgfpathlineto{\pgfqpoint{0.681736in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.076342in}}%
\pgfpathlineto{\pgfqpoint{0.686974in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.692267in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.063617in}}%
\pgfpathlineto{\pgfqpoint{0.697600in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.702835in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.050889in}}%
\pgfpathlineto{\pgfqpoint{0.708204in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.038234in}}%
\pgfpathlineto{\pgfqpoint{0.713508in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.718823in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.025603in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729489in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.012982in}}%
\pgfpathlineto{\pgfqpoint{0.734900in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.000452in}}%
\pgfpathlineto{\pgfqpoint{0.740278in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.987920in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{0.756409in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.761842in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.963009in}}%
\pgfpathlineto{\pgfqpoint{0.767297in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.772669in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{0.778163in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{0.783619in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.789054in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.925921in}}%
\pgfpathlineto{\pgfqpoint{0.794581in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.913637in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.805547in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.901423in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.816568in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.889213in}}%
\pgfpathlineto{\pgfqpoint{0.822153in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.877097in}}%
\pgfpathlineto{\pgfqpoint{0.827724in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.833246in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.864983in}}%
\pgfpathlineto{\pgfqpoint{0.838874in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{0.844464in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.850049in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.840939in}}%
\pgfpathlineto{\pgfqpoint{0.855717in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.828986in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.817087in}}%
\pgfpathlineto{\pgfqpoint{0.872692in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.805220in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.884054in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.793435in}}%
\pgfpathlineto{\pgfqpoint{0.889807in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895490in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.781663in}}%
\pgfpathlineto{\pgfqpoint{0.901271in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.769989in}}%
\pgfpathlineto{\pgfqpoint{0.907072in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.912810in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.758324in}}%
\pgfpathlineto{\pgfqpoint{0.918644in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.746759in}}%
\pgfpathlineto{\pgfqpoint{0.924498in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930294in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.735206in}}%
\pgfpathlineto{\pgfqpoint{0.936184in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.723752in}}%
\pgfpathlineto{\pgfqpoint{0.942097in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.712319in}}%
\pgfpathlineto{\pgfqpoint{0.947959in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.953901in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.700977in}}%
\pgfpathlineto{\pgfqpoint{0.959879in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.689675in}}%
\pgfpathlineto{\pgfqpoint{0.965822in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.971809in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.678441in}}%
\pgfpathlineto{\pgfqpoint{0.977856in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.667276in}}%
\pgfpathlineto{\pgfqpoint{0.983887in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.989925in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.656155in}}%
\pgfpathlineto{\pgfqpoint{0.996042in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.645127in}}%
\pgfpathlineto{\pgfqpoint{1.002165in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008265in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.634130in}}%
\pgfpathlineto{\pgfqpoint{1.014453in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.623237in}}%
\pgfpathlineto{\pgfqpoint{1.020670in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{1.026869in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.033111in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{1.039417in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{1.045736in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052042in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.580283in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.569743in}}%
\pgfpathlineto{\pgfqpoint{1.064864in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.559271in}}%
\pgfpathlineto{\pgfqpoint{1.071304in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.077754in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.548854in}}%
\pgfpathlineto{\pgfqpoint{1.084286in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{1.090857in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.528304in}}%
\pgfpathlineto{\pgfqpoint{1.097444in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104048in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.518127in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{1.117469in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.498069in}}%
\pgfpathlineto{\pgfqpoint{1.124232in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.488147in}}%
\pgfpathlineto{\pgfqpoint{1.131011in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.137866in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{1.144783in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.468600in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.458961in}}%
\pgfpathlineto{\pgfqpoint{1.158753in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.449397in}}%
\pgfpathlineto{\pgfqpoint{1.165788in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.172908in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.439939in}}%
\pgfpathlineto{\pgfqpoint{1.180097in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.430584in}}%
\pgfpathlineto{\pgfqpoint{1.187347in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.421326in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.412160in}}%
\pgfpathlineto{\pgfqpoint{1.202018in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.403085in}}%
\pgfpathlineto{\pgfqpoint{1.209438in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.216950in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.394119in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.385263in}}%
\pgfpathlineto{\pgfqpoint{1.232222in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.376515in}}%
\pgfpathlineto{\pgfqpoint{1.239981in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.367874in}}%
\pgfpathlineto{\pgfqpoint{1.247825in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.359342in}}%
\pgfpathlineto{\pgfqpoint{1.255759in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.350919in}}%
\pgfpathlineto{\pgfqpoint{1.263787in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.342609in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{1.288502in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.318374in}}%
\pgfpathlineto{\pgfqpoint{1.296974in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{1.305577in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.302823in}}%
\pgfpathlineto{\pgfqpoint{1.314319in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{1.323209in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{1.332257in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.280446in}}%
\pgfpathlineto{\pgfqpoint{1.341474in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{1.350870in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.266177in}}%
\pgfpathlineto{\pgfqpoint{1.360458in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.259242in}}%
\pgfpathlineto{\pgfqpoint{1.370254in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{1.380275in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{1.390541in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.239264in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.232897in}}%
\pgfpathlineto{\pgfqpoint{1.401081in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.220593in}}%
\pgfpathlineto{\pgfqpoint{1.423149in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.214655in}}%
\pgfpathlineto{\pgfqpoint{1.434697in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.208874in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.197781in}}%
\pgfpathlineto{\pgfqpoint{1.459178in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.192458in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.187312in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.182312in}}%
\pgfpathlineto{\pgfqpoint{1.485896in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.177471in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.172813in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.168298in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.163971in}}%
\pgfpathlineto{\pgfqpoint{1.515764in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.159797in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{1.532337in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.148332in}}%
\pgfpathlineto{\pgfqpoint{1.550471in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.144849in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.141561in}}%
\pgfpathlineto{\pgfqpoint{1.570723in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.132738in}}%
\pgfpathlineto{\pgfqpoint{1.594056in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.125556in}}%
\pgfpathlineto{\pgfqpoint{1.622911in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.121680in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.120033in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.118571in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.117291in}}%
\pgfpathlineto{\pgfqpoint{1.665688in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.116194in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.115291in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.114580in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.114060in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.113730in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.113589in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.113638in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.113877in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.114305in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.114924in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.115734in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.116738in}}%
\pgfpathlineto{\pgfqpoint{1.768098in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.117931in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.119305in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.120862in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.122608in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{1.810871in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.126678in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.131463in}}%
\pgfpathlineto{\pgfqpoint{1.839615in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.134146in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.140027in}}%
\pgfpathlineto{\pgfqpoint{1.863035in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.146622in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.150199in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.153927in}}%
\pgfpathlineto{\pgfqpoint{1.901332in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.157852in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{1.917929in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.166190in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.170607in}}%
\pgfpathlineto{\pgfqpoint{1.933363in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.175198in}}%
\pgfpathlineto{\pgfqpoint{1.947804in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.184865in}}%
\pgfpathlineto{\pgfqpoint{1.961494in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{1.974532in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.195195in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.200579in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.206137in}}%
\pgfpathlineto{\pgfqpoint{1.998990in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.211851in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.217704in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.223704in}}%
\pgfpathlineto{\pgfqpoint{2.021762in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.229864in}}%
\pgfpathlineto{\pgfqpoint{2.032602in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.236173in}}%
\pgfpathlineto{\pgfqpoint{2.043151in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.242624in}}%
\pgfpathlineto{\pgfqpoint{2.053438in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.249210in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.255931in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{2.073270in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.269798in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{2.092237in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.284208in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.291609in}}%
\pgfpathlineto{\pgfqpoint{2.110486in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{2.119372in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{2.128112in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.314572in}}%
\pgfpathlineto{\pgfqpoint{2.136717in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.322472in}}%
\pgfpathlineto{\pgfqpoint{2.145194in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.330491in}}%
\pgfpathlineto{\pgfqpoint{2.153550in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.338629in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{2.169929in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.355251in}}%
\pgfpathlineto{\pgfqpoint{2.177962in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.363734in}}%
\pgfpathlineto{\pgfqpoint{2.185897in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.193729in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.372334in}}%
\pgfpathlineto{\pgfqpoint{2.201463in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.398769in}}%
\pgfpathlineto{\pgfqpoint{2.224226in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.407781in}}%
\pgfpathlineto{\pgfqpoint{2.231676in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.416894in}}%
\pgfpathlineto{\pgfqpoint{2.239055in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.426113in}}%
\pgfpathlineto{\pgfqpoint{2.246361in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.253567in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{2.260735in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{2.267859in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.454362in}}%
\pgfpathlineto{\pgfqpoint{2.274935in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.463956in}}%
\pgfpathlineto{\pgfqpoint{2.281953in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.288878in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{2.295763in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.483452in}}%
\pgfpathlineto{\pgfqpoint{2.302625in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.493311in}}%
\pgfpathlineto{\pgfqpoint{2.309450in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.503261in}}%
\pgfpathlineto{\pgfqpoint{2.316220in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.322892in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.513327in}}%
\pgfpathlineto{\pgfqpoint{2.329563in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.523445in}}%
\pgfpathlineto{\pgfqpoint{2.336216in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.349335in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{2.355843in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.554313in}}%
\pgfpathlineto{\pgfqpoint{2.362345in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.564742in}}%
\pgfpathlineto{\pgfqpoint{2.368807in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.375166in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{2.381543in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{2.387914in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.394227in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.596538in}}%
\pgfpathlineto{\pgfqpoint{2.400462in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.607300in}}%
\pgfpathlineto{\pgfqpoint{2.406731in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.618091in}}%
\pgfpathlineto{\pgfqpoint{2.412983in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.419131in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{2.425290in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.431464in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.437571in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.662048in}}%
\pgfpathlineto{\pgfqpoint{2.449709in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{2.455777in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.461726in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.684413in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.479631in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.707024in}}%
\pgfpathlineto{\pgfqpoint{2.485568in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.718395in}}%
\pgfpathlineto{\pgfqpoint{2.491516in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.497344in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{2.503211in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.509103in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.514874in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.764557in}}%
\pgfpathlineto{\pgfqpoint{2.526520in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.532233in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.776259in}}%
\pgfpathlineto{\pgfqpoint{2.537989in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.787967in}}%
\pgfpathlineto{\pgfqpoint{2.543777in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.549430in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.799780in}}%
\pgfpathlineto{\pgfqpoint{2.555145in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{2.560885in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.823507in}}%
\pgfpathlineto{\pgfqpoint{2.572159in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{2.577850in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.583388in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.847430in}}%
\pgfpathlineto{\pgfqpoint{2.589040in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.594661in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.859438in}}%
\pgfpathlineto{\pgfqpoint{2.600171in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.871542in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.611322in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.883673in}}%
\pgfpathlineto{\pgfqpoint{2.616837in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.895834in}}%
\pgfpathlineto{\pgfqpoint{2.622431in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.627874in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.908079in}}%
\pgfpathlineto{\pgfqpoint{2.633394in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.920301in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.644329in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.932647in}}%
\pgfpathlineto{\pgfqpoint{2.649847in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.655305in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.944979in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{2.666197in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.671548in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.969826in}}%
\pgfpathlineto{\pgfqpoint{2.676972in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.982253in}}%
\pgfpathlineto{\pgfqpoint{2.682443in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.687724in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.994805in}}%
\pgfpathlineto{\pgfqpoint{2.693164in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.698511in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.007351in}}%
\pgfpathlineto{\pgfqpoint{2.703836in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.019920in}}%
\pgfpathlineto{\pgfqpoint{2.709266in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.719879in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.725229in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.045211in}}%
\pgfpathlineto{\pgfqpoint{2.730460in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.057922in}}%
\pgfpathlineto{\pgfqpoint{2.735845in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.741052in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.070682in}}%
\pgfpathlineto{\pgfqpoint{2.746364in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.751708in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.083400in}}%
\pgfpathlineto{\pgfqpoint{2.756860in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{2.762203in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.767375in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.109098in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.777957in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.121909in}}%
\pgfpathlineto{\pgfqpoint{2.783052in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.134857in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.793488in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.147814in}}%
\pgfpathlineto{\pgfqpoint{2.798713in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.803987in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.160726in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.159253in}}%
\pgfpathlineto{\pgfqpoint{2.799713in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.146304in}}%
\pgfpathlineto{\pgfqpoint{2.794545in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.789351in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.133378in}}%
\pgfpathlineto{\pgfqpoint{2.784078in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.778950in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.120446in}}%
\pgfpathlineto{\pgfqpoint{2.773643in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.107591in}}%
\pgfpathlineto{\pgfqpoint{2.768437in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.763202in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.094763in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.752719in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.081929in}}%
\pgfpathlineto{\pgfqpoint{2.747376in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.069181in}}%
\pgfpathlineto{\pgfqpoint{2.742115in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.736851in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.056449in}}%
\pgfpathlineto{\pgfqpoint{2.731493in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.726276in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.043720in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.031089in}}%
\pgfpathlineto{\pgfqpoint{2.715566in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.710280in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.018452in}}%
\pgfpathlineto{\pgfqpoint{2.704871in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699599in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.005836in}}%
\pgfpathlineto{\pgfqpoint{2.694188in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.993324in}}%
\pgfpathlineto{\pgfqpoint{2.688781in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.683467in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.980789in}}%
\pgfpathlineto{\pgfqpoint{2.678009in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.968326in}}%
\pgfpathlineto{\pgfqpoint{2.672631in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.667228in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.955900in}}%
\pgfpathlineto{\pgfqpoint{2.661747in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.656386in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.943482in}}%
\pgfpathlineto{\pgfqpoint{2.650887in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.931165in}}%
\pgfpathlineto{\pgfqpoint{2.645402in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.639990in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.918837in}}%
\pgfpathlineto{\pgfqpoint{2.634447in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.906584in}}%
\pgfpathlineto{\pgfqpoint{2.628969in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.623480in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.894364in}}%
\pgfpathlineto{\pgfqpoint{2.617905in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612436in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.882166in}}%
\pgfpathlineto{\pgfqpoint{2.606854in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.870066in}}%
\pgfpathlineto{\pgfqpoint{2.601254in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.595744in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.857958in}}%
\pgfpathlineto{\pgfqpoint{2.590109in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.845948in}}%
\pgfpathlineto{\pgfqpoint{2.584486in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.578922in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.833940in}}%
\pgfpathlineto{\pgfqpoint{2.573239in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.822019in}}%
\pgfpathlineto{\pgfqpoint{2.567591in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.561965in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{2.556237in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.798287in}}%
\pgfpathlineto{\pgfqpoint{2.550557in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.544867in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{2.539092in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.774763in}}%
\pgfpathlineto{\pgfqpoint{2.533373in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.527620in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.763085in}}%
\pgfpathlineto{\pgfqpoint{2.521796in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.751457in}}%
\pgfpathlineto{\pgfqpoint{2.516025in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.510215in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.739890in}}%
\pgfpathlineto{\pgfqpoint{2.504337in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.728378in}}%
\pgfpathlineto{\pgfqpoint{2.498503in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.492640in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.716921in}}%
\pgfpathlineto{\pgfqpoint{2.486703in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.705531in}}%
\pgfpathlineto{\pgfqpoint{2.480798in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.474883in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.694186in}}%
\pgfpathlineto{\pgfqpoint{2.468885in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.682925in}}%
\pgfpathlineto{\pgfqpoint{2.462899in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.456929in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.671694in}}%
\pgfpathlineto{\pgfqpoint{2.450867in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.660564in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438761in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.649458in}}%
\pgfpathlineto{\pgfqpoint{2.432636in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.638455in}}%
\pgfpathlineto{\pgfqpoint{2.426478in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.627496in}}%
\pgfpathlineto{\pgfqpoint{2.420350in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.414172in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.616611in}}%
\pgfpathlineto{\pgfqpoint{2.407930in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.605809in}}%
\pgfpathlineto{\pgfqpoint{2.401683in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.395449in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.595047in}}%
\pgfpathlineto{\pgfqpoint{2.389128in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.584389in}}%
\pgfpathlineto{\pgfqpoint{2.382771in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.573791in}}%
\pgfpathlineto{\pgfqpoint{2.376422in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.370043in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{2.363588in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.552824in}}%
\pgfpathlineto{\pgfqpoint{2.357103in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.542447in}}%
\pgfpathlineto{\pgfqpoint{2.350622in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.344090in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.532150in}}%
\pgfpathlineto{\pgfqpoint{2.337490in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{2.330854in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.511823in}}%
\pgfpathlineto{\pgfqpoint{2.324209in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.317522in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.501767in}}%
\pgfpathlineto{\pgfqpoint{2.310759in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{2.303949in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.481951in}}%
\pgfpathlineto{\pgfqpoint{2.297108in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.290245in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.472153in}}%
\pgfpathlineto{\pgfqpoint{2.283303in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{2.276297in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.452862in}}%
\pgfpathlineto{\pgfqpoint{2.269238in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.443357in}}%
\pgfpathlineto{\pgfqpoint{2.262135in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{2.254993in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.247775in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.424606in}}%
\pgfpathlineto{\pgfqpoint{2.240480in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.415388in}}%
\pgfpathlineto{\pgfqpoint{2.233116in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.225686in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.397258in}}%
\pgfpathlineto{\pgfqpoint{2.218190in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{2.210627in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202992in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.379521in}}%
\pgfpathlineto{\pgfqpoint{2.195261in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.370811in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.362215in}}%
\pgfpathlineto{\pgfqpoint{2.179523in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.353732in}}%
\pgfpathlineto{\pgfqpoint{2.171511in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.345363in}}%
\pgfpathlineto{\pgfqpoint{2.163398in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.337107in}}%
\pgfpathlineto{\pgfqpoint{2.155180in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{2.146849in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.320947in}}%
\pgfpathlineto{\pgfqpoint{2.138400in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.313045in}}%
\pgfpathlineto{\pgfqpoint{2.129824in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{2.121113in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.297608in}}%
\pgfpathlineto{\pgfqpoint{2.112259in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.290077in}}%
\pgfpathlineto{\pgfqpoint{2.103250in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.282673in}}%
\pgfpathlineto{\pgfqpoint{2.094077in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.275399in}}%
\pgfpathlineto{\pgfqpoint{2.084728in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.268257in}}%
\pgfpathlineto{\pgfqpoint{2.075188in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.261250in}}%
\pgfpathlineto{\pgfqpoint{2.065443in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{2.055473in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.247654in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.241072in}}%
\pgfpathlineto{\pgfqpoint{2.045246in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.234623in}}%
\pgfpathlineto{\pgfqpoint{2.034744in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.228312in}}%
\pgfpathlineto{\pgfqpoint{2.023959in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.222147in}}%
\pgfpathlineto{\pgfqpoint{2.012855in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.216138in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.210290in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.204577in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.199013in}}%
\pgfpathlineto{\pgfqpoint{1.977111in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.193621in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.188386in}}%
\pgfpathlineto{\pgfqpoint{1.964181in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.183293in}}%
\pgfpathlineto{\pgfqpoint{1.950665in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.178381in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{1.936351in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.169023in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.164612in}}%
\pgfpathlineto{\pgfqpoint{1.921159in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.160341in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.156269in}}%
\pgfpathlineto{\pgfqpoint{1.904853in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.152339in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.148611in}}%
\pgfpathlineto{\pgfqpoint{1.887086in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.145028in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.141650in}}%
\pgfpathlineto{\pgfqpoint{1.867350in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.138423in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.132547in}}%
\pgfpathlineto{\pgfqpoint{1.844818in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.129857in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.127374in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.125073in}}%
\pgfpathlineto{\pgfqpoint{1.817449in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.122935in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.120997in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.117694in}}%
\pgfpathlineto{\pgfqpoint{1.779346in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.115112in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.113302in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.112254in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.112014in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.111964in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.112430in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.112948in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.113655in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.115645in}}%
\pgfpathlineto{\pgfqpoint{1.654081in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.116934in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.118397in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.120042in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.121875in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.123907in}}%
\pgfpathlineto{\pgfqpoint{1.616116in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.126123in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.131084in}}%
\pgfpathlineto{\pgfqpoint{1.588782in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.133853in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.139911in}}%
\pgfpathlineto{\pgfqpoint{1.566159in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.143202in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.146673in}}%
\pgfpathlineto{\pgfqpoint{1.546474in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.150329in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.154145in}}%
\pgfpathlineto{\pgfqpoint{1.528714in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.158148in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.162311in}}%
\pgfpathlineto{\pgfqpoint{1.512389in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{1.497183in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.171160in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.175816in}}%
\pgfpathlineto{\pgfqpoint{1.482922in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.180661in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.185651in}}%
\pgfpathlineto{\pgfqpoint{1.469366in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.190804in}}%
\pgfpathlineto{\pgfqpoint{1.456472in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.196129in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.201599in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.207216in}}%
\pgfpathlineto{\pgfqpoint{1.432204in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.213002in}}%
\pgfpathlineto{\pgfqpoint{1.420722in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.218940in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.225019in}}%
\pgfpathlineto{\pgfqpoint{1.409590in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.231235in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.237608in}}%
\pgfpathlineto{\pgfqpoint{1.388329in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.244128in}}%
\pgfpathlineto{\pgfqpoint{1.378112in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.250789in}}%
\pgfpathlineto{\pgfqpoint{1.368135in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.257588in}}%
\pgfpathlineto{\pgfqpoint{1.358379in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.264521in}}%
\pgfpathlineto{\pgfqpoint{1.348828in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.271588in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.278784in}}%
\pgfpathlineto{\pgfqpoint{1.339474in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.286113in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.293573in}}%
\pgfpathlineto{\pgfqpoint{1.321291in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.301162in}}%
\pgfpathlineto{\pgfqpoint{1.312435in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.308875in}}%
\pgfpathlineto{\pgfqpoint{1.303723in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{1.295146in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.324672in}}%
\pgfpathlineto{\pgfqpoint{1.286696in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.332751in}}%
\pgfpathlineto{\pgfqpoint{1.278367in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.340949in}}%
\pgfpathlineto{\pgfqpoint{1.270151in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.262048in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.349263in}}%
\pgfpathlineto{\pgfqpoint{1.254046in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.357688in}}%
\pgfpathlineto{\pgfqpoint{1.246137in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.366222in}}%
\pgfpathlineto{\pgfqpoint{1.238315in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.374864in}}%
\pgfpathlineto{\pgfqpoint{1.230578in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.383613in}}%
\pgfpathlineto{\pgfqpoint{1.222921in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.392468in}}%
\pgfpathlineto{\pgfqpoint{1.215342in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{1.207842in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.193079in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{1.178562in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.438291in}}%
\pgfpathlineto{\pgfqpoint{1.171387in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.447745in}}%
\pgfpathlineto{\pgfqpoint{1.164275in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.157235in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.457305in}}%
\pgfpathlineto{\pgfqpoint{1.150254in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.466952in}}%
\pgfpathlineto{\pgfqpoint{1.143307in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.476678in}}%
\pgfpathlineto{\pgfqpoint{1.136403in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.486496in}}%
\pgfpathlineto{\pgfqpoint{1.129552in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.122771in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.496416in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.506411in}}%
\pgfpathlineto{\pgfqpoint{1.109311in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.516481in}}%
\pgfpathlineto{\pgfqpoint{1.102633in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.096013in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.526648in}}%
\pgfpathlineto{\pgfqpoint{1.089451in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.536898in}}%
\pgfpathlineto{\pgfqpoint{1.082896in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.547210in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.069905in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.557615in}}%
\pgfpathlineto{\pgfqpoint{1.063491in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.568099in}}%
\pgfpathlineto{\pgfqpoint{1.057075in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.578641in}}%
\pgfpathlineto{\pgfqpoint{1.050690in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.044371in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{1.038075in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.610738in}}%
\pgfpathlineto{\pgfqpoint{1.025525in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.019338in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.621593in}}%
\pgfpathlineto{\pgfqpoint{1.013140in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.632491in}}%
\pgfpathlineto{\pgfqpoint{1.006958in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.000842in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.643477in}}%
\pgfpathlineto{\pgfqpoint{0.994743in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.654517in}}%
\pgfpathlineto{\pgfqpoint{0.988636in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.676802in}}%
\pgfpathlineto{\pgfqpoint{0.970536in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.688025in}}%
\pgfpathlineto{\pgfqpoint{0.964533in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.958602in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.699336in}}%
\pgfpathlineto{\pgfqpoint{0.952642in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.710678in}}%
\pgfpathlineto{\pgfqpoint{0.946698in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.940831in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.722110in}}%
\pgfpathlineto{\pgfqpoint{0.934937in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{0.929051in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.745116in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.756689in}}%
\pgfpathlineto{\pgfqpoint{0.911579in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.905828in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.768346in}}%
\pgfpathlineto{\pgfqpoint{0.900049in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.780028in}}%
\pgfpathlineto{\pgfqpoint{0.894271in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.888575in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.791794in}}%
\pgfpathlineto{\pgfqpoint{0.882843in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.803579in}}%
\pgfpathlineto{\pgfqpoint{0.877117in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.871474in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.815449in}}%
\pgfpathlineto{\pgfqpoint{0.865783in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.827335in}}%
\pgfpathlineto{\pgfqpoint{0.860108in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.854512in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.839303in}}%
\pgfpathlineto{\pgfqpoint{0.848860in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{0.843238in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.837682in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.863350in}}%
\pgfpathlineto{\pgfqpoint{0.832066in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.826515in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.875447in}}%
\pgfpathlineto{\pgfqpoint{0.820974in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.809907in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.899782in}}%
\pgfpathlineto{\pgfqpoint{0.804380in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.911995in}}%
\pgfpathlineto{\pgfqpoint{0.798847in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.793406in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.924286in}}%
\pgfpathlineto{\pgfqpoint{0.787896in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.782422in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.936590in}}%
\pgfpathlineto{\pgfqpoint{0.777003in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.948955in}}%
\pgfpathlineto{\pgfqpoint{0.771519in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.766122in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.961365in}}%
\pgfpathlineto{\pgfqpoint{0.760694in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.973789in}}%
\pgfpathlineto{\pgfqpoint{0.755249in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.749902in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.986286in}}%
\pgfpathlineto{\pgfqpoint{0.744478in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.739101in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.998798in}}%
\pgfpathlineto{\pgfqpoint{0.733760in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.011354in}}%
\pgfpathlineto{\pgfqpoint{0.728357in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.723057in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.023965in}}%
\pgfpathlineto{\pgfqpoint{0.717695in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.036576in}}%
\pgfpathlineto{\pgfqpoint{0.712338in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.707070in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.049260in}}%
\pgfpathlineto{\pgfqpoint{0.701714in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.696450in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.061973in}}%
\pgfpathlineto{\pgfqpoint{0.691148in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.074693in}}%
\pgfpathlineto{\pgfqpoint{0.685826in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.680609in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.087485in}}%
\pgfpathlineto{\pgfqpoint{0.675297in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.670068in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.100298in}}%
\pgfpathlineto{\pgfqpoint{0.664817in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.113123in}}%
\pgfpathlineto{\pgfqpoint{0.659533in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.654359in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.649088in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.643897in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.138926in}}%
\pgfpathlineto{\pgfqpoint{0.638687in}{2.145097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.641505in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.233294in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.234933in}}%
\pgfpathlineto{\pgfqpoint{0.637374in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.642673in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.222197in}}%
\pgfpathlineto{\pgfqpoint{0.647924in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.209466in}}%
\pgfpathlineto{\pgfqpoint{0.653273in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.658533in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.196763in}}%
\pgfpathlineto{\pgfqpoint{0.663875in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.184131in}}%
\pgfpathlineto{\pgfqpoint{0.669228in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.674513in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.171494in}}%
\pgfpathlineto{\pgfqpoint{0.679903in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.685222in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.158902in}}%
\pgfpathlineto{\pgfqpoint{0.690592in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.146369in}}%
\pgfpathlineto{\pgfqpoint{0.696001in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.701330in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.133837in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.121370in}}%
\pgfpathlineto{\pgfqpoint{0.717545in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.108930in}}%
\pgfpathlineto{\pgfqpoint{0.723009in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.728399in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.096516in}}%
\pgfpathlineto{\pgfqpoint{0.733860in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.084174in}}%
\pgfpathlineto{\pgfqpoint{0.739342in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.744759in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.071834in}}%
\pgfpathlineto{\pgfqpoint{0.750271in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.755753in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.059560in}}%
\pgfpathlineto{\pgfqpoint{0.761230in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.047316in}}%
\pgfpathlineto{\pgfqpoint{0.766779in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.772266in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.035106in}}%
\pgfpathlineto{\pgfqpoint{0.777810in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.022964in}}%
\pgfpathlineto{\pgfqpoint{0.783388in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.788902in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.010832in}}%
\pgfpathlineto{\pgfqpoint{0.794502in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.998780in}}%
\pgfpathlineto{\pgfqpoint{0.800104in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.805662in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.986737in}}%
\pgfpathlineto{\pgfqpoint{0.811308in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.816931in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.974766in}}%
\pgfpathlineto{\pgfqpoint{0.822547in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.962824in}}%
\pgfpathlineto{\pgfqpoint{0.828236in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.833883in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.950934in}}%
\pgfpathlineto{\pgfqpoint{0.839560in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.939098in}}%
\pgfpathlineto{\pgfqpoint{0.845292in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.927298in}}%
\pgfpathlineto{\pgfqpoint{0.856710in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.915565in}}%
\pgfpathlineto{\pgfqpoint{0.862485in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.868215in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.903861in}}%
\pgfpathlineto{\pgfqpoint{0.874002in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.892232in}}%
\pgfpathlineto{\pgfqpoint{0.879825in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.885606in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.880631in}}%
\pgfpathlineto{\pgfqpoint{0.891446in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.869106in}}%
\pgfpathlineto{\pgfqpoint{0.897322in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.903159in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.857613in}}%
\pgfpathlineto{\pgfqpoint{0.909052in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.846195in}}%
\pgfpathlineto{\pgfqpoint{0.914984in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.920885in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.834816in}}%
\pgfpathlineto{\pgfqpoint{0.926831in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.823507in}}%
\pgfpathlineto{\pgfqpoint{0.932825in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.938797in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.812249in}}%
\pgfpathlineto{\pgfqpoint{0.944796in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.801048in}}%
\pgfpathlineto{\pgfqpoint{0.950853in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.789920in}}%
\pgfpathlineto{\pgfqpoint{0.956907in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.962960in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.778830in}}%
\pgfpathlineto{\pgfqpoint{0.969084in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.767828in}}%
\pgfpathlineto{\pgfqpoint{0.975222in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.981344in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.756863in}}%
\pgfpathlineto{\pgfqpoint{0.987531in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{0.993755in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.999970in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.735162in}}%
\pgfpathlineto{\pgfqpoint{1.006216in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.724401in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.713726in}}%
\pgfpathlineto{\pgfqpoint{1.018846in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.025165in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{1.031547in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.692553in}}%
\pgfpathlineto{\pgfqpoint{1.037974in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.682083in}}%
\pgfpathlineto{\pgfqpoint{1.044412in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.050864in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.671666in}}%
\pgfpathlineto{\pgfqpoint{1.057383in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.661346in}}%
\pgfpathlineto{\pgfqpoint{1.063942in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.651096in}}%
\pgfpathlineto{\pgfqpoint{1.070518in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.077116in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.640906in}}%
\pgfpathlineto{\pgfqpoint{1.083781in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.630815in}}%
\pgfpathlineto{\pgfqpoint{1.090493in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.620802in}}%
\pgfpathlineto{\pgfqpoint{1.097232in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.103992in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.610852in}}%
\pgfpathlineto{\pgfqpoint{1.110818in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.600996in}}%
\pgfpathlineto{\pgfqpoint{1.117702in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.591232in}}%
\pgfpathlineto{\pgfqpoint{1.124628in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.581546in}}%
\pgfpathlineto{\pgfqpoint{1.131587in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.571935in}}%
\pgfpathlineto{\pgfqpoint{1.145661in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.562425in}}%
\pgfpathlineto{\pgfqpoint{1.152796in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.553010in}}%
\pgfpathlineto{\pgfqpoint{1.159985in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{1.167222in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.174506in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.181864in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.525288in}}%
\pgfpathlineto{\pgfqpoint{1.189299in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.516242in}}%
\pgfpathlineto{\pgfqpoint{1.196806in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.507298in}}%
\pgfpathlineto{\pgfqpoint{1.204383in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.498452in}}%
\pgfpathlineto{\pgfqpoint{1.212031in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.489704in}}%
\pgfpathlineto{\pgfqpoint{1.219752in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.481055in}}%
\pgfpathlineto{\pgfqpoint{1.227551in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.243412in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.464067in}}%
\pgfpathlineto{\pgfqpoint{1.251492in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.455739in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.447521in}}%
\pgfpathlineto{\pgfqpoint{1.267958in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.439415in}}%
\pgfpathlineto{\pgfqpoint{1.276355in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{1.284868in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.423544in}}%
\pgfpathlineto{\pgfqpoint{1.293506in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.415782in}}%
\pgfpathlineto{\pgfqpoint{1.302275in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.408139in}}%
\pgfpathlineto{\pgfqpoint{1.311185in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.400615in}}%
\pgfpathlineto{\pgfqpoint{1.320243in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.393214in}}%
\pgfpathlineto{\pgfqpoint{1.329462in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.385936in}}%
\pgfpathlineto{\pgfqpoint{1.338851in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{1.348425in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{1.358214in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.358121in}}%
\pgfpathlineto{\pgfqpoint{1.368223in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.351493in}}%
\pgfpathlineto{\pgfqpoint{1.378460in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.344996in}}%
\pgfpathlineto{\pgfqpoint{1.388944in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.338634in}}%
\pgfpathlineto{\pgfqpoint{1.399701in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.332413in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{1.410789in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.320416in}}%
\pgfpathlineto{\pgfqpoint{1.422237in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.314621in}}%
\pgfpathlineto{\pgfqpoint{1.434040in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.308970in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.303484in}}%
\pgfpathlineto{\pgfqpoint{1.446303in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.459064in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.292934in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.287901in}}%
\pgfpathlineto{\pgfqpoint{1.472391in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.486395in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.273716in}}%
\pgfpathlineto{\pgfqpoint{1.501225in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.517009in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.260955in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.534019in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.253271in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{1.552638in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.246252in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.243009in}}%
\pgfpathlineto{\pgfqpoint{1.573424in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.239911in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.237011in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.234276in}}%
\pgfpathlineto{\pgfqpoint{1.597552in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.229322in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{1.627376in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.225065in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.223212in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.221543in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.220049in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.218728in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.217580in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.216621in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.215257in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.214848in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.214621in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.214574in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.214709in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.215026in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.215524in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.216204in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.217067in}}%
\pgfpathlineto{\pgfqpoint{1.769698in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.219354in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.220759in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.222339in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{1.815180in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.226051in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.228177in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.230466in}}%
\pgfpathlineto{\pgfqpoint{1.845164in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.232936in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.235599in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.238411in}}%
\pgfpathlineto{\pgfqpoint{1.869213in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.241412in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.244581in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.247907in}}%
\pgfpathlineto{\pgfqpoint{1.890044in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.251428in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.255088in}}%
\pgfpathlineto{\pgfqpoint{1.908632in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.262934in}}%
\pgfpathlineto{\pgfqpoint{1.925651in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.267117in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.271434in}}%
\pgfpathlineto{\pgfqpoint{1.941466in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.275934in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.280589in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.285384in}}%
\pgfpathlineto{\pgfqpoint{1.970247in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.290359in}}%
\pgfpathlineto{\pgfqpoint{1.983591in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{1.996339in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{2.008592in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.311734in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{2.020438in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.323299in}}%
\pgfpathlineto{\pgfqpoint{2.031844in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.329311in}}%
\pgfpathlineto{\pgfqpoint{2.042925in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.335460in}}%
\pgfpathlineto{\pgfqpoint{2.053716in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.341740in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.348154in}}%
\pgfpathlineto{\pgfqpoint{2.064214in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{2.074434in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.361411in}}%
\pgfpathlineto{\pgfqpoint{2.084423in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.368241in}}%
\pgfpathlineto{\pgfqpoint{2.094199in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{2.103779in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.382287in}}%
\pgfpathlineto{\pgfqpoint{2.113175in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.389499in}}%
\pgfpathlineto{\pgfqpoint{2.122401in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{2.131465in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.404294in}}%
\pgfpathlineto{\pgfqpoint{2.140378in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.411874in}}%
\pgfpathlineto{\pgfqpoint{2.149150in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.419574in}}%
\pgfpathlineto{\pgfqpoint{2.157787in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.427392in}}%
\pgfpathlineto{\pgfqpoint{2.166299in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.435326in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{2.182976in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.451533in}}%
\pgfpathlineto{\pgfqpoint{2.191155in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{2.199236in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{2.207225in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.476660in}}%
\pgfpathlineto{\pgfqpoint{2.215125in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.485246in}}%
\pgfpathlineto{\pgfqpoint{2.222940in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.493938in}}%
\pgfpathlineto{\pgfqpoint{2.230672in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.502736in}}%
\pgfpathlineto{\pgfqpoint{2.238321in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.245882in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.511642in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.520640in}}%
\pgfpathlineto{\pgfqpoint{2.260802in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.529727in}}%
\pgfpathlineto{\pgfqpoint{2.268176in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.538906in}}%
\pgfpathlineto{\pgfqpoint{2.275490in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.548181in}}%
\pgfpathlineto{\pgfqpoint{2.282739in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.557563in}}%
\pgfpathlineto{\pgfqpoint{2.297021in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{2.304096in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.576575in}}%
\pgfpathlineto{\pgfqpoint{2.311130in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.586205in}}%
\pgfpathlineto{\pgfqpoint{2.318112in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.595938in}}%
\pgfpathlineto{\pgfqpoint{2.325024in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.331877in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.605754in}}%
\pgfpathlineto{\pgfqpoint{2.338711in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.615636in}}%
\pgfpathlineto{\pgfqpoint{2.345513in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.625603in}}%
\pgfpathlineto{\pgfqpoint{2.352261in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.358935in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.635673in}}%
\pgfpathlineto{\pgfqpoint{2.365592in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.645798in}}%
\pgfpathlineto{\pgfqpoint{2.372233in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.655996in}}%
\pgfpathlineto{\pgfqpoint{2.378829in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385349in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.666299in}}%
\pgfpathlineto{\pgfqpoint{2.391856in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.676652in}}%
\pgfpathlineto{\pgfqpoint{2.398355in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{2.404811in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411189in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.697598in}}%
\pgfpathlineto{\pgfqpoint{2.417573in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.708161in}}%
\pgfpathlineto{\pgfqpoint{2.423948in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.718804in}}%
\pgfpathlineto{\pgfqpoint{2.430266in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.436524in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.729531in}}%
\pgfpathlineto{\pgfqpoint{2.442806in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.740295in}}%
\pgfpathlineto{\pgfqpoint{2.449062in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455234in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.751161in}}%
\pgfpathlineto{\pgfqpoint{2.461416in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{2.467602in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.773033in}}%
\pgfpathlineto{\pgfqpoint{2.473726in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.479802in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.784080in}}%
\pgfpathlineto{\pgfqpoint{2.485913in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{2.491986in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.497978in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.806344in}}%
\pgfpathlineto{\pgfqpoint{2.504016in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.817542in}}%
\pgfpathlineto{\pgfqpoint{2.510034in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.515959in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.828842in}}%
\pgfpathlineto{\pgfqpoint{2.521926in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.840155in}}%
\pgfpathlineto{\pgfqpoint{2.527889in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533754in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.851568in}}%
\pgfpathlineto{\pgfqpoint{2.539656in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.862993in}}%
\pgfpathlineto{\pgfqpoint{2.545566in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.874514in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.557219in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.886047in}}%
\pgfpathlineto{\pgfqpoint{2.563076in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.897674in}}%
\pgfpathlineto{\pgfqpoint{2.568830in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.909310in}}%
\pgfpathlineto{\pgfqpoint{2.580431in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586128in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.921041in}}%
\pgfpathlineto{\pgfqpoint{2.591879in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.932773in}}%
\pgfpathlineto{\pgfqpoint{2.597638in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603282in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.944606in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.956432in}}%
\pgfpathlineto{\pgfqpoint{2.614706in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.620301in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.968360in}}%
\pgfpathlineto{\pgfqpoint{2.625984in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.980281in}}%
\pgfpathlineto{\pgfqpoint{2.631638in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.637195in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.992297in}}%
\pgfpathlineto{\pgfqpoint{2.642847in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.004317in}}%
\pgfpathlineto{\pgfqpoint{2.648438in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.653972in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.016410in}}%
\pgfpathlineto{\pgfqpoint{2.659591in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.028541in}}%
\pgfpathlineto{\pgfqpoint{2.665104in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.670641in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.040694in}}%
\pgfpathlineto{\pgfqpoint{2.676219in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.681660in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.052934in}}%
\pgfpathlineto{\pgfqpoint{2.687207in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.065151in}}%
\pgfpathlineto{\pgfqpoint{2.692727in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.698140in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.077466in}}%
\pgfpathlineto{\pgfqpoint{2.703670in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.089786in}}%
\pgfpathlineto{\pgfqpoint{2.709110in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.714533in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.102153in}}%
\pgfpathlineto{\pgfqpoint{2.720029in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725375in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.114592in}}%
\pgfpathlineto{\pgfqpoint{2.730840in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.127002in}}%
\pgfpathlineto{\pgfqpoint{2.736276in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.741602in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.139507in}}%
\pgfpathlineto{\pgfqpoint{2.747056in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.152026in}}%
\pgfpathlineto{\pgfqpoint{2.752393in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.757759in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.164566in}}%
\pgfpathlineto{\pgfqpoint{2.763172in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.768433in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.177189in}}%
\pgfpathlineto{\pgfqpoint{2.773840in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.189788in}}%
\pgfpathlineto{\pgfqpoint{2.779168in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.784449in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.202452in}}%
\pgfpathlineto{\pgfqpoint{2.789832in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795042in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.215179in}}%
\pgfpathlineto{\pgfqpoint{2.800403in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.227866in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.226364in}}%
\pgfpathlineto{\pgfqpoint{2.801422in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.796118in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.213660in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.200972in}}%
\pgfpathlineto{\pgfqpoint{2.785466in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.780242in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.188280in}}%
\pgfpathlineto{\pgfqpoint{2.774869in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.769477in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.175701in}}%
\pgfpathlineto{\pgfqpoint{2.764225in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.163082in}}%
\pgfpathlineto{\pgfqpoint{2.758786in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.753485in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.150509in}}%
\pgfpathlineto{\pgfqpoint{2.748098in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.138035in}}%
\pgfpathlineto{\pgfqpoint{2.742633in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.737347in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.125509in}}%
\pgfpathlineto{\pgfqpoint{2.731878in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.726470in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.113077in}}%
\pgfpathlineto{\pgfqpoint{2.721088in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.100675in}}%
\pgfpathlineto{\pgfqpoint{2.715574in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.710206in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.088278in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.075994in}}%
\pgfpathlineto{\pgfqpoint{2.699188in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.693810in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.063661in}}%
\pgfpathlineto{\pgfqpoint{2.688261in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.682760in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.051427in}}%
\pgfpathlineto{\pgfqpoint{2.677295in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.039214in}}%
\pgfpathlineto{\pgfqpoint{2.671700in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.666220in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.027030in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.655039in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.649546in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.002819in}}%
\pgfpathlineto{\pgfqpoint{2.643924in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.990824in}}%
\pgfpathlineto{\pgfqpoint{2.638270in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.632743in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.978791in}}%
\pgfpathlineto{\pgfqpoint{2.627066in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.621405in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.966871in}}%
\pgfpathlineto{\pgfqpoint{2.615812in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.954948in}}%
\pgfpathlineto{\pgfqpoint{2.610086in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.604415in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.943100in}}%
\pgfpathlineto{\pgfqpoint{2.598748in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.931292in}}%
\pgfpathlineto{\pgfqpoint{2.592977in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.587277in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.919529in}}%
\pgfpathlineto{\pgfqpoint{2.581547in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.907829in}}%
\pgfpathlineto{\pgfqpoint{2.575730in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.569988in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.896161in}}%
\pgfpathlineto{\pgfqpoint{2.564202in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.884567in}}%
\pgfpathlineto{\pgfqpoint{2.558336in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.552542in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{2.546702in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.861512in}}%
\pgfpathlineto{\pgfqpoint{2.540785in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.534928in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.850059in}}%
\pgfpathlineto{\pgfqpoint{2.529038in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.838672in}}%
\pgfpathlineto{\pgfqpoint{2.523067in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.517134in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.827342in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.816055in}}%
\pgfpathlineto{\pgfqpoint{2.505170in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.499145in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.804861in}}%
\pgfpathlineto{\pgfqpoint{2.493167in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{2.487082in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.782599in}}%
\pgfpathlineto{\pgfqpoint{2.480977in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.474929in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.771532in}}%
\pgfpathlineto{\pgfqpoint{2.468789in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.760576in}}%
\pgfpathlineto{\pgfqpoint{2.462604in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.456458in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.749653in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.738804in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.728045in}}%
\pgfpathlineto{\pgfqpoint{2.437739in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.431502in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.717302in}}%
\pgfpathlineto{\pgfqpoint{2.425174in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.418802in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.412445in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.696095in}}%
\pgfpathlineto{\pgfqpoint{2.406064in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.685576in}}%
\pgfpathlineto{\pgfqpoint{2.399605in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.675161in}}%
\pgfpathlineto{\pgfqpoint{2.393114in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.386635in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.664789in}}%
\pgfpathlineto{\pgfqpoint{2.380108in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.654497in}}%
\pgfpathlineto{\pgfqpoint{2.373512in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.644304in}}%
\pgfpathlineto{\pgfqpoint{2.366881in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.360249in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.634164in}}%
\pgfpathlineto{\pgfqpoint{2.353574in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.624099in}}%
\pgfpathlineto{\pgfqpoint{2.346826in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.614138in}}%
\pgfpathlineto{\pgfqpoint{2.340033in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.604255in}}%
\pgfpathlineto{\pgfqpoint{2.333215in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.326379in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.594423in}}%
\pgfpathlineto{\pgfqpoint{2.319465in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.584701in}}%
\pgfpathlineto{\pgfqpoint{2.312490in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.575074in}}%
\pgfpathlineto{\pgfqpoint{2.305470in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.565526in}}%
\pgfpathlineto{\pgfqpoint{2.298413in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.291320in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.556044in}}%
\pgfpathlineto{\pgfqpoint{2.284149in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.546670in}}%
\pgfpathlineto{\pgfqpoint{2.276909in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.537398in}}%
\pgfpathlineto{\pgfqpoint{2.269608in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.528218in}}%
\pgfpathlineto{\pgfqpoint{2.262251in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.519126in}}%
\pgfpathlineto{\pgfqpoint{2.254841in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.247370in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.510116in}}%
\pgfpathlineto{\pgfqpoint{2.239815in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.501215in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.492420in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{2.216665in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.475142in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.458279in}}%
\pgfpathlineto{\pgfqpoint{2.192762in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.450008in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.441845in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.167984in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.433793in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.425855in}}%
\pgfpathlineto{\pgfqpoint{2.150887in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.418035in}}%
\pgfpathlineto{\pgfqpoint{2.142145in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.410333in}}%
\pgfpathlineto{\pgfqpoint{2.133264in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.402752in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.395293in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.380744in}}%
\pgfpathlineto{\pgfqpoint{2.105676in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{2.096131in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{2.086393in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{2.076445in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.353166in}}%
\pgfpathlineto{\pgfqpoint{2.066270in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{2.055847in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.340179in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.333902in}}%
\pgfpathlineto{\pgfqpoint{2.045131in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.327755in}}%
\pgfpathlineto{\pgfqpoint{2.034100in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.321743in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.315874in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.310164in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.304599in}}%
\pgfpathlineto{\pgfqpoint{1.998850in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.299168in}}%
\pgfpathlineto{\pgfqpoint{1.986225in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.293895in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.288788in}}%
\pgfpathlineto{\pgfqpoint{1.973000in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.283813in}}%
\pgfpathlineto{\pgfqpoint{1.959177in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.279004in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.269854in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{1.928948in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.261351in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{1.912220in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.253501in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.249836in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.246315in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.242988in}}%
\pgfpathlineto{\pgfqpoint{1.873724in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.239807in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.236816in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.233996in}}%
\pgfpathlineto{\pgfqpoint{1.850431in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.231333in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.228865in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.226569in}}%
\pgfpathlineto{\pgfqpoint{1.822111in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.224435in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.222490in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.220730in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.217732in}}%
\pgfpathlineto{\pgfqpoint{1.782036in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.216497in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.215450in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.214587in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.213906in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.213406in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.213087in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.212995in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.213222in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.213630in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.214219in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.214990in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.215943in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.217082in}}%
\pgfpathlineto{\pgfqpoint{1.660457in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.218408in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.221576in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.223426in}}%
\pgfpathlineto{\pgfqpoint{1.620369in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.225467in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.227681in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.232623in}}%
\pgfpathlineto{\pgfqpoint{1.592025in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.235367in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.238267in}}%
\pgfpathlineto{\pgfqpoint{1.568785in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.248028in}}%
\pgfpathlineto{\pgfqpoint{1.548483in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.251625in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.255376in}}%
\pgfpathlineto{\pgfqpoint{1.530265in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.259307in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{1.513526in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.267644in}}%
\pgfpathlineto{\pgfqpoint{1.497970in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.272060in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{1.483360in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.281364in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.286240in}}%
\pgfpathlineto{\pgfqpoint{1.469484in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.291284in}}%
\pgfpathlineto{\pgfqpoint{1.456298in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{1.431493in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{1.419751in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.318760in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{1.408389in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{1.397387in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.336983in}}%
\pgfpathlineto{\pgfqpoint{1.386681in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.343343in}}%
\pgfpathlineto{\pgfqpoint{1.376241in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.349837in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.366047in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.363216in}}%
\pgfpathlineto{\pgfqpoint{1.356103in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.370108in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.377131in}}%
\pgfpathlineto{\pgfqpoint{1.336837in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{1.327483in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.391562in}}%
\pgfpathlineto{\pgfqpoint{1.318299in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.398964in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.406488in}}%
\pgfpathlineto{\pgfqpoint{1.300393in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.414131in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.429771in}}%
\pgfpathlineto{\pgfqpoint{1.274554in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.437764in}}%
\pgfpathlineto{\pgfqpoint{1.266182in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.445869in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.462413in}}%
\pgfpathlineto{\pgfqpoint{1.241701in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{1.233736in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.479395in}}%
\pgfpathlineto{\pgfqpoint{1.225864in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{1.210385in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{1.202758in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.505650in}}%
\pgfpathlineto{\pgfqpoint{1.195200in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.514594in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{1.180286in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.542031in}}%
\pgfpathlineto{\pgfqpoint{1.165660in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.158444in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.551363in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.560778in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.570283in}}%
\pgfpathlineto{\pgfqpoint{1.137082in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.579889in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.123144in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{1.116233in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.599351in}}%
\pgfpathlineto{\pgfqpoint{1.109359in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.609199in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.619151in}}%
\pgfpathlineto{\pgfqpoint{1.095779in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.089061in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.629171in}}%
\pgfpathlineto{\pgfqpoint{1.082360in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{1.075697in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{1.069095in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.659703in}}%
\pgfpathlineto{\pgfqpoint{1.055994in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.670019in}}%
\pgfpathlineto{\pgfqpoint{1.049476in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.680429in}}%
\pgfpathlineto{\pgfqpoint{1.043020in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.036605in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.690912in}}%
\pgfpathlineto{\pgfqpoint{1.030187in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.701446in}}%
\pgfpathlineto{\pgfqpoint{1.023801in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.011182in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{1.004878in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.733507in}}%
\pgfpathlineto{\pgfqpoint{0.998622in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.992430in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.744346in}}%
\pgfpathlineto{\pgfqpoint{0.986214in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.755216in}}%
\pgfpathlineto{\pgfqpoint{0.980022in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.766187in}}%
\pgfpathlineto{\pgfqpoint{0.973908in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.777189in}}%
\pgfpathlineto{\pgfqpoint{0.961660in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{0.955594in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.949568in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.799410in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.810595in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.931553in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{0.925564in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.833166in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.913725in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.844559in}}%
\pgfpathlineto{\pgfqpoint{0.907799in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.855965in}}%
\pgfpathlineto{\pgfqpoint{0.901893in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.896074in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.867471in}}%
\pgfpathlineto{\pgfqpoint{0.890205in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.878984in}}%
\pgfpathlineto{\pgfqpoint{0.884352in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878590in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{0.872772in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.902215in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.861261in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.913931in}}%
\pgfpathlineto{\pgfqpoint{0.855490in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.925650in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.844079in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.937465in}}%
\pgfpathlineto{\pgfqpoint{0.838350in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.949283in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.827034in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{0.821344in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.973109in}}%
\pgfpathlineto{\pgfqpoint{0.815703in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.810117in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.985102in}}%
\pgfpathlineto{\pgfqpoint{0.804465in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.997125in}}%
\pgfpathlineto{\pgfqpoint{0.798887in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.793319in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.009193in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{0.782205in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.776635in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.033461in}}%
\pgfpathlineto{\pgfqpoint{0.771070in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.765609in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.045685in}}%
\pgfpathlineto{\pgfqpoint{0.760058in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.057904in}}%
\pgfpathlineto{\pgfqpoint{0.754553in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.070199in}}%
\pgfpathlineto{\pgfqpoint{0.743588in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.082525in}}%
\pgfpathlineto{\pgfqpoint{0.738159in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.732705in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.094874in}}%
\pgfpathlineto{\pgfqpoint{0.727224in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.107300in}}%
\pgfpathlineto{\pgfqpoint{0.716393in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.119713in}}%
\pgfpathlineto{\pgfqpoint{0.710973in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.705617in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.132202in}}%
\pgfpathlineto{\pgfqpoint{0.700174in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.144729in}}%
\pgfpathlineto{\pgfqpoint{0.694846in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.689453in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.157254in}}%
\pgfpathlineto{\pgfqpoint{0.684058in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.169863in}}%
\pgfpathlineto{\pgfqpoint{0.673373in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.182471in}}%
\pgfpathlineto{\pgfqpoint{0.668058in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.662748in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.195121in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.652150in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.207837in}}%
\pgfpathlineto{\pgfqpoint{0.646796in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.220534in}}%
\pgfpathlineto{\pgfqpoint{0.641505in}{2.222407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.525721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639790in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.634567in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.153492in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.155169in}}%
\pgfpathlineto{\pgfqpoint{0.635733in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.640894in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.142221in}}%
\pgfpathlineto{\pgfqpoint{0.646174in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.129276in}}%
\pgfpathlineto{\pgfqpoint{0.656600in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.116443in}}%
\pgfpathlineto{\pgfqpoint{0.661837in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.667040in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.103591in}}%
\pgfpathlineto{\pgfqpoint{0.672358in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.677519in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.090746in}}%
\pgfpathlineto{\pgfqpoint{0.682864in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.078015in}}%
\pgfpathlineto{\pgfqpoint{0.688151in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.065260in}}%
\pgfpathlineto{\pgfqpoint{0.698749in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.052527in}}%
\pgfpathlineto{\pgfqpoint{0.703967in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.709338in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{0.714686in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.719951in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.027242in}}%
\pgfpathlineto{\pgfqpoint{0.725363in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.014647in}}%
\pgfpathlineto{\pgfqpoint{0.730667in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.736040in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.002106in}}%
\pgfpathlineto{\pgfqpoint{0.741455in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.989554in}}%
\pgfpathlineto{\pgfqpoint{0.752215in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{0.757613in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.762989in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.964652in}}%
\pgfpathlineto{\pgfqpoint{0.768473in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.952232in}}%
\pgfpathlineto{\pgfqpoint{0.773839in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.779323in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.939903in}}%
\pgfpathlineto{\pgfqpoint{0.784816in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790211in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.927556in}}%
\pgfpathlineto{\pgfqpoint{0.795756in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.806715in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.903065in}}%
\pgfpathlineto{\pgfqpoint{0.812291in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.890874in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.823331in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.878747in}}%
\pgfpathlineto{\pgfqpoint{0.828933in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.834425in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.866616in}}%
\pgfpathlineto{\pgfqpoint{0.840065in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.854606in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851238in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.842575in}}%
\pgfpathlineto{\pgfqpoint{0.856922in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.830651in}}%
\pgfpathlineto{\pgfqpoint{0.862574in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.868182in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{0.879593in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.885264in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.795076in}}%
\pgfpathlineto{\pgfqpoint{0.891038in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.783336in}}%
\pgfpathlineto{\pgfqpoint{0.896760in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.902493in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{0.908315in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.759995in}}%
\pgfpathlineto{\pgfqpoint{0.914087in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.748402in}}%
\pgfpathlineto{\pgfqpoint{0.925754in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.736877in}}%
\pgfpathlineto{\pgfqpoint{0.931584in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.937430in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{0.943363in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.713989in}}%
\pgfpathlineto{\pgfqpoint{0.949263in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.955160in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.702618in}}%
\pgfpathlineto{\pgfqpoint{0.961156in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{0.967133in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973083in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.680081in}}%
\pgfpathlineto{\pgfqpoint{0.979144in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{0.985204in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991214in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{0.997341in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.646778in}}%
\pgfpathlineto{\pgfqpoint{1.003489in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.635792in}}%
\pgfpathlineto{\pgfqpoint{1.009602in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.015767in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.624881in}}%
\pgfpathlineto{\pgfqpoint{1.022001in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.614054in}}%
\pgfpathlineto{\pgfqpoint{1.028230in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034441in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.603257in}}%
\pgfpathlineto{\pgfqpoint{1.040760in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.592581in}}%
\pgfpathlineto{\pgfqpoint{1.047101in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.059792in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.571386in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.560927in}}%
\pgfpathlineto{\pgfqpoint{1.072703in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.550512in}}%
\pgfpathlineto{\pgfqpoint{1.079157in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.085675in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.540188in}}%
\pgfpathlineto{\pgfqpoint{1.092263in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.529961in}}%
\pgfpathlineto{\pgfqpoint{1.098875in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{1.105490in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.112159in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.509702in}}%
\pgfpathlineto{\pgfqpoint{1.118908in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.499722in}}%
\pgfpathlineto{\pgfqpoint{1.125694in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.489815in}}%
\pgfpathlineto{\pgfqpoint{1.132502in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139329in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{1.146259in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.470248in}}%
\pgfpathlineto{\pgfqpoint{1.153243in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.460617in}}%
\pgfpathlineto{\pgfqpoint{1.160271in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.441587in}}%
\pgfpathlineto{\pgfqpoint{1.174430in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.181632in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.432233in}}%
\pgfpathlineto{\pgfqpoint{1.188900in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.422978in}}%
\pgfpathlineto{\pgfqpoint{1.196229in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.413819in}}%
\pgfpathlineto{\pgfqpoint{1.203618in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.404753in}}%
\pgfpathlineto{\pgfqpoint{1.211066in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{1.218575in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226170in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.386913in}}%
\pgfpathlineto{\pgfqpoint{1.233865in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{1.241646in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.369526in}}%
\pgfpathlineto{\pgfqpoint{1.249513in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.360995in}}%
\pgfpathlineto{\pgfqpoint{1.257472in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.352576in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.344268in}}%
\pgfpathlineto{\pgfqpoint{1.273682in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{1.281945in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.327997in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.312202in}}%
\pgfpathlineto{\pgfqpoint{1.307458in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.304488in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{1.325152in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.289439in}}%
\pgfpathlineto{\pgfqpoint{1.334231in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.282106in}}%
\pgfpathlineto{\pgfqpoint{1.343481in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.274904in}}%
\pgfpathlineto{\pgfqpoint{1.352912in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.267833in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{1.382438in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.247435in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.392768in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.234562in}}%
\pgfpathlineto{\pgfqpoint{1.403403in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.228334in}}%
\pgfpathlineto{\pgfqpoint{1.414327in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.222247in}}%
\pgfpathlineto{\pgfqpoint{1.425575in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.210538in}}%
\pgfpathlineto{\pgfqpoint{1.437232in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.204915in}}%
\pgfpathlineto{\pgfqpoint{1.449334in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.194113in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{1.475086in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.179130in}}%
\pgfpathlineto{\pgfqpoint{1.488898in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.174466in}}%
\pgfpathlineto{\pgfqpoint{1.503559in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.169949in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{1.519208in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.161445in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.157461in}}%
\pgfpathlineto{\pgfqpoint{1.536088in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{1.554593in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.146495in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.143209in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.137140in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.134387in}}%
\pgfpathlineto{\pgfqpoint{1.599596in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.131795in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.129404in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.127200in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.125167in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.123318in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.121669in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.120207in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.118930in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.117836in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.116927in}}%
\pgfpathlineto{\pgfqpoint{1.680397in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.116212in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.115689in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.115214in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.115262in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.115500in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.117360in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.118362in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.119548in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.120917in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.122471in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.124218in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.126165in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{1.834231in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.138585in}}%
\pgfpathlineto{\pgfqpoint{1.858466in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.141629in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.144832in}}%
\pgfpathlineto{\pgfqpoint{1.879280in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.148219in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.151786in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.155515in}}%
\pgfpathlineto{\pgfqpoint{1.897812in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{1.914676in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.163512in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.167768in}}%
\pgfpathlineto{\pgfqpoint{1.930280in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.172194in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{1.944923in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.181537in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.191520in}}%
\pgfpathlineto{\pgfqpoint{1.971926in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.196767in}}%
\pgfpathlineto{\pgfqpoint{1.984549in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{1.996610in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.213412in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.219271in}}%
\pgfpathlineto{\pgfqpoint{2.019557in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.225263in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{2.030460in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.237723in}}%
\pgfpathlineto{\pgfqpoint{2.041057in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{2.051385in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.250765in}}%
\pgfpathlineto{\pgfqpoint{2.061470in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{2.071329in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.264346in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.271338in}}%
\pgfpathlineto{\pgfqpoint{2.080972in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.278474in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.285743in}}%
\pgfpathlineto{\pgfqpoint{2.099639in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.293142in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.300669in}}%
\pgfpathlineto{\pgfqpoint{2.117630in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{2.126401in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.316099in}}%
\pgfpathlineto{\pgfqpoint{2.135034in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.323997in}}%
\pgfpathlineto{\pgfqpoint{2.143538in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.332014in}}%
\pgfpathlineto{\pgfqpoint{2.151920in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{2.160188in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.348402in}}%
\pgfpathlineto{\pgfqpoint{2.168347in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.176393in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{2.184325in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.365268in}}%
\pgfpathlineto{\pgfqpoint{2.192169in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.373868in}}%
\pgfpathlineto{\pgfqpoint{2.199931in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.382571in}}%
\pgfpathlineto{\pgfqpoint{2.207615in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.391375in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.400281in}}%
\pgfpathlineto{\pgfqpoint{2.222766in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.409288in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.237630in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{2.244906in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.427643in}}%
\pgfpathlineto{\pgfqpoint{2.252141in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.436964in}}%
\pgfpathlineto{\pgfqpoint{2.259335in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.446368in}}%
\pgfpathlineto{\pgfqpoint{2.266481in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{2.273573in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.280576in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.465471in}}%
\pgfpathlineto{\pgfqpoint{2.287505in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.475181in}}%
\pgfpathlineto{\pgfqpoint{2.294418in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.494805in}}%
\pgfpathlineto{\pgfqpoint{2.308141in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.314875in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{2.321576in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.514832in}}%
\pgfpathlineto{\pgfqpoint{2.328272in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.524938in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.341528in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.535151in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.555802in}}%
\pgfpathlineto{\pgfqpoint{2.361103in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.367534in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.566255in}}%
\pgfpathlineto{\pgfqpoint{2.373911in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.576789in}}%
\pgfpathlineto{\pgfqpoint{2.380314in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.587359in}}%
\pgfpathlineto{\pgfqpoint{2.386701in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.392969in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.598055in}}%
\pgfpathlineto{\pgfqpoint{2.399240in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.608790in}}%
\pgfpathlineto{\pgfqpoint{2.405532in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.411785in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.619578in}}%
\pgfpathlineto{\pgfqpoint{2.417912in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.641417in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{2.442436in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.663532in}}%
\pgfpathlineto{\pgfqpoint{2.448551in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.454573in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.674684in}}%
\pgfpathlineto{\pgfqpoint{2.460552in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.685902in}}%
\pgfpathlineto{\pgfqpoint{2.466591in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.472584in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.697153in}}%
\pgfpathlineto{\pgfqpoint{2.478464in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.708517in}}%
\pgfpathlineto{\pgfqpoint{2.484432in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.719868in}}%
\pgfpathlineto{\pgfqpoint{2.490392in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.496185in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.731369in}}%
\pgfpathlineto{\pgfqpoint{2.502086in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{2.507991in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.513724in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.754451in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.766028in}}%
\pgfpathlineto{\pgfqpoint{2.525419in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.531093in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.777756in}}%
\pgfpathlineto{\pgfqpoint{2.536886in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.789437in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.548302in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.801273in}}%
\pgfpathlineto{\pgfqpoint{2.554053in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.559779in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.813075in}}%
\pgfpathlineto{\pgfqpoint{2.565364in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.824995in}}%
\pgfpathlineto{\pgfqpoint{2.571079in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.576718in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{2.582289in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.848913in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.593523in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.860961in}}%
\pgfpathlineto{\pgfqpoint{2.599087in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.873017in}}%
\pgfpathlineto{\pgfqpoint{2.604737in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.610205in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.885183in}}%
\pgfpathlineto{\pgfqpoint{2.615769in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.621382in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.909575in}}%
\pgfpathlineto{\pgfqpoint{2.632340in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.921815in}}%
\pgfpathlineto{\pgfqpoint{2.643255in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.934129in}}%
\pgfpathlineto{\pgfqpoint{2.648806in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.654193in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.946501in}}%
\pgfpathlineto{\pgfqpoint{2.659639in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.958842in}}%
\pgfpathlineto{\pgfqpoint{2.665166in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.670465in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.971325in}}%
\pgfpathlineto{\pgfqpoint{2.675935in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{2.686667in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.996286in}}%
\pgfpathlineto{\pgfqpoint{2.692141in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.697418in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.008869in}}%
\pgfpathlineto{\pgfqpoint{2.702800in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.021388in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.713445in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.034072in}}%
\pgfpathlineto{\pgfqpoint{2.718861in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.724127in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.046747in}}%
\pgfpathlineto{\pgfqpoint{2.729426in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{2.734839in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.739990in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.072184in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.084949in}}%
\pgfpathlineto{\pgfqpoint{2.755830in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.097716in}}%
\pgfpathlineto{\pgfqpoint{2.761204in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.766314in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.110605in}}%
\pgfpathlineto{\pgfqpoint{2.771629in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.776850in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.123466in}}%
\pgfpathlineto{\pgfqpoint{2.782026in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.136336in}}%
\pgfpathlineto{\pgfqpoint{2.787367in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.149323in}}%
\pgfpathlineto{\pgfqpoint{2.797712in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.802885in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.162284in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.160726in}}%
\pgfpathlineto{\pgfqpoint{2.803987in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.798713in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.147814in}}%
\pgfpathlineto{\pgfqpoint{2.793488in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.134857in}}%
\pgfpathlineto{\pgfqpoint{2.783052in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.121909in}}%
\pgfpathlineto{\pgfqpoint{2.777957in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.772636in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.109098in}}%
\pgfpathlineto{\pgfqpoint{2.767375in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.762203in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{2.756860in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.083400in}}%
\pgfpathlineto{\pgfqpoint{2.751708in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.746364in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.070682in}}%
\pgfpathlineto{\pgfqpoint{2.741052in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.735845in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.057922in}}%
\pgfpathlineto{\pgfqpoint{2.730460in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.045211in}}%
\pgfpathlineto{\pgfqpoint{2.725229in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.719879in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.032580in}}%
\pgfpathlineto{\pgfqpoint{2.714506in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.709266in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.019920in}}%
\pgfpathlineto{\pgfqpoint{2.703836in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.007351in}}%
\pgfpathlineto{\pgfqpoint{2.698511in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.693164in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.994805in}}%
\pgfpathlineto{\pgfqpoint{2.687724in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682443in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.982253in}}%
\pgfpathlineto{\pgfqpoint{2.676972in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.969826in}}%
\pgfpathlineto{\pgfqpoint{2.671548in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.666197in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{2.660693in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.944979in}}%
\pgfpathlineto{\pgfqpoint{2.655305in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.649847in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.932647in}}%
\pgfpathlineto{\pgfqpoint{2.644329in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638949in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.920301in}}%
\pgfpathlineto{\pgfqpoint{2.633394in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.908079in}}%
\pgfpathlineto{\pgfqpoint{2.627874in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.622431in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.895834in}}%
\pgfpathlineto{\pgfqpoint{2.616837in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.883673in}}%
\pgfpathlineto{\pgfqpoint{2.611322in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.605795in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.871542in}}%
\pgfpathlineto{\pgfqpoint{2.600171in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.859438in}}%
\pgfpathlineto{\pgfqpoint{2.594661in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.589040in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.847430in}}%
\pgfpathlineto{\pgfqpoint{2.583388in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577850in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{2.572159in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.823507in}}%
\pgfpathlineto{\pgfqpoint{2.566478in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560885in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{2.555145in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.799780in}}%
\pgfpathlineto{\pgfqpoint{2.549430in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.543777in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.787967in}}%
\pgfpathlineto{\pgfqpoint{2.537989in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.776259in}}%
\pgfpathlineto{\pgfqpoint{2.532233in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.526520in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.764557in}}%
\pgfpathlineto{\pgfqpoint{2.520681in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.752954in}}%
\pgfpathlineto{\pgfqpoint{2.514874in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.509103in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.503211in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.729873in}}%
\pgfpathlineto{\pgfqpoint{2.497344in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.491516in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.718395in}}%
\pgfpathlineto{\pgfqpoint{2.485568in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.707024in}}%
\pgfpathlineto{\pgfqpoint{2.479631in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.695660in}}%
\pgfpathlineto{\pgfqpoint{2.467738in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.684413in}}%
\pgfpathlineto{\pgfqpoint{2.461726in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455777in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.673170in}}%
\pgfpathlineto{\pgfqpoint{2.449709in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.662048in}}%
\pgfpathlineto{\pgfqpoint{2.443616in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.650951in}}%
\pgfpathlineto{\pgfqpoint{2.437571in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.431464in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.425290in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{2.419131in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.412983in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.618091in}}%
\pgfpathlineto{\pgfqpoint{2.406731in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.607300in}}%
\pgfpathlineto{\pgfqpoint{2.400462in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.596538in}}%
\pgfpathlineto{\pgfqpoint{2.394227in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.387914in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{2.381543in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.575290in}}%
\pgfpathlineto{\pgfqpoint{2.375166in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368807in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.564742in}}%
\pgfpathlineto{\pgfqpoint{2.362345in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.554313in}}%
\pgfpathlineto{\pgfqpoint{2.355843in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{2.349335in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342824in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{2.336216in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.523445in}}%
\pgfpathlineto{\pgfqpoint{2.329563in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.513327in}}%
\pgfpathlineto{\pgfqpoint{2.322892in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316220in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.503261in}}%
\pgfpathlineto{\pgfqpoint{2.309450in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.493311in}}%
\pgfpathlineto{\pgfqpoint{2.302625in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.483452in}}%
\pgfpathlineto{\pgfqpoint{2.295763in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.473665in}}%
\pgfpathlineto{\pgfqpoint{2.288878in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281953in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.463956in}}%
\pgfpathlineto{\pgfqpoint{2.274935in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.454362in}}%
\pgfpathlineto{\pgfqpoint{2.267859in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.444862in}}%
\pgfpathlineto{\pgfqpoint{2.260735in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{2.253567in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246361in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.426113in}}%
\pgfpathlineto{\pgfqpoint{2.239055in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.416894in}}%
\pgfpathlineto{\pgfqpoint{2.231676in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.407781in}}%
\pgfpathlineto{\pgfqpoint{2.224226in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.398769in}}%
\pgfpathlineto{\pgfqpoint{2.216708in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{2.201463in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.372334in}}%
\pgfpathlineto{\pgfqpoint{2.193729in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185897in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.363734in}}%
\pgfpathlineto{\pgfqpoint{2.177962in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.355251in}}%
\pgfpathlineto{\pgfqpoint{2.169929in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.338629in}}%
\pgfpathlineto{\pgfqpoint{2.153550in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.330491in}}%
\pgfpathlineto{\pgfqpoint{2.145194in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.322472in}}%
\pgfpathlineto{\pgfqpoint{2.136717in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.314572in}}%
\pgfpathlineto{\pgfqpoint{2.128112in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.306793in}}%
\pgfpathlineto{\pgfqpoint{2.119372in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{2.110486in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.291609in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.284208in}}%
\pgfpathlineto{\pgfqpoint{2.092237in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.276937in}}%
\pgfpathlineto{\pgfqpoint{2.082850in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.269798in}}%
\pgfpathlineto{\pgfqpoint{2.073270in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.262794in}}%
\pgfpathlineto{\pgfqpoint{2.063481in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.255931in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.249210in}}%
\pgfpathlineto{\pgfqpoint{2.053438in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.242624in}}%
\pgfpathlineto{\pgfqpoint{2.043151in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.236173in}}%
\pgfpathlineto{\pgfqpoint{2.032602in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.229864in}}%
\pgfpathlineto{\pgfqpoint{2.021762in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.223704in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.217704in}}%
\pgfpathlineto{\pgfqpoint{2.010581in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.211851in}}%
\pgfpathlineto{\pgfqpoint{1.998990in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.206137in}}%
\pgfpathlineto{\pgfqpoint{1.987011in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.200579in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.195195in}}%
\pgfpathlineto{\pgfqpoint{1.974532in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.189953in}}%
\pgfpathlineto{\pgfqpoint{1.961494in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.184865in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{1.947804in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.175198in}}%
\pgfpathlineto{\pgfqpoint{1.933363in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.170607in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.166190in}}%
\pgfpathlineto{\pgfqpoint{1.917929in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.161925in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.157852in}}%
\pgfpathlineto{\pgfqpoint{1.901332in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.153927in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.150199in}}%
\pgfpathlineto{\pgfqpoint{1.883212in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.146622in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{1.863035in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.140027in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.134146in}}%
\pgfpathlineto{\pgfqpoint{1.839615in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.131463in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.126678in}}%
\pgfpathlineto{\pgfqpoint{1.810871in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.122608in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.120862in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.119305in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.117931in}}%
\pgfpathlineto{\pgfqpoint{1.768098in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.116738in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.115734in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.114924in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.114305in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.113877in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.113638in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.113589in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.113730in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.114060in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.114580in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.115291in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.116194in}}%
\pgfpathlineto{\pgfqpoint{1.665688in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.117291in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.118571in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.120033in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.121680in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{1.622911in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.125556in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{1.594056in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.132738in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.570723in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.141561in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.144849in}}%
\pgfpathlineto{\pgfqpoint{1.550471in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.148332in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{1.532337in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.155805in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.159797in}}%
\pgfpathlineto{\pgfqpoint{1.515764in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.163971in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.168298in}}%
\pgfpathlineto{\pgfqpoint{1.500371in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.172813in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.177471in}}%
\pgfpathlineto{\pgfqpoint{1.485896in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.182312in}}%
\pgfpathlineto{\pgfqpoint{1.472207in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.187312in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.192458in}}%
\pgfpathlineto{\pgfqpoint{1.459178in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.197781in}}%
\pgfpathlineto{\pgfqpoint{1.446704in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.208874in}}%
\pgfpathlineto{\pgfqpoint{1.434697in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.214655in}}%
\pgfpathlineto{\pgfqpoint{1.423149in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.220593in}}%
\pgfpathlineto{\pgfqpoint{1.411957in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.226677in}}%
\pgfpathlineto{\pgfqpoint{1.401081in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.232897in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.239264in}}%
\pgfpathlineto{\pgfqpoint{1.390541in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.245781in}}%
\pgfpathlineto{\pgfqpoint{1.380275in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{1.370254in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.259242in}}%
\pgfpathlineto{\pgfqpoint{1.360458in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.266177in}}%
\pgfpathlineto{\pgfqpoint{1.350870in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{1.341474in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.280446in}}%
\pgfpathlineto{\pgfqpoint{1.332257in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{1.323209in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.295236in}}%
\pgfpathlineto{\pgfqpoint{1.314319in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.302823in}}%
\pgfpathlineto{\pgfqpoint{1.305577in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{1.296974in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.318374in}}%
\pgfpathlineto{\pgfqpoint{1.288502in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.342609in}}%
\pgfpathlineto{\pgfqpoint{1.263787in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.350919in}}%
\pgfpathlineto{\pgfqpoint{1.255759in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.359342in}}%
\pgfpathlineto{\pgfqpoint{1.247825in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.367874in}}%
\pgfpathlineto{\pgfqpoint{1.239981in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.376515in}}%
\pgfpathlineto{\pgfqpoint{1.232222in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.385263in}}%
\pgfpathlineto{\pgfqpoint{1.224545in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.394119in}}%
\pgfpathlineto{\pgfqpoint{1.216950in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.209438in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.403085in}}%
\pgfpathlineto{\pgfqpoint{1.202018in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.412160in}}%
\pgfpathlineto{\pgfqpoint{1.194654in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.421326in}}%
\pgfpathlineto{\pgfqpoint{1.187347in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.430584in}}%
\pgfpathlineto{\pgfqpoint{1.180097in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.439939in}}%
\pgfpathlineto{\pgfqpoint{1.172908in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.165788in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.449397in}}%
\pgfpathlineto{\pgfqpoint{1.158753in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.458961in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.468600in}}%
\pgfpathlineto{\pgfqpoint{1.144783in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.478324in}}%
\pgfpathlineto{\pgfqpoint{1.137866in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.131011in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.488147in}}%
\pgfpathlineto{\pgfqpoint{1.124232in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.498069in}}%
\pgfpathlineto{\pgfqpoint{1.117469in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.518127in}}%
\pgfpathlineto{\pgfqpoint{1.104048in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.097444in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.528304in}}%
\pgfpathlineto{\pgfqpoint{1.090857in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{1.084286in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.548854in}}%
\pgfpathlineto{\pgfqpoint{1.077754in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.071304in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.559271in}}%
\pgfpathlineto{\pgfqpoint{1.064864in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.569743in}}%
\pgfpathlineto{\pgfqpoint{1.058434in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.580283in}}%
\pgfpathlineto{\pgfqpoint{1.052042in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.045736in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{1.039417in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.601616in}}%
\pgfpathlineto{\pgfqpoint{1.033111in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.026869in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{1.020670in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.623237in}}%
\pgfpathlineto{\pgfqpoint{1.014453in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.634130in}}%
\pgfpathlineto{\pgfqpoint{1.008265in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.002165in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.645127in}}%
\pgfpathlineto{\pgfqpoint{0.996042in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.656155in}}%
\pgfpathlineto{\pgfqpoint{0.989925in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.983887in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.667276in}}%
\pgfpathlineto{\pgfqpoint{0.977856in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.678441in}}%
\pgfpathlineto{\pgfqpoint{0.971809in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.965822in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.689675in}}%
\pgfpathlineto{\pgfqpoint{0.959879in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.700977in}}%
\pgfpathlineto{\pgfqpoint{0.953901in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.947959in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.712319in}}%
\pgfpathlineto{\pgfqpoint{0.942097in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.723752in}}%
\pgfpathlineto{\pgfqpoint{0.936184in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.735206in}}%
\pgfpathlineto{\pgfqpoint{0.930294in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.924498in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.746759in}}%
\pgfpathlineto{\pgfqpoint{0.918644in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.758324in}}%
\pgfpathlineto{\pgfqpoint{0.912810in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.907072in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.769989in}}%
\pgfpathlineto{\pgfqpoint{0.901271in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.781663in}}%
\pgfpathlineto{\pgfqpoint{0.895490in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.889807in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.793435in}}%
\pgfpathlineto{\pgfqpoint{0.884054in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.878334in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.805220in}}%
\pgfpathlineto{\pgfqpoint{0.872692in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.817087in}}%
\pgfpathlineto{\pgfqpoint{0.866982in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.828986in}}%
\pgfpathlineto{\pgfqpoint{0.855717in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.840939in}}%
\pgfpathlineto{\pgfqpoint{0.850049in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.844464in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.852948in}}%
\pgfpathlineto{\pgfqpoint{0.838874in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.864983in}}%
\pgfpathlineto{\pgfqpoint{0.833246in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.827724in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.877097in}}%
\pgfpathlineto{\pgfqpoint{0.822153in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.889213in}}%
\pgfpathlineto{\pgfqpoint{0.816568in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.901423in}}%
\pgfpathlineto{\pgfqpoint{0.805547in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.913637in}}%
\pgfpathlineto{\pgfqpoint{0.794581in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.925921in}}%
\pgfpathlineto{\pgfqpoint{0.789054in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.783619in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.938247in}}%
\pgfpathlineto{\pgfqpoint{0.778163in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{0.772669in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.767297in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.963009in}}%
\pgfpathlineto{\pgfqpoint{0.761842in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.756409in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.975429in}}%
\pgfpathlineto{\pgfqpoint{0.751058in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.987920in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.740278in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.000452in}}%
\pgfpathlineto{\pgfqpoint{0.734900in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.012982in}}%
\pgfpathlineto{\pgfqpoint{0.729489in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.724210in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.025603in}}%
\pgfpathlineto{\pgfqpoint{0.718823in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.713508in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.038234in}}%
\pgfpathlineto{\pgfqpoint{0.708204in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.050889in}}%
\pgfpathlineto{\pgfqpoint{0.702835in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.697600in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.063617in}}%
\pgfpathlineto{\pgfqpoint{0.692267in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.686974in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.076342in}}%
\pgfpathlineto{\pgfqpoint{0.681736in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.089116in}}%
\pgfpathlineto{\pgfqpoint{0.676408in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.671213in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.101945in}}%
\pgfpathlineto{\pgfqpoint{0.665928in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.660664in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.114766in}}%
\pgfpathlineto{\pgfqpoint{0.655480in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.127646in}}%
\pgfpathlineto{\pgfqpoint{0.650190in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.645036in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.140573in}}%
\pgfpathlineto{\pgfqpoint{0.639790in}{2.145097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640338in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.635140in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.231655in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.233294in}}%
\pgfpathlineto{\pgfqpoint{0.636257in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.641505in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.220534in}}%
\pgfpathlineto{\pgfqpoint{0.646796in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.207837in}}%
\pgfpathlineto{\pgfqpoint{0.652150in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.657384in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.195121in}}%
\pgfpathlineto{\pgfqpoint{0.662748in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.668058in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.182471in}}%
\pgfpathlineto{\pgfqpoint{0.673373in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.169863in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.684058in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.157254in}}%
\pgfpathlineto{\pgfqpoint{0.689453in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.694846in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.144729in}}%
\pgfpathlineto{\pgfqpoint{0.700174in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.132202in}}%
\pgfpathlineto{\pgfqpoint{0.705617in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.710973in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.119713in}}%
\pgfpathlineto{\pgfqpoint{0.716393in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.107300in}}%
\pgfpathlineto{\pgfqpoint{0.721859in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.727224in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.094874in}}%
\pgfpathlineto{\pgfqpoint{0.732705in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.738159in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.082525in}}%
\pgfpathlineto{\pgfqpoint{0.743588in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.070199in}}%
\pgfpathlineto{\pgfqpoint{0.749110in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.754553in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.057904in}}%
\pgfpathlineto{\pgfqpoint{0.760058in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.045685in}}%
\pgfpathlineto{\pgfqpoint{0.765609in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.771070in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.033461in}}%
\pgfpathlineto{\pgfqpoint{0.776635in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.782205in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.021331in}}%
\pgfpathlineto{\pgfqpoint{0.787708in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.009193in}}%
\pgfpathlineto{\pgfqpoint{0.793319in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.798887in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.997125in}}%
\pgfpathlineto{\pgfqpoint{0.804465in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.985102in}}%
\pgfpathlineto{\pgfqpoint{0.810117in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.815703in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.973109in}}%
\pgfpathlineto{\pgfqpoint{0.821344in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.961191in}}%
\pgfpathlineto{\pgfqpoint{0.827034in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.832653in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.949283in}}%
\pgfpathlineto{\pgfqpoint{0.838350in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.937465in}}%
\pgfpathlineto{\pgfqpoint{0.844079in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.925650in}}%
\pgfpathlineto{\pgfqpoint{0.855490in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.913931in}}%
\pgfpathlineto{\pgfqpoint{0.861261in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.902215in}}%
\pgfpathlineto{\pgfqpoint{0.872772in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{0.878590in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.884352in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.878984in}}%
\pgfpathlineto{\pgfqpoint{0.890205in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.867471in}}%
\pgfpathlineto{\pgfqpoint{0.896074in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.901893in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.855965in}}%
\pgfpathlineto{\pgfqpoint{0.907799in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.844559in}}%
\pgfpathlineto{\pgfqpoint{0.913725in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.833166in}}%
\pgfpathlineto{\pgfqpoint{0.925564in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.821870in}}%
\pgfpathlineto{\pgfqpoint{0.931553in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.810595in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.799410in}}%
\pgfpathlineto{\pgfqpoint{0.949568in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.955594in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.788264in}}%
\pgfpathlineto{\pgfqpoint{0.961660in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.777189in}}%
\pgfpathlineto{\pgfqpoint{0.967784in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.973908in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.766187in}}%
\pgfpathlineto{\pgfqpoint{0.980022in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.755216in}}%
\pgfpathlineto{\pgfqpoint{0.986214in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.744346in}}%
\pgfpathlineto{\pgfqpoint{0.992430in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.998622in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.733507in}}%
\pgfpathlineto{\pgfqpoint{1.004878in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{1.011182in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.017490in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.712082in}}%
\pgfpathlineto{\pgfqpoint{1.023801in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.701446in}}%
\pgfpathlineto{\pgfqpoint{1.030187in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.690912in}}%
\pgfpathlineto{\pgfqpoint{1.036605in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.043020in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.680429in}}%
\pgfpathlineto{\pgfqpoint{1.049476in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.670019in}}%
\pgfpathlineto{\pgfqpoint{1.055994in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.659703in}}%
\pgfpathlineto{\pgfqpoint{1.062543in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.069095in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{1.075697in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.639258in}}%
\pgfpathlineto{\pgfqpoint{1.082360in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.629171in}}%
\pgfpathlineto{\pgfqpoint{1.089061in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.095779in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.619151in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.609199in}}%
\pgfpathlineto{\pgfqpoint{1.109359in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.599351in}}%
\pgfpathlineto{\pgfqpoint{1.116233in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{1.123144in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.130082in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.579889in}}%
\pgfpathlineto{\pgfqpoint{1.137082in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.570283in}}%
\pgfpathlineto{\pgfqpoint{1.144149in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.560778in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.551363in}}%
\pgfpathlineto{\pgfqpoint{1.158444in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.165660in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.542031in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.532780in}}%
\pgfpathlineto{\pgfqpoint{1.180286in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.514594in}}%
\pgfpathlineto{\pgfqpoint{1.195200in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.505650in}}%
\pgfpathlineto{\pgfqpoint{1.202758in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.496802in}}%
\pgfpathlineto{\pgfqpoint{1.210385in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.225864in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.479395in}}%
\pgfpathlineto{\pgfqpoint{1.233736in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{1.241701in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.462413in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.445869in}}%
\pgfpathlineto{\pgfqpoint{1.266182in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.437764in}}%
\pgfpathlineto{\pgfqpoint{1.274554in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.429771in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{1.291652in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.414131in}}%
\pgfpathlineto{\pgfqpoint{1.300393in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.406488in}}%
\pgfpathlineto{\pgfqpoint{1.309272in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.398964in}}%
\pgfpathlineto{\pgfqpoint{1.318299in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.391562in}}%
\pgfpathlineto{\pgfqpoint{1.327483in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{1.336837in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.377131in}}%
\pgfpathlineto{\pgfqpoint{1.346372in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.370108in}}%
\pgfpathlineto{\pgfqpoint{1.356103in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.363216in}}%
\pgfpathlineto{\pgfqpoint{1.366047in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.349837in}}%
\pgfpathlineto{\pgfqpoint{1.376241in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.343343in}}%
\pgfpathlineto{\pgfqpoint{1.386681in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.336983in}}%
\pgfpathlineto{\pgfqpoint{1.397387in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{1.408389in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.324684in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.318760in}}%
\pgfpathlineto{\pgfqpoint{1.419751in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.312969in}}%
\pgfpathlineto{\pgfqpoint{1.431493in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{1.443633in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.301823in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{1.456298in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.291284in}}%
\pgfpathlineto{\pgfqpoint{1.469484in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.286240in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.281364in}}%
\pgfpathlineto{\pgfqpoint{1.483360in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.276624in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.272060in}}%
\pgfpathlineto{\pgfqpoint{1.497970in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.267644in}}%
\pgfpathlineto{\pgfqpoint{1.513526in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.263390in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.259307in}}%
\pgfpathlineto{\pgfqpoint{1.530265in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.255376in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.251625in}}%
\pgfpathlineto{\pgfqpoint{1.548483in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.248028in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{1.568785in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.238267in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.235367in}}%
\pgfpathlineto{\pgfqpoint{1.592025in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.232623in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.227681in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.225467in}}%
\pgfpathlineto{\pgfqpoint{1.620369in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.223426in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.221576in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.218408in}}%
\pgfpathlineto{\pgfqpoint{1.660457in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.217082in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.215943in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.214990in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.214219in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.213630in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.213222in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.212995in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.212950in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.213087in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.213406in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.213906in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.214587in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.215450in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.216497in}}%
\pgfpathlineto{\pgfqpoint{1.782036in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.217732in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.220730in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.222490in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.224435in}}%
\pgfpathlineto{\pgfqpoint{1.822111in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.226569in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.228865in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.231333in}}%
\pgfpathlineto{\pgfqpoint{1.850431in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.233996in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.236816in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.239807in}}%
\pgfpathlineto{\pgfqpoint{1.873724in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.242988in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.246315in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.249836in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.253501in}}%
\pgfpathlineto{\pgfqpoint{1.912220in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.257355in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.261351in}}%
\pgfpathlineto{\pgfqpoint{1.928948in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.269854in}}%
\pgfpathlineto{\pgfqpoint{1.944518in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.274358in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.279004in}}%
\pgfpathlineto{\pgfqpoint{1.959177in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.283813in}}%
\pgfpathlineto{\pgfqpoint{1.973000in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.288788in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.293895in}}%
\pgfpathlineto{\pgfqpoint{1.986225in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.299168in}}%
\pgfpathlineto{\pgfqpoint{1.998850in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.304599in}}%
\pgfpathlineto{\pgfqpoint{2.011042in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.310164in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.315874in}}%
\pgfpathlineto{\pgfqpoint{2.022752in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.321743in}}%
\pgfpathlineto{\pgfqpoint{2.034100in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.327755in}}%
\pgfpathlineto{\pgfqpoint{2.045131in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.333902in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.340179in}}%
\pgfpathlineto{\pgfqpoint{2.055847in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{2.066270in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.353166in}}%
\pgfpathlineto{\pgfqpoint{2.076445in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.359866in}}%
\pgfpathlineto{\pgfqpoint{2.086393in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{2.096131in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{2.105676in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.380744in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.395293in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.402752in}}%
\pgfpathlineto{\pgfqpoint{2.133264in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.410333in}}%
\pgfpathlineto{\pgfqpoint{2.142145in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.418035in}}%
\pgfpathlineto{\pgfqpoint{2.150887in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.425855in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.433793in}}%
\pgfpathlineto{\pgfqpoint{2.167984in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.441845in}}%
\pgfpathlineto{\pgfqpoint{2.184608in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.450008in}}%
\pgfpathlineto{\pgfqpoint{2.192762in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.458279in}}%
\pgfpathlineto{\pgfqpoint{2.200819in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{2.208785in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.475142in}}%
\pgfpathlineto{\pgfqpoint{2.216665in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.483729in}}%
\pgfpathlineto{\pgfqpoint{2.224462in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.492420in}}%
\pgfpathlineto{\pgfqpoint{2.232179in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.501215in}}%
\pgfpathlineto{\pgfqpoint{2.239815in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.510116in}}%
\pgfpathlineto{\pgfqpoint{2.247370in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.254841in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.519126in}}%
\pgfpathlineto{\pgfqpoint{2.262251in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.528218in}}%
\pgfpathlineto{\pgfqpoint{2.269608in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.537398in}}%
\pgfpathlineto{\pgfqpoint{2.276909in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.546670in}}%
\pgfpathlineto{\pgfqpoint{2.284149in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.556044in}}%
\pgfpathlineto{\pgfqpoint{2.291320in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298413in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.565526in}}%
\pgfpathlineto{\pgfqpoint{2.305470in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.575074in}}%
\pgfpathlineto{\pgfqpoint{2.312490in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.584701in}}%
\pgfpathlineto{\pgfqpoint{2.319465in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.594423in}}%
\pgfpathlineto{\pgfqpoint{2.326379in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333215in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.604255in}}%
\pgfpathlineto{\pgfqpoint{2.340033in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.614138in}}%
\pgfpathlineto{\pgfqpoint{2.346826in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.624099in}}%
\pgfpathlineto{\pgfqpoint{2.353574in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.634164in}}%
\pgfpathlineto{\pgfqpoint{2.360249in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.366881in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.644304in}}%
\pgfpathlineto{\pgfqpoint{2.373512in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.654497in}}%
\pgfpathlineto{\pgfqpoint{2.380108in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.664789in}}%
\pgfpathlineto{\pgfqpoint{2.386635in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.393114in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.675161in}}%
\pgfpathlineto{\pgfqpoint{2.399605in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.685576in}}%
\pgfpathlineto{\pgfqpoint{2.406064in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.696095in}}%
\pgfpathlineto{\pgfqpoint{2.412445in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.418802in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.425174in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.717302in}}%
\pgfpathlineto{\pgfqpoint{2.431502in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.437739in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.728045in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.738804in}}%
\pgfpathlineto{\pgfqpoint{2.450271in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.749653in}}%
\pgfpathlineto{\pgfqpoint{2.456458in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.462604in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.760576in}}%
\pgfpathlineto{\pgfqpoint{2.468789in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.771532in}}%
\pgfpathlineto{\pgfqpoint{2.474929in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.480977in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.782599in}}%
\pgfpathlineto{\pgfqpoint{2.487082in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{2.493167in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.804861in}}%
\pgfpathlineto{\pgfqpoint{2.499145in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.505170in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.816055in}}%
\pgfpathlineto{\pgfqpoint{2.511198in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.827342in}}%
\pgfpathlineto{\pgfqpoint{2.517134in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.523067in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.838672in}}%
\pgfpathlineto{\pgfqpoint{2.529038in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.850059in}}%
\pgfpathlineto{\pgfqpoint{2.534928in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.540785in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.861512in}}%
\pgfpathlineto{\pgfqpoint{2.546702in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.873002in}}%
\pgfpathlineto{\pgfqpoint{2.552542in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.558336in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.884567in}}%
\pgfpathlineto{\pgfqpoint{2.564202in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.896161in}}%
\pgfpathlineto{\pgfqpoint{2.569988in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.575730in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.907829in}}%
\pgfpathlineto{\pgfqpoint{2.581547in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.919529in}}%
\pgfpathlineto{\pgfqpoint{2.587277in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.592977in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.931292in}}%
\pgfpathlineto{\pgfqpoint{2.598748in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.943100in}}%
\pgfpathlineto{\pgfqpoint{2.604415in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.610086in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.954948in}}%
\pgfpathlineto{\pgfqpoint{2.615812in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.966871in}}%
\pgfpathlineto{\pgfqpoint{2.621405in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.627066in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.978791in}}%
\pgfpathlineto{\pgfqpoint{2.632743in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638270in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.990824in}}%
\pgfpathlineto{\pgfqpoint{2.643924in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.002819in}}%
\pgfpathlineto{\pgfqpoint{2.649546in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655039in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.014935in}}%
\pgfpathlineto{\pgfqpoint{2.660666in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.027030in}}%
\pgfpathlineto{\pgfqpoint{2.666220in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.671700in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.039214in}}%
\pgfpathlineto{\pgfqpoint{2.677295in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.051427in}}%
\pgfpathlineto{\pgfqpoint{2.682760in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.688261in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.063661in}}%
\pgfpathlineto{\pgfqpoint{2.693810in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699188in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.075994in}}%
\pgfpathlineto{\pgfqpoint{2.704724in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.088278in}}%
\pgfpathlineto{\pgfqpoint{2.710206in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.715574in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.100675in}}%
\pgfpathlineto{\pgfqpoint{2.721088in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.113077in}}%
\pgfpathlineto{\pgfqpoint{2.726470in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.731878in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.125509in}}%
\pgfpathlineto{\pgfqpoint{2.737347in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.742633in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.138035in}}%
\pgfpathlineto{\pgfqpoint{2.748098in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.150509in}}%
\pgfpathlineto{\pgfqpoint{2.753485in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.758786in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.163082in}}%
\pgfpathlineto{\pgfqpoint{2.764225in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.175701in}}%
\pgfpathlineto{\pgfqpoint{2.769477in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.774869in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.188280in}}%
\pgfpathlineto{\pgfqpoint{2.780242in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.785466in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.200972in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.213660in}}%
\pgfpathlineto{\pgfqpoint{2.796118in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.801422in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.226364in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.224861in}}%
\pgfpathlineto{\pgfqpoint{2.802440in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.797226in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.212115in}}%
\pgfpathlineto{\pgfqpoint{2.791911in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.199493in}}%
\pgfpathlineto{\pgfqpoint{2.786483in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.781316in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.186773in}}%
\pgfpathlineto{\pgfqpoint{2.775898in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.770601in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.174147in}}%
\pgfpathlineto{\pgfqpoint{2.765278in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.161597in}}%
\pgfpathlineto{\pgfqpoint{2.759812in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.754577in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.148992in}}%
\pgfpathlineto{\pgfqpoint{2.749140in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.743729in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.136508in}}%
\pgfpathlineto{\pgfqpoint{2.738418in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.124016in}}%
\pgfpathlineto{\pgfqpoint{2.732917in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.111544in}}%
\pgfpathlineto{\pgfqpoint{2.722148in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.099196in}}%
\pgfpathlineto{\pgfqpoint{2.716615in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.086771in}}%
\pgfpathlineto{\pgfqpoint{2.705779in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.700306in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.074463in}}%
\pgfpathlineto{\pgfqpoint{2.694893in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.062171in}}%
\pgfpathlineto{\pgfqpoint{2.689316in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.683889in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.049896in}}%
\pgfpathlineto{\pgfqpoint{2.678371in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{2.672759in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.667336in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.025518in}}%
\pgfpathlineto{\pgfqpoint{2.661741in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.656121in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.013447in}}%
\pgfpathlineto{\pgfqpoint{2.650654in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.645001in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.639413in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.989294in}}%
\pgfpathlineto{\pgfqpoint{2.633849in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.977302in}}%
\pgfpathlineto{\pgfqpoint{2.628148in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.622560in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.965339in}}%
\pgfpathlineto{\pgfqpoint{2.616918in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.953463in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.605567in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.941578in}}%
\pgfpathlineto{\pgfqpoint{2.599859in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.929810in}}%
\pgfpathlineto{\pgfqpoint{2.594075in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.588430in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.918014in}}%
\pgfpathlineto{\pgfqpoint{2.582664in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.906349in}}%
\pgfpathlineto{\pgfqpoint{2.576838in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.894649in}}%
\pgfpathlineto{\pgfqpoint{2.565327in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.883087in}}%
\pgfpathlineto{\pgfqpoint{2.559454in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.553709in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.871490in}}%
\pgfpathlineto{\pgfqpoint{2.547838in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.860030in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.536107in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.848545in}}%
\pgfpathlineto{\pgfqpoint{2.530187in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.518329in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.825822in}}%
\pgfpathlineto{\pgfqpoint{2.512362in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.814568in}}%
\pgfpathlineto{\pgfqpoint{2.506325in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.500360in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.803333in}}%
\pgfpathlineto{\pgfqpoint{2.494349in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.792178in}}%
\pgfpathlineto{\pgfqpoint{2.488252in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.482179in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.781092in}}%
\pgfpathlineto{\pgfqpoint{2.476132in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{2.469976in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.759091in}}%
\pgfpathlineto{\pgfqpoint{2.463793in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.457688in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.748139in}}%
\pgfpathlineto{\pgfqpoint{2.451479in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.737314in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.438989in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.726525in}}%
\pgfpathlineto{\pgfqpoint{2.432738in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.715800in}}%
\pgfpathlineto{\pgfqpoint{2.426399in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.705185in}}%
\pgfpathlineto{\pgfqpoint{2.420032in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.413717in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.694575in}}%
\pgfpathlineto{\pgfqpoint{2.407318in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.684078in}}%
\pgfpathlineto{\pgfqpoint{2.400855in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.673671in}}%
\pgfpathlineto{\pgfqpoint{2.394371in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.387928in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.663272in}}%
\pgfpathlineto{\pgfqpoint{2.381388in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.652998in}}%
\pgfpathlineto{\pgfqpoint{2.374790in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.642811in}}%
\pgfpathlineto{\pgfqpoint{2.368169in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.361572in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.632643in}}%
\pgfpathlineto{\pgfqpoint{2.354886in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{2.348138in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.602729in}}%
\pgfpathlineto{\pgfqpoint{2.327734in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.592909in}}%
\pgfpathlineto{\pgfqpoint{2.320819in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{2.313851in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.573572in}}%
\pgfpathlineto{\pgfqpoint{2.306843in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.299822in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{2.292728in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.554525in}}%
\pgfpathlineto{\pgfqpoint{2.285559in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.545159in}}%
\pgfpathlineto{\pgfqpoint{2.278327in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.535890in}}%
\pgfpathlineto{\pgfqpoint{2.271040in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.526709in}}%
\pgfpathlineto{\pgfqpoint{2.263701in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.256321in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.517593in}}%
\pgfpathlineto{\pgfqpoint{2.248856in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.508589in}}%
\pgfpathlineto{\pgfqpoint{2.241309in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.499693in}}%
\pgfpathlineto{\pgfqpoint{2.233685in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.225984in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.473624in}}%
\pgfpathlineto{\pgfqpoint{2.210346in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{2.202402in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.194371in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{2.186242in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{2.178005in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.440301in}}%
\pgfpathlineto{\pgfqpoint{2.169657in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.432248in}}%
\pgfpathlineto{\pgfqpoint{2.161194in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{2.152608in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.416489in}}%
\pgfpathlineto{\pgfqpoint{2.143894in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.408786in}}%
\pgfpathlineto{\pgfqpoint{2.135042in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.401202in}}%
\pgfpathlineto{\pgfqpoint{2.126044in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.393741in}}%
\pgfpathlineto{\pgfqpoint{2.116890in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.386404in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.372115in}}%
\pgfpathlineto{\pgfqpoint{2.098063in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{2.088362in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{2.078456in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{2.068327in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.345050in}}%
\pgfpathlineto{\pgfqpoint{2.057954in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.338619in}}%
\pgfpathlineto{\pgfqpoint{2.047311in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.332336in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.326199in}}%
\pgfpathlineto{\pgfqpoint{2.036356in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.320186in}}%
\pgfpathlineto{\pgfqpoint{2.025067in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{2.001362in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.297603in}}%
\pgfpathlineto{\pgfqpoint{1.988814in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.292321in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{1.975753in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.282241in}}%
\pgfpathlineto{\pgfqpoint{1.962025in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.277422in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.272783in}}%
\pgfpathlineto{\pgfqpoint{1.947570in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.268273in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{1.932245in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.259769in}}%
\pgfpathlineto{\pgfqpoint{1.915785in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.255764in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.251915in}}%
\pgfpathlineto{\pgfqpoint{1.897915in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.248244in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.241394in}}%
\pgfpathlineto{\pgfqpoint{1.878094in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{1.855584in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.227264in}}%
\pgfpathlineto{\pgfqpoint{1.828629in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.224960in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.222825in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.217531in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.216110in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.214879in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.213833in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.212287in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.211785in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.211465in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.211370in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.211595in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.212002in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.215443in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.216764in}}%
\pgfpathlineto{\pgfqpoint{1.650151in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.218268in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.219940in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.221787in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.223818in}}%
\pgfpathlineto{\pgfqpoint{1.613798in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.226040in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.228419in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.586804in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.239704in}}%
\pgfpathlineto{\pgfqpoint{1.564268in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.242963in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.246375in}}%
\pgfpathlineto{\pgfqpoint{1.544494in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.249979in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.253723in}}%
\pgfpathlineto{\pgfqpoint{1.526611in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.257660in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.261734in}}%
\pgfpathlineto{\pgfqpoint{1.510148in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.265996in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.270400in}}%
\pgfpathlineto{\pgfqpoint{1.494785in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.274974in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.279713in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.284584in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.289634in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.294834in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.300164in}}%
\pgfpathlineto{\pgfqpoint{1.441012in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{1.428946in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.311318in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{1.417286in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.329107in}}%
\pgfpathlineto{\pgfqpoint{1.395073in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.335331in}}%
\pgfpathlineto{\pgfqpoint{1.384418in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.341691in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{1.374033in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.354796in}}%
\pgfpathlineto{\pgfqpoint{1.363906in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.354008in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.368452in}}%
\pgfpathlineto{\pgfqpoint{1.344319in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.375478in}}%
\pgfpathlineto{\pgfqpoint{1.334822in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.325505in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.389910in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.397312in}}%
\pgfpathlineto{\pgfqpoint{1.307359in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.404836in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{1.289799in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{1.281216in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.428120in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.436113in}}%
\pgfpathlineto{\pgfqpoint{1.264407in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.452433in}}%
\pgfpathlineto{\pgfqpoint{1.248030in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.460758in}}%
\pgfpathlineto{\pgfqpoint{1.239989in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.469192in}}%
\pgfpathlineto{\pgfqpoint{1.232042in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.477733in}}%
\pgfpathlineto{\pgfqpoint{1.224184in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{1.216415in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.495143in}}%
\pgfpathlineto{\pgfqpoint{1.208735in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{1.193594in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{1.186119in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.521985in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.531122in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{1.164093in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.549714in}}%
\pgfpathlineto{\pgfqpoint{1.156901in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.149748in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.559131in}}%
\pgfpathlineto{\pgfqpoint{1.142637in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.568631in}}%
\pgfpathlineto{\pgfqpoint{1.135577in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.578227in}}%
\pgfpathlineto{\pgfqpoint{1.128577in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.587930in}}%
\pgfpathlineto{\pgfqpoint{1.121650in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.114764in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.597705in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.607547in}}%
\pgfpathlineto{\pgfqpoint{1.101077in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{1.094316in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087628in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.080938in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.637610in}}%
\pgfpathlineto{\pgfqpoint{1.074278in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.067669in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.061143in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.668372in}}%
\pgfpathlineto{\pgfqpoint{1.048088in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.678765in}}%
\pgfpathlineto{\pgfqpoint{1.041622in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.035237in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.689270in}}%
\pgfpathlineto{\pgfqpoint{1.028826in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.699797in}}%
\pgfpathlineto{\pgfqpoint{1.022438in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.710412in}}%
\pgfpathlineto{\pgfqpoint{1.016110in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.721118in}}%
\pgfpathlineto{\pgfqpoint{1.003541in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.731851in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.742696in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.984898in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.753570in}}%
\pgfpathlineto{\pgfqpoint{0.978701in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.764515in}}%
\pgfpathlineto{\pgfqpoint{0.972566in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.966485in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{0.960359in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.786603in}}%
\pgfpathlineto{\pgfqpoint{0.954277in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.948284in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.797772in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.808941in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.820227in}}%
\pgfpathlineto{\pgfqpoint{0.930275in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.924297in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.831516in}}%
\pgfpathlineto{\pgfqpoint{0.918325in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.842903in}}%
\pgfpathlineto{\pgfqpoint{0.912444in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.906545in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.854318in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.865808in}}%
\pgfpathlineto{\pgfqpoint{0.894797in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.888964in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.877338in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.888932in}}%
\pgfpathlineto{\pgfqpoint{0.877322in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.871543in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.900569in}}%
\pgfpathlineto{\pgfqpoint{0.865728in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.912269in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.935812in}}%
\pgfpathlineto{\pgfqpoint{0.842846in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.837140in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.947631in}}%
\pgfpathlineto{\pgfqpoint{0.831422in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825833in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.959557in}}%
\pgfpathlineto{\pgfqpoint{0.820141in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{0.814475in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808926in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.983467in}}%
\pgfpathlineto{\pgfqpoint{0.803267in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.995459in}}%
\pgfpathlineto{\pgfqpoint{0.797658in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.792137in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.007554in}}%
\pgfpathlineto{\pgfqpoint{0.786513in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.019652in}}%
\pgfpathlineto{\pgfqpoint{0.780970in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.775459in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.031815in}}%
\pgfpathlineto{\pgfqpoint{0.769875in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.044032in}}%
\pgfpathlineto{\pgfqpoint{0.764415in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.758887in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.056247in}}%
\pgfpathlineto{\pgfqpoint{0.753353in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.068564in}}%
\pgfpathlineto{\pgfqpoint{0.742417in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.080853in}}%
\pgfpathlineto{\pgfqpoint{0.736949in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.731550in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.093231in}}%
\pgfpathlineto{\pgfqpoint{0.726049in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.105639in}}%
\pgfpathlineto{\pgfqpoint{0.720672in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.715240in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.118056in}}%
\pgfpathlineto{\pgfqpoint{0.709789in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.704474in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.130567in}}%
\pgfpathlineto{\pgfqpoint{0.699019in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.143050in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.155607in}}%
\pgfpathlineto{\pgfqpoint{0.682894in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.168229in}}%
\pgfpathlineto{\pgfqpoint{0.677635in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.672232in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.180802in}}%
\pgfpathlineto{\pgfqpoint{0.666876in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.661620in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.193480in}}%
\pgfpathlineto{\pgfqpoint{0.656235in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.206175in}}%
\pgfpathlineto{\pgfqpoint{0.650988in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.645667in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.218871in}}%
\pgfpathlineto{\pgfqpoint{0.640338in}{2.222407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.493426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640894in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.635733in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.155169in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.156847in}}%
\pgfpathlineto{\pgfqpoint{0.636899in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.641997in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.143868in}}%
\pgfpathlineto{\pgfqpoint{0.647312in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.130978in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.657721in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.118120in}}%
\pgfpathlineto{\pgfqpoint{0.663011in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.668151in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.105238in}}%
\pgfpathlineto{\pgfqpoint{0.673503in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{0.678720in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.683992in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.079687in}}%
\pgfpathlineto{\pgfqpoint{0.689328in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.694506in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.066904in}}%
\pgfpathlineto{\pgfqpoint{0.699899in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.054233in}}%
\pgfpathlineto{\pgfqpoint{0.705182in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.710472in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.041562in}}%
\pgfpathlineto{\pgfqpoint{0.715863in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.721079in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.028881in}}%
\pgfpathlineto{\pgfqpoint{0.726516in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.016339in}}%
\pgfpathlineto{\pgfqpoint{0.731877in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.737180in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.003760in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.991227in}}%
\pgfpathlineto{\pgfqpoint{0.747939in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.753371in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.978777in}}%
\pgfpathlineto{\pgfqpoint{0.758817in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.764136in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.966296in}}%
\pgfpathlineto{\pgfqpoint{0.769648in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.953929in}}%
\pgfpathlineto{\pgfqpoint{0.775072in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.780484in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.941560in}}%
\pgfpathlineto{\pgfqpoint{0.786012in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.929221in}}%
\pgfpathlineto{\pgfqpoint{0.791405in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.796931in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.916980in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.904707in}}%
\pgfpathlineto{\pgfqpoint{0.813483in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.892562in}}%
\pgfpathlineto{\pgfqpoint{0.819021in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.824510in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{0.830142in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.868312in}}%
\pgfpathlineto{\pgfqpoint{0.835683in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.841257in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.856264in}}%
\pgfpathlineto{\pgfqpoint{0.846917in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.844241in}}%
\pgfpathlineto{\pgfqpoint{0.852464in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.858127in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{0.863817in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.869381in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.820364in}}%
\pgfpathlineto{\pgfqpoint{0.875128in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.808562in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.886475in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.796717in}}%
\pgfpathlineto{\pgfqpoint{0.892269in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.785010in}}%
\pgfpathlineto{\pgfqpoint{0.898033in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.903716in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.773274in}}%
\pgfpathlineto{\pgfqpoint{0.909559in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.761671in}}%
\pgfpathlineto{\pgfqpoint{0.915372in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.921113in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{0.927009in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.938677in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.727037in}}%
\pgfpathlineto{\pgfqpoint{0.944629in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.715660in}}%
\pgfpathlineto{\pgfqpoint{0.950566in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.956420in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.704259in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.693004in}}%
\pgfpathlineto{\pgfqpoint{0.968443in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.681741in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.980431in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.670591in}}%
\pgfpathlineto{\pgfqpoint{0.986521in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{0.992564in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.648428in}}%
\pgfpathlineto{\pgfqpoint{1.004812in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.637471in}}%
\pgfpathlineto{\pgfqpoint{1.010964in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017080in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{1.023332in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.615718in}}%
\pgfpathlineto{\pgfqpoint{1.029592in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{1.035816in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.594232in}}%
\pgfpathlineto{\pgfqpoint{1.048467in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.583624in}}%
\pgfpathlineto{\pgfqpoint{1.054829in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.573031in}}%
\pgfpathlineto{\pgfqpoint{1.061151in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.067612in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.562583in}}%
\pgfpathlineto{\pgfqpoint{1.074102in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.552192in}}%
\pgfpathlineto{\pgfqpoint{1.080591in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.541834in}}%
\pgfpathlineto{\pgfqpoint{1.093670in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{1.100306in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.521466in}}%
\pgfpathlineto{\pgfqpoint{1.106954in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.511354in}}%
\pgfpathlineto{\pgfqpoint{1.113592in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{1.127156in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.491482in}}%
\pgfpathlineto{\pgfqpoint{1.133992in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.147735in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{1.154738in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.161789in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.452734in}}%
\pgfpathlineto{\pgfqpoint{1.168881in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{1.176009in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{1.183169in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.190454in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{1.197804in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.415477in}}%
\pgfpathlineto{\pgfqpoint{1.205218in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.406420in}}%
\pgfpathlineto{\pgfqpoint{1.212693in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.397457in}}%
\pgfpathlineto{\pgfqpoint{1.220232in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{1.227837in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.379817in}}%
\pgfpathlineto{\pgfqpoint{1.235513in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.243311in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.371177in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.362649in}}%
\pgfpathlineto{\pgfqpoint{1.259185in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.354232in}}%
\pgfpathlineto{\pgfqpoint{1.267265in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.345927in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.337735in}}%
\pgfpathlineto{\pgfqpoint{1.283739in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.329660in}}%
\pgfpathlineto{\pgfqpoint{1.292147in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.300677in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.313867in}}%
\pgfpathlineto{\pgfqpoint{1.309339in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.306153in}}%
\pgfpathlineto{\pgfqpoint{1.318142in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.298564in}}%
\pgfpathlineto{\pgfqpoint{1.327094in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.291101in}}%
\pgfpathlineto{\pgfqpoint{1.336206in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.283766in}}%
\pgfpathlineto{\pgfqpoint{1.345488in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.269488in}}%
\pgfpathlineto{\pgfqpoint{1.364616in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.262550in}}%
\pgfpathlineto{\pgfqpoint{1.374493in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{1.384640in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.242599in}}%
\pgfpathlineto{\pgfqpoint{1.395049in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.236227in}}%
\pgfpathlineto{\pgfqpoint{1.405725in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.229992in}}%
\pgfpathlineto{\pgfqpoint{1.416697in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.223900in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{1.428035in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.212207in}}%
\pgfpathlineto{\pgfqpoint{1.439803in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.201085in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.195786in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.190628in}}%
\pgfpathlineto{\pgfqpoint{1.477966in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.185614in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{1.491989in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.176118in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.171610in}}%
\pgfpathlineto{\pgfqpoint{1.506802in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.167281in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.163094in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.159116in}}%
\pgfpathlineto{\pgfqpoint{1.539840in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.155271in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{1.558766in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.144857in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.141740in}}%
\pgfpathlineto{\pgfqpoint{1.580185in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{1.605426in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.131044in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.128844in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.126820in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.121844in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.119480in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.118574in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.117855in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.117325in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.116986in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{1.723178in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.116886in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.117126in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.117559in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.118181in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.119985in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.121164in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.122528in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.124081in}}%
\pgfpathlineto{\pgfqpoint{1.795849in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.127779in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.132179in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.137344in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.146423in}}%
\pgfpathlineto{\pgfqpoint{1.875183in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.894105in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.157120in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{1.911289in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.165111in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.169347in}}%
\pgfpathlineto{\pgfqpoint{1.927167in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.178345in}}%
\pgfpathlineto{\pgfqpoint{1.942043in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{1.956005in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.193087in}}%
\pgfpathlineto{\pgfqpoint{1.969319in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.198338in}}%
\pgfpathlineto{\pgfqpoint{1.982003in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.203732in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.209258in}}%
\pgfpathlineto{\pgfqpoint{1.994230in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.214973in}}%
\pgfpathlineto{\pgfqpoint{2.005932in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{2.017278in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.226841in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.232971in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.038962in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.245726in}}%
\pgfpathlineto{\pgfqpoint{2.049332in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.252319in}}%
\pgfpathlineto{\pgfqpoint{2.059454in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.259048in}}%
\pgfpathlineto{\pgfqpoint{2.069348in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.265910in}}%
\pgfpathlineto{\pgfqpoint{2.079030in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{2.088516in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.280030in}}%
\pgfpathlineto{\pgfqpoint{2.097816in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.287287in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.294675in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.302200in}}%
\pgfpathlineto{\pgfqpoint{2.115889in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.309851in}}%
\pgfpathlineto{\pgfqpoint{2.124689in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{2.133350in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{2.141882in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.150280in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{2.158553in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.341689in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.349951in}}%
\pgfpathlineto{\pgfqpoint{2.174772in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{2.182734in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.366810in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.375401in}}%
\pgfpathlineto{\pgfqpoint{2.198398in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.384095in}}%
\pgfpathlineto{\pgfqpoint{2.206109in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.392893in}}%
\pgfpathlineto{\pgfqpoint{2.213745in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.228786in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.410801in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{2.243450in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{2.250716in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.438480in}}%
\pgfpathlineto{\pgfqpoint{2.257935in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.447874in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.272193in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.457374in}}%
\pgfpathlineto{\pgfqpoint{2.279169in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.467006in}}%
\pgfpathlineto{\pgfqpoint{2.286132in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.486455in}}%
\pgfpathlineto{\pgfqpoint{2.299978in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.496324in}}%
\pgfpathlineto{\pgfqpoint{2.313525in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.506309in}}%
\pgfpathlineto{\pgfqpoint{2.320260in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.516336in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.526430in}}%
\pgfpathlineto{\pgfqpoint{2.333668in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.340202in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{2.346760in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.546960in}}%
\pgfpathlineto{\pgfqpoint{2.353324in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.557291in}}%
\pgfpathlineto{\pgfqpoint{2.359860in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.366239in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.567783in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.578289in}}%
\pgfpathlineto{\pgfqpoint{2.379085in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.385463in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.588862in}}%
\pgfpathlineto{\pgfqpoint{2.391710in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.599572in}}%
\pgfpathlineto{\pgfqpoint{2.398018in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{2.404334in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.410519in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.621118in}}%
\pgfpathlineto{\pgfqpoint{2.416693in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.631997in}}%
\pgfpathlineto{\pgfqpoint{2.422914in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.429098in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.642915in}}%
\pgfpathlineto{\pgfqpoint{2.435133in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.653977in}}%
\pgfpathlineto{\pgfqpoint{2.441256in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.665016in}}%
\pgfpathlineto{\pgfqpoint{2.447392in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{2.459379in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.687390in}}%
\pgfpathlineto{\pgfqpoint{2.465445in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.471365in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.698691in}}%
\pgfpathlineto{\pgfqpoint{2.477298in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.489177in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{2.500961in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.506796in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.744375in}}%
\pgfpathlineto{\pgfqpoint{2.512574in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.755948in}}%
\pgfpathlineto{\pgfqpoint{2.518452in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.767569in}}%
\pgfpathlineto{\pgfqpoint{2.529953in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.779252in}}%
\pgfpathlineto{\pgfqpoint{2.535782in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.541498in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{2.547175in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{2.552961in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.814621in}}%
\pgfpathlineto{\pgfqpoint{2.564250in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.826483in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.575560in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.850395in}}%
\pgfpathlineto{\pgfqpoint{2.586902in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.592384in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.862485in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.874493in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.609089in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.886693in}}%
\pgfpathlineto{\pgfqpoint{2.614701in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.620242in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.898847in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.911070in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.923361in}}%
\pgfpathlineto{\pgfqpoint{2.642181in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.935611in}}%
\pgfpathlineto{\pgfqpoint{2.647765in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.653082in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.948023in}}%
\pgfpathlineto{\pgfqpoint{2.658585in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{2.669382in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.972825in}}%
\pgfpathlineto{\pgfqpoint{2.674898in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.985325in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.997767in}}%
\pgfpathlineto{\pgfqpoint{2.691117in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.696325in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.010388in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.707104in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.022966in}}%
\pgfpathlineto{\pgfqpoint{2.712385in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.035564in}}%
\pgfpathlineto{\pgfqpoint{2.717843in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.723025in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.048283in}}%
\pgfpathlineto{\pgfqpoint{2.728393in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.733747in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.060939in}}%
\pgfpathlineto{\pgfqpoint{2.738927in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.073685in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.749494in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.086498in}}%
\pgfpathlineto{\pgfqpoint{2.754799in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.099239in}}%
\pgfpathlineto{\pgfqpoint{2.765252in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.112113in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.775742in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.125022in}}%
\pgfpathlineto{\pgfqpoint{2.781000in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.137859in}}%
\pgfpathlineto{\pgfqpoint{2.791374in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.150833in}}%
\pgfpathlineto{\pgfqpoint{2.796712in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.801783in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.163842in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.162284in}}%
\pgfpathlineto{\pgfqpoint{2.802885in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.797712in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.149323in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.787367in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.136336in}}%
\pgfpathlineto{\pgfqpoint{2.782026in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.123466in}}%
\pgfpathlineto{\pgfqpoint{2.776850in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.771629in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.110605in}}%
\pgfpathlineto{\pgfqpoint{2.766314in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.761204in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.097716in}}%
\pgfpathlineto{\pgfqpoint{2.755830in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.084949in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.745351in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.072184in}}%
\pgfpathlineto{\pgfqpoint{2.739990in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734839in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.059394in}}%
\pgfpathlineto{\pgfqpoint{2.729426in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.046747in}}%
\pgfpathlineto{\pgfqpoint{2.724127in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.718861in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.034072in}}%
\pgfpathlineto{\pgfqpoint{2.713445in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708251in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.021388in}}%
\pgfpathlineto{\pgfqpoint{2.702800in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.008869in}}%
\pgfpathlineto{\pgfqpoint{2.697418in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.692141in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.996286in}}%
\pgfpathlineto{\pgfqpoint{2.686667in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.983774in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.675935in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.971325in}}%
\pgfpathlineto{\pgfqpoint{2.670465in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.665166in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.958842in}}%
\pgfpathlineto{\pgfqpoint{2.659639in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.946501in}}%
\pgfpathlineto{\pgfqpoint{2.654193in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.648806in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.934129in}}%
\pgfpathlineto{\pgfqpoint{2.643255in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.921815in}}%
\pgfpathlineto{\pgfqpoint{2.637847in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.632340in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.909575in}}%
\pgfpathlineto{\pgfqpoint{2.626780in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621382in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.897303in}}%
\pgfpathlineto{\pgfqpoint{2.615769in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.885183in}}%
\pgfpathlineto{\pgfqpoint{2.610205in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.604737in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.873017in}}%
\pgfpathlineto{\pgfqpoint{2.599087in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.860961in}}%
\pgfpathlineto{\pgfqpoint{2.593523in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.848913in}}%
\pgfpathlineto{\pgfqpoint{2.582289in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.836921in}}%
\pgfpathlineto{\pgfqpoint{2.576718in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.571079in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.824995in}}%
\pgfpathlineto{\pgfqpoint{2.565364in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.813075in}}%
\pgfpathlineto{\pgfqpoint{2.559779in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.554053in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.801273in}}%
\pgfpathlineto{\pgfqpoint{2.548302in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542687in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.789437in}}%
\pgfpathlineto{\pgfqpoint{2.536886in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.777756in}}%
\pgfpathlineto{\pgfqpoint{2.531093in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525419in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.766028in}}%
\pgfpathlineto{\pgfqpoint{2.519567in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.754451in}}%
\pgfpathlineto{\pgfqpoint{2.513724in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507991in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{2.502086in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.731369in}}%
\pgfpathlineto{\pgfqpoint{2.496185in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490392in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.719868in}}%
\pgfpathlineto{\pgfqpoint{2.484432in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.708517in}}%
\pgfpathlineto{\pgfqpoint{2.478464in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.697153in}}%
\pgfpathlineto{\pgfqpoint{2.472584in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.466591in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.685902in}}%
\pgfpathlineto{\pgfqpoint{2.460552in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.674684in}}%
\pgfpathlineto{\pgfqpoint{2.454573in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.448551in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.663532in}}%
\pgfpathlineto{\pgfqpoint{2.442436in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.652464in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.430292in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.641417in}}%
\pgfpathlineto{\pgfqpoint{2.424102in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{2.417912in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.619578in}}%
\pgfpathlineto{\pgfqpoint{2.411785in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.405532in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.608790in}}%
\pgfpathlineto{\pgfqpoint{2.399240in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.598055in}}%
\pgfpathlineto{\pgfqpoint{2.392969in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.386701in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.587359in}}%
\pgfpathlineto{\pgfqpoint{2.380314in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.576789in}}%
\pgfpathlineto{\pgfqpoint{2.373911in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.566255in}}%
\pgfpathlineto{\pgfqpoint{2.367534in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.361103in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.555802in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{2.348048in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.535151in}}%
\pgfpathlineto{\pgfqpoint{2.341528in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.334942in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.524938in}}%
\pgfpathlineto{\pgfqpoint{2.328272in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.514832in}}%
\pgfpathlineto{\pgfqpoint{2.321576in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{2.314875in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.308141in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.494805in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{2.294418in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.475181in}}%
\pgfpathlineto{\pgfqpoint{2.287505in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.465471in}}%
\pgfpathlineto{\pgfqpoint{2.280576in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.273573in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{2.266481in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.446368in}}%
\pgfpathlineto{\pgfqpoint{2.259335in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.436964in}}%
\pgfpathlineto{\pgfqpoint{2.252141in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.427643in}}%
\pgfpathlineto{\pgfqpoint{2.244906in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.418400in}}%
\pgfpathlineto{\pgfqpoint{2.237630in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.230235in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.409288in}}%
\pgfpathlineto{\pgfqpoint{2.222766in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.400281in}}%
\pgfpathlineto{\pgfqpoint{2.215227in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.391375in}}%
\pgfpathlineto{\pgfqpoint{2.207615in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.382571in}}%
\pgfpathlineto{\pgfqpoint{2.199931in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.373868in}}%
\pgfpathlineto{\pgfqpoint{2.192169in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.365268in}}%
\pgfpathlineto{\pgfqpoint{2.184325in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{2.176393in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.168347in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.348402in}}%
\pgfpathlineto{\pgfqpoint{2.160188in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.340150in}}%
\pgfpathlineto{\pgfqpoint{2.151920in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.332014in}}%
\pgfpathlineto{\pgfqpoint{2.143538in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.323997in}}%
\pgfpathlineto{\pgfqpoint{2.135034in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.316099in}}%
\pgfpathlineto{\pgfqpoint{2.126401in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.308322in}}%
\pgfpathlineto{\pgfqpoint{2.117630in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.300669in}}%
\pgfpathlineto{\pgfqpoint{2.108713in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.293142in}}%
\pgfpathlineto{\pgfqpoint{2.099639in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.285743in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.278474in}}%
\pgfpathlineto{\pgfqpoint{2.080972in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.271338in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.264346in}}%
\pgfpathlineto{\pgfqpoint{2.071329in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.257489in}}%
\pgfpathlineto{\pgfqpoint{2.061470in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.250765in}}%
\pgfpathlineto{\pgfqpoint{2.051385in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{2.041057in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.237723in}}%
\pgfpathlineto{\pgfqpoint{2.030460in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.231416in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.225263in}}%
\pgfpathlineto{\pgfqpoint{2.019557in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.219271in}}%
\pgfpathlineto{\pgfqpoint{2.008257in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.213412in}}%
\pgfpathlineto{\pgfqpoint{1.996610in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.202148in}}%
\pgfpathlineto{\pgfqpoint{1.984549in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.196767in}}%
\pgfpathlineto{\pgfqpoint{1.971926in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.191520in}}%
\pgfpathlineto{\pgfqpoint{1.958807in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.181537in}}%
\pgfpathlineto{\pgfqpoint{1.944923in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.172194in}}%
\pgfpathlineto{\pgfqpoint{1.930280in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.167768in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.163512in}}%
\pgfpathlineto{\pgfqpoint{1.914676in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.159436in}}%
\pgfpathlineto{\pgfqpoint{1.897812in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.155515in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.151786in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.148219in}}%
\pgfpathlineto{\pgfqpoint{1.879280in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.144832in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.141629in}}%
\pgfpathlineto{\pgfqpoint{1.858466in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.138585in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{1.834231in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.126165in}}%
\pgfpathlineto{\pgfqpoint{1.803677in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.124218in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.122471in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.120917in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.119548in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.118362in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.117360in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.115927in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.115500in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.115262in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.115214in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.115689in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.116212in}}%
\pgfpathlineto{\pgfqpoint{1.680397in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.116927in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.117836in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.118930in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.120207in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.121669in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.123318in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.125167in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.127200in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.129404in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.131795in}}%
\pgfpathlineto{\pgfqpoint{1.599596in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.134387in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.137140in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.575309in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.143209in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.146495in}}%
\pgfpathlineto{\pgfqpoint{1.554593in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.149985in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{1.536088in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.157461in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.161445in}}%
\pgfpathlineto{\pgfqpoint{1.519208in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.169949in}}%
\pgfpathlineto{\pgfqpoint{1.503559in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.174466in}}%
\pgfpathlineto{\pgfqpoint{1.488898in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.179130in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.183963in}}%
\pgfpathlineto{\pgfqpoint{1.475086in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.194113in}}%
\pgfpathlineto{\pgfqpoint{1.461884in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.199433in}}%
\pgfpathlineto{\pgfqpoint{1.449334in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.204915in}}%
\pgfpathlineto{\pgfqpoint{1.437232in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.210538in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.216308in}}%
\pgfpathlineto{\pgfqpoint{1.425575in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.222247in}}%
\pgfpathlineto{\pgfqpoint{1.414327in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.228334in}}%
\pgfpathlineto{\pgfqpoint{1.403403in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.234562in}}%
\pgfpathlineto{\pgfqpoint{1.392768in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.247435in}}%
\pgfpathlineto{\pgfqpoint{1.382438in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{1.362537in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.267833in}}%
\pgfpathlineto{\pgfqpoint{1.352912in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.274904in}}%
\pgfpathlineto{\pgfqpoint{1.343481in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.282106in}}%
\pgfpathlineto{\pgfqpoint{1.334231in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.289439in}}%
\pgfpathlineto{\pgfqpoint{1.325152in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{1.316231in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.304488in}}%
\pgfpathlineto{\pgfqpoint{1.307458in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.312202in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{1.290324in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.327997in}}%
\pgfpathlineto{\pgfqpoint{1.281945in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{1.273682in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.344268in}}%
\pgfpathlineto{\pgfqpoint{1.265526in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.352576in}}%
\pgfpathlineto{\pgfqpoint{1.257472in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.360995in}}%
\pgfpathlineto{\pgfqpoint{1.249513in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.369526in}}%
\pgfpathlineto{\pgfqpoint{1.241646in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.378165in}}%
\pgfpathlineto{\pgfqpoint{1.233865in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.386913in}}%
\pgfpathlineto{\pgfqpoint{1.226170in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.218575in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.395779in}}%
\pgfpathlineto{\pgfqpoint{1.211066in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.404753in}}%
\pgfpathlineto{\pgfqpoint{1.203618in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.413819in}}%
\pgfpathlineto{\pgfqpoint{1.196229in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.422978in}}%
\pgfpathlineto{\pgfqpoint{1.188900in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.432233in}}%
\pgfpathlineto{\pgfqpoint{1.181632in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.174430in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.441587in}}%
\pgfpathlineto{\pgfqpoint{1.167334in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{1.160271in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.460617in}}%
\pgfpathlineto{\pgfqpoint{1.153243in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.470248in}}%
\pgfpathlineto{\pgfqpoint{1.146259in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{1.139329in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.132502in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.489815in}}%
\pgfpathlineto{\pgfqpoint{1.125694in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.499722in}}%
\pgfpathlineto{\pgfqpoint{1.118908in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.509702in}}%
\pgfpathlineto{\pgfqpoint{1.112159in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.105490in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{1.098875in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.529961in}}%
\pgfpathlineto{\pgfqpoint{1.092263in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.540188in}}%
\pgfpathlineto{\pgfqpoint{1.085675in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.079157in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.550512in}}%
\pgfpathlineto{\pgfqpoint{1.072703in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.560927in}}%
\pgfpathlineto{\pgfqpoint{1.066238in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.571386in}}%
\pgfpathlineto{\pgfqpoint{1.059792in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{1.047101in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.592581in}}%
\pgfpathlineto{\pgfqpoint{1.040760in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.603257in}}%
\pgfpathlineto{\pgfqpoint{1.034441in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.028230in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.614054in}}%
\pgfpathlineto{\pgfqpoint{1.022001in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.624881in}}%
\pgfpathlineto{\pgfqpoint{1.015767in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.009602in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.635792in}}%
\pgfpathlineto{\pgfqpoint{1.003489in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.646778in}}%
\pgfpathlineto{\pgfqpoint{0.997341in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.657794in}}%
\pgfpathlineto{\pgfqpoint{0.991214in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.985204in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.668933in}}%
\pgfpathlineto{\pgfqpoint{0.979144in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.680081in}}%
\pgfpathlineto{\pgfqpoint{0.973083in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.967133in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.691340in}}%
\pgfpathlineto{\pgfqpoint{0.961156in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.702618in}}%
\pgfpathlineto{\pgfqpoint{0.955160in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.949263in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.713989in}}%
\pgfpathlineto{\pgfqpoint{0.943363in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{0.937430in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.931584in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.736877in}}%
\pgfpathlineto{\pgfqpoint{0.925754in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.748402in}}%
\pgfpathlineto{\pgfqpoint{0.919879in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.914087in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.759995in}}%
\pgfpathlineto{\pgfqpoint{0.908315in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{0.902493in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.896760in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.783336in}}%
\pgfpathlineto{\pgfqpoint{0.891038in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.795076in}}%
\pgfpathlineto{\pgfqpoint{0.885264in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.879593in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.806891in}}%
\pgfpathlineto{\pgfqpoint{0.873910in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.818726in}}%
\pgfpathlineto{\pgfqpoint{0.868182in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.862574in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.830651in}}%
\pgfpathlineto{\pgfqpoint{0.856922in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.842575in}}%
\pgfpathlineto{\pgfqpoint{0.851238in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.854606in}}%
\pgfpathlineto{\pgfqpoint{0.840065in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.866616in}}%
\pgfpathlineto{\pgfqpoint{0.834425in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.828933in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.878747in}}%
\pgfpathlineto{\pgfqpoint{0.823331in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.817778in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.890874in}}%
\pgfpathlineto{\pgfqpoint{0.812291in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.903065in}}%
\pgfpathlineto{\pgfqpoint{0.806715in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.801248in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{0.795756in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.927556in}}%
\pgfpathlineto{\pgfqpoint{0.790211in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.784816in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.939903in}}%
\pgfpathlineto{\pgfqpoint{0.779323in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.773839in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.952232in}}%
\pgfpathlineto{\pgfqpoint{0.768473in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.964652in}}%
\pgfpathlineto{\pgfqpoint{0.762989in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.757613in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{0.752215in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.989554in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.741455in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.002106in}}%
\pgfpathlineto{\pgfqpoint{0.736040in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.730667in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.014647in}}%
\pgfpathlineto{\pgfqpoint{0.725363in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.027242in}}%
\pgfpathlineto{\pgfqpoint{0.719951in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.714686in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.039898in}}%
\pgfpathlineto{\pgfqpoint{0.709338in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.703967in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.052527in}}%
\pgfpathlineto{\pgfqpoint{0.698749in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.065260in}}%
\pgfpathlineto{\pgfqpoint{0.693387in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.688151in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.078015in}}%
\pgfpathlineto{\pgfqpoint{0.682864in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.090746in}}%
\pgfpathlineto{\pgfqpoint{0.677519in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.672358in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.103591in}}%
\pgfpathlineto{\pgfqpoint{0.667040in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.661837in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.116443in}}%
\pgfpathlineto{\pgfqpoint{0.656600in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.129276in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.646174in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.142221in}}%
\pgfpathlineto{\pgfqpoint{0.640894in}{2.145097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639171in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.231655in}}%
\pgfpathlineto{\pgfqpoint{0.635140in}{2.230137in}}%
\pgfpathlineto{\pgfqpoint{0.640338in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.218871in}}%
\pgfpathlineto{\pgfqpoint{0.645667in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.650988in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.206175in}}%
\pgfpathlineto{\pgfqpoint{0.656235in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.193480in}}%
\pgfpathlineto{\pgfqpoint{0.661620in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.666876in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.180802in}}%
\pgfpathlineto{\pgfqpoint{0.672232in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.677635in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.168229in}}%
\pgfpathlineto{\pgfqpoint{0.682894in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.155607in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.693645in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.143050in}}%
\pgfpathlineto{\pgfqpoint{0.699019in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.130567in}}%
\pgfpathlineto{\pgfqpoint{0.704474in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.709789in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.118056in}}%
\pgfpathlineto{\pgfqpoint{0.715240in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.720672in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.105639in}}%
\pgfpathlineto{\pgfqpoint{0.726049in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.093231in}}%
\pgfpathlineto{\pgfqpoint{0.731550in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.736949in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.080853in}}%
\pgfpathlineto{\pgfqpoint{0.742417in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.068564in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.753353in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.056247in}}%
\pgfpathlineto{\pgfqpoint{0.758887in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.764415in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.044032in}}%
\pgfpathlineto{\pgfqpoint{0.769875in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.031815in}}%
\pgfpathlineto{\pgfqpoint{0.775459in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.780970in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.019652in}}%
\pgfpathlineto{\pgfqpoint{0.786513in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.007554in}}%
\pgfpathlineto{\pgfqpoint{0.792137in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.797658in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.995459in}}%
\pgfpathlineto{\pgfqpoint{0.803267in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.983467in}}%
\pgfpathlineto{\pgfqpoint{0.808926in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.814475in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{0.820141in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.959557in}}%
\pgfpathlineto{\pgfqpoint{0.825833in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.831422in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.947631in}}%
\pgfpathlineto{\pgfqpoint{0.837140in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.842846in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.935812in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.924002in}}%
\pgfpathlineto{\pgfqpoint{0.854271in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.912269in}}%
\pgfpathlineto{\pgfqpoint{0.865728in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.900569in}}%
\pgfpathlineto{\pgfqpoint{0.871543in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.877322in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.888932in}}%
\pgfpathlineto{\pgfqpoint{0.883099in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.877338in}}%
\pgfpathlineto{\pgfqpoint{0.888964in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.894797in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.865808in}}%
\pgfpathlineto{\pgfqpoint{0.900628in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.854318in}}%
\pgfpathlineto{\pgfqpoint{0.906545in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.912444in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.842903in}}%
\pgfpathlineto{\pgfqpoint{0.918325in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.831516in}}%
\pgfpathlineto{\pgfqpoint{0.924297in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.930275in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.820227in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.808941in}}%
\pgfpathlineto{\pgfqpoint{0.942230in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.797772in}}%
\pgfpathlineto{\pgfqpoint{0.948284in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.954277in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.786603in}}%
\pgfpathlineto{\pgfqpoint{0.960359in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{0.966485in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.972566in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.764515in}}%
\pgfpathlineto{\pgfqpoint{0.978701in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.753570in}}%
\pgfpathlineto{\pgfqpoint{0.984898in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.991094in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.742696in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.731851in}}%
\pgfpathlineto{\pgfqpoint{1.003541in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.721118in}}%
\pgfpathlineto{\pgfqpoint{1.009841in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.016110in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.710412in}}%
\pgfpathlineto{\pgfqpoint{1.022438in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.699797in}}%
\pgfpathlineto{\pgfqpoint{1.028826in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.689270in}}%
\pgfpathlineto{\pgfqpoint{1.035237in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.041622in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.678765in}}%
\pgfpathlineto{\pgfqpoint{1.048088in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.668372in}}%
\pgfpathlineto{\pgfqpoint{1.054605in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{1.061143in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.067669in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.647778in}}%
\pgfpathlineto{\pgfqpoint{1.074278in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.637610in}}%
\pgfpathlineto{\pgfqpoint{1.080938in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.087628in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.094316in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.617484in}}%
\pgfpathlineto{\pgfqpoint{1.101077in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.607547in}}%
\pgfpathlineto{\pgfqpoint{1.107899in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.597705in}}%
\pgfpathlineto{\pgfqpoint{1.114764in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.121650in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.587930in}}%
\pgfpathlineto{\pgfqpoint{1.128577in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.578227in}}%
\pgfpathlineto{\pgfqpoint{1.135577in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.568631in}}%
\pgfpathlineto{\pgfqpoint{1.142637in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.559131in}}%
\pgfpathlineto{\pgfqpoint{1.149748in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.156901in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.549714in}}%
\pgfpathlineto{\pgfqpoint{1.164093in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.540362in}}%
\pgfpathlineto{\pgfqpoint{1.171365in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.531122in}}%
\pgfpathlineto{\pgfqpoint{1.178708in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.521985in}}%
\pgfpathlineto{\pgfqpoint{1.186119in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.512945in}}%
\pgfpathlineto{\pgfqpoint{1.193594in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{1.201133in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.208735in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.495143in}}%
\pgfpathlineto{\pgfqpoint{1.216415in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{1.224184in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.477733in}}%
\pgfpathlineto{\pgfqpoint{1.232042in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.469192in}}%
\pgfpathlineto{\pgfqpoint{1.239989in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.460758in}}%
\pgfpathlineto{\pgfqpoint{1.248030in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.452433in}}%
\pgfpathlineto{\pgfqpoint{1.256167in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.444218in}}%
\pgfpathlineto{\pgfqpoint{1.264407in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.436113in}}%
\pgfpathlineto{\pgfqpoint{1.272754in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.428120in}}%
\pgfpathlineto{\pgfqpoint{1.281216in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{1.289799in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.412480in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.404836in}}%
\pgfpathlineto{\pgfqpoint{1.307359in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.397312in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.389910in}}%
\pgfpathlineto{\pgfqpoint{1.325505in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.334822in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.375478in}}%
\pgfpathlineto{\pgfqpoint{1.344319in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.368452in}}%
\pgfpathlineto{\pgfqpoint{1.354008in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.363906in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.354796in}}%
\pgfpathlineto{\pgfqpoint{1.374033in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.341691in}}%
\pgfpathlineto{\pgfqpoint{1.384418in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.335331in}}%
\pgfpathlineto{\pgfqpoint{1.395073in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.329107in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.323025in}}%
\pgfpathlineto{\pgfqpoint{1.417286in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.317098in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.311318in}}%
\pgfpathlineto{\pgfqpoint{1.428946in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.305666in}}%
\pgfpathlineto{\pgfqpoint{1.441012in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.300164in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.294834in}}%
\pgfpathlineto{\pgfqpoint{1.453532in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.289634in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.284584in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.279713in}}%
\pgfpathlineto{\pgfqpoint{1.480326in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.274974in}}%
\pgfpathlineto{\pgfqpoint{1.494785in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.270400in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.265996in}}%
\pgfpathlineto{\pgfqpoint{1.510148in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.261734in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.257660in}}%
\pgfpathlineto{\pgfqpoint{1.526611in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.253723in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.249979in}}%
\pgfpathlineto{\pgfqpoint{1.544494in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.246375in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.242963in}}%
\pgfpathlineto{\pgfqpoint{1.564268in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.239704in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.236623in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{1.586804in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.228419in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.226040in}}%
\pgfpathlineto{\pgfqpoint{1.613798in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.223818in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.221787in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.219940in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.218268in}}%
\pgfpathlineto{\pgfqpoint{1.650151in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.216764in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.215443in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.214309in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.213359in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.212002in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.211595in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.211370in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.211465in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.211785in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.212287in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.213833in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.214879in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.216110in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.217531in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.219121in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.222825in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.224960in}}%
\pgfpathlineto{\pgfqpoint{1.828629in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.227264in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.229731in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.232390in}}%
\pgfpathlineto{\pgfqpoint{1.855584in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{1.878094in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.241394in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.244724in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.248244in}}%
\pgfpathlineto{\pgfqpoint{1.897915in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.251915in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.255764in}}%
\pgfpathlineto{\pgfqpoint{1.915785in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.259769in}}%
\pgfpathlineto{\pgfqpoint{1.932245in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.268273in}}%
\pgfpathlineto{\pgfqpoint{1.947570in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.272783in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.277422in}}%
\pgfpathlineto{\pgfqpoint{1.962025in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.282241in}}%
\pgfpathlineto{\pgfqpoint{1.975753in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.287216in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.292321in}}%
\pgfpathlineto{\pgfqpoint{1.988814in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.297603in}}%
\pgfpathlineto{\pgfqpoint{2.001362in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.303035in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{2.025067in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.320186in}}%
\pgfpathlineto{\pgfqpoint{2.036356in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.326199in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.332336in}}%
\pgfpathlineto{\pgfqpoint{2.047311in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.338619in}}%
\pgfpathlineto{\pgfqpoint{2.057954in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.345050in}}%
\pgfpathlineto{\pgfqpoint{2.068327in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.351619in}}%
\pgfpathlineto{\pgfqpoint{2.078456in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.358322in}}%
\pgfpathlineto{\pgfqpoint{2.088362in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.365154in}}%
\pgfpathlineto{\pgfqpoint{2.098063in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.372115in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.379195in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.386404in}}%
\pgfpathlineto{\pgfqpoint{2.116890in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.393741in}}%
\pgfpathlineto{\pgfqpoint{2.126044in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.401202in}}%
\pgfpathlineto{\pgfqpoint{2.135042in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.408786in}}%
\pgfpathlineto{\pgfqpoint{2.143894in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.416489in}}%
\pgfpathlineto{\pgfqpoint{2.152608in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.424310in}}%
\pgfpathlineto{\pgfqpoint{2.161194in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.432248in}}%
\pgfpathlineto{\pgfqpoint{2.169657in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.440301in}}%
\pgfpathlineto{\pgfqpoint{2.178005in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{2.186242in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{2.194371in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202402in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{2.210346in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.473624in}}%
\pgfpathlineto{\pgfqpoint{2.218205in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{2.225984in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.490902in}}%
\pgfpathlineto{\pgfqpoint{2.233685in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.499693in}}%
\pgfpathlineto{\pgfqpoint{2.241309in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.508589in}}%
\pgfpathlineto{\pgfqpoint{2.248856in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.517593in}}%
\pgfpathlineto{\pgfqpoint{2.256321in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263701in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.526709in}}%
\pgfpathlineto{\pgfqpoint{2.271040in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.535890in}}%
\pgfpathlineto{\pgfqpoint{2.278327in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.545159in}}%
\pgfpathlineto{\pgfqpoint{2.285559in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.554525in}}%
\pgfpathlineto{\pgfqpoint{2.292728in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{2.299822in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.306843in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.573572in}}%
\pgfpathlineto{\pgfqpoint{2.313851in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.583197in}}%
\pgfpathlineto{\pgfqpoint{2.320819in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.592909in}}%
\pgfpathlineto{\pgfqpoint{2.327734in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.602729in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.341355in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.612641in}}%
\pgfpathlineto{\pgfqpoint{2.348138in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{2.354886in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.632643in}}%
\pgfpathlineto{\pgfqpoint{2.361572in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368169in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.642811in}}%
\pgfpathlineto{\pgfqpoint{2.374790in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.652998in}}%
\pgfpathlineto{\pgfqpoint{2.381388in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.663272in}}%
\pgfpathlineto{\pgfqpoint{2.387928in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394371in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.673671in}}%
\pgfpathlineto{\pgfqpoint{2.400855in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.684078in}}%
\pgfpathlineto{\pgfqpoint{2.407318in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.694575in}}%
\pgfpathlineto{\pgfqpoint{2.413717in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420032in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.705185in}}%
\pgfpathlineto{\pgfqpoint{2.426399in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.715800in}}%
\pgfpathlineto{\pgfqpoint{2.432738in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.726525in}}%
\pgfpathlineto{\pgfqpoint{2.438989in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.445215in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.737314in}}%
\pgfpathlineto{\pgfqpoint{2.451479in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.748139in}}%
\pgfpathlineto{\pgfqpoint{2.457688in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.463793in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.759091in}}%
\pgfpathlineto{\pgfqpoint{2.469976in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.770031in}}%
\pgfpathlineto{\pgfqpoint{2.476132in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.781092in}}%
\pgfpathlineto{\pgfqpoint{2.482179in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.488252in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.792178in}}%
\pgfpathlineto{\pgfqpoint{2.494349in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.803333in}}%
\pgfpathlineto{\pgfqpoint{2.500360in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.506325in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.814568in}}%
\pgfpathlineto{\pgfqpoint{2.512362in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.825822in}}%
\pgfpathlineto{\pgfqpoint{2.518329in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{2.530187in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.848545in}}%
\pgfpathlineto{\pgfqpoint{2.536107in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.541914in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.860030in}}%
\pgfpathlineto{\pgfqpoint{2.547838in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.871490in}}%
\pgfpathlineto{\pgfqpoint{2.553709in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.559454in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.883087in}}%
\pgfpathlineto{\pgfqpoint{2.565327in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.894649in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.576838in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.906349in}}%
\pgfpathlineto{\pgfqpoint{2.582664in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.918014in}}%
\pgfpathlineto{\pgfqpoint{2.588430in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594075in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.929810in}}%
\pgfpathlineto{\pgfqpoint{2.599859in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.941578in}}%
\pgfpathlineto{\pgfqpoint{2.605567in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.953463in}}%
\pgfpathlineto{\pgfqpoint{2.616918in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.965339in}}%
\pgfpathlineto{\pgfqpoint{2.622560in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.628148in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.977302in}}%
\pgfpathlineto{\pgfqpoint{2.633849in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.989294in}}%
\pgfpathlineto{\pgfqpoint{2.639413in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.645001in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.650654in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.013447in}}%
\pgfpathlineto{\pgfqpoint{2.656121in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.661741in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.025518in}}%
\pgfpathlineto{\pgfqpoint{2.667336in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.672759in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{2.678371in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.049896in}}%
\pgfpathlineto{\pgfqpoint{2.683889in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.689316in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.062171in}}%
\pgfpathlineto{\pgfqpoint{2.694893in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.074463in}}%
\pgfpathlineto{\pgfqpoint{2.700306in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.705779in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.086771in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716615in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.099196in}}%
\pgfpathlineto{\pgfqpoint{2.722148in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.111544in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.732917in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.124016in}}%
\pgfpathlineto{\pgfqpoint{2.738418in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.136508in}}%
\pgfpathlineto{\pgfqpoint{2.743729in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.749140in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.148992in}}%
\pgfpathlineto{\pgfqpoint{2.754577in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.759812in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.161597in}}%
\pgfpathlineto{\pgfqpoint{2.765278in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.174147in}}%
\pgfpathlineto{\pgfqpoint{2.770601in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.775898in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.186773in}}%
\pgfpathlineto{\pgfqpoint{2.781316in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786483in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.199493in}}%
\pgfpathlineto{\pgfqpoint{2.791911in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.212115in}}%
\pgfpathlineto{\pgfqpoint{2.797226in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.802440in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.224861in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.223359in}}%
\pgfpathlineto{\pgfqpoint{2.803459in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.798334in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.210570in}}%
\pgfpathlineto{\pgfqpoint{2.792951in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.787628in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.197907in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.185266in}}%
\pgfpathlineto{\pgfqpoint{2.776927in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.771726in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{2.766331in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.760890in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.160070in}}%
\pgfpathlineto{\pgfqpoint{2.755668in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.147475in}}%
\pgfpathlineto{\pgfqpoint{2.750182in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.744878in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.134936in}}%
\pgfpathlineto{\pgfqpoint{2.739489in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.122523in}}%
\pgfpathlineto{\pgfqpoint{2.733956in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.728703in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{2.723207in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.717753in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.097636in}}%
\pgfpathlineto{\pgfqpoint{2.712397in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.085263in}}%
\pgfpathlineto{\pgfqpoint{2.706833in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.701458in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.072903in}}%
\pgfpathlineto{\pgfqpoint{2.695975in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.060680in}}%
\pgfpathlineto{\pgfqpoint{2.690371in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.685019in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.048365in}}%
\pgfpathlineto{\pgfqpoint{2.679448in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.673877in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.036205in}}%
\pgfpathlineto{\pgfqpoint{2.668451in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.024006in}}%
\pgfpathlineto{\pgfqpoint{2.662816in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.657299in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.011877in}}%
\pgfpathlineto{\pgfqpoint{2.651762in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.999822in}}%
\pgfpathlineto{\pgfqpoint{2.646078in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.640576in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.987746in}}%
\pgfpathlineto{\pgfqpoint{2.634954in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.975812in}}%
\pgfpathlineto{\pgfqpoint{2.629230in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.623715in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.963806in}}%
\pgfpathlineto{\pgfqpoint{2.618024in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.951979in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.940056in}}%
\pgfpathlineto{\pgfqpoint{2.600969in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.595199in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{2.589584in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.916498in}}%
\pgfpathlineto{\pgfqpoint{2.583781in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.577990in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.904829in}}%
\pgfpathlineto{\pgfqpoint{2.572305in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.893137in}}%
\pgfpathlineto{\pgfqpoint{2.566452in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.560620in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.881564in}}%
\pgfpathlineto{\pgfqpoint{2.554876in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.869978in}}%
\pgfpathlineto{\pgfqpoint{2.548974in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{2.537286in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.847031in}}%
\pgfpathlineto{\pgfqpoint{2.531335in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.525361in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.835694in}}%
\pgfpathlineto{\pgfqpoint{2.519524in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{2.513525in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.813081in}}%
\pgfpathlineto{\pgfqpoint{2.507479in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.501575in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.801804in}}%
\pgfpathlineto{\pgfqpoint{2.495530in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.790686in}}%
\pgfpathlineto{\pgfqpoint{2.489421in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.779550in}}%
\pgfpathlineto{\pgfqpoint{2.477335in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.768529in}}%
\pgfpathlineto{\pgfqpoint{2.471163in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.757558in}}%
\pgfpathlineto{\pgfqpoint{2.458918in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.746625in}}%
\pgfpathlineto{\pgfqpoint{2.452688in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.446420in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.440253in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.724992in}}%
\pgfpathlineto{\pgfqpoint{2.433974in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.714299in}}%
\pgfpathlineto{\pgfqpoint{2.427625in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.421300in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.703660in}}%
\pgfpathlineto{\pgfqpoint{2.414988in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.408571in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.682581in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.395684in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{2.389220in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.661755in}}%
\pgfpathlineto{\pgfqpoint{2.382667in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.651499in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.369506in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.641268in}}%
\pgfpathlineto{\pgfqpoint{2.362895in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.631121in}}%
\pgfpathlineto{\pgfqpoint{2.356199in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.621091in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.342699in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.611121in}}%
\pgfpathlineto{\pgfqpoint{2.335940in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.601196in}}%
\pgfpathlineto{\pgfqpoint{2.329089in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.591395in}}%
\pgfpathlineto{\pgfqpoint{2.322173in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{2.315211in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.308248in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{2.301233in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.562462in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.553005in}}%
\pgfpathlineto{\pgfqpoint{2.286969in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.543648in}}%
\pgfpathlineto{\pgfqpoint{2.279746in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{2.272472in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.265183in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.525159in}}%
\pgfpathlineto{\pgfqpoint{2.257803in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.507061in}}%
\pgfpathlineto{\pgfqpoint{2.242803in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{2.235191in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{2.227506in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.211916in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{2.204004in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{2.195991in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.455197in}}%
\pgfpathlineto{\pgfqpoint{2.187876in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.446919in}}%
\pgfpathlineto{\pgfqpoint{2.179658in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.438755in}}%
\pgfpathlineto{\pgfqpoint{2.171331in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.430703in}}%
\pgfpathlineto{\pgfqpoint{2.162890in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.422765in}}%
\pgfpathlineto{\pgfqpoint{2.154330in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.414943in}}%
\pgfpathlineto{\pgfqpoint{2.145643in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{2.136821in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.399653in}}%
\pgfpathlineto{\pgfqpoint{2.127855in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.392188in}}%
\pgfpathlineto{\pgfqpoint{2.118736in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.384846in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.377631in}}%
\pgfpathlineto{\pgfqpoint{2.099989in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.370546in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.363595in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{2.080467in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{2.070383in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.343498in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.337060in}}%
\pgfpathlineto{\pgfqpoint{2.049476in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.330766in}}%
\pgfpathlineto{\pgfqpoint{2.038597in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.324625in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.318629in}}%
\pgfpathlineto{\pgfqpoint{2.027381in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.312750in}}%
\pgfpathlineto{\pgfqpoint{2.015810in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.307018in}}%
\pgfpathlineto{\pgfqpoint{2.003847in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.301453in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.296038in}}%
\pgfpathlineto{\pgfqpoint{1.991403in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.290747in}}%
\pgfpathlineto{\pgfqpoint{1.978451in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.285626in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.280670in}}%
\pgfpathlineto{\pgfqpoint{1.964874in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.271201in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.266693in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.258186in}}%
\pgfpathlineto{\pgfqpoint{1.919231in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.250329in}}%
\pgfpathlineto{\pgfqpoint{1.901681in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.246637in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{1.882363in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.239789in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.236610in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.233625in}}%
\pgfpathlineto{\pgfqpoint{1.860504in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.230777in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.228129in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.225663in}}%
\pgfpathlineto{\pgfqpoint{1.834691in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.223340in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.219276in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.217512in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.212216in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.211353in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.210669in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.210165in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.209703in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.209745in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.209969in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.210961in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.211728in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.212675in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.213804in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.215117in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.216621in}}%
\pgfpathlineto{\pgfqpoint{1.641095in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.218304in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.220147in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.224389in}}%
\pgfpathlineto{\pgfqpoint{1.607539in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.226779in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.229325in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.581715in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.234980in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{1.559862in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.241319in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{1.540504in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.248332in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.256012in}}%
\pgfpathlineto{\pgfqpoint{1.522959in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{1.506771in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.264348in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.268738in}}%
\pgfpathlineto{\pgfqpoint{1.491636in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.273324in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.278045in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.282927in}}%
\pgfpathlineto{\pgfqpoint{1.463778in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{1.450816in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.298505in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.304014in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.309656in}}%
\pgfpathlineto{\pgfqpoint{1.426407in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.315429in}}%
\pgfpathlineto{\pgfqpoint{1.414845in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.321367in}}%
\pgfpathlineto{\pgfqpoint{1.403644in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.327454in}}%
\pgfpathlineto{\pgfqpoint{1.392759in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.333679in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.340019in}}%
\pgfpathlineto{\pgfqpoint{1.382163in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.346503in}}%
\pgfpathlineto{\pgfqpoint{1.371841in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.353132in}}%
\pgfpathlineto{\pgfqpoint{1.361765in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.359897in}}%
\pgfpathlineto{\pgfqpoint{1.351913in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.366796in}}%
\pgfpathlineto{\pgfqpoint{1.342266in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.373824in}}%
\pgfpathlineto{\pgfqpoint{1.332808in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.380978in}}%
\pgfpathlineto{\pgfqpoint{1.323526in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.314409in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.395661in}}%
\pgfpathlineto{\pgfqpoint{1.305446in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.403185in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.410829in}}%
\pgfpathlineto{\pgfqpoint{1.287945in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.426470in}}%
\pgfpathlineto{\pgfqpoint{1.270954in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{1.254415in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{1.246299in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.459104in}}%
\pgfpathlineto{\pgfqpoint{1.238278in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.467534in}}%
\pgfpathlineto{\pgfqpoint{1.230348in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.222505in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{1.214748in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.493465in}}%
\pgfpathlineto{\pgfqpoint{1.207075in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.502326in}}%
\pgfpathlineto{\pgfqpoint{1.199489in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191988in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.511297in}}%
\pgfpathlineto{\pgfqpoint{1.184528in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.520333in}}%
\pgfpathlineto{\pgfqpoint{1.177130in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.529464in}}%
\pgfpathlineto{\pgfqpoint{1.169795in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.162526in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.557482in}}%
\pgfpathlineto{\pgfqpoint{1.148221in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.141125in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.566980in}}%
\pgfpathlineto{\pgfqpoint{1.134071in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.576564in}}%
\pgfpathlineto{\pgfqpoint{1.127071in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.586249in}}%
\pgfpathlineto{\pgfqpoint{1.120138in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.596054in}}%
\pgfpathlineto{\pgfqpoint{1.113290in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.106440in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{1.099620in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.615816in}}%
\pgfpathlineto{\pgfqpoint{1.092853in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.625847in}}%
\pgfpathlineto{\pgfqpoint{1.086161in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.079516in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.635962in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.646115in}}%
\pgfpathlineto{\pgfqpoint{1.066244in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{1.059700in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.666726in}}%
\pgfpathlineto{\pgfqpoint{1.046700in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.677102in}}%
\pgfpathlineto{\pgfqpoint{1.040224in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.687586in}}%
\pgfpathlineto{\pgfqpoint{1.033825in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.027465in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.698148in}}%
\pgfpathlineto{\pgfqpoint{1.021074in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.708741in}}%
\pgfpathlineto{\pgfqpoint{1.014731in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.719459in}}%
\pgfpathlineto{\pgfqpoint{1.008483in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.002204in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.730196in}}%
\pgfpathlineto{\pgfqpoint{0.995927in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{0.989721in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.983581in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.751923in}}%
\pgfpathlineto{\pgfqpoint{0.977379in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.762844in}}%
\pgfpathlineto{\pgfqpoint{0.971223in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.773901in}}%
\pgfpathlineto{\pgfqpoint{0.965180in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.959059in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.784942in}}%
\pgfpathlineto{\pgfqpoint{0.952959in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.796091in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.940947in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.807287in}}%
\pgfpathlineto{\pgfqpoint{0.934906in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.818534in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.923029in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.829866in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.852671in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.864124in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.875692in}}%
\pgfpathlineto{\pgfqpoint{0.881846in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.887249in}}%
\pgfpathlineto{\pgfqpoint{0.876034in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.870313in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.898922in}}%
\pgfpathlineto{\pgfqpoint{0.864484in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.910583in}}%
\pgfpathlineto{\pgfqpoint{0.858726in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.853052in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.922354in}}%
\pgfpathlineto{\pgfqpoint{0.847269in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.934120in}}%
\pgfpathlineto{\pgfqpoint{0.841569in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.835930in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.945980in}}%
\pgfpathlineto{\pgfqpoint{0.830192in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.957855in}}%
\pgfpathlineto{\pgfqpoint{0.824555in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.818938in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.969795in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.981786in}}%
\pgfpathlineto{\pgfqpoint{0.807683in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.802070in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.993793in}}%
\pgfpathlineto{\pgfqpoint{0.796429in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.005914in}}%
\pgfpathlineto{\pgfqpoint{0.790953in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.017973in}}%
\pgfpathlineto{\pgfqpoint{0.779736in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.774283in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.030170in}}%
\pgfpathlineto{\pgfqpoint{0.768680in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.042335in}}%
\pgfpathlineto{\pgfqpoint{0.763170in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.757715in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.054591in}}%
\pgfpathlineto{\pgfqpoint{0.752153in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.066883in}}%
\pgfpathlineto{\pgfqpoint{0.746735in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.741246in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.079180in}}%
\pgfpathlineto{\pgfqpoint{0.735739in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.730395in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.091588in}}%
\pgfpathlineto{\pgfqpoint{0.724875in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.103942in}}%
\pgfpathlineto{\pgfqpoint{0.719445in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.714087in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.116399in}}%
\pgfpathlineto{\pgfqpoint{0.708605in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.128891in}}%
\pgfpathlineto{\pgfqpoint{0.703285in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.697863in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.153960in}}%
\pgfpathlineto{\pgfqpoint{0.681729in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{0.676408in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.671091in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.179133in}}%
\pgfpathlineto{\pgfqpoint{0.665695in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.660493in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.191838in}}%
\pgfpathlineto{\pgfqpoint{0.655085in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.204472in}}%
\pgfpathlineto{\pgfqpoint{0.649779in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.644539in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.217208in}}%
\pgfpathlineto{\pgfqpoint{0.639171in}{2.222407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.461130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641997in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.636899in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.156847in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.158524in}}%
\pgfpathlineto{\pgfqpoint{0.638065in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.145550in}}%
\pgfpathlineto{\pgfqpoint{0.643141in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.648450in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.132700in}}%
\pgfpathlineto{\pgfqpoint{0.653694in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.119797in}}%
\pgfpathlineto{\pgfqpoint{0.664184in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.106920in}}%
\pgfpathlineto{\pgfqpoint{0.669305in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.674648in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.094167in}}%
\pgfpathlineto{\pgfqpoint{0.679937in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.685119in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.081359in}}%
\pgfpathlineto{\pgfqpoint{0.690505in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.068604in}}%
\pgfpathlineto{\pgfqpoint{0.695695in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.701049in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.055940in}}%
\pgfpathlineto{\pgfqpoint{0.706398in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.711606in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.043227in}}%
\pgfpathlineto{\pgfqpoint{0.717041in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.030612in}}%
\pgfpathlineto{\pgfqpoint{0.722319in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.727670in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.018031in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.738320in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{0.743809in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.992951in}}%
\pgfpathlineto{\pgfqpoint{0.749187in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.754527in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.980451in}}%
\pgfpathlineto{\pgfqpoint{0.760021in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.967986in}}%
\pgfpathlineto{\pgfqpoint{0.765340in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.770823in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{0.776306in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.781644in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.943217in}}%
\pgfpathlineto{\pgfqpoint{0.787209in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.930944in}}%
\pgfpathlineto{\pgfqpoint{0.792670in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.798107in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.918652in}}%
\pgfpathlineto{\pgfqpoint{0.803687in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.906408in}}%
\pgfpathlineto{\pgfqpoint{0.809121in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.814674in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.894249in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.825689in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.882046in}}%
\pgfpathlineto{\pgfqpoint{0.831351in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.870014in}}%
\pgfpathlineto{\pgfqpoint{0.836949in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.857922in}}%
\pgfpathlineto{\pgfqpoint{0.848144in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.845958in}}%
\pgfpathlineto{\pgfqpoint{0.853753in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.859332in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.833981in}}%
\pgfpathlineto{\pgfqpoint{0.865060in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.822090in}}%
\pgfpathlineto{\pgfqpoint{0.870687in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.876346in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{0.882111in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{0.887766in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.893500in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.786685in}}%
\pgfpathlineto{\pgfqpoint{0.899306in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.910802in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.763347in}}%
\pgfpathlineto{\pgfqpoint{0.916657in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.751738in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.928264in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.740226in}}%
\pgfpathlineto{\pgfqpoint{0.934175in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.728737in}}%
\pgfpathlineto{\pgfqpoint{0.939994in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.945895in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.717331in}}%
\pgfpathlineto{\pgfqpoint{0.951870in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.705973in}}%
\pgfpathlineto{\pgfqpoint{0.957770in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.963709in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{0.969753in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.683451in}}%
\pgfpathlineto{\pgfqpoint{0.975744in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.981719in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.672249in}}%
\pgfpathlineto{\pgfqpoint{0.987837in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.661175in}}%
\pgfpathlineto{\pgfqpoint{0.993926in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.999940in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{1.006135in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.639150in}}%
\pgfpathlineto{\pgfqpoint{1.012325in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.628222in}}%
\pgfpathlineto{\pgfqpoint{1.018458in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.617382in}}%
\pgfpathlineto{\pgfqpoint{1.030954in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.606631in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.043444in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.595883in}}%
\pgfpathlineto{\pgfqpoint{1.049832in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.585299in}}%
\pgfpathlineto{\pgfqpoint{1.056229in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.574743in}}%
\pgfpathlineto{\pgfqpoint{1.062598in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.564239in}}%
\pgfpathlineto{\pgfqpoint{1.075501in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{1.082026in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.543538in}}%
\pgfpathlineto{\pgfqpoint{1.088531in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.095076in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.533274in}}%
\pgfpathlineto{\pgfqpoint{1.101737in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.523143in}}%
\pgfpathlineto{\pgfqpoint{1.108418in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.513061in}}%
\pgfpathlineto{\pgfqpoint{1.115098in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.503029in}}%
\pgfpathlineto{\pgfqpoint{1.128617in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.493150in}}%
\pgfpathlineto{\pgfqpoint{1.135483in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.483341in}}%
\pgfpathlineto{\pgfqpoint{1.142370in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.156232in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.463929in}}%
\pgfpathlineto{\pgfqpoint{1.163307in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.454402in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.444957in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.426290in}}%
\pgfpathlineto{\pgfqpoint{1.192017in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.417136in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{1.214321in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.399135in}}%
\pgfpathlineto{\pgfqpoint{1.221890in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{1.229526in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.381519in}}%
\pgfpathlineto{\pgfqpoint{1.237235in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.372860in}}%
\pgfpathlineto{\pgfqpoint{1.245021in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{1.252891in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.260898in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.355888in}}%
\pgfpathlineto{\pgfqpoint{1.269004in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.347586in}}%
\pgfpathlineto{\pgfqpoint{1.277214in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.339397in}}%
\pgfpathlineto{\pgfqpoint{1.285533in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.331323in}}%
\pgfpathlineto{\pgfqpoint{1.293969in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{1.302529in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.315532in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.307818in}}%
\pgfpathlineto{\pgfqpoint{1.320053in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{1.329036in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{1.338180in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.285427in}}%
\pgfpathlineto{\pgfqpoint{1.347495in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.278219in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.264219in}}%
\pgfpathlineto{\pgfqpoint{1.366723in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.257439in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.250790in}}%
\pgfpathlineto{\pgfqpoint{1.386886in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.244274in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.237892in}}%
\pgfpathlineto{\pgfqpoint{1.408047in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.231649in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{1.419098in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.219659in}}%
\pgfpathlineto{\pgfqpoint{1.430560in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{1.442374in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.208229in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.202760in}}%
\pgfpathlineto{\pgfqpoint{1.454658in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.197460in}}%
\pgfpathlineto{\pgfqpoint{1.467497in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.192285in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.187287in}}%
\pgfpathlineto{\pgfqpoint{1.480916in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.182467in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.173289in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.168937in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.164775in}}%
\pgfpathlineto{\pgfqpoint{1.526262in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.156949in}}%
\pgfpathlineto{\pgfqpoint{1.543771in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.153291in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{1.563137in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.146505in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.143403in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.135116in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.132695in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.124950in}}%
\pgfpathlineto{\pgfqpoint{1.646970in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.123481in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.122209in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.121123in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.119507in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.118980in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.118642in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.118495in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.118540in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.118777in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.119204in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.119819in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.120621in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.121609in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.122781in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.124140in}}%
\pgfpathlineto{\pgfqpoint{1.787137in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.127470in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.129393in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.131491in}}%
\pgfpathlineto{\pgfqpoint{1.822577in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.133811in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.136299in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.141810in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.144834in}}%
\pgfpathlineto{\pgfqpoint{1.871048in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.148020in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.151430in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{1.890394in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.158725in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{1.907901in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.166710in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{1.924054in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.175371in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{1.953202in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.189621in}}%
\pgfpathlineto{\pgfqpoint{1.966671in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.194669in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.199909in}}%
\pgfpathlineto{\pgfqpoint{1.979458in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.205317in}}%
\pgfpathlineto{\pgfqpoint{1.991759in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.216533in}}%
\pgfpathlineto{\pgfqpoint{2.003608in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.222405in}}%
\pgfpathlineto{\pgfqpoint{2.014998in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.228418in}}%
\pgfpathlineto{\pgfqpoint{2.026067in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{2.036848in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.240833in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.247277in}}%
\pgfpathlineto{\pgfqpoint{2.047279in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.253873in}}%
\pgfpathlineto{\pgfqpoint{2.057438in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.260606in}}%
\pgfpathlineto{\pgfqpoint{2.067366in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.267474in}}%
\pgfpathlineto{\pgfqpoint{2.077080in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.274473in}}%
\pgfpathlineto{\pgfqpoint{2.086596in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{2.095925in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{2.105079in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.296256in}}%
\pgfpathlineto{\pgfqpoint{2.114069in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.303776in}}%
\pgfpathlineto{\pgfqpoint{2.122903in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{2.131592in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.319198in}}%
\pgfpathlineto{\pgfqpoint{2.140143in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{2.148567in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.335117in}}%
\pgfpathlineto{\pgfqpoint{2.156870in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{2.165063in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.351510in}}%
\pgfpathlineto{\pgfqpoint{2.173152in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.359877in}}%
\pgfpathlineto{\pgfqpoint{2.181144in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.368352in}}%
\pgfpathlineto{\pgfqpoint{2.189047in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.376934in}}%
\pgfpathlineto{\pgfqpoint{2.196865in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.385620in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{2.212264in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.219821in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{2.227260in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.412368in}}%
\pgfpathlineto{\pgfqpoint{2.234651in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.421494in}}%
\pgfpathlineto{\pgfqpoint{2.241994in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.430702in}}%
\pgfpathlineto{\pgfqpoint{2.249290in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.439996in}}%
\pgfpathlineto{\pgfqpoint{2.256535in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.263719in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.449383in}}%
\pgfpathlineto{\pgfqpoint{2.270746in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.458936in}}%
\pgfpathlineto{\pgfqpoint{2.277762in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.468542in}}%
\pgfpathlineto{\pgfqpoint{2.284759in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.478211in}}%
\pgfpathlineto{\pgfqpoint{2.291728in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.487956in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.305406in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.497880in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.507835in}}%
\pgfpathlineto{\pgfqpoint{2.318943in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.517840in}}%
\pgfpathlineto{\pgfqpoint{2.325691in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.332306in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.527989in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.538213in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.548465in}}%
\pgfpathlineto{\pgfqpoint{2.352064in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.358531in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.558849in}}%
\pgfpathlineto{\pgfqpoint{2.364944in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.569312in}}%
\pgfpathlineto{\pgfqpoint{2.371400in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.579788in}}%
\pgfpathlineto{\pgfqpoint{2.377857in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.384152in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.590423in}}%
\pgfpathlineto{\pgfqpoint{2.390452in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.396797in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.403126in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.611778in}}%
\pgfpathlineto{\pgfqpoint{2.409252in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.622657in}}%
\pgfpathlineto{\pgfqpoint{2.415474in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.421727in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.427821in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.644480in}}%
\pgfpathlineto{\pgfqpoint{2.433914in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.655491in}}%
\pgfpathlineto{\pgfqpoint{2.440076in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.446171in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.666551in}}%
\pgfpathlineto{\pgfqpoint{2.452134in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.677737in}}%
\pgfpathlineto{\pgfqpoint{2.458206in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{2.464298in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.470146in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.700229in}}%
\pgfpathlineto{\pgfqpoint{2.476131in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.487960in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.722961in}}%
\pgfpathlineto{\pgfqpoint{2.493866in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.734361in}}%
\pgfpathlineto{\pgfqpoint{2.499835in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.505584in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.745928in}}%
\pgfpathlineto{\pgfqpoint{2.511423in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.757445in}}%
\pgfpathlineto{\pgfqpoint{2.517338in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.523030in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{2.528813in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.780748in}}%
\pgfpathlineto{\pgfqpoint{2.534679in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.540306in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.792540in}}%
\pgfpathlineto{\pgfqpoint{2.546047in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.804259in}}%
\pgfpathlineto{\pgfqpoint{2.551869in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.557426in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.816167in}}%
\pgfpathlineto{\pgfqpoint{2.563137in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.827972in}}%
\pgfpathlineto{\pgfqpoint{2.568918in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.574401in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.839994in}}%
\pgfpathlineto{\pgfqpoint{2.580091in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.585772in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.851928in}}%
\pgfpathlineto{\pgfqpoint{2.591246in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{2.596921in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.602477in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.876087in}}%
\pgfpathlineto{\pgfqpoint{2.607972in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.888202in}}%
\pgfpathlineto{\pgfqpoint{2.613633in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.619069in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{2.624590in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.912565in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.635562in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.924908in}}%
\pgfpathlineto{\pgfqpoint{2.641108in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.646638in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.937165in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.949545in}}%
\pgfpathlineto{\pgfqpoint{2.657531in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.662891in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.961962in}}%
\pgfpathlineto{\pgfqpoint{2.668298in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.974325in}}%
\pgfpathlineto{\pgfqpoint{2.673861in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.679087in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{2.684552in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.689969in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.999353in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.011906in}}%
\pgfpathlineto{\pgfqpoint{2.700730in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.716798in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.037079in}}%
\pgfpathlineto{\pgfqpoint{2.721923in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.049818in}}%
\pgfpathlineto{\pgfqpoint{2.727359in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.732584in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.062541in}}%
\pgfpathlineto{\pgfqpoint{2.737865in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.075186in}}%
\pgfpathlineto{\pgfqpoint{2.743326in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.748387in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.088047in}}%
\pgfpathlineto{\pgfqpoint{2.753768in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.758979in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.100858in}}%
\pgfpathlineto{\pgfqpoint{2.764191in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.113620in}}%
\pgfpathlineto{\pgfqpoint{2.769615in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.774635in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.126579in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.785149in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.139487in}}%
\pgfpathlineto{\pgfqpoint{2.790317in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.152342in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.165400in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.163842in}}%
\pgfpathlineto{\pgfqpoint{2.801783in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.796712in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.150833in}}%
\pgfpathlineto{\pgfqpoint{2.791374in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.137859in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.781000in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.125022in}}%
\pgfpathlineto{\pgfqpoint{2.775742in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.770622in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.112113in}}%
\pgfpathlineto{\pgfqpoint{2.765252in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.099239in}}%
\pgfpathlineto{\pgfqpoint{2.760149in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.754799in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.086498in}}%
\pgfpathlineto{\pgfqpoint{2.749494in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.073685in}}%
\pgfpathlineto{\pgfqpoint{2.738927in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.060939in}}%
\pgfpathlineto{\pgfqpoint{2.733747in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.728393in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.048283in}}%
\pgfpathlineto{\pgfqpoint{2.723025in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.717843in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.035564in}}%
\pgfpathlineto{\pgfqpoint{2.712385in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.022966in}}%
\pgfpathlineto{\pgfqpoint{2.707104in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.701765in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.010388in}}%
\pgfpathlineto{\pgfqpoint{2.696325in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.691117in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.997767in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.985325in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.674898in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.972825in}}%
\pgfpathlineto{\pgfqpoint{2.669382in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.960374in}}%
\pgfpathlineto{\pgfqpoint{2.664063in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.658585in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.948023in}}%
\pgfpathlineto{\pgfqpoint{2.653082in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647765in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.935611in}}%
\pgfpathlineto{\pgfqpoint{2.642181in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.923361in}}%
\pgfpathlineto{\pgfqpoint{2.636705in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.911070in}}%
\pgfpathlineto{\pgfqpoint{2.625685in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.898847in}}%
\pgfpathlineto{\pgfqpoint{2.620242in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.614701in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.886693in}}%
\pgfpathlineto{\pgfqpoint{2.609089in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.874493in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.862485in}}%
\pgfpathlineto{\pgfqpoint{2.592384in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586902in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.850395in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{2.575560in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.569998in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.826483in}}%
\pgfpathlineto{\pgfqpoint{2.564250in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.814621in}}%
\pgfpathlineto{\pgfqpoint{2.558602in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.552961in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.802766in}}%
\pgfpathlineto{\pgfqpoint{2.547175in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{2.541498in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.535782in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.779252in}}%
\pgfpathlineto{\pgfqpoint{2.529953in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.767569in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.518452in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.755948in}}%
\pgfpathlineto{\pgfqpoint{2.512574in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.744375in}}%
\pgfpathlineto{\pgfqpoint{2.506796in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.500961in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.732865in}}%
\pgfpathlineto{\pgfqpoint{2.495026in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{2.489177in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.483296in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.710009in}}%
\pgfpathlineto{\pgfqpoint{2.477298in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.698691in}}%
\pgfpathlineto{\pgfqpoint{2.471365in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.465445in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.687390in}}%
\pgfpathlineto{\pgfqpoint{2.459379in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.447392in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.665016in}}%
\pgfpathlineto{\pgfqpoint{2.441256in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.653977in}}%
\pgfpathlineto{\pgfqpoint{2.435133in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.642915in}}%
\pgfpathlineto{\pgfqpoint{2.429098in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.422914in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.631997in}}%
\pgfpathlineto{\pgfqpoint{2.416693in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.621118in}}%
\pgfpathlineto{\pgfqpoint{2.410519in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.404334in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.610280in}}%
\pgfpathlineto{\pgfqpoint{2.398018in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.599572in}}%
\pgfpathlineto{\pgfqpoint{2.391710in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.588862in}}%
\pgfpathlineto{\pgfqpoint{2.385463in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.379085in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.578289in}}%
\pgfpathlineto{\pgfqpoint{2.372655in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.567783in}}%
\pgfpathlineto{\pgfqpoint{2.366239in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359860in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.557291in}}%
\pgfpathlineto{\pgfqpoint{2.353324in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.546960in}}%
\pgfpathlineto{\pgfqpoint{2.346760in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{2.340202in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333668in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.526430in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.516336in}}%
\pgfpathlineto{\pgfqpoint{2.320260in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.506309in}}%
\pgfpathlineto{\pgfqpoint{2.313525in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.496324in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.299978in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.486455in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.286132in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.467006in}}%
\pgfpathlineto{\pgfqpoint{2.279169in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.457374in}}%
\pgfpathlineto{\pgfqpoint{2.272193in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.265102in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.447874in}}%
\pgfpathlineto{\pgfqpoint{2.257935in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.438480in}}%
\pgfpathlineto{\pgfqpoint{2.250716in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{2.243450in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.419947in}}%
\pgfpathlineto{\pgfqpoint{2.236140in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.410801in}}%
\pgfpathlineto{\pgfqpoint{2.228786in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{2.213745in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.392893in}}%
\pgfpathlineto{\pgfqpoint{2.206109in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.384095in}}%
\pgfpathlineto{\pgfqpoint{2.198398in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.375401in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.366810in}}%
\pgfpathlineto{\pgfqpoint{2.182734in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{2.174772in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.349951in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.341689in}}%
\pgfpathlineto{\pgfqpoint{2.158553in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{2.150280in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141882in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.325522in}}%
\pgfpathlineto{\pgfqpoint{2.133350in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{2.124689in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.309851in}}%
\pgfpathlineto{\pgfqpoint{2.115889in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.302200in}}%
\pgfpathlineto{\pgfqpoint{2.106940in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.294675in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.287287in}}%
\pgfpathlineto{\pgfqpoint{2.097816in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.280030in}}%
\pgfpathlineto{\pgfqpoint{2.088516in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{2.079030in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.265910in}}%
\pgfpathlineto{\pgfqpoint{2.069348in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.259048in}}%
\pgfpathlineto{\pgfqpoint{2.059454in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.252319in}}%
\pgfpathlineto{\pgfqpoint{2.049332in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.245726in}}%
\pgfpathlineto{\pgfqpoint{2.038962in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.239273in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.232971in}}%
\pgfpathlineto{\pgfqpoint{2.028310in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.226841in}}%
\pgfpathlineto{\pgfqpoint{2.017278in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.220838in}}%
\pgfpathlineto{\pgfqpoint{2.005932in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.214973in}}%
\pgfpathlineto{\pgfqpoint{1.994230in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.209258in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.203732in}}%
\pgfpathlineto{\pgfqpoint{1.982003in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.198338in}}%
\pgfpathlineto{\pgfqpoint{1.969319in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.193087in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.188029in}}%
\pgfpathlineto{\pgfqpoint{1.956005in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{1.942043in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.178345in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{1.927167in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.169347in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.165111in}}%
\pgfpathlineto{\pgfqpoint{1.911289in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.161019in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.157120in}}%
\pgfpathlineto{\pgfqpoint{1.894105in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{1.875183in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.146423in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.140183in}}%
\pgfpathlineto{\pgfqpoint{1.853866in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.137344in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.134686in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.132179in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.129887in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.127779in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{1.795849in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.124081in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.122528in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.121164in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.119985in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.118990in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.118181in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.117559in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.117126in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.116886in}}%
\pgfpathlineto{\pgfqpoint{1.723178in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.116884in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.116986in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.117325in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.117855in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.118574in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.119480in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.120570in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.121844in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{1.638112in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.124962in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.126820in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.128844in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.131044in}}%
\pgfpathlineto{\pgfqpoint{1.605426in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.136036in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.138783in}}%
\pgfpathlineto{\pgfqpoint{1.580185in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.141740in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.144857in}}%
\pgfpathlineto{\pgfqpoint{1.558766in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.148148in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.155271in}}%
\pgfpathlineto{\pgfqpoint{1.539840in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.159116in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.163094in}}%
\pgfpathlineto{\pgfqpoint{1.522653in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.167281in}}%
\pgfpathlineto{\pgfqpoint{1.506802in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.171610in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.176118in}}%
\pgfpathlineto{\pgfqpoint{1.491989in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.185614in}}%
\pgfpathlineto{\pgfqpoint{1.477966in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.190628in}}%
\pgfpathlineto{\pgfqpoint{1.464688in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.195786in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.201085in}}%
\pgfpathlineto{\pgfqpoint{1.451965in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.206572in}}%
\pgfpathlineto{\pgfqpoint{1.439803in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.212207in}}%
\pgfpathlineto{\pgfqpoint{1.428035in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.223900in}}%
\pgfpathlineto{\pgfqpoint{1.416697in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.229992in}}%
\pgfpathlineto{\pgfqpoint{1.405725in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.236227in}}%
\pgfpathlineto{\pgfqpoint{1.395049in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.242599in}}%
\pgfpathlineto{\pgfqpoint{1.384640in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.249104in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.255748in}}%
\pgfpathlineto{\pgfqpoint{1.374493in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.262550in}}%
\pgfpathlineto{\pgfqpoint{1.364616in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.269488in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.276561in}}%
\pgfpathlineto{\pgfqpoint{1.345488in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.283766in}}%
\pgfpathlineto{\pgfqpoint{1.336206in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.291101in}}%
\pgfpathlineto{\pgfqpoint{1.327094in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.298564in}}%
\pgfpathlineto{\pgfqpoint{1.318142in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.306153in}}%
\pgfpathlineto{\pgfqpoint{1.309339in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.313867in}}%
\pgfpathlineto{\pgfqpoint{1.300677in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.292147in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.329660in}}%
\pgfpathlineto{\pgfqpoint{1.283739in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.337735in}}%
\pgfpathlineto{\pgfqpoint{1.275448in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.345927in}}%
\pgfpathlineto{\pgfqpoint{1.267265in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.354232in}}%
\pgfpathlineto{\pgfqpoint{1.259185in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.362649in}}%
\pgfpathlineto{\pgfqpoint{1.251201in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.371177in}}%
\pgfpathlineto{\pgfqpoint{1.243311in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.235513in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.379817in}}%
\pgfpathlineto{\pgfqpoint{1.227837in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.388589in}}%
\pgfpathlineto{\pgfqpoint{1.220232in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.397457in}}%
\pgfpathlineto{\pgfqpoint{1.212693in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.406420in}}%
\pgfpathlineto{\pgfqpoint{1.205218in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.415477in}}%
\pgfpathlineto{\pgfqpoint{1.197804in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.424630in}}%
\pgfpathlineto{\pgfqpoint{1.190454in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.183169in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.433882in}}%
\pgfpathlineto{\pgfqpoint{1.176009in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.443272in}}%
\pgfpathlineto{\pgfqpoint{1.168881in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.452734in}}%
\pgfpathlineto{\pgfqpoint{1.161789in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.462273in}}%
\pgfpathlineto{\pgfqpoint{1.154738in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{1.147735in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{1.133992in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.491482in}}%
\pgfpathlineto{\pgfqpoint{1.127156in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.501375in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.113592in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.511354in}}%
\pgfpathlineto{\pgfqpoint{1.106954in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.521466in}}%
\pgfpathlineto{\pgfqpoint{1.100306in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.531618in}}%
\pgfpathlineto{\pgfqpoint{1.093670in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.541834in}}%
\pgfpathlineto{\pgfqpoint{1.087065in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.080591in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.552192in}}%
\pgfpathlineto{\pgfqpoint{1.074102in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.562583in}}%
\pgfpathlineto{\pgfqpoint{1.067612in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.061151in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.573031in}}%
\pgfpathlineto{\pgfqpoint{1.054829in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.583624in}}%
\pgfpathlineto{\pgfqpoint{1.048467in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.594232in}}%
\pgfpathlineto{\pgfqpoint{1.042102in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.035816in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.604933in}}%
\pgfpathlineto{\pgfqpoint{1.029592in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.615718in}}%
\pgfpathlineto{\pgfqpoint{1.023332in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{1.017080in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.010964in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.637471in}}%
\pgfpathlineto{\pgfqpoint{1.004812in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.648428in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.992564in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.659480in}}%
\pgfpathlineto{\pgfqpoint{0.986521in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.670591in}}%
\pgfpathlineto{\pgfqpoint{0.980431in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.974382in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.681741in}}%
\pgfpathlineto{\pgfqpoint{0.968443in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.693004in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.704259in}}%
\pgfpathlineto{\pgfqpoint{0.956420in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.950566in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.715660in}}%
\pgfpathlineto{\pgfqpoint{0.944629in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.727037in}}%
\pgfpathlineto{\pgfqpoint{0.938677in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.932880in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{0.927009in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{0.921113in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.915372in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.761671in}}%
\pgfpathlineto{\pgfqpoint{0.909559in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.773274in}}%
\pgfpathlineto{\pgfqpoint{0.903716in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.898033in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.785010in}}%
\pgfpathlineto{\pgfqpoint{0.892269in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.796717in}}%
\pgfpathlineto{\pgfqpoint{0.886475in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.880852in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.808562in}}%
\pgfpathlineto{\pgfqpoint{0.875128in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.820364in}}%
\pgfpathlineto{\pgfqpoint{0.869381in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.863817in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.832316in}}%
\pgfpathlineto{\pgfqpoint{0.858127in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.852464in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.844241in}}%
\pgfpathlineto{\pgfqpoint{0.846917in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.856264in}}%
\pgfpathlineto{\pgfqpoint{0.841257in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.835683in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.868312in}}%
\pgfpathlineto{\pgfqpoint{0.830142in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{0.824510in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.819021in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.892562in}}%
\pgfpathlineto{\pgfqpoint{0.813483in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.904707in}}%
\pgfpathlineto{\pgfqpoint{0.807882in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.802468in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.916980in}}%
\pgfpathlineto{\pgfqpoint{0.796931in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.791405in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.929221in}}%
\pgfpathlineto{\pgfqpoint{0.786012in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.941560in}}%
\pgfpathlineto{\pgfqpoint{0.780484in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.775072in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.953929in}}%
\pgfpathlineto{\pgfqpoint{0.769648in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.966296in}}%
\pgfpathlineto{\pgfqpoint{0.764136in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.758817in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.978777in}}%
\pgfpathlineto{\pgfqpoint{0.753371in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.747939in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.991227in}}%
\pgfpathlineto{\pgfqpoint{0.742632in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.003760in}}%
\pgfpathlineto{\pgfqpoint{0.737180in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.731877in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.016339in}}%
\pgfpathlineto{\pgfqpoint{0.726516in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.028881in}}%
\pgfpathlineto{\pgfqpoint{0.721079in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.715863in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.041562in}}%
\pgfpathlineto{\pgfqpoint{0.710472in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.705182in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.054233in}}%
\pgfpathlineto{\pgfqpoint{0.699899in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.066904in}}%
\pgfpathlineto{\pgfqpoint{0.694506in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.689328in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.079687in}}%
\pgfpathlineto{\pgfqpoint{0.683992in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.678720in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{0.673503in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.105238in}}%
\pgfpathlineto{\pgfqpoint{0.668151in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.663011in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.118120in}}%
\pgfpathlineto{\pgfqpoint{0.657721in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.652481in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.130978in}}%
\pgfpathlineto{\pgfqpoint{0.647312in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.143868in}}%
\pgfpathlineto{\pgfqpoint{0.641997in}{2.145097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.638003in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.228257in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.230008in}}%
\pgfpathlineto{\pgfqpoint{0.639171in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.217208in}}%
\pgfpathlineto{\pgfqpoint{0.644539in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.649779in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.204472in}}%
\pgfpathlineto{\pgfqpoint{0.655085in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.191838in}}%
\pgfpathlineto{\pgfqpoint{0.660493in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.665695in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.179133in}}%
\pgfpathlineto{\pgfqpoint{0.671091in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.676408in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.166516in}}%
\pgfpathlineto{\pgfqpoint{0.681729in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.153960in}}%
\pgfpathlineto{\pgfqpoint{0.687176in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.692444in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.697863in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.703285in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.128891in}}%
\pgfpathlineto{\pgfqpoint{0.708605in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.116399in}}%
\pgfpathlineto{\pgfqpoint{0.714087in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.719445in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.103942in}}%
\pgfpathlineto{\pgfqpoint{0.724875in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.091588in}}%
\pgfpathlineto{\pgfqpoint{0.730395in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.735739in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.079180in}}%
\pgfpathlineto{\pgfqpoint{0.741246in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.746735in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.066883in}}%
\pgfpathlineto{\pgfqpoint{0.752153in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.054591in}}%
\pgfpathlineto{\pgfqpoint{0.757715in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.763170in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.042335in}}%
\pgfpathlineto{\pgfqpoint{0.768680in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.030170in}}%
\pgfpathlineto{\pgfqpoint{0.774283in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.779736in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.017973in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.790953in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.005914in}}%
\pgfpathlineto{\pgfqpoint{0.796429in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.993793in}}%
\pgfpathlineto{\pgfqpoint{0.802070in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.807683in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.981786in}}%
\pgfpathlineto{\pgfqpoint{0.813247in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.969795in}}%
\pgfpathlineto{\pgfqpoint{0.818938in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.824555in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.957855in}}%
\pgfpathlineto{\pgfqpoint{0.830192in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.945980in}}%
\pgfpathlineto{\pgfqpoint{0.835930in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.841569in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.934120in}}%
\pgfpathlineto{\pgfqpoint{0.847269in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.922354in}}%
\pgfpathlineto{\pgfqpoint{0.853052in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.858726in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.910583in}}%
\pgfpathlineto{\pgfqpoint{0.864484in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.898922in}}%
\pgfpathlineto{\pgfqpoint{0.870313in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.876034in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.887249in}}%
\pgfpathlineto{\pgfqpoint{0.881846in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.875692in}}%
\pgfpathlineto{\pgfqpoint{0.887723in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.864124in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.852671in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.917045in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.829866in}}%
\pgfpathlineto{\pgfqpoint{0.923029in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.928944in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.818534in}}%
\pgfpathlineto{\pgfqpoint{0.934906in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.807287in}}%
\pgfpathlineto{\pgfqpoint{0.940947in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.796091in}}%
\pgfpathlineto{\pgfqpoint{0.952959in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.784942in}}%
\pgfpathlineto{\pgfqpoint{0.959059in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.965180in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.773901in}}%
\pgfpathlineto{\pgfqpoint{0.971223in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.762844in}}%
\pgfpathlineto{\pgfqpoint{0.977379in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.751923in}}%
\pgfpathlineto{\pgfqpoint{0.983581in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.989721in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.741009in}}%
\pgfpathlineto{\pgfqpoint{0.995927in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.730196in}}%
\pgfpathlineto{\pgfqpoint{1.002204in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.008483in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.719459in}}%
\pgfpathlineto{\pgfqpoint{1.014731in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.708741in}}%
\pgfpathlineto{\pgfqpoint{1.021074in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.698148in}}%
\pgfpathlineto{\pgfqpoint{1.027465in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.033825in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.687586in}}%
\pgfpathlineto{\pgfqpoint{1.040224in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.677102in}}%
\pgfpathlineto{\pgfqpoint{1.046700in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.666726in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.059700in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{1.066244in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.646115in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.635962in}}%
\pgfpathlineto{\pgfqpoint{1.079516in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.086161in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.625847in}}%
\pgfpathlineto{\pgfqpoint{1.092853in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.615816in}}%
\pgfpathlineto{\pgfqpoint{1.099620in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.605895in}}%
\pgfpathlineto{\pgfqpoint{1.106440in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.113290in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.596054in}}%
\pgfpathlineto{\pgfqpoint{1.120138in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.586249in}}%
\pgfpathlineto{\pgfqpoint{1.127071in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.576564in}}%
\pgfpathlineto{\pgfqpoint{1.134071in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.566980in}}%
\pgfpathlineto{\pgfqpoint{1.141125in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.148221in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.557482in}}%
\pgfpathlineto{\pgfqpoint{1.155332in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.548029in}}%
\pgfpathlineto{\pgfqpoint{1.162526in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.169795in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.529464in}}%
\pgfpathlineto{\pgfqpoint{1.177130in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.520333in}}%
\pgfpathlineto{\pgfqpoint{1.184528in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.511297in}}%
\pgfpathlineto{\pgfqpoint{1.191988in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.199489in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.502326in}}%
\pgfpathlineto{\pgfqpoint{1.207075in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.493465in}}%
\pgfpathlineto{\pgfqpoint{1.214748in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{1.222505in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.230348in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.467534in}}%
\pgfpathlineto{\pgfqpoint{1.238278in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.459104in}}%
\pgfpathlineto{\pgfqpoint{1.246299in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.450781in}}%
\pgfpathlineto{\pgfqpoint{1.254415in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.434462in}}%
\pgfpathlineto{\pgfqpoint{1.270954in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.426470in}}%
\pgfpathlineto{\pgfqpoint{1.279390in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.287945in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.410829in}}%
\pgfpathlineto{\pgfqpoint{1.296628in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.403185in}}%
\pgfpathlineto{\pgfqpoint{1.305446in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.395661in}}%
\pgfpathlineto{\pgfqpoint{1.314409in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{1.323526in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.380978in}}%
\pgfpathlineto{\pgfqpoint{1.332808in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.373824in}}%
\pgfpathlineto{\pgfqpoint{1.342266in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.366796in}}%
\pgfpathlineto{\pgfqpoint{1.351913in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.359897in}}%
\pgfpathlineto{\pgfqpoint{1.361765in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.353132in}}%
\pgfpathlineto{\pgfqpoint{1.371841in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.346503in}}%
\pgfpathlineto{\pgfqpoint{1.382163in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.340019in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.333679in}}%
\pgfpathlineto{\pgfqpoint{1.392759in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.327454in}}%
\pgfpathlineto{\pgfqpoint{1.403644in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.321367in}}%
\pgfpathlineto{\pgfqpoint{1.414845in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.315429in}}%
\pgfpathlineto{\pgfqpoint{1.426407in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.309656in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.304014in}}%
\pgfpathlineto{\pgfqpoint{1.438391in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.298505in}}%
\pgfpathlineto{\pgfqpoint{1.450816in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.293162in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.287984in}}%
\pgfpathlineto{\pgfqpoint{1.463778in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.282927in}}%
\pgfpathlineto{\pgfqpoint{1.477341in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.278045in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.273324in}}%
\pgfpathlineto{\pgfqpoint{1.491636in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.268738in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.264348in}}%
\pgfpathlineto{\pgfqpoint{1.506771in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.260079in}}%
\pgfpathlineto{\pgfqpoint{1.522959in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.256012in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.248332in}}%
\pgfpathlineto{\pgfqpoint{1.540504in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.244722in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.241319in}}%
\pgfpathlineto{\pgfqpoint{1.559862in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.238048in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.234980in}}%
\pgfpathlineto{\pgfqpoint{1.581715in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.232069in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.229325in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.226779in}}%
\pgfpathlineto{\pgfqpoint{1.607539in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.224389in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.220147in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.218304in}}%
\pgfpathlineto{\pgfqpoint{1.641095in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.216621in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.215117in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.213804in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.212675in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.211728in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.210961in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.210375in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.209969in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.209745in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.209703in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.209843in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.210165in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.210669in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.211353in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.212216in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.214488in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.217512in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.219276in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.223340in}}%
\pgfpathlineto{\pgfqpoint{1.834691in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.225663in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.228129in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.230777in}}%
\pgfpathlineto{\pgfqpoint{1.860504in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.233625in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.236610in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.239789in}}%
\pgfpathlineto{\pgfqpoint{1.882363in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.246637in}}%
\pgfpathlineto{\pgfqpoint{1.901681in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.250329in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{1.919231in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.258186in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{1.935444in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.266693in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.271201in}}%
\pgfpathlineto{\pgfqpoint{1.950608in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{1.964874in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.280670in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.285626in}}%
\pgfpathlineto{\pgfqpoint{1.978451in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.290747in}}%
\pgfpathlineto{\pgfqpoint{1.991403in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.296038in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.301453in}}%
\pgfpathlineto{\pgfqpoint{2.003847in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.307018in}}%
\pgfpathlineto{\pgfqpoint{2.015810in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.312750in}}%
\pgfpathlineto{\pgfqpoint{2.027381in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.318629in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.324625in}}%
\pgfpathlineto{\pgfqpoint{2.038597in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.330766in}}%
\pgfpathlineto{\pgfqpoint{2.049476in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.337060in}}%
\pgfpathlineto{\pgfqpoint{2.060061in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.343498in}}%
\pgfpathlineto{\pgfqpoint{2.070383in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{2.080467in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.363595in}}%
\pgfpathlineto{\pgfqpoint{2.090333in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.370546in}}%
\pgfpathlineto{\pgfqpoint{2.099989in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.377631in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.384846in}}%
\pgfpathlineto{\pgfqpoint{2.118736in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.392188in}}%
\pgfpathlineto{\pgfqpoint{2.127855in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.399653in}}%
\pgfpathlineto{\pgfqpoint{2.136821in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.407239in}}%
\pgfpathlineto{\pgfqpoint{2.145643in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.414943in}}%
\pgfpathlineto{\pgfqpoint{2.154330in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.422765in}}%
\pgfpathlineto{\pgfqpoint{2.162890in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.430703in}}%
\pgfpathlineto{\pgfqpoint{2.171331in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.438755in}}%
\pgfpathlineto{\pgfqpoint{2.179658in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.446919in}}%
\pgfpathlineto{\pgfqpoint{2.187876in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.455197in}}%
\pgfpathlineto{\pgfqpoint{2.195991in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{2.204004in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.472092in}}%
\pgfpathlineto{\pgfqpoint{2.211916in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{2.227506in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{2.235191in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{2.242803in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.507061in}}%
\pgfpathlineto{\pgfqpoint{2.250341in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.516055in}}%
\pgfpathlineto{\pgfqpoint{2.257803in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.525159in}}%
\pgfpathlineto{\pgfqpoint{2.265183in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272472in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{2.279746in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.543648in}}%
\pgfpathlineto{\pgfqpoint{2.286969in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.553005in}}%
\pgfpathlineto{\pgfqpoint{2.294135in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.562462in}}%
\pgfpathlineto{\pgfqpoint{2.301233in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.572035in}}%
\pgfpathlineto{\pgfqpoint{2.308248in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.315211in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{2.322173in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.591395in}}%
\pgfpathlineto{\pgfqpoint{2.329089in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.601196in}}%
\pgfpathlineto{\pgfqpoint{2.335940in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.611121in}}%
\pgfpathlineto{\pgfqpoint{2.342699in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.349451in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.621091in}}%
\pgfpathlineto{\pgfqpoint{2.356199in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.631121in}}%
\pgfpathlineto{\pgfqpoint{2.362895in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.641268in}}%
\pgfpathlineto{\pgfqpoint{2.369506in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.651499in}}%
\pgfpathlineto{\pgfqpoint{2.382667in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.661755in}}%
\pgfpathlineto{\pgfqpoint{2.389220in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{2.395684in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.402104in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.682581in}}%
\pgfpathlineto{\pgfqpoint{2.408571in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.693054in}}%
\pgfpathlineto{\pgfqpoint{2.414988in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.703660in}}%
\pgfpathlineto{\pgfqpoint{2.421300in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.427625in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.714299in}}%
\pgfpathlineto{\pgfqpoint{2.433974in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.724992in}}%
\pgfpathlineto{\pgfqpoint{2.440253in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446420in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.735824in}}%
\pgfpathlineto{\pgfqpoint{2.452688in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.746625in}}%
\pgfpathlineto{\pgfqpoint{2.458918in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.757558in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.471163in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.768529in}}%
\pgfpathlineto{\pgfqpoint{2.477335in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.779550in}}%
\pgfpathlineto{\pgfqpoint{2.483420in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.489421in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.790686in}}%
\pgfpathlineto{\pgfqpoint{2.495530in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.801804in}}%
\pgfpathlineto{\pgfqpoint{2.501575in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507479in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.813081in}}%
\pgfpathlineto{\pgfqpoint{2.513525in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{2.519524in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.835694in}}%
\pgfpathlineto{\pgfqpoint{2.525361in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.531335in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.847031in}}%
\pgfpathlineto{\pgfqpoint{2.537286in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.858516in}}%
\pgfpathlineto{\pgfqpoint{2.543081in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.548974in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.869978in}}%
\pgfpathlineto{\pgfqpoint{2.554876in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.881564in}}%
\pgfpathlineto{\pgfqpoint{2.560620in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.566452in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.893137in}}%
\pgfpathlineto{\pgfqpoint{2.572305in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.904829in}}%
\pgfpathlineto{\pgfqpoint{2.577990in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.583781in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.916498in}}%
\pgfpathlineto{\pgfqpoint{2.589584in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{2.595199in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.600969in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.940056in}}%
\pgfpathlineto{\pgfqpoint{2.606719in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612264in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.951979in}}%
\pgfpathlineto{\pgfqpoint{2.618024in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.963806in}}%
\pgfpathlineto{\pgfqpoint{2.623715in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629230in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.975812in}}%
\pgfpathlineto{\pgfqpoint{2.634954in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.987746in}}%
\pgfpathlineto{\pgfqpoint{2.640576in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.646078in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.999822in}}%
\pgfpathlineto{\pgfqpoint{2.651762in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.011877in}}%
\pgfpathlineto{\pgfqpoint{2.657299in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.662816in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.024006in}}%
\pgfpathlineto{\pgfqpoint{2.668451in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.036205in}}%
\pgfpathlineto{\pgfqpoint{2.673877in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.679448in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.048365in}}%
\pgfpathlineto{\pgfqpoint{2.685019in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.690371in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.060680in}}%
\pgfpathlineto{\pgfqpoint{2.695975in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.072903in}}%
\pgfpathlineto{\pgfqpoint{2.701458in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.706833in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.085263in}}%
\pgfpathlineto{\pgfqpoint{2.712397in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.097636in}}%
\pgfpathlineto{\pgfqpoint{2.717753in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.723207in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{2.728703in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.733956in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.122523in}}%
\pgfpathlineto{\pgfqpoint{2.739489in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.134936in}}%
\pgfpathlineto{\pgfqpoint{2.744878in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.750182in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.147475in}}%
\pgfpathlineto{\pgfqpoint{2.755668in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.160070in}}%
\pgfpathlineto{\pgfqpoint{2.760890in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.766331in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.172592in}}%
\pgfpathlineto{\pgfqpoint{2.771726in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.776927in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.185266in}}%
\pgfpathlineto{\pgfqpoint{2.782390in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.197907in}}%
\pgfpathlineto{\pgfqpoint{2.787628in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.792951in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.210570in}}%
\pgfpathlineto{\pgfqpoint{2.798334in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.803459in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.223359in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.221787in}}%
\pgfpathlineto{\pgfqpoint{2.799443in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.209024in}}%
\pgfpathlineto{\pgfqpoint{2.793991in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.788801in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.196297in}}%
\pgfpathlineto{\pgfqpoint{2.783464in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.183758in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.772851in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.171037in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.158444in}}%
\pgfpathlineto{\pgfqpoint{2.756760in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.145958in}}%
\pgfpathlineto{\pgfqpoint{2.751224in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.746027in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.133365in}}%
\pgfpathlineto{\pgfqpoint{2.740560in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.735107in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.120936in}}%
\pgfpathlineto{\pgfqpoint{2.729820in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.108477in}}%
\pgfpathlineto{\pgfqpoint{2.724266in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.718937in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.096037in}}%
\pgfpathlineto{\pgfqpoint{2.713492in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.083756in}}%
\pgfpathlineto{\pgfqpoint{2.707887in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.702609in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.071344in}}%
\pgfpathlineto{\pgfqpoint{2.697058in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.691530in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.059102in}}%
\pgfpathlineto{\pgfqpoint{2.686148in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.046833in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.675077in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.034605in}}%
\pgfpathlineto{\pgfqpoint{2.669567in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.022495in}}%
\pgfpathlineto{\pgfqpoint{2.663891in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.658476in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.010307in}}%
\pgfpathlineto{\pgfqpoint{2.652870in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.998324in}}%
\pgfpathlineto{\pgfqpoint{2.647155in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.641739in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{2.636059in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.630389in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{2.624870in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.962274in}}%
\pgfpathlineto{\pgfqpoint{2.619130in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.950384in}}%
\pgfpathlineto{\pgfqpoint{2.607871in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.938534in}}%
\pgfpathlineto{\pgfqpoint{2.602079in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.596425in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.926714in}}%
\pgfpathlineto{\pgfqpoint{2.590737in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.914982in}}%
\pgfpathlineto{\pgfqpoint{2.584898in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.579215in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.903247in}}%
\pgfpathlineto{\pgfqpoint{2.573464in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.891624in}}%
\pgfpathlineto{\pgfqpoint{2.567578in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.561850in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.879985in}}%
\pgfpathlineto{\pgfqpoint{2.556043in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.868466in}}%
\pgfpathlineto{\pgfqpoint{2.550110in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.544321in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{2.538466in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{2.532484in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.526617in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.834109in}}%
\pgfpathlineto{\pgfqpoint{2.520719in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{2.514689in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.508722in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.811515in}}%
\pgfpathlineto{\pgfqpoint{2.502790in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.800276in}}%
\pgfpathlineto{\pgfqpoint{2.496712in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.490616in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.789170in}}%
\pgfpathlineto{\pgfqpoint{2.484660in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.778008in}}%
\pgfpathlineto{\pgfqpoint{2.478538in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.767028in}}%
\pgfpathlineto{\pgfqpoint{2.472350in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.755997in}}%
\pgfpathlineto{\pgfqpoint{2.460148in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.745111in}}%
\pgfpathlineto{\pgfqpoint{2.453897in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.447699in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{2.441516in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.723458in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.712797in}}%
\pgfpathlineto{\pgfqpoint{2.428850in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.422607in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.702097in}}%
\pgfpathlineto{\pgfqpoint{2.416260in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.691534in}}%
\pgfpathlineto{\pgfqpoint{2.409825in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.403366in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.681072in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.670576in}}%
\pgfpathlineto{\pgfqpoint{2.390512in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.660237in}}%
\pgfpathlineto{\pgfqpoint{2.383946in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.377370in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{2.370852in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.639716in}}%
\pgfpathlineto{\pgfqpoint{2.364218in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.629600in}}%
\pgfpathlineto{\pgfqpoint{2.357512in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.619587in}}%
\pgfpathlineto{\pgfqpoint{2.350764in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.609557in}}%
\pgfpathlineto{\pgfqpoint{2.337305in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.599662in}}%
\pgfpathlineto{\pgfqpoint{2.330444in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.589881in}}%
\pgfpathlineto{\pgfqpoint{2.323527in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.316603in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.580157in}}%
\pgfpathlineto{\pgfqpoint{2.309672in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.570478in}}%
\pgfpathlineto{\pgfqpoint{2.302645in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{2.288379in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.281164in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.273963in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{2.266666in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.523607in}}%
\pgfpathlineto{\pgfqpoint{2.259284in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.514517in}}%
\pgfpathlineto{\pgfqpoint{2.251827in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{2.244297in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.496651in}}%
\pgfpathlineto{\pgfqpoint{2.236697in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.229032in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.487860in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.479132in}}%
\pgfpathlineto{\pgfqpoint{2.213515in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.470523in}}%
\pgfpathlineto{\pgfqpoint{2.205611in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.462027in}}%
\pgfpathlineto{\pgfqpoint{2.197610in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.453643in}}%
\pgfpathlineto{\pgfqpoint{2.189511in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.445370in}}%
\pgfpathlineto{\pgfqpoint{2.181311in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.437208in}}%
\pgfpathlineto{\pgfqpoint{2.173004in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{2.164587in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{2.156052in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.413398in}}%
\pgfpathlineto{\pgfqpoint{2.147392in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{2.138599in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.398103in}}%
\pgfpathlineto{\pgfqpoint{2.129666in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.390635in}}%
\pgfpathlineto{\pgfqpoint{2.120581in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{2.111335in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.376068in}}%
\pgfpathlineto{\pgfqpoint{2.101914in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.368975in}}%
\pgfpathlineto{\pgfqpoint{2.092304in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.362015in}}%
\pgfpathlineto{\pgfqpoint{2.082487in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.355192in}}%
\pgfpathlineto{\pgfqpoint{2.072444in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.348513in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.341946in}}%
\pgfpathlineto{\pgfqpoint{2.062168in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.335501in}}%
\pgfpathlineto{\pgfqpoint{2.051641in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.329195in}}%
\pgfpathlineto{\pgfqpoint{2.040829in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.323039in}}%
\pgfpathlineto{\pgfqpoint{2.029693in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.317046in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.311188in}}%
\pgfpathlineto{\pgfqpoint{2.018194in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.305445in}}%
\pgfpathlineto{\pgfqpoint{2.006316in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.299861in}}%
\pgfpathlineto{\pgfqpoint{1.993989in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.289172in}}%
\pgfpathlineto{\pgfqpoint{1.981139in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.284032in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.279094in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.274256in}}%
\pgfpathlineto{\pgfqpoint{1.953585in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.269592in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.265113in}}%
\pgfpathlineto{\pgfqpoint{1.938631in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.260750in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{1.922678in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.248743in}}%
\pgfpathlineto{\pgfqpoint{1.905447in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{1.886526in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.235011in}}%
\pgfpathlineto{\pgfqpoint{1.865296in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.229164in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.226528in}}%
\pgfpathlineto{\pgfqpoint{1.840488in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.224036in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.221720in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.217669in}}%
\pgfpathlineto{\pgfqpoint{1.809214in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.212866in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.211643in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.210600in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.209735in}}%
\pgfpathlineto{\pgfqpoint{1.757306in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.209034in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.208520in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.208192in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.208090in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.208315in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.208725in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.209323in}}%
\pgfpathlineto{\pgfqpoint{1.684920in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.210097in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.211041in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.212164in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.213469in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.214961in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.216649in}}%
\pgfpathlineto{\pgfqpoint{1.632906in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.218508in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.220522in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.222724in}}%
\pgfpathlineto{\pgfqpoint{1.601530in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.225138in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.227677in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{1.576774in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.233336in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.236391in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{1.555549in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{1.536649in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.254330in}}%
\pgfpathlineto{\pgfqpoint{1.519412in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.258424in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{1.503443in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.488487in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.271674in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.276370in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.281270in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.286315in}}%
\pgfpathlineto{\pgfqpoint{1.460936in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.296847in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{1.435770in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.307971in}}%
\pgfpathlineto{\pgfqpoint{1.423886in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{1.412405in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.319708in}}%
\pgfpathlineto{\pgfqpoint{1.401272in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.325800in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.331992in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.338337in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.344832in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{1.359624in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.358238in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.365140in}}%
\pgfpathlineto{\pgfqpoint{1.340213in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.372170in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.379311in}}%
\pgfpathlineto{\pgfqpoint{1.330785in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.386577in}}%
\pgfpathlineto{\pgfqpoint{1.321532in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.393972in}}%
\pgfpathlineto{\pgfqpoint{1.312445in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.401491in}}%
\pgfpathlineto{\pgfqpoint{1.303511in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.409133in}}%
\pgfpathlineto{\pgfqpoint{1.294720in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.416896in}}%
\pgfpathlineto{\pgfqpoint{1.286064in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.424776in}}%
\pgfpathlineto{\pgfqpoint{1.277536in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{1.269128in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.449120in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.244568in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{1.236566in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.465877in}}%
\pgfpathlineto{\pgfqpoint{1.228654in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.474409in}}%
\pgfpathlineto{\pgfqpoint{1.220826in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.213080in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.491787in}}%
\pgfpathlineto{\pgfqpoint{1.205416in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.500635in}}%
\pgfpathlineto{\pgfqpoint{1.197834in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{1.190336in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.518672in}}%
\pgfpathlineto{\pgfqpoint{1.182929in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.175552in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.537025in}}%
\pgfpathlineto{\pgfqpoint{1.160960in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.546345in}}%
\pgfpathlineto{\pgfqpoint{1.153762in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.555776in}}%
\pgfpathlineto{\pgfqpoint{1.146643in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.139612in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.565328in}}%
\pgfpathlineto{\pgfqpoint{1.132566in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.574901in}}%
\pgfpathlineto{\pgfqpoint{1.125566in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.584569in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.104981in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.604242in}}%
\pgfpathlineto{\pgfqpoint{1.098163in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.614148in}}%
\pgfpathlineto{\pgfqpoint{1.091390in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.624154in}}%
\pgfpathlineto{\pgfqpoint{1.084682in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.634287in}}%
\pgfpathlineto{\pgfqpoint{1.078067in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.071440in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.644453in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.654683in}}%
\pgfpathlineto{\pgfqpoint{1.058256in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.665043in}}%
\pgfpathlineto{\pgfqpoint{1.051790in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.045312in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{1.038826in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{1.032404in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.696488in}}%
\pgfpathlineto{\pgfqpoint{1.026093in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.019710in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.707071in}}%
\pgfpathlineto{\pgfqpoint{1.013351in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{1.007072in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.000866in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.728540in}}%
\pgfpathlineto{\pgfqpoint{0.994580in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{0.988348in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.761173in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.772183in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.783281in}}%
\pgfpathlineto{\pgfqpoint{0.951642in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.794388in}}%
\pgfpathlineto{\pgfqpoint{0.945600in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.939665in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.805633in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{0.927613in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.921762in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.828217in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.839529in}}%
\pgfpathlineto{\pgfqpoint{0.909818in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.851005in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.898097in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.862440in}}%
\pgfpathlineto{\pgfqpoint{0.892200in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.874016in}}%
\pgfpathlineto{\pgfqpoint{0.886449in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.885565in}}%
\pgfpathlineto{\pgfqpoint{0.874745in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.897248in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.863241in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.908896in}}%
\pgfpathlineto{\pgfqpoint{0.857445in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.920693in}}%
\pgfpathlineto{\pgfqpoint{0.851817in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.846033in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{0.840292in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.834719in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.956153in}}%
\pgfpathlineto{\pgfqpoint{0.823278in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.817735in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.968138in}}%
\pgfpathlineto{\pgfqpoint{0.812019in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.980070in}}%
\pgfpathlineto{\pgfqpoint{0.806401in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.800872in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.992127in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.004179in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.784124in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{0.778502in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.028481in}}%
\pgfpathlineto{\pgfqpoint{0.773058in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.040638in}}%
\pgfpathlineto{\pgfqpoint{0.761925in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.756544in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.052935in}}%
\pgfpathlineto{\pgfqpoint{0.750953in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.065161in}}%
\pgfpathlineto{\pgfqpoint{0.745473in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.077508in}}%
\pgfpathlineto{\pgfqpoint{0.734529in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.089873in}}%
\pgfpathlineto{\pgfqpoint{0.729157in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.102246in}}%
\pgfpathlineto{\pgfqpoint{0.718218in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.712934in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.114742in}}%
\pgfpathlineto{\pgfqpoint{0.707421in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.127161in}}%
\pgfpathlineto{\pgfqpoint{0.702032in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.696708in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.691243in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.152272in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.680565in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.164803in}}%
\pgfpathlineto{\pgfqpoint{0.675181in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.669951in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.177465in}}%
\pgfpathlineto{\pgfqpoint{0.664513in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.190103in}}%
\pgfpathlineto{\pgfqpoint{0.659258in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.653936in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.202770in}}%
\pgfpathlineto{\pgfqpoint{0.648570in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.215545in}}%
\pgfpathlineto{\pgfqpoint{0.638003in}{2.222407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.428835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638065in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.158524in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.160201in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.147335in}}%
\pgfpathlineto{\pgfqpoint{0.644409in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.649589in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.134422in}}%
\pgfpathlineto{\pgfqpoint{0.654907in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.659961in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.121473in}}%
\pgfpathlineto{\pgfqpoint{0.665357in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.108700in}}%
\pgfpathlineto{\pgfqpoint{0.670576in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.675793in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.095884in}}%
\pgfpathlineto{\pgfqpoint{0.681153in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.686247in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.083031in}}%
\pgfpathlineto{\pgfqpoint{0.691681in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.070372in}}%
\pgfpathlineto{\pgfqpoint{0.696963in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.702199in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.057646in}}%
\pgfpathlineto{\pgfqpoint{0.707613in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{0.712775in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.718219in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.032361in}}%
\pgfpathlineto{\pgfqpoint{0.723579in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.728823in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.019722in}}%
\pgfpathlineto{\pgfqpoint{0.734299in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.007166in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.744986in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.994675in}}%
\pgfpathlineto{\pgfqpoint{0.750435in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.755683in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.982126in}}%
\pgfpathlineto{\pgfqpoint{0.761224in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{0.766628in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.771999in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.957325in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.944941in}}%
\pgfpathlineto{\pgfqpoint{0.782884in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.788406in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.932667in}}%
\pgfpathlineto{\pgfqpoint{0.793935in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.799282in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.920324in}}%
\pgfpathlineto{\pgfqpoint{0.804907in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.908157in}}%
\pgfpathlineto{\pgfqpoint{0.810418in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.815866in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.895937in}}%
\pgfpathlineto{\pgfqpoint{0.821508in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.883805in}}%
\pgfpathlineto{\pgfqpoint{0.826999in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.832560in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.871717in}}%
\pgfpathlineto{\pgfqpoint{0.838216in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.859624in}}%
\pgfpathlineto{\pgfqpoint{0.843693in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.849370in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.847674in}}%
\pgfpathlineto{\pgfqpoint{0.855041in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.860537in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.835647in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.823818in}}%
\pgfpathlineto{\pgfqpoint{0.871996in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.877564in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.811904in}}%
\pgfpathlineto{\pgfqpoint{0.883370in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.800159in}}%
\pgfpathlineto{\pgfqpoint{0.889092in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.894731in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{0.900579in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.776708in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.912046in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.765023in}}%
\pgfpathlineto{\pgfqpoint{0.917942in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{0.923758in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.741900in}}%
\pgfpathlineto{\pgfqpoint{0.935470in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.730469in}}%
\pgfpathlineto{\pgfqpoint{0.941351in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.947161in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{0.953173in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.707696in}}%
\pgfpathlineto{\pgfqpoint{0.959131in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.964986in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.696334in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.685161in}}%
\pgfpathlineto{\pgfqpoint{0.977107in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{0.983041in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.989154in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.662870in}}%
\pgfpathlineto{\pgfqpoint{0.995288in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.651817in}}%
\pgfpathlineto{\pgfqpoint{1.001348in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.007458in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.640829in}}%
\pgfpathlineto{\pgfqpoint{1.013686in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.025994in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.597615in}}%
\pgfpathlineto{\pgfqpoint{1.044886in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.051198in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{1.057629in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.576455in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.565935in}}%
\pgfpathlineto{\pgfqpoint{1.070409in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.076900in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{1.083460in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.545253in}}%
\pgfpathlineto{\pgfqpoint{1.090012in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.534968in}}%
\pgfpathlineto{\pgfqpoint{1.096527in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.103168in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.524820in}}%
\pgfpathlineto{\pgfqpoint{1.109882in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{1.116604in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.504751in}}%
\pgfpathlineto{\pgfqpoint{1.123315in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.130079in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.494818in}}%
\pgfpathlineto{\pgfqpoint{1.136973in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.475305in}}%
\pgfpathlineto{\pgfqpoint{1.150837in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.465631in}}%
\pgfpathlineto{\pgfqpoint{1.157786in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.164824in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{1.171973in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.446642in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.437292in}}%
\pgfpathlineto{\pgfqpoint{1.186401in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.428018in}}%
\pgfpathlineto{\pgfqpoint{1.193674in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.418818in}}%
\pgfpathlineto{\pgfqpoint{1.200985in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{1.215948in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.400813in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.391968in}}%
\pgfpathlineto{\pgfqpoint{1.231216in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.383221in}}%
\pgfpathlineto{\pgfqpoint{1.238958in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.374574in}}%
\pgfpathlineto{\pgfqpoint{1.246778in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.366030in}}%
\pgfpathlineto{\pgfqpoint{1.254683in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.357594in}}%
\pgfpathlineto{\pgfqpoint{1.262680in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.349268in}}%
\pgfpathlineto{\pgfqpoint{1.270775in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.278980in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.341058in}}%
\pgfpathlineto{\pgfqpoint{1.287327in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.332987in}}%
\pgfpathlineto{\pgfqpoint{1.295792in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.325032in}}%
\pgfpathlineto{\pgfqpoint{1.304380in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.313102in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.309483in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.301892in}}%
\pgfpathlineto{\pgfqpoint{1.330978in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{1.340163in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.279907in}}%
\pgfpathlineto{\pgfqpoint{1.349551in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.272853in}}%
\pgfpathlineto{\pgfqpoint{1.359128in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{1.368908in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{1.378903in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.252477in}}%
\pgfpathlineto{\pgfqpoint{1.389131in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{1.399611in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{1.410408in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.227275in}}%
\pgfpathlineto{\pgfqpoint{1.421587in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.221344in}}%
\pgfpathlineto{\pgfqpoint{1.433084in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.215544in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.209897in}}%
\pgfpathlineto{\pgfqpoint{1.444966in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{1.457418in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{1.470306in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.193943in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.184135in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.498248in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.174968in}}%
\pgfpathlineto{\pgfqpoint{1.513481in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.170592in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.166461in}}%
\pgfpathlineto{\pgfqpoint{1.529891in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.162428in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.158633in}}%
\pgfpathlineto{\pgfqpoint{1.547738in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.151500in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.148167in}}%
\pgfpathlineto{\pgfqpoint{1.567575in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.145066in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{1.590379in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.139334in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.134382in}}%
\pgfpathlineto{\pgfqpoint{1.618030in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.132131in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.130125in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.128294in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.125137in}}%
\pgfpathlineto{\pgfqpoint{1.657196in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.123849in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.122767in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.121870in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.121159in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.120635in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.120299in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.120152in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.120195in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.120427in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.120849in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.123232in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.124398in}}%
\pgfpathlineto{\pgfqpoint{1.777149in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.129099in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.131007in}}%
\pgfpathlineto{\pgfqpoint{1.816187in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.133125in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.135446in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.137911in}}%
\pgfpathlineto{\pgfqpoint{1.843917in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.140562in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.143437in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.146436in}}%
\pgfpathlineto{\pgfqpoint{1.866658in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.153036in}}%
\pgfpathlineto{\pgfqpoint{1.886519in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.160330in}}%
\pgfpathlineto{\pgfqpoint{1.904382in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.168309in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.176960in}}%
\pgfpathlineto{\pgfqpoint{1.936007in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.186266in}}%
\pgfpathlineto{\pgfqpoint{1.950399in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.191212in}}%
\pgfpathlineto{\pgfqpoint{1.963919in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.201480in}}%
\pgfpathlineto{\pgfqpoint{1.976913in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.206901in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.212456in}}%
\pgfpathlineto{\pgfqpoint{2.001217in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.218127in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{2.012719in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.229996in}}%
\pgfpathlineto{\pgfqpoint{2.023823in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.236155in}}%
\pgfpathlineto{\pgfqpoint{2.034634in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.242442in}}%
\pgfpathlineto{\pgfqpoint{2.045181in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.255427in}}%
\pgfpathlineto{\pgfqpoint{2.055423in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.262165in}}%
\pgfpathlineto{\pgfqpoint{2.065385in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.276043in}}%
\pgfpathlineto{\pgfqpoint{2.084676in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{2.094034in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.290443in}}%
\pgfpathlineto{\pgfqpoint{2.103217in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.297837in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.305359in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.313006in}}%
\pgfpathlineto{\pgfqpoint{2.129818in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.320779in}}%
\pgfpathlineto{\pgfqpoint{2.138399in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.328674in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{2.163411in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.353069in}}%
\pgfpathlineto{\pgfqpoint{2.171531in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.361427in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.369894in}}%
\pgfpathlineto{\pgfqpoint{2.187486in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.378467in}}%
\pgfpathlineto{\pgfqpoint{2.195333in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.387145in}}%
\pgfpathlineto{\pgfqpoint{2.203097in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.210721in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.395973in}}%
\pgfpathlineto{\pgfqpoint{2.218255in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.404911in}}%
\pgfpathlineto{\pgfqpoint{2.225734in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.413934in}}%
\pgfpathlineto{\pgfqpoint{2.233161in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.423041in}}%
\pgfpathlineto{\pgfqpoint{2.240538in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.432232in}}%
\pgfpathlineto{\pgfqpoint{2.247864in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.441512in}}%
\pgfpathlineto{\pgfqpoint{2.255135in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.262225in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.450976in}}%
\pgfpathlineto{\pgfqpoint{2.269298in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{2.276354in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.470077in}}%
\pgfpathlineto{\pgfqpoint{2.283386in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.297211in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.489550in}}%
\pgfpathlineto{\pgfqpoint{2.304013in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{2.310824in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{2.317627in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{2.330932in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{2.337552in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.539744in}}%
\pgfpathlineto{\pgfqpoint{2.344186in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.350788in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.549982in}}%
\pgfpathlineto{\pgfqpoint{2.357183in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.560420in}}%
\pgfpathlineto{\pgfqpoint{2.363649in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.570840in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.581333in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.591984in}}%
\pgfpathlineto{\pgfqpoint{2.389193in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{2.395575in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.401793in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.613378in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.624197in}}%
\pgfpathlineto{\pgfqpoint{2.414255in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.635012in}}%
\pgfpathlineto{\pgfqpoint{2.426544in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{2.432696in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.657004in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.444883in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.668141in}}%
\pgfpathlineto{\pgfqpoint{2.450915in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{2.457032in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.463010in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.690483in}}%
\pgfpathlineto{\pgfqpoint{2.468927in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.480931in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.713072in}}%
\pgfpathlineto{\pgfqpoint{2.486743in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.724508in}}%
\pgfpathlineto{\pgfqpoint{2.492707in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.498650in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.735907in}}%
\pgfpathlineto{\pgfqpoint{2.504373in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.747481in}}%
\pgfpathlineto{\pgfqpoint{2.510273in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.516174in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.758983in}}%
\pgfpathlineto{\pgfqpoint{2.521826in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.770679in}}%
\pgfpathlineto{\pgfqpoint{2.527673in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.533512in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.782297in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{2.544920in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.805837in}}%
\pgfpathlineto{\pgfqpoint{2.556249in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.567680in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.829592in}}%
\pgfpathlineto{\pgfqpoint{2.573243in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{2.578993in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.584540in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.853546in}}%
\pgfpathlineto{\pgfqpoint{2.590107in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.865533in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.601273in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.877684in}}%
\pgfpathlineto{\pgfqpoint{2.606855in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.889712in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.617895in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.901991in}}%
\pgfpathlineto{\pgfqpoint{2.623495in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.629057in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.914164in}}%
\pgfpathlineto{\pgfqpoint{2.634420in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.926454in}}%
\pgfpathlineto{\pgfqpoint{2.640034in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.645423in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.938793in}}%
\pgfpathlineto{\pgfqpoint{2.650858in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.951067in}}%
\pgfpathlineto{\pgfqpoint{2.656477in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.661719in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.672704in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.975925in}}%
\pgfpathlineto{\pgfqpoint{2.677956in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.988427in}}%
\pgfpathlineto{\pgfqpoint{2.683495in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.688767in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.000982in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.013424in}}%
\pgfpathlineto{\pgfqpoint{2.699695in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.704807in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.026123in}}%
\pgfpathlineto{\pgfqpoint{2.710263in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.715570in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{2.720821in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.051354in}}%
\pgfpathlineto{\pgfqpoint{2.726326in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.731421in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.064144in}}%
\pgfpathlineto{\pgfqpoint{2.736802in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.742130in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.076840in}}%
\pgfpathlineto{\pgfqpoint{2.747280in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.089596in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.757808in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.102478in}}%
\pgfpathlineto{\pgfqpoint{2.763129in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.768449in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.115261in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.128136in}}%
\pgfpathlineto{\pgfqpoint{2.778949in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.783977in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.141115in}}%
\pgfpathlineto{\pgfqpoint{2.789261in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.794536in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.153999in}}%
\pgfpathlineto{\pgfqpoint{2.799578in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.166958in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.165400in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.152342in}}%
\pgfpathlineto{\pgfqpoint{2.790317in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.139487in}}%
\pgfpathlineto{\pgfqpoint{2.785149in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.779975in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.126579in}}%
\pgfpathlineto{\pgfqpoint{2.774635in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.769615in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.113620in}}%
\pgfpathlineto{\pgfqpoint{2.764191in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.100858in}}%
\pgfpathlineto{\pgfqpoint{2.758979in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.753768in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.088047in}}%
\pgfpathlineto{\pgfqpoint{2.748387in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.743326in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.075186in}}%
\pgfpathlineto{\pgfqpoint{2.737865in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.062541in}}%
\pgfpathlineto{\pgfqpoint{2.732584in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.727359in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.049818in}}%
\pgfpathlineto{\pgfqpoint{2.721923in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.037079in}}%
\pgfpathlineto{\pgfqpoint{2.716798in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.711324in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.024545in}}%
\pgfpathlineto{\pgfqpoint{2.705956in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.700730in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.011906in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.999353in}}%
\pgfpathlineto{\pgfqpoint{2.689969in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.684552in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.986876in}}%
\pgfpathlineto{\pgfqpoint{2.679087in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.673861in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.974325in}}%
\pgfpathlineto{\pgfqpoint{2.668298in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.961962in}}%
\pgfpathlineto{\pgfqpoint{2.662891in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.657531in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.949545in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.937165in}}%
\pgfpathlineto{\pgfqpoint{2.646638in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.641108in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.924908in}}%
\pgfpathlineto{\pgfqpoint{2.635562in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.630233in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.912565in}}%
\pgfpathlineto{\pgfqpoint{2.624590in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{2.619069in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.613633in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.888202in}}%
\pgfpathlineto{\pgfqpoint{2.607972in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.876087in}}%
\pgfpathlineto{\pgfqpoint{2.602477in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.596921in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{2.591246in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.851928in}}%
\pgfpathlineto{\pgfqpoint{2.585772in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.580091in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.839994in}}%
\pgfpathlineto{\pgfqpoint{2.574401in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.568918in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.827972in}}%
\pgfpathlineto{\pgfqpoint{2.563137in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.816167in}}%
\pgfpathlineto{\pgfqpoint{2.557426in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551869in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.804259in}}%
\pgfpathlineto{\pgfqpoint{2.546047in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.792540in}}%
\pgfpathlineto{\pgfqpoint{2.540306in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.534679in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.780748in}}%
\pgfpathlineto{\pgfqpoint{2.528813in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{2.523030in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.517338in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.757445in}}%
\pgfpathlineto{\pgfqpoint{2.511423in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.745928in}}%
\pgfpathlineto{\pgfqpoint{2.505584in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499835in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.734361in}}%
\pgfpathlineto{\pgfqpoint{2.493866in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.722961in}}%
\pgfpathlineto{\pgfqpoint{2.487960in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{2.476131in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.700229in}}%
\pgfpathlineto{\pgfqpoint{2.470146in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.464298in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.688879in}}%
\pgfpathlineto{\pgfqpoint{2.458206in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.677737in}}%
\pgfpathlineto{\pgfqpoint{2.452134in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.666551in}}%
\pgfpathlineto{\pgfqpoint{2.446171in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.440076in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.655491in}}%
\pgfpathlineto{\pgfqpoint{2.433914in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.644480in}}%
\pgfpathlineto{\pgfqpoint{2.427821in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.421727in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.415474in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.622657in}}%
\pgfpathlineto{\pgfqpoint{2.409252in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.611778in}}%
\pgfpathlineto{\pgfqpoint{2.403126in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.396797in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.390452in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.590423in}}%
\pgfpathlineto{\pgfqpoint{2.384152in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377857in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.579788in}}%
\pgfpathlineto{\pgfqpoint{2.371400in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.569312in}}%
\pgfpathlineto{\pgfqpoint{2.364944in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.558849in}}%
\pgfpathlineto{\pgfqpoint{2.358531in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.352064in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.548465in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.538213in}}%
\pgfpathlineto{\pgfqpoint{2.338877in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.527989in}}%
\pgfpathlineto{\pgfqpoint{2.332306in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.325691in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.517840in}}%
\pgfpathlineto{\pgfqpoint{2.318943in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.507835in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.497880in}}%
\pgfpathlineto{\pgfqpoint{2.305406in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.487956in}}%
\pgfpathlineto{\pgfqpoint{2.291728in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.478211in}}%
\pgfpathlineto{\pgfqpoint{2.284759in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.468542in}}%
\pgfpathlineto{\pgfqpoint{2.277762in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.458936in}}%
\pgfpathlineto{\pgfqpoint{2.270746in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.449383in}}%
\pgfpathlineto{\pgfqpoint{2.263719in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.256535in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.439996in}}%
\pgfpathlineto{\pgfqpoint{2.249290in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.430702in}}%
\pgfpathlineto{\pgfqpoint{2.241994in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.421494in}}%
\pgfpathlineto{\pgfqpoint{2.234651in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.412368in}}%
\pgfpathlineto{\pgfqpoint{2.227260in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.403323in}}%
\pgfpathlineto{\pgfqpoint{2.219821in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.212264in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{2.204603in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.385620in}}%
\pgfpathlineto{\pgfqpoint{2.196865in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.376934in}}%
\pgfpathlineto{\pgfqpoint{2.189047in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.368352in}}%
\pgfpathlineto{\pgfqpoint{2.181144in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.359877in}}%
\pgfpathlineto{\pgfqpoint{2.173152in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.351510in}}%
\pgfpathlineto{\pgfqpoint{2.165063in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.343256in}}%
\pgfpathlineto{\pgfqpoint{2.156870in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.335117in}}%
\pgfpathlineto{\pgfqpoint{2.148567in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{2.140143in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.319198in}}%
\pgfpathlineto{\pgfqpoint{2.131592in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.311423in}}%
\pgfpathlineto{\pgfqpoint{2.122903in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.303776in}}%
\pgfpathlineto{\pgfqpoint{2.114069in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.296256in}}%
\pgfpathlineto{\pgfqpoint{2.105079in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{2.095925in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{2.086596in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.274473in}}%
\pgfpathlineto{\pgfqpoint{2.077080in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.267474in}}%
\pgfpathlineto{\pgfqpoint{2.067366in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.260606in}}%
\pgfpathlineto{\pgfqpoint{2.057438in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.253873in}}%
\pgfpathlineto{\pgfqpoint{2.047279in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.247277in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.240833in}}%
\pgfpathlineto{\pgfqpoint{2.036848in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{2.026067in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.228418in}}%
\pgfpathlineto{\pgfqpoint{2.014998in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.222405in}}%
\pgfpathlineto{\pgfqpoint{2.003608in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.216533in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{1.991759in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.205317in}}%
\pgfpathlineto{\pgfqpoint{1.979458in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.199909in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.194669in}}%
\pgfpathlineto{\pgfqpoint{1.966671in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.189621in}}%
\pgfpathlineto{\pgfqpoint{1.953202in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.175371in}}%
\pgfpathlineto{\pgfqpoint{1.924054in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.166710in}}%
\pgfpathlineto{\pgfqpoint{1.907901in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.158725in}}%
\pgfpathlineto{\pgfqpoint{1.890394in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.151430in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.148020in}}%
\pgfpathlineto{\pgfqpoint{1.871048in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.144834in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.141810in}}%
\pgfpathlineto{\pgfqpoint{1.848953in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.136299in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.133811in}}%
\pgfpathlineto{\pgfqpoint{1.822577in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.131491in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.129393in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.127470in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{1.787137in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.124140in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.122781in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.121609in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.120621in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.119819in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.119204in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.118777in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.118540in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.118495in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.118642in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.118980in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.119507in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.121123in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.122209in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.123481in}}%
\pgfpathlineto{\pgfqpoint{1.646970in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.124950in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.126628in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{1.611514in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.132695in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.135116in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{1.585138in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.140436in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.143403in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.146505in}}%
\pgfpathlineto{\pgfqpoint{1.563137in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.149824in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.153291in}}%
\pgfpathlineto{\pgfqpoint{1.543771in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.156949in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.160772in}}%
\pgfpathlineto{\pgfqpoint{1.526262in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.164775in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.168937in}}%
\pgfpathlineto{\pgfqpoint{1.510142in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.173289in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{1.495079in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.182467in}}%
\pgfpathlineto{\pgfqpoint{1.480916in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.187287in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.192285in}}%
\pgfpathlineto{\pgfqpoint{1.467497in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.197460in}}%
\pgfpathlineto{\pgfqpoint{1.454658in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.202760in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.208229in}}%
\pgfpathlineto{\pgfqpoint{1.442374in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{1.430560in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.219659in}}%
\pgfpathlineto{\pgfqpoint{1.419098in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.225568in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.231649in}}%
\pgfpathlineto{\pgfqpoint{1.408047in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.237892in}}%
\pgfpathlineto{\pgfqpoint{1.397330in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.244274in}}%
\pgfpathlineto{\pgfqpoint{1.386886in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.250790in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.257439in}}%
\pgfpathlineto{\pgfqpoint{1.366723in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.264219in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{1.356996in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.278219in}}%
\pgfpathlineto{\pgfqpoint{1.347495in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.285427in}}%
\pgfpathlineto{\pgfqpoint{1.338180in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.292763in}}%
\pgfpathlineto{\pgfqpoint{1.329036in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{1.320053in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.307818in}}%
\pgfpathlineto{\pgfqpoint{1.311221in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.315532in}}%
\pgfpathlineto{\pgfqpoint{1.302529in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{1.293969in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.331323in}}%
\pgfpathlineto{\pgfqpoint{1.285533in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.339397in}}%
\pgfpathlineto{\pgfqpoint{1.277214in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.347586in}}%
\pgfpathlineto{\pgfqpoint{1.269004in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.355888in}}%
\pgfpathlineto{\pgfqpoint{1.260898in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.252891in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{1.245021in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.372860in}}%
\pgfpathlineto{\pgfqpoint{1.237235in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.381519in}}%
\pgfpathlineto{\pgfqpoint{1.229526in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{1.221890in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.399135in}}%
\pgfpathlineto{\pgfqpoint{1.214321in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.417136in}}%
\pgfpathlineto{\pgfqpoint{1.199380in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.192017in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.426290in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.435587in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.444957in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.454402in}}%
\pgfpathlineto{\pgfqpoint{1.163307in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.463929in}}%
\pgfpathlineto{\pgfqpoint{1.156232in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.149269in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{1.142370in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.483341in}}%
\pgfpathlineto{\pgfqpoint{1.135483in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.493150in}}%
\pgfpathlineto{\pgfqpoint{1.128617in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.503029in}}%
\pgfpathlineto{\pgfqpoint{1.121787in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.115098in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.513061in}}%
\pgfpathlineto{\pgfqpoint{1.108418in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.523143in}}%
\pgfpathlineto{\pgfqpoint{1.101737in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.533274in}}%
\pgfpathlineto{\pgfqpoint{1.095076in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.088531in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.543538in}}%
\pgfpathlineto{\pgfqpoint{1.082026in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{1.075501in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.564239in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.062598in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.574743in}}%
\pgfpathlineto{\pgfqpoint{1.056229in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.585299in}}%
\pgfpathlineto{\pgfqpoint{1.049832in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.595883in}}%
\pgfpathlineto{\pgfqpoint{1.043444in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.037222in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.606631in}}%
\pgfpathlineto{\pgfqpoint{1.030954in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.617382in}}%
\pgfpathlineto{\pgfqpoint{1.024663in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.018458in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.628222in}}%
\pgfpathlineto{\pgfqpoint{1.012325in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.639150in}}%
\pgfpathlineto{\pgfqpoint{1.006135in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{0.999940in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{0.993926in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.661175in}}%
\pgfpathlineto{\pgfqpoint{0.987837in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.672249in}}%
\pgfpathlineto{\pgfqpoint{0.981719in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.975744in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.683451in}}%
\pgfpathlineto{\pgfqpoint{0.969753in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.694669in}}%
\pgfpathlineto{\pgfqpoint{0.963709in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.957770in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.705973in}}%
\pgfpathlineto{\pgfqpoint{0.951870in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.717331in}}%
\pgfpathlineto{\pgfqpoint{0.945895in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.939994in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.728737in}}%
\pgfpathlineto{\pgfqpoint{0.934175in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.740226in}}%
\pgfpathlineto{\pgfqpoint{0.928264in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.922408in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.751738in}}%
\pgfpathlineto{\pgfqpoint{0.916657in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.763347in}}%
\pgfpathlineto{\pgfqpoint{0.910802in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.905003in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.774970in}}%
\pgfpathlineto{\pgfqpoint{0.899306in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.786685in}}%
\pgfpathlineto{\pgfqpoint{0.893500in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.887766in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{0.882111in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.810233in}}%
\pgfpathlineto{\pgfqpoint{0.876346in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.870687in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.822090in}}%
\pgfpathlineto{\pgfqpoint{0.865060in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.833981in}}%
\pgfpathlineto{\pgfqpoint{0.859332in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.853753in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.845958in}}%
\pgfpathlineto{\pgfqpoint{0.848144in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.857922in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.836949in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.870014in}}%
\pgfpathlineto{\pgfqpoint{0.831351in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.882046in}}%
\pgfpathlineto{\pgfqpoint{0.825689in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.820264in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.894249in}}%
\pgfpathlineto{\pgfqpoint{0.814674in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.809121in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.906408in}}%
\pgfpathlineto{\pgfqpoint{0.803687in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.918652in}}%
\pgfpathlineto{\pgfqpoint{0.798107in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.792670in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.930944in}}%
\pgfpathlineto{\pgfqpoint{0.787209in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.943217in}}%
\pgfpathlineto{\pgfqpoint{0.781644in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.776306in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.955627in}}%
\pgfpathlineto{\pgfqpoint{0.770823in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.765340in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.967986in}}%
\pgfpathlineto{\pgfqpoint{0.760021in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.980451in}}%
\pgfpathlineto{\pgfqpoint{0.754527in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.749187in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.992951in}}%
\pgfpathlineto{\pgfqpoint{0.743809in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.005414in}}%
\pgfpathlineto{\pgfqpoint{0.738320in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.018031in}}%
\pgfpathlineto{\pgfqpoint{0.727670in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.722319in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.030612in}}%
\pgfpathlineto{\pgfqpoint{0.717041in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.043227in}}%
\pgfpathlineto{\pgfqpoint{0.711606in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.706398in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.055940in}}%
\pgfpathlineto{\pgfqpoint{0.701049in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.695695in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.068604in}}%
\pgfpathlineto{\pgfqpoint{0.690505in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.081359in}}%
\pgfpathlineto{\pgfqpoint{0.685119in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.679937in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.094167in}}%
\pgfpathlineto{\pgfqpoint{0.674648in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.669305in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.106920in}}%
\pgfpathlineto{\pgfqpoint{0.664184in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.119797in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.653694in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.132700in}}%
\pgfpathlineto{\pgfqpoint{0.648450in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.643141in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.145550in}}%
\pgfpathlineto{\pgfqpoint{0.638065in}{2.152828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642190in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.226505in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.228257in}}%
\pgfpathlineto{\pgfqpoint{0.638003in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.215545in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.648570in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.202770in}}%
\pgfpathlineto{\pgfqpoint{0.653936in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.659258in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.190103in}}%
\pgfpathlineto{\pgfqpoint{0.664513in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.177465in}}%
\pgfpathlineto{\pgfqpoint{0.669951in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.675181in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.164803in}}%
\pgfpathlineto{\pgfqpoint{0.680565in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.152272in}}%
\pgfpathlineto{\pgfqpoint{0.691243in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.139691in}}%
\pgfpathlineto{\pgfqpoint{0.696708in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.702032in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.127161in}}%
\pgfpathlineto{\pgfqpoint{0.707421in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.114742in}}%
\pgfpathlineto{\pgfqpoint{0.712934in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.718218in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.102246in}}%
\pgfpathlineto{\pgfqpoint{0.723700in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.729157in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.089873in}}%
\pgfpathlineto{\pgfqpoint{0.734529in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.077508in}}%
\pgfpathlineto{\pgfqpoint{0.740075in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.745473in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.065161in}}%
\pgfpathlineto{\pgfqpoint{0.750953in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.052935in}}%
\pgfpathlineto{\pgfqpoint{0.756544in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.761925in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.040638in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.773058in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.028481in}}%
\pgfpathlineto{\pgfqpoint{0.778502in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{0.784124in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.004179in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.992127in}}%
\pgfpathlineto{\pgfqpoint{0.800872in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.806401in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.980070in}}%
\pgfpathlineto{\pgfqpoint{0.812019in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.968138in}}%
\pgfpathlineto{\pgfqpoint{0.817735in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.823278in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.956153in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.944329in}}%
\pgfpathlineto{\pgfqpoint{0.834719in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.840292in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{0.846033in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.851817in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.920693in}}%
\pgfpathlineto{\pgfqpoint{0.857445in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.908896in}}%
\pgfpathlineto{\pgfqpoint{0.863241in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.897248in}}%
\pgfpathlineto{\pgfqpoint{0.874745in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.885565in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.886449in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.874016in}}%
\pgfpathlineto{\pgfqpoint{0.892200in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.862440in}}%
\pgfpathlineto{\pgfqpoint{0.898097in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.904017in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.851005in}}%
\pgfpathlineto{\pgfqpoint{0.909818in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.839529in}}%
\pgfpathlineto{\pgfqpoint{0.915765in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.828217in}}%
\pgfpathlineto{\pgfqpoint{0.921762in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.927613in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.816842in}}%
\pgfpathlineto{\pgfqpoint{0.933608in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.805633in}}%
\pgfpathlineto{\pgfqpoint{0.939665in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.945600in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.794388in}}%
\pgfpathlineto{\pgfqpoint{0.951642in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.783281in}}%
\pgfpathlineto{\pgfqpoint{0.957758in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.772183in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.761173in}}%
\pgfpathlineto{\pgfqpoint{0.976057in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.750246in}}%
\pgfpathlineto{\pgfqpoint{0.988348in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{0.994580in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.728540in}}%
\pgfpathlineto{\pgfqpoint{1.000866in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.007072in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.717750in}}%
\pgfpathlineto{\pgfqpoint{1.013351in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.707071in}}%
\pgfpathlineto{\pgfqpoint{1.019710in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.026093in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.696488in}}%
\pgfpathlineto{\pgfqpoint{1.032404in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{1.038826in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{1.045312in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.051790in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.665043in}}%
\pgfpathlineto{\pgfqpoint{1.058256in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.654683in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.644453in}}%
\pgfpathlineto{\pgfqpoint{1.071440in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.078067in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.634287in}}%
\pgfpathlineto{\pgfqpoint{1.084682in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.624154in}}%
\pgfpathlineto{\pgfqpoint{1.091390in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.614148in}}%
\pgfpathlineto{\pgfqpoint{1.098163in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.604242in}}%
\pgfpathlineto{\pgfqpoint{1.104981in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.111763in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.594347in}}%
\pgfpathlineto{\pgfqpoint{1.118626in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.584569in}}%
\pgfpathlineto{\pgfqpoint{1.125566in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.574901in}}%
\pgfpathlineto{\pgfqpoint{1.132566in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.565328in}}%
\pgfpathlineto{\pgfqpoint{1.139612in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.146643in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.555776in}}%
\pgfpathlineto{\pgfqpoint{1.153762in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.546345in}}%
\pgfpathlineto{\pgfqpoint{1.160960in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.537025in}}%
\pgfpathlineto{\pgfqpoint{1.168225in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{1.175552in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.182929in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.518672in}}%
\pgfpathlineto{\pgfqpoint{1.190336in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{1.197834in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.500635in}}%
\pgfpathlineto{\pgfqpoint{1.205416in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.491787in}}%
\pgfpathlineto{\pgfqpoint{1.213080in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.483045in}}%
\pgfpathlineto{\pgfqpoint{1.220826in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.474409in}}%
\pgfpathlineto{\pgfqpoint{1.228654in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.465877in}}%
\pgfpathlineto{\pgfqpoint{1.236566in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{1.244568in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.252656in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.449120in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{1.269128in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.432774in}}%
\pgfpathlineto{\pgfqpoint{1.277536in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.424776in}}%
\pgfpathlineto{\pgfqpoint{1.286064in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.416896in}}%
\pgfpathlineto{\pgfqpoint{1.294720in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.409133in}}%
\pgfpathlineto{\pgfqpoint{1.303511in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.401491in}}%
\pgfpathlineto{\pgfqpoint{1.312445in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.393972in}}%
\pgfpathlineto{\pgfqpoint{1.321532in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.386577in}}%
\pgfpathlineto{\pgfqpoint{1.330785in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.379311in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.372170in}}%
\pgfpathlineto{\pgfqpoint{1.340213in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.365140in}}%
\pgfpathlineto{\pgfqpoint{1.349818in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.358238in}}%
\pgfpathlineto{\pgfqpoint{1.359624in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{1.369649in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.344832in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.338337in}}%
\pgfpathlineto{\pgfqpoint{1.390444in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.331992in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.325800in}}%
\pgfpathlineto{\pgfqpoint{1.401272in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.319708in}}%
\pgfpathlineto{\pgfqpoint{1.412405in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{1.423886in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.307971in}}%
\pgfpathlineto{\pgfqpoint{1.435770in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.302360in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.296847in}}%
\pgfpathlineto{\pgfqpoint{1.448104in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{1.460936in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.286315in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.281270in}}%
\pgfpathlineto{\pgfqpoint{1.474376in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.276370in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.271674in}}%
\pgfpathlineto{\pgfqpoint{1.488487in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.503443in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.258424in}}%
\pgfpathlineto{\pgfqpoint{1.519412in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.254330in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{1.536649in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.246652in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{1.555549in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.236391in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.233336in}}%
\pgfpathlineto{\pgfqpoint{1.576774in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.227677in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.225138in}}%
\pgfpathlineto{\pgfqpoint{1.601530in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.222724in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.220522in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.218508in}}%
\pgfpathlineto{\pgfqpoint{1.632906in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.216649in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.214961in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.213469in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.212164in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.211041in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.210097in}}%
\pgfpathlineto{\pgfqpoint{1.684920in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.209323in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.208725in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.208315in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.208090in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.208049in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.208192in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.208520in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.209034in}}%
\pgfpathlineto{\pgfqpoint{1.757306in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.209735in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.210600in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.211643in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.212866in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.214274in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.215873in}}%
\pgfpathlineto{\pgfqpoint{1.809214in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.217669in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.219604in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.221720in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.224036in}}%
\pgfpathlineto{\pgfqpoint{1.840488in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.226528in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.229164in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{1.865296in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.235011in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{1.886526in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.245031in}}%
\pgfpathlineto{\pgfqpoint{1.905447in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.248743in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{1.922678in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.260750in}}%
\pgfpathlineto{\pgfqpoint{1.938631in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.265113in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.269592in}}%
\pgfpathlineto{\pgfqpoint{1.953585in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.274256in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.279094in}}%
\pgfpathlineto{\pgfqpoint{1.967720in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.284032in}}%
\pgfpathlineto{\pgfqpoint{1.981139in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.289172in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{1.993989in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.299861in}}%
\pgfpathlineto{\pgfqpoint{2.006316in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.305445in}}%
\pgfpathlineto{\pgfqpoint{2.018194in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.311188in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.317046in}}%
\pgfpathlineto{\pgfqpoint{2.029693in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.323039in}}%
\pgfpathlineto{\pgfqpoint{2.040829in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.329195in}}%
\pgfpathlineto{\pgfqpoint{2.051641in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.335501in}}%
\pgfpathlineto{\pgfqpoint{2.062168in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.341946in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.348513in}}%
\pgfpathlineto{\pgfqpoint{2.072444in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.355192in}}%
\pgfpathlineto{\pgfqpoint{2.082487in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.362015in}}%
\pgfpathlineto{\pgfqpoint{2.092304in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.368975in}}%
\pgfpathlineto{\pgfqpoint{2.101914in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.376068in}}%
\pgfpathlineto{\pgfqpoint{2.111335in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{2.120581in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.390635in}}%
\pgfpathlineto{\pgfqpoint{2.129666in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.398103in}}%
\pgfpathlineto{\pgfqpoint{2.138599in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.405691in}}%
\pgfpathlineto{\pgfqpoint{2.147392in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.413398in}}%
\pgfpathlineto{\pgfqpoint{2.156052in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.421221in}}%
\pgfpathlineto{\pgfqpoint{2.164587in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.429158in}}%
\pgfpathlineto{\pgfqpoint{2.173004in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.437208in}}%
\pgfpathlineto{\pgfqpoint{2.181311in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.445370in}}%
\pgfpathlineto{\pgfqpoint{2.189511in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.453643in}}%
\pgfpathlineto{\pgfqpoint{2.197610in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.462027in}}%
\pgfpathlineto{\pgfqpoint{2.205611in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.470523in}}%
\pgfpathlineto{\pgfqpoint{2.213515in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.479132in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.487860in}}%
\pgfpathlineto{\pgfqpoint{2.229032in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.236697in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.496651in}}%
\pgfpathlineto{\pgfqpoint{2.244297in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.505534in}}%
\pgfpathlineto{\pgfqpoint{2.251827in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.514517in}}%
\pgfpathlineto{\pgfqpoint{2.259284in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.523607in}}%
\pgfpathlineto{\pgfqpoint{2.266666in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.532810in}}%
\pgfpathlineto{\pgfqpoint{2.273963in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281164in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{2.288379in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.560928in}}%
\pgfpathlineto{\pgfqpoint{2.302645in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.570478in}}%
\pgfpathlineto{\pgfqpoint{2.309672in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.580157in}}%
\pgfpathlineto{\pgfqpoint{2.316603in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.323527in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.589881in}}%
\pgfpathlineto{\pgfqpoint{2.330444in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.599662in}}%
\pgfpathlineto{\pgfqpoint{2.337305in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.609557in}}%
\pgfpathlineto{\pgfqpoint{2.344086in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350764in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.619587in}}%
\pgfpathlineto{\pgfqpoint{2.357512in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.629600in}}%
\pgfpathlineto{\pgfqpoint{2.364218in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.639716in}}%
\pgfpathlineto{\pgfqpoint{2.370852in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{2.377370in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.383946in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.660237in}}%
\pgfpathlineto{\pgfqpoint{2.390512in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.670576in}}%
\pgfpathlineto{\pgfqpoint{2.397003in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.681072in}}%
\pgfpathlineto{\pgfqpoint{2.403366in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.409825in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.691534in}}%
\pgfpathlineto{\pgfqpoint{2.416260in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.702097in}}%
\pgfpathlineto{\pgfqpoint{2.422607in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.428850in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.712797in}}%
\pgfpathlineto{\pgfqpoint{2.435210in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.723458in}}%
\pgfpathlineto{\pgfqpoint{2.441516in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{2.447699in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.453897in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.745111in}}%
\pgfpathlineto{\pgfqpoint{2.460148in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.755997in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472350in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.767028in}}%
\pgfpathlineto{\pgfqpoint{2.478538in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.778008in}}%
\pgfpathlineto{\pgfqpoint{2.484660in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.789170in}}%
\pgfpathlineto{\pgfqpoint{2.490616in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.496712in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.800276in}}%
\pgfpathlineto{\pgfqpoint{2.502790in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.811515in}}%
\pgfpathlineto{\pgfqpoint{2.508722in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.514689in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.822783in}}%
\pgfpathlineto{\pgfqpoint{2.520719in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.834109in}}%
\pgfpathlineto{\pgfqpoint{2.526617in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.532484in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.845516in}}%
\pgfpathlineto{\pgfqpoint{2.538466in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{2.544321in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.550110in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.868466in}}%
\pgfpathlineto{\pgfqpoint{2.556043in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.879985in}}%
\pgfpathlineto{\pgfqpoint{2.561850in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.567578in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.891624in}}%
\pgfpathlineto{\pgfqpoint{2.573464in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.903247in}}%
\pgfpathlineto{\pgfqpoint{2.579215in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.584898in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.914982in}}%
\pgfpathlineto{\pgfqpoint{2.590737in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.926714in}}%
\pgfpathlineto{\pgfqpoint{2.596425in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.602079in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.938534in}}%
\pgfpathlineto{\pgfqpoint{2.607871in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.950384in}}%
\pgfpathlineto{\pgfqpoint{2.613482in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.619130in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.962274in}}%
\pgfpathlineto{\pgfqpoint{2.624870in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{2.630389in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.636059in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{2.641739in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.647155in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.998324in}}%
\pgfpathlineto{\pgfqpoint{2.652870in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.010307in}}%
\pgfpathlineto{\pgfqpoint{2.658476in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.663891in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.022495in}}%
\pgfpathlineto{\pgfqpoint{2.669567in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.034605in}}%
\pgfpathlineto{\pgfqpoint{2.675077in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.680524in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.046833in}}%
\pgfpathlineto{\pgfqpoint{2.686148in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.059102in}}%
\pgfpathlineto{\pgfqpoint{2.691530in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.697058in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.071344in}}%
\pgfpathlineto{\pgfqpoint{2.702609in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.707887in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.083756in}}%
\pgfpathlineto{\pgfqpoint{2.713492in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.096037in}}%
\pgfpathlineto{\pgfqpoint{2.718937in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.724266in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.108477in}}%
\pgfpathlineto{\pgfqpoint{2.729820in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.120936in}}%
\pgfpathlineto{\pgfqpoint{2.735107in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.740560in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.133365in}}%
\pgfpathlineto{\pgfqpoint{2.746027in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.751224in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.145958in}}%
\pgfpathlineto{\pgfqpoint{2.756760in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.158444in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.767385in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.171037in}}%
\pgfpathlineto{\pgfqpoint{2.772851in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.777956in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.183758in}}%
\pgfpathlineto{\pgfqpoint{2.783464in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.196297in}}%
\pgfpathlineto{\pgfqpoint{2.788801in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.793991in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.209024in}}%
\pgfpathlineto{\pgfqpoint{2.799443in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.221787in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.220097in}}%
\pgfpathlineto{\pgfqpoint{2.800551in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.207479in}}%
\pgfpathlineto{\pgfqpoint{2.795030in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.789975in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.194687in}}%
\pgfpathlineto{\pgfqpoint{2.784538in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.779220in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.182056in}}%
\pgfpathlineto{\pgfqpoint{2.773975in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.169483in}}%
\pgfpathlineto{\pgfqpoint{2.768438in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.763284in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.156818in}}%
\pgfpathlineto{\pgfqpoint{2.757852in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.752377in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.144349in}}%
\pgfpathlineto{\pgfqpoint{2.747176in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.131793in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.736338in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.119282in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.106943in}}%
\pgfpathlineto{\pgfqpoint{2.725325in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.720121in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.094438in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.709092in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.082123in}}%
\pgfpathlineto{\pgfqpoint{2.703761in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.692763in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.057461in}}%
\pgfpathlineto{\pgfqpoint{2.687278in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.045302in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.676277in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.033005in}}%
\pgfpathlineto{\pgfqpoint{2.670682in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.665029in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{2.659654in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.008738in}}%
\pgfpathlineto{\pgfqpoint{2.653978in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.648411in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{2.642902in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.984651in}}%
\pgfpathlineto{\pgfqpoint{2.637164in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.631636in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.972626in}}%
\pgfpathlineto{\pgfqpoint{2.626025in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{2.620237in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.614715in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.948776in}}%
\pgfpathlineto{\pgfqpoint{2.609023in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.937012in}}%
\pgfpathlineto{\pgfqpoint{2.603189in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.597650in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.925122in}}%
\pgfpathlineto{\pgfqpoint{2.591891in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.913467in}}%
\pgfpathlineto{\pgfqpoint{2.586014in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.580440in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.901664in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.890112in}}%
\pgfpathlineto{\pgfqpoint{2.568703in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.563080in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.878407in}}%
\pgfpathlineto{\pgfqpoint{2.557211in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.866954in}}%
\pgfpathlineto{\pgfqpoint{2.551246in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.855358in}}%
\pgfpathlineto{\pgfqpoint{2.539645in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.844002in}}%
\pgfpathlineto{\pgfqpoint{2.533633in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.527872in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.832525in}}%
\pgfpathlineto{\pgfqpoint{2.521914in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.821263in}}%
\pgfpathlineto{\pgfqpoint{2.515853in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.504005in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.798747in}}%
\pgfpathlineto{\pgfqpoint{2.497893in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.491921in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.787557in}}%
\pgfpathlineto{\pgfqpoint{2.485900in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.479741in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.473615in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.765458in}}%
\pgfpathlineto{\pgfqpoint{2.467579in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.754436in}}%
\pgfpathlineto{\pgfqpoint{2.461377in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.743597in}}%
\pgfpathlineto{\pgfqpoint{2.455105in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.449011in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.732677in}}%
\pgfpathlineto{\pgfqpoint{2.442780in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.721925in}}%
\pgfpathlineto{\pgfqpoint{2.436446in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.430157in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.711223in}}%
\pgfpathlineto{\pgfqpoint{2.423914in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.700535in}}%
\pgfpathlineto{\pgfqpoint{2.417532in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.690013in}}%
\pgfpathlineto{\pgfqpoint{2.411078in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.404731in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.679467in}}%
\pgfpathlineto{\pgfqpoint{2.398323in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{2.391804in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.658720in}}%
\pgfpathlineto{\pgfqpoint{2.385226in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.378755in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.648381in}}%
\pgfpathlineto{\pgfqpoint{2.372198in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{2.365541in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.628079in}}%
\pgfpathlineto{\pgfqpoint{2.358824in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.352172in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.617993in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{2.338671in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.598129in}}%
\pgfpathlineto{\pgfqpoint{2.331799in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.324890in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{2.318050in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{2.311096in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{2.304056in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.559394in}}%
\pgfpathlineto{\pgfqpoint{2.296949in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.282669in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.540539in}}%
\pgfpathlineto{\pgfqpoint{2.275454in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.531237in}}%
\pgfpathlineto{\pgfqpoint{2.268149in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.260766in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.512980in}}%
\pgfpathlineto{\pgfqpoint{2.253312in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{2.245791in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.238239in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{2.230627in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{2.222917in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.477550in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.468953in}}%
\pgfpathlineto{\pgfqpoint{2.207218in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.460466in}}%
\pgfpathlineto{\pgfqpoint{2.199230in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{2.191146in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.443820in}}%
\pgfpathlineto{\pgfqpoint{2.182964in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{2.174678in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.427613in}}%
\pgfpathlineto{\pgfqpoint{2.166283in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.419676in}}%
\pgfpathlineto{\pgfqpoint{2.157773in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.411852in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{2.140378in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.396553in}}%
\pgfpathlineto{\pgfqpoint{2.131477in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{2.122427in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.381731in}}%
\pgfpathlineto{\pgfqpoint{2.113218in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.374505in}}%
\pgfpathlineto{\pgfqpoint{2.103839in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{2.094274in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.360434in}}%
\pgfpathlineto{\pgfqpoint{2.084509in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.353599in}}%
\pgfpathlineto{\pgfqpoint{2.074523in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.346904in}}%
\pgfpathlineto{\pgfqpoint{2.064292in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.340360in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{2.053806in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{2.043061in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.321454in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.315439in}}%
\pgfpathlineto{\pgfqpoint{2.020585in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.303872in}}%
\pgfpathlineto{\pgfqpoint{2.008785in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.292844in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{1.983827in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.282438in}}%
\pgfpathlineto{\pgfqpoint{1.970534in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.277467in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.272674in}}%
\pgfpathlineto{\pgfqpoint{1.956561in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.267983in}}%
\pgfpathlineto{\pgfqpoint{1.941811in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.263521in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.259149in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.254982in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.250960in}}%
\pgfpathlineto{\pgfqpoint{1.909135in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.243424in}}%
\pgfpathlineto{\pgfqpoint{1.890634in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.239925in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.236554in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{1.869967in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.230372in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{1.846111in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.224917in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.222397in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.220100in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{1.816588in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.214232in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.212645in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.210025in}}%
\pgfpathlineto{\pgfqpoint{1.772663in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.208958in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.208070in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.206433in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.206654in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.207059in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.207649in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.208427in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.209397in}}%
\pgfpathlineto{\pgfqpoint{1.669232in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.210525in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.211822in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.213301in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.216848in}}%
\pgfpathlineto{\pgfqpoint{1.625338in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.218873in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.221059in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{1.595866in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.228733in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.231651in}}%
\pgfpathlineto{\pgfqpoint{1.571980in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.234734in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.237965in}}%
\pgfpathlineto{\pgfqpoint{1.551312in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{1.532796in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.252649in}}%
\pgfpathlineto{\pgfqpoint{1.515864in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{1.500140in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.265415in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.269972in}}%
\pgfpathlineto{\pgfqpoint{1.485373in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.274695in}}%
\pgfpathlineto{\pgfqpoint{1.471411in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.284615in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{1.445392in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{1.433152in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.306286in}}%
\pgfpathlineto{\pgfqpoint{1.421364in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.312092in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.324091in}}%
\pgfpathlineto{\pgfqpoint{1.398884in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.330295in}}%
\pgfpathlineto{\pgfqpoint{1.388129in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.336655in}}%
\pgfpathlineto{\pgfqpoint{1.377664in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{1.367457in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.349802in}}%
\pgfpathlineto{\pgfqpoint{1.357484in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.356578in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.363447in}}%
\pgfpathlineto{\pgfqpoint{1.347701in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{1.338124in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.377597in}}%
\pgfpathlineto{\pgfqpoint{1.328737in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.384869in}}%
\pgfpathlineto{\pgfqpoint{1.319524in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.392268in}}%
\pgfpathlineto{\pgfqpoint{1.310472in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.399790in}}%
\pgfpathlineto{\pgfqpoint{1.301570in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.415194in}}%
\pgfpathlineto{\pgfqpoint{1.284180in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{1.275675in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.431066in}}%
\pgfpathlineto{\pgfqpoint{1.267288in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.439174in}}%
\pgfpathlineto{\pgfqpoint{1.259013in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.447397in}}%
\pgfpathlineto{\pgfqpoint{1.250847in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.455735in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{1.234828in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.226959in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.472746in}}%
\pgfpathlineto{\pgfqpoint{1.219146in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.481376in}}%
\pgfpathlineto{\pgfqpoint{1.211412in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.490109in}}%
\pgfpathlineto{\pgfqpoint{1.203757in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.498945in}}%
\pgfpathlineto{\pgfqpoint{1.196179in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.507888in}}%
\pgfpathlineto{\pgfqpoint{1.188681in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{1.181268in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.526121in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.166655in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.535357in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.152193in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.554069in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.563594in}}%
\pgfpathlineto{\pgfqpoint{1.138019in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.573239in}}%
\pgfpathlineto{\pgfqpoint{1.124061in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{1.117115in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.592640in}}%
\pgfpathlineto{\pgfqpoint{1.110235in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.602515in}}%
\pgfpathlineto{\pgfqpoint{1.103444in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.096706in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.612481in}}%
\pgfpathlineto{\pgfqpoint{1.089927in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.622461in}}%
\pgfpathlineto{\pgfqpoint{1.083203in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.632556in}}%
\pgfpathlineto{\pgfqpoint{1.076561in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.070021in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{1.063392in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.652994in}}%
\pgfpathlineto{\pgfqpoint{1.056812in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.663313in}}%
\pgfpathlineto{\pgfqpoint{1.050314in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.043924in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.673775in}}%
\pgfpathlineto{\pgfqpoint{1.037428in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.684198in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.694746in}}%
\pgfpathlineto{\pgfqpoint{1.024633in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.018347in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.705400in}}%
\pgfpathlineto{\pgfqpoint{1.011971in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.716041in}}%
\pgfpathlineto{\pgfqpoint{1.005661in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.726834in}}%
\pgfpathlineto{\pgfqpoint{0.999473in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.993233in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{0.986975in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.748507in}}%
\pgfpathlineto{\pgfqpoint{0.980814in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.759501in}}%
\pgfpathlineto{\pgfqpoint{0.968539in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{0.962416in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{0.956447in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.950324in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.792685in}}%
\pgfpathlineto{\pgfqpoint{0.944246in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.803910in}}%
\pgfpathlineto{\pgfqpoint{0.938306in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.815149in}}%
\pgfpathlineto{\pgfqpoint{0.926282in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.826463in}}%
\pgfpathlineto{\pgfqpoint{0.920379in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.914485in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.837843in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.849252in}}%
\pgfpathlineto{\pgfqpoint{0.902645in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.896831in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.860757in}}%
\pgfpathlineto{\pgfqpoint{0.890901in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.872265in}}%
\pgfpathlineto{\pgfqpoint{0.885090in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.883882in}}%
\pgfpathlineto{\pgfqpoint{0.873457in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.895494in}}%
\pgfpathlineto{\pgfqpoint{0.867701in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.861997in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.907210in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.918931in}}%
\pgfpathlineto{\pgfqpoint{0.850469in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.844798in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.930735in}}%
\pgfpathlineto{\pgfqpoint{0.839014in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{0.833388in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.827731in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.966414in}}%
\pgfpathlineto{\pgfqpoint{0.816456in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.810791in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.978354in}}%
\pgfpathlineto{\pgfqpoint{0.805118in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.990460in}}%
\pgfpathlineto{\pgfqpoint{0.799673in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.002443in}}%
\pgfpathlineto{\pgfqpoint{0.788367in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.782929in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.014615in}}%
\pgfpathlineto{\pgfqpoint{0.777267in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.026719in}}%
\pgfpathlineto{\pgfqpoint{0.771748in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.766290in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.038940in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.051190in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.749753in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.063438in}}%
\pgfpathlineto{\pgfqpoint{0.744211in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.075835in}}%
\pgfpathlineto{\pgfqpoint{0.733319in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{0.727869in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.722526in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.100549in}}%
\pgfpathlineto{\pgfqpoint{0.716992in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.112989in}}%
\pgfpathlineto{\pgfqpoint{0.711669in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.125430in}}%
\pgfpathlineto{\pgfqpoint{0.700780in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.695553in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.138011in}}%
\pgfpathlineto{\pgfqpoint{0.690042in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.150495in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.679400in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.163090in}}%
\pgfpathlineto{\pgfqpoint{0.673954in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.175773in}}%
\pgfpathlineto{\pgfqpoint{0.668783in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.663332in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.188343in}}%
\pgfpathlineto{\pgfqpoint{0.657992in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.201067in}}%
\pgfpathlineto{\pgfqpoint{0.647361in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.213805in}}%
\pgfpathlineto{\pgfqpoint{0.642190in}{2.214676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.396540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.160201in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{0.635158in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.640397in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{0.645676in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.650727in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.136144in}}%
\pgfpathlineto{\pgfqpoint{0.656120in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.123289in}}%
\pgfpathlineto{\pgfqpoint{0.661247in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.666530in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.110480in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.676938in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.097601in}}%
\pgfpathlineto{\pgfqpoint{0.682370in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.084859in}}%
\pgfpathlineto{\pgfqpoint{0.687559in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.692858in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.072139in}}%
\pgfpathlineto{\pgfqpoint{0.698231in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.703349in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.059353in}}%
\pgfpathlineto{\pgfqpoint{0.708829in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.046748in}}%
\pgfpathlineto{\pgfqpoint{0.714103in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.719397in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.034109in}}%
\pgfpathlineto{\pgfqpoint{0.724839in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.021415in}}%
\pgfpathlineto{\pgfqpoint{0.729978in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.735510in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.008962in}}%
\pgfpathlineto{\pgfqpoint{0.740887in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.746162in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.996399in}}%
\pgfpathlineto{\pgfqpoint{0.751683in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.983911in}}%
\pgfpathlineto{\pgfqpoint{0.756971in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.971508in}}%
\pgfpathlineto{\pgfqpoint{0.767916in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.773174in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.959023in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.946741in}}%
\pgfpathlineto{\pgfqpoint{0.784215in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.789603in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.934390in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.922106in}}%
\pgfpathlineto{\pgfqpoint{0.800588in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.806127in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{0.811714in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.897624in}}%
\pgfpathlineto{\pgfqpoint{0.822751in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.885580in}}%
\pgfpathlineto{\pgfqpoint{0.828327in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.833769in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.873420in}}%
\pgfpathlineto{\pgfqpoint{0.839482in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.861421in}}%
\pgfpathlineto{\pgfqpoint{0.845051in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.849391in}}%
\pgfpathlineto{\pgfqpoint{0.856330in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{0.861898in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.825546in}}%
\pgfpathlineto{\pgfqpoint{0.873304in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.813662in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.884629in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{0.890418in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.790089in}}%
\pgfpathlineto{\pgfqpoint{0.896027in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.901852in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.778447in}}%
\pgfpathlineto{\pgfqpoint{0.907682in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.766739in}}%
\pgfpathlineto{\pgfqpoint{0.913338in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.919227in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.755214in}}%
\pgfpathlineto{\pgfqpoint{0.925109in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.743621in}}%
\pgfpathlineto{\pgfqpoint{0.930829in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.936765in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{0.942708in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.720742in}}%
\pgfpathlineto{\pgfqpoint{0.948511in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.954477in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.709419in}}%
\pgfpathlineto{\pgfqpoint{0.960492in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.698106in}}%
\pgfpathlineto{\pgfqpoint{0.966392in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.972374in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{0.978469in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.675715in}}%
\pgfpathlineto{\pgfqpoint{0.984477in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.990470in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{0.996650in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.653570in}}%
\pgfpathlineto{\pgfqpoint{1.002773in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.008781in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.642508in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.631673in}}%
\pgfpathlineto{\pgfqpoint{1.021289in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.620812in}}%
\pgfpathlineto{\pgfqpoint{1.027449in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.033678in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.610029in}}%
\pgfpathlineto{\pgfqpoint{1.040035in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.599365in}}%
\pgfpathlineto{\pgfqpoint{1.046351in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.588664in}}%
\pgfpathlineto{\pgfqpoint{1.052582in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.578167in}}%
\pgfpathlineto{\pgfqpoint{1.065492in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.567699in}}%
\pgfpathlineto{\pgfqpoint{1.071916in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.078300in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.557231in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.546967in}}%
\pgfpathlineto{\pgfqpoint{1.091492in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{1.098065in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.104599in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.526497in}}%
\pgfpathlineto{\pgfqpoint{1.111347in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{1.118110in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.506496in}}%
\pgfpathlineto{\pgfqpoint{1.124871in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.496544in}}%
\pgfpathlineto{\pgfqpoint{1.131613in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{1.145423in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.477022in}}%
\pgfpathlineto{\pgfqpoint{1.152405in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.457789in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.173520in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{1.188017in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.429746in}}%
\pgfpathlineto{\pgfqpoint{1.195330in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.420572in}}%
\pgfpathlineto{\pgfqpoint{1.202686in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.411475in}}%
\pgfpathlineto{\pgfqpoint{1.210085in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.402491in}}%
\pgfpathlineto{\pgfqpoint{1.225204in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{1.232905in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.384923in}}%
\pgfpathlineto{\pgfqpoint{1.240680in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.248535in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.359331in}}%
\pgfpathlineto{\pgfqpoint{1.264507in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.351015in}}%
\pgfpathlineto{\pgfqpoint{1.272637in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{1.280875in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.289228in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.318921in}}%
\pgfpathlineto{\pgfqpoint{1.306315in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{1.315067in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.303621in}}%
\pgfpathlineto{\pgfqpoint{1.323971in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{1.333035in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.288839in}}%
\pgfpathlineto{\pgfqpoint{1.342269in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.281643in}}%
\pgfpathlineto{\pgfqpoint{1.351682in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.274578in}}%
\pgfpathlineto{\pgfqpoint{1.361286in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{1.371093in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.260837in}}%
\pgfpathlineto{\pgfqpoint{1.381117in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{1.391377in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.247623in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.241259in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.235060in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.228982in}}%
\pgfpathlineto{\pgfqpoint{1.424075in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.223030in}}%
\pgfpathlineto{\pgfqpoint{1.435609in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{1.447693in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.206159in}}%
\pgfpathlineto{\pgfqpoint{1.460177in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.200808in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.195669in}}%
\pgfpathlineto{\pgfqpoint{1.473266in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{1.486966in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.181172in}}%
\pgfpathlineto{\pgfqpoint{1.501524in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.176647in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{1.516987in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.168146in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.164126in}}%
\pgfpathlineto{\pgfqpoint{1.533644in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.156649in}}%
\pgfpathlineto{\pgfqpoint{1.551887in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.149883in}}%
\pgfpathlineto{\pgfqpoint{1.572266in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.143818in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.141028in}}%
\pgfpathlineto{\pgfqpoint{1.595868in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.133838in}}%
\pgfpathlineto{\pgfqpoint{1.625125in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.131777in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.129959in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.128314in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.126837in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.125531in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.124410in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.123518in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.122811in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.122290in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.121808in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.121849in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.122078in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.122494in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.123883in}}%
\pgfpathlineto{\pgfqpoint{1.764879in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.124868in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.126077in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.130727in}}%
\pgfpathlineto{\pgfqpoint{1.809337in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.134790in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.139524in}}%
\pgfpathlineto{\pgfqpoint{1.838584in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.142227in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.145065in}}%
\pgfpathlineto{\pgfqpoint{1.862215in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.148052in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.151302in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{1.882550in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.158236in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.161935in}}%
\pgfpathlineto{\pgfqpoint{1.900767in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.169908in}}%
\pgfpathlineto{\pgfqpoint{1.917449in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.174191in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.178548in}}%
\pgfpathlineto{\pgfqpoint{1.932970in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.183179in}}%
\pgfpathlineto{\pgfqpoint{1.947427in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.187912in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{1.961167in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{1.974240in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.203113in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{1.986757in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.214061in}}%
\pgfpathlineto{\pgfqpoint{1.998745in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{2.010393in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.231573in}}%
\pgfpathlineto{\pgfqpoint{2.021580in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.237747in}}%
\pgfpathlineto{\pgfqpoint{2.032420in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.244052in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.250484in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.257040in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.263724in}}%
\pgfpathlineto{\pgfqpoint{2.063403in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.270602in}}%
\pgfpathlineto{\pgfqpoint{2.073180in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.277612in}}%
\pgfpathlineto{\pgfqpoint{2.082756in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.284752in}}%
\pgfpathlineto{\pgfqpoint{2.092144in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{2.101356in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{2.110403in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.306942in}}%
\pgfpathlineto{\pgfqpoint{2.119296in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.314589in}}%
\pgfpathlineto{\pgfqpoint{2.128043in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.322360in}}%
\pgfpathlineto{\pgfqpoint{2.136655in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.330252in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.338263in}}%
\pgfpathlineto{\pgfqpoint{2.153505in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.346389in}}%
\pgfpathlineto{\pgfqpoint{2.161760in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{2.169910in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.362978in}}%
\pgfpathlineto{\pgfqpoint{2.177964in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.371436in}}%
\pgfpathlineto{\pgfqpoint{2.185926in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.380022in}}%
\pgfpathlineto{\pgfqpoint{2.201477in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.388757in}}%
\pgfpathlineto{\pgfqpoint{2.209113in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.397584in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.406499in}}%
\pgfpathlineto{\pgfqpoint{2.224207in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.415501in}}%
\pgfpathlineto{\pgfqpoint{2.231672in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{2.239082in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.433762in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.253596in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.443136in}}%
\pgfpathlineto{\pgfqpoint{2.260731in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{2.267850in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.462059in}}%
\pgfpathlineto{\pgfqpoint{2.274947in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.471613in}}%
\pgfpathlineto{\pgfqpoint{2.282013in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.481326in}}%
\pgfpathlineto{\pgfqpoint{2.295767in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{2.302620in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{2.309474in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.510886in}}%
\pgfpathlineto{\pgfqpoint{2.316310in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.322920in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{2.329557in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.531129in}}%
\pgfpathlineto{\pgfqpoint{2.336226in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.541275in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.349373in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.551613in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.561992in}}%
\pgfpathlineto{\pgfqpoint{2.362354in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.572368in}}%
\pgfpathlineto{\pgfqpoint{2.368889in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.375192in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.582956in}}%
\pgfpathlineto{\pgfqpoint{2.381530in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.593545in}}%
\pgfpathlineto{\pgfqpoint{2.387934in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.604144in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.614977in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{2.413036in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.419165in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.636653in}}%
\pgfpathlineto{\pgfqpoint{2.425268in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.647608in}}%
\pgfpathlineto{\pgfqpoint{2.431477in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.437653in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{2.443596in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.669730in}}%
\pgfpathlineto{\pgfqpoint{2.449696in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.680789in}}%
\pgfpathlineto{\pgfqpoint{2.455859in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.692096in}}%
\pgfpathlineto{\pgfqpoint{2.467708in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{2.473798in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.714704in}}%
\pgfpathlineto{\pgfqpoint{2.485526in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.726055in}}%
\pgfpathlineto{\pgfqpoint{2.491548in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.497345in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.737553in}}%
\pgfpathlineto{\pgfqpoint{2.503161in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.749034in}}%
\pgfpathlineto{\pgfqpoint{2.509122in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.514872in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.760637in}}%
\pgfpathlineto{\pgfqpoint{2.520622in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.772234in}}%
\pgfpathlineto{\pgfqpoint{2.526534in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.532219in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.783951in}}%
\pgfpathlineto{\pgfqpoint{2.537922in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.795645in}}%
\pgfpathlineto{\pgfqpoint{2.543792in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.549398in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.807486in}}%
\pgfpathlineto{\pgfqpoint{2.555072in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.819259in}}%
\pgfpathlineto{\pgfqpoint{2.560909in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.566423in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.831228in}}%
\pgfpathlineto{\pgfqpoint{2.572084in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.843066in}}%
\pgfpathlineto{\pgfqpoint{2.577894in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.855164in}}%
\pgfpathlineto{\pgfqpoint{2.588969in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.594708in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{2.600069in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.879280in}}%
\pgfpathlineto{\pgfqpoint{2.605738in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.611303in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{2.616722in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.903562in}}%
\pgfpathlineto{\pgfqpoint{2.622400in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.627797in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{2.633278in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.928001in}}%
\pgfpathlineto{\pgfqpoint{2.638960in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.644207in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.940421in}}%
\pgfpathlineto{\pgfqpoint{2.649746in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.655288in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.952702in}}%
\pgfpathlineto{\pgfqpoint{2.660547in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.965138in}}%
\pgfpathlineto{\pgfqpoint{2.666132in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.671444in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{2.676825in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.687566in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.002612in}}%
\pgfpathlineto{\pgfqpoint{2.693045in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.698436in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.015131in}}%
\pgfpathlineto{\pgfqpoint{2.703659in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{2.709203in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.714342in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.040414in}}%
\pgfpathlineto{\pgfqpoint{2.719719in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.725180in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.052984in}}%
\pgfpathlineto{\pgfqpoint{2.730259in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.065746in}}%
\pgfpathlineto{\pgfqpoint{2.735740in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.740882in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.078538in}}%
\pgfpathlineto{\pgfqpoint{2.746173in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.091174in}}%
\pgfpathlineto{\pgfqpoint{2.756637in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.104097in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.767190in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.116979in}}%
\pgfpathlineto{\pgfqpoint{2.772420in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.777910in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.129703in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.142743in}}%
\pgfpathlineto{\pgfqpoint{2.788204in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.793276in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.155725in}}%
\pgfpathlineto{\pgfqpoint{2.798476in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.803904in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.168560in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.166958in}}%
\pgfpathlineto{\pgfqpoint{2.799578in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.153999in}}%
\pgfpathlineto{\pgfqpoint{2.794536in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.789261in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.141115in}}%
\pgfpathlineto{\pgfqpoint{2.783977in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.778949in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.128136in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.115261in}}%
\pgfpathlineto{\pgfqpoint{2.768449in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.763129in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.102478in}}%
\pgfpathlineto{\pgfqpoint{2.757808in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.752737in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.089596in}}%
\pgfpathlineto{\pgfqpoint{2.747280in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.076840in}}%
\pgfpathlineto{\pgfqpoint{2.742130in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.736802in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.064144in}}%
\pgfpathlineto{\pgfqpoint{2.731421in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.726326in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.051354in}}%
\pgfpathlineto{\pgfqpoint{2.720821in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{2.715570in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.710263in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.026123in}}%
\pgfpathlineto{\pgfqpoint{2.704807in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.699695in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.013424in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.000982in}}%
\pgfpathlineto{\pgfqpoint{2.688767in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.683495in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.988427in}}%
\pgfpathlineto{\pgfqpoint{2.677956in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.975925in}}%
\pgfpathlineto{\pgfqpoint{2.672704in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{2.661719in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.656477in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.951067in}}%
\pgfpathlineto{\pgfqpoint{2.650858in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.938793in}}%
\pgfpathlineto{\pgfqpoint{2.645423in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.640034in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.926454in}}%
\pgfpathlineto{\pgfqpoint{2.634420in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.914164in}}%
\pgfpathlineto{\pgfqpoint{2.629057in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.623495in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.901991in}}%
\pgfpathlineto{\pgfqpoint{2.617895in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.889712in}}%
\pgfpathlineto{\pgfqpoint{2.606855in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.877684in}}%
\pgfpathlineto{\pgfqpoint{2.601273in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.865533in}}%
\pgfpathlineto{\pgfqpoint{2.590107in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.853546in}}%
\pgfpathlineto{\pgfqpoint{2.584540in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.578993in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.841530in}}%
\pgfpathlineto{\pgfqpoint{2.573243in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.829592in}}%
\pgfpathlineto{\pgfqpoint{2.567680in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.562023in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.817713in}}%
\pgfpathlineto{\pgfqpoint{2.556249in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.805837in}}%
\pgfpathlineto{\pgfqpoint{2.550676in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.544920in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{2.539114in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.782297in}}%
\pgfpathlineto{\pgfqpoint{2.533512in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.527673in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.770679in}}%
\pgfpathlineto{\pgfqpoint{2.521826in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.758983in}}%
\pgfpathlineto{\pgfqpoint{2.516174in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.510273in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.747481in}}%
\pgfpathlineto{\pgfqpoint{2.504373in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.735907in}}%
\pgfpathlineto{\pgfqpoint{2.498650in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.492707in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.724508in}}%
\pgfpathlineto{\pgfqpoint{2.486743in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.713072in}}%
\pgfpathlineto{\pgfqpoint{2.480931in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.701766in}}%
\pgfpathlineto{\pgfqpoint{2.468927in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.690483in}}%
\pgfpathlineto{\pgfqpoint{2.463010in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.457032in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.679263in}}%
\pgfpathlineto{\pgfqpoint{2.450915in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.668141in}}%
\pgfpathlineto{\pgfqpoint{2.444883in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.438896in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.657004in}}%
\pgfpathlineto{\pgfqpoint{2.432696in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.646044in}}%
\pgfpathlineto{\pgfqpoint{2.426544in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.635012in}}%
\pgfpathlineto{\pgfqpoint{2.420522in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.414255in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.624197in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.613378in}}%
\pgfpathlineto{\pgfqpoint{2.401793in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.395575in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.602606in}}%
\pgfpathlineto{\pgfqpoint{2.389193in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.591984in}}%
\pgfpathlineto{\pgfqpoint{2.382841in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.581333in}}%
\pgfpathlineto{\pgfqpoint{2.376573in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.570840in}}%
\pgfpathlineto{\pgfqpoint{2.363649in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.560420in}}%
\pgfpathlineto{\pgfqpoint{2.357183in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.549982in}}%
\pgfpathlineto{\pgfqpoint{2.350788in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.344186in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.539744in}}%
\pgfpathlineto{\pgfqpoint{2.337552in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{2.330932in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.519380in}}%
\pgfpathlineto{\pgfqpoint{2.324356in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.317627in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.509361in}}%
\pgfpathlineto{\pgfqpoint{2.310824in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{2.304013in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.489550in}}%
\pgfpathlineto{\pgfqpoint{2.297211in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.290383in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{2.283386in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.470077in}}%
\pgfpathlineto{\pgfqpoint{2.276354in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{2.269298in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.450976in}}%
\pgfpathlineto{\pgfqpoint{2.262225in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.255135in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.441512in}}%
\pgfpathlineto{\pgfqpoint{2.247864in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.432232in}}%
\pgfpathlineto{\pgfqpoint{2.240538in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.423041in}}%
\pgfpathlineto{\pgfqpoint{2.233161in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.413934in}}%
\pgfpathlineto{\pgfqpoint{2.225734in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.404911in}}%
\pgfpathlineto{\pgfqpoint{2.218255in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.395973in}}%
\pgfpathlineto{\pgfqpoint{2.210721in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.203097in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.387145in}}%
\pgfpathlineto{\pgfqpoint{2.195333in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.378467in}}%
\pgfpathlineto{\pgfqpoint{2.187486in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.369894in}}%
\pgfpathlineto{\pgfqpoint{2.179554in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.361427in}}%
\pgfpathlineto{\pgfqpoint{2.171531in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.353069in}}%
\pgfpathlineto{\pgfqpoint{2.163411in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{2.155188in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{2.146853in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.328674in}}%
\pgfpathlineto{\pgfqpoint{2.138399in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.320779in}}%
\pgfpathlineto{\pgfqpoint{2.129818in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.313006in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.305359in}}%
\pgfpathlineto{\pgfqpoint{2.112236in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.297837in}}%
\pgfpathlineto{\pgfqpoint{2.103217in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.290443in}}%
\pgfpathlineto{\pgfqpoint{2.094034in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{2.084676in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.276043in}}%
\pgfpathlineto{\pgfqpoint{2.075130in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.269038in}}%
\pgfpathlineto{\pgfqpoint{2.065385in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.262165in}}%
\pgfpathlineto{\pgfqpoint{2.055423in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.255427in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.248854in}}%
\pgfpathlineto{\pgfqpoint{2.045181in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.242442in}}%
\pgfpathlineto{\pgfqpoint{2.034634in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.236155in}}%
\pgfpathlineto{\pgfqpoint{2.023823in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.229996in}}%
\pgfpathlineto{\pgfqpoint{2.012719in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.223972in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.218127in}}%
\pgfpathlineto{\pgfqpoint{2.001217in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.212456in}}%
\pgfpathlineto{\pgfqpoint{1.989258in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.206901in}}%
\pgfpathlineto{\pgfqpoint{1.976913in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.201480in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{1.963919in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.191212in}}%
\pgfpathlineto{\pgfqpoint{1.950399in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.186266in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.181564in}}%
\pgfpathlineto{\pgfqpoint{1.936007in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.176960in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{1.920756in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.168309in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{1.904382in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.160330in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{1.886519in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.153036in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{1.866658in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.146436in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.143437in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.140562in}}%
\pgfpathlineto{\pgfqpoint{1.843917in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.137911in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.135446in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.133125in}}%
\pgfpathlineto{\pgfqpoint{1.816187in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.131007in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.129099in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.127361in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.777149in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.124398in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.123232in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.121457in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.120849in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.120427in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.120195in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.120152in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.120299in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.120635in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.121159in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.121870in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.122767in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.123849in}}%
\pgfpathlineto{\pgfqpoint{1.657196in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.125137in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.128294in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.130125in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.132131in}}%
\pgfpathlineto{\pgfqpoint{1.618030in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.134382in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.139334in}}%
\pgfpathlineto{\pgfqpoint{1.590379in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.145066in}}%
\pgfpathlineto{\pgfqpoint{1.567575in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.148167in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.151500in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.154944in}}%
\pgfpathlineto{\pgfqpoint{1.547738in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.158633in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.162428in}}%
\pgfpathlineto{\pgfqpoint{1.529891in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.166461in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.170592in}}%
\pgfpathlineto{\pgfqpoint{1.513481in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.174968in}}%
\pgfpathlineto{\pgfqpoint{1.498248in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.184135in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.188985in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.193943in}}%
\pgfpathlineto{\pgfqpoint{1.470306in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{1.457418in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.204460in}}%
\pgfpathlineto{\pgfqpoint{1.444966in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.209897in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.215544in}}%
\pgfpathlineto{\pgfqpoint{1.433084in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.221344in}}%
\pgfpathlineto{\pgfqpoint{1.421587in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.227275in}}%
\pgfpathlineto{\pgfqpoint{1.410408in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.233327in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{1.399611in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{1.389131in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.252477in}}%
\pgfpathlineto{\pgfqpoint{1.378903in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.259138in}}%
\pgfpathlineto{\pgfqpoint{1.368908in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{1.359128in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.272853in}}%
\pgfpathlineto{\pgfqpoint{1.349551in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.279907in}}%
\pgfpathlineto{\pgfqpoint{1.340163in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.294426in}}%
\pgfpathlineto{\pgfqpoint{1.330978in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.301892in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.309483in}}%
\pgfpathlineto{\pgfqpoint{1.313102in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.317197in}}%
\pgfpathlineto{\pgfqpoint{1.304380in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.325032in}}%
\pgfpathlineto{\pgfqpoint{1.295792in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.332987in}}%
\pgfpathlineto{\pgfqpoint{1.287327in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.341058in}}%
\pgfpathlineto{\pgfqpoint{1.278980in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.270775in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.349268in}}%
\pgfpathlineto{\pgfqpoint{1.262680in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.357594in}}%
\pgfpathlineto{\pgfqpoint{1.254683in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.366030in}}%
\pgfpathlineto{\pgfqpoint{1.246778in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.374574in}}%
\pgfpathlineto{\pgfqpoint{1.238958in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.383221in}}%
\pgfpathlineto{\pgfqpoint{1.231216in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.391968in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.400813in}}%
\pgfpathlineto{\pgfqpoint{1.215948in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.409755in}}%
\pgfpathlineto{\pgfqpoint{1.208418in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.200985in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.418818in}}%
\pgfpathlineto{\pgfqpoint{1.193674in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.428018in}}%
\pgfpathlineto{\pgfqpoint{1.186401in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.437292in}}%
\pgfpathlineto{\pgfqpoint{1.179167in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.446642in}}%
\pgfpathlineto{\pgfqpoint{1.171973in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.456070in}}%
\pgfpathlineto{\pgfqpoint{1.164824in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.157786in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.465631in}}%
\pgfpathlineto{\pgfqpoint{1.150837in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.475305in}}%
\pgfpathlineto{\pgfqpoint{1.143896in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.136973in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.494818in}}%
\pgfpathlineto{\pgfqpoint{1.130079in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.123315in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.504751in}}%
\pgfpathlineto{\pgfqpoint{1.116604in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{1.109882in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.524820in}}%
\pgfpathlineto{\pgfqpoint{1.103168in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.096527in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.534968in}}%
\pgfpathlineto{\pgfqpoint{1.090012in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.545253in}}%
\pgfpathlineto{\pgfqpoint{1.083460in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.555551in}}%
\pgfpathlineto{\pgfqpoint{1.076900in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.070409in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.565935in}}%
\pgfpathlineto{\pgfqpoint{1.064045in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.576455in}}%
\pgfpathlineto{\pgfqpoint{1.057629in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.586974in}}%
\pgfpathlineto{\pgfqpoint{1.051198in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.044886in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.597615in}}%
\pgfpathlineto{\pgfqpoint{1.038628in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.608330in}}%
\pgfpathlineto{\pgfqpoint{1.032316in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{1.025994in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.019873in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{1.013686in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.640829in}}%
\pgfpathlineto{\pgfqpoint{1.007458in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.001348in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.651817in}}%
\pgfpathlineto{\pgfqpoint{0.995288in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.662870in}}%
\pgfpathlineto{\pgfqpoint{0.989154in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.983041in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.673935in}}%
\pgfpathlineto{\pgfqpoint{0.977107in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.685161in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.696334in}}%
\pgfpathlineto{\pgfqpoint{0.964986in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.959131in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.707696in}}%
\pgfpathlineto{\pgfqpoint{0.953173in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{0.947161in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.941351in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.730469in}}%
\pgfpathlineto{\pgfqpoint{0.935470in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.741900in}}%
\pgfpathlineto{\pgfqpoint{0.929519in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.923758in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{0.917942in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.765023in}}%
\pgfpathlineto{\pgfqpoint{0.912046in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.906342in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.776708in}}%
\pgfpathlineto{\pgfqpoint{0.900579in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.788360in}}%
\pgfpathlineto{\pgfqpoint{0.894731in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.889092in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.800159in}}%
\pgfpathlineto{\pgfqpoint{0.883370in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.811904in}}%
\pgfpathlineto{\pgfqpoint{0.877564in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.871996in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.823818in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.835647in}}%
\pgfpathlineto{\pgfqpoint{0.860537in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.855041in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.847674in}}%
\pgfpathlineto{\pgfqpoint{0.849370in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.843693in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.859624in}}%
\pgfpathlineto{\pgfqpoint{0.838216in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.871717in}}%
\pgfpathlineto{\pgfqpoint{0.832560in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.826999in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.883805in}}%
\pgfpathlineto{\pgfqpoint{0.821508in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.895937in}}%
\pgfpathlineto{\pgfqpoint{0.815866in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.810418in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.908157in}}%
\pgfpathlineto{\pgfqpoint{0.804907in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.920324in}}%
\pgfpathlineto{\pgfqpoint{0.799282in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.793935in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.932667in}}%
\pgfpathlineto{\pgfqpoint{0.788406in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.782884in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.944941in}}%
\pgfpathlineto{\pgfqpoint{0.777539in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.957325in}}%
\pgfpathlineto{\pgfqpoint{0.771999in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.766628in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.969747in}}%
\pgfpathlineto{\pgfqpoint{0.761224in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.982126in}}%
\pgfpathlineto{\pgfqpoint{0.755683in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.750435in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.994675in}}%
\pgfpathlineto{\pgfqpoint{0.744986in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.739577in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.007166in}}%
\pgfpathlineto{\pgfqpoint{0.734299in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.019722in}}%
\pgfpathlineto{\pgfqpoint{0.728823in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.723579in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.032361in}}%
\pgfpathlineto{\pgfqpoint{0.718219in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.712775in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{0.707613in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.057646in}}%
\pgfpathlineto{\pgfqpoint{0.702199in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.696963in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.070372in}}%
\pgfpathlineto{\pgfqpoint{0.691681in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.083031in}}%
\pgfpathlineto{\pgfqpoint{0.686247in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.681153in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.095884in}}%
\pgfpathlineto{\pgfqpoint{0.675793in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.670576in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.108700in}}%
\pgfpathlineto{\pgfqpoint{0.665357in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.121473in}}%
\pgfpathlineto{\pgfqpoint{0.659961in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.654907in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.134422in}}%
\pgfpathlineto{\pgfqpoint{0.649589in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.644409in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.147335in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{2.152828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640870in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.635669in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.224753in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.226505in}}%
\pgfpathlineto{\pgfqpoint{0.636836in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.642190in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.213805in}}%
\pgfpathlineto{\pgfqpoint{0.647361in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.201067in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.657992in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.188343in}}%
\pgfpathlineto{\pgfqpoint{0.663332in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.668783in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.175773in}}%
\pgfpathlineto{\pgfqpoint{0.673954in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.163090in}}%
\pgfpathlineto{\pgfqpoint{0.679400in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.684701in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.150495in}}%
\pgfpathlineto{\pgfqpoint{0.690042in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.138011in}}%
\pgfpathlineto{\pgfqpoint{0.695553in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.700780in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.125430in}}%
\pgfpathlineto{\pgfqpoint{0.706237in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.711669in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.112989in}}%
\pgfpathlineto{\pgfqpoint{0.716992in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.100549in}}%
\pgfpathlineto{\pgfqpoint{0.722526in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.727869in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{0.733319in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.075835in}}%
\pgfpathlineto{\pgfqpoint{0.738904in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.744211in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.063438in}}%
\pgfpathlineto{\pgfqpoint{0.749753in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.051190in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.038940in}}%
\pgfpathlineto{\pgfqpoint{0.766290in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.771748in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.026719in}}%
\pgfpathlineto{\pgfqpoint{0.777267in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.014615in}}%
\pgfpathlineto{\pgfqpoint{0.782929in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.788367in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.002443in}}%
\pgfpathlineto{\pgfqpoint{0.793970in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.799673in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.990460in}}%
\pgfpathlineto{\pgfqpoint{0.805118in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.978354in}}%
\pgfpathlineto{\pgfqpoint{0.810791in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.816456in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.966414in}}%
\pgfpathlineto{\pgfqpoint{0.822000in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{0.827731in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.833388in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{0.839014in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.930735in}}%
\pgfpathlineto{\pgfqpoint{0.844798in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.850469in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.918931in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.907210in}}%
\pgfpathlineto{\pgfqpoint{0.861997in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.867701in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.895494in}}%
\pgfpathlineto{\pgfqpoint{0.873457in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.883882in}}%
\pgfpathlineto{\pgfqpoint{0.879339in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.885090in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.872265in}}%
\pgfpathlineto{\pgfqpoint{0.890901in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.860757in}}%
\pgfpathlineto{\pgfqpoint{0.896831in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.902645in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.849252in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.837843in}}%
\pgfpathlineto{\pgfqpoint{0.914485in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.920379in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.826463in}}%
\pgfpathlineto{\pgfqpoint{0.926282in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.815149in}}%
\pgfpathlineto{\pgfqpoint{0.932311in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.938306in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.803910in}}%
\pgfpathlineto{\pgfqpoint{0.944246in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.792685in}}%
\pgfpathlineto{\pgfqpoint{0.950324in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.956447in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.781610in}}%
\pgfpathlineto{\pgfqpoint{0.962416in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{0.968539in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.759501in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.980814in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.748507in}}%
\pgfpathlineto{\pgfqpoint{0.986975in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.737635in}}%
\pgfpathlineto{\pgfqpoint{0.993233in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.999473in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.726834in}}%
\pgfpathlineto{\pgfqpoint{1.005661in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.716041in}}%
\pgfpathlineto{\pgfqpoint{1.011971in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.705400in}}%
\pgfpathlineto{\pgfqpoint{1.018347in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.024633in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.694746in}}%
\pgfpathlineto{\pgfqpoint{1.030983in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.684198in}}%
\pgfpathlineto{\pgfqpoint{1.037428in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.673775in}}%
\pgfpathlineto{\pgfqpoint{1.043924in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.050314in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.663313in}}%
\pgfpathlineto{\pgfqpoint{1.056812in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.652994in}}%
\pgfpathlineto{\pgfqpoint{1.063392in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.642790in}}%
\pgfpathlineto{\pgfqpoint{1.070021in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.076561in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.632556in}}%
\pgfpathlineto{\pgfqpoint{1.083203in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.622461in}}%
\pgfpathlineto{\pgfqpoint{1.089927in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.612481in}}%
\pgfpathlineto{\pgfqpoint{1.096706in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.103444in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.602515in}}%
\pgfpathlineto{\pgfqpoint{1.110235in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.592640in}}%
\pgfpathlineto{\pgfqpoint{1.117115in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{1.124061in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.573239in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.138019in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.563594in}}%
\pgfpathlineto{\pgfqpoint{1.145064in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.554069in}}%
\pgfpathlineto{\pgfqpoint{1.152193in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.159393in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.535357in}}%
\pgfpathlineto{\pgfqpoint{1.166655in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.526121in}}%
\pgfpathlineto{\pgfqpoint{1.181268in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.516944in}}%
\pgfpathlineto{\pgfqpoint{1.188681in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.507888in}}%
\pgfpathlineto{\pgfqpoint{1.196179in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.498945in}}%
\pgfpathlineto{\pgfqpoint{1.203757in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.490109in}}%
\pgfpathlineto{\pgfqpoint{1.211412in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.481376in}}%
\pgfpathlineto{\pgfqpoint{1.219146in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.472746in}}%
\pgfpathlineto{\pgfqpoint{1.226959in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.234828in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.464189in}}%
\pgfpathlineto{\pgfqpoint{1.242786in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.455735in}}%
\pgfpathlineto{\pgfqpoint{1.250847in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.447397in}}%
\pgfpathlineto{\pgfqpoint{1.259013in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.439174in}}%
\pgfpathlineto{\pgfqpoint{1.267288in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.431066in}}%
\pgfpathlineto{\pgfqpoint{1.275675in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.423072in}}%
\pgfpathlineto{\pgfqpoint{1.284180in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.415194in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.407432in}}%
\pgfpathlineto{\pgfqpoint{1.301570in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.399790in}}%
\pgfpathlineto{\pgfqpoint{1.310472in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.392268in}}%
\pgfpathlineto{\pgfqpoint{1.319524in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.384869in}}%
\pgfpathlineto{\pgfqpoint{1.328737in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.377597in}}%
\pgfpathlineto{\pgfqpoint{1.338124in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{1.347701in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.363447in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.356578in}}%
\pgfpathlineto{\pgfqpoint{1.357484in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.349802in}}%
\pgfpathlineto{\pgfqpoint{1.367457in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{1.377664in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.336655in}}%
\pgfpathlineto{\pgfqpoint{1.388129in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.330295in}}%
\pgfpathlineto{\pgfqpoint{1.398884in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.324091in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.312092in}}%
\pgfpathlineto{\pgfqpoint{1.421364in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.306286in}}%
\pgfpathlineto{\pgfqpoint{1.433152in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.300650in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.445392in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{1.458111in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.284615in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{1.471411in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.274695in}}%
\pgfpathlineto{\pgfqpoint{1.485373in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.269972in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.265415in}}%
\pgfpathlineto{\pgfqpoint{1.500140in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{1.515864in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.252649in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.248765in}}%
\pgfpathlineto{\pgfqpoint{1.532796in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.241417in}}%
\pgfpathlineto{\pgfqpoint{1.551312in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.237965in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.234734in}}%
\pgfpathlineto{\pgfqpoint{1.571980in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.231651in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.228733in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{1.595866in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.221059in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.218873in}}%
\pgfpathlineto{\pgfqpoint{1.625338in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.216848in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.214971in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.213301in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.211822in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.210525in}}%
\pgfpathlineto{\pgfqpoint{1.669232in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.209397in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.208427in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.207649in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.207059in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.206654in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.206433in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.206394in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.207374in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.208070in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.208958in}}%
\pgfpathlineto{\pgfqpoint{1.772663in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.210025in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.211245in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.212645in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.214232in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{1.816588in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.217994in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.220100in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.222397in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.224917in}}%
\pgfpathlineto{\pgfqpoint{1.846111in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.227552in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.230372in}}%
\pgfpathlineto{\pgfqpoint{1.869967in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.236554in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.239925in}}%
\pgfpathlineto{\pgfqpoint{1.890634in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.243424in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{1.909135in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.250960in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.254982in}}%
\pgfpathlineto{\pgfqpoint{1.926077in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.259149in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.263521in}}%
\pgfpathlineto{\pgfqpoint{1.941811in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.267983in}}%
\pgfpathlineto{\pgfqpoint{1.956561in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.272674in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.277467in}}%
\pgfpathlineto{\pgfqpoint{1.970534in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.282438in}}%
\pgfpathlineto{\pgfqpoint{1.983827in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.292844in}}%
\pgfpathlineto{\pgfqpoint{1.996562in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{2.008785in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.303872in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.309601in}}%
\pgfpathlineto{\pgfqpoint{2.020585in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.315439in}}%
\pgfpathlineto{\pgfqpoint{2.032003in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.321454in}}%
\pgfpathlineto{\pgfqpoint{2.043061in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{2.053806in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.333941in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.340360in}}%
\pgfpathlineto{\pgfqpoint{2.064292in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.346904in}}%
\pgfpathlineto{\pgfqpoint{2.074523in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.353599in}}%
\pgfpathlineto{\pgfqpoint{2.084509in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.360434in}}%
\pgfpathlineto{\pgfqpoint{2.094274in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{2.103839in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.374505in}}%
\pgfpathlineto{\pgfqpoint{2.113218in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.381731in}}%
\pgfpathlineto{\pgfqpoint{2.122427in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.389082in}}%
\pgfpathlineto{\pgfqpoint{2.131477in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.396553in}}%
\pgfpathlineto{\pgfqpoint{2.140378in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{2.149141in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.411852in}}%
\pgfpathlineto{\pgfqpoint{2.157773in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.419676in}}%
\pgfpathlineto{\pgfqpoint{2.166283in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.427613in}}%
\pgfpathlineto{\pgfqpoint{2.174678in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{2.182964in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.443820in}}%
\pgfpathlineto{\pgfqpoint{2.191146in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{2.199230in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.460466in}}%
\pgfpathlineto{\pgfqpoint{2.207218in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.468953in}}%
\pgfpathlineto{\pgfqpoint{2.215114in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.477550in}}%
\pgfpathlineto{\pgfqpoint{2.222917in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{2.230627in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.495093in}}%
\pgfpathlineto{\pgfqpoint{2.238239in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.245791in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{2.253312in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.512980in}}%
\pgfpathlineto{\pgfqpoint{2.260766in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.522054in}}%
\pgfpathlineto{\pgfqpoint{2.268149in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.531237in}}%
\pgfpathlineto{\pgfqpoint{2.275454in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.540539in}}%
\pgfpathlineto{\pgfqpoint{2.282669in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{2.296949in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.559394in}}%
\pgfpathlineto{\pgfqpoint{2.304056in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.568921in}}%
\pgfpathlineto{\pgfqpoint{2.311096in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{2.318050in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{2.324890in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.331799in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.598129in}}%
\pgfpathlineto{\pgfqpoint{2.338671in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.607994in}}%
\pgfpathlineto{\pgfqpoint{2.345473in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.617993in}}%
\pgfpathlineto{\pgfqpoint{2.352172in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.358824in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.628079in}}%
\pgfpathlineto{\pgfqpoint{2.365541in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.638165in}}%
\pgfpathlineto{\pgfqpoint{2.372198in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.648381in}}%
\pgfpathlineto{\pgfqpoint{2.378755in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.385226in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.658720in}}%
\pgfpathlineto{\pgfqpoint{2.391804in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.669025in}}%
\pgfpathlineto{\pgfqpoint{2.398323in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.679467in}}%
\pgfpathlineto{\pgfqpoint{2.404731in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411078in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.690013in}}%
\pgfpathlineto{\pgfqpoint{2.417532in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.700535in}}%
\pgfpathlineto{\pgfqpoint{2.423914in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.711223in}}%
\pgfpathlineto{\pgfqpoint{2.430157in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.436446in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.721925in}}%
\pgfpathlineto{\pgfqpoint{2.442780in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.732677in}}%
\pgfpathlineto{\pgfqpoint{2.449011in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.455105in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.743597in}}%
\pgfpathlineto{\pgfqpoint{2.461377in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.754436in}}%
\pgfpathlineto{\pgfqpoint{2.467579in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.765458in}}%
\pgfpathlineto{\pgfqpoint{2.473615in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.479741in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.776467in}}%
\pgfpathlineto{\pgfqpoint{2.485900in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.787557in}}%
\pgfpathlineto{\pgfqpoint{2.491921in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.497893in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.798747in}}%
\pgfpathlineto{\pgfqpoint{2.504005in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.515853in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.821263in}}%
\pgfpathlineto{\pgfqpoint{2.521914in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.832525in}}%
\pgfpathlineto{\pgfqpoint{2.527872in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.533633in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.844002in}}%
\pgfpathlineto{\pgfqpoint{2.539645in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.855358in}}%
\pgfpathlineto{\pgfqpoint{2.545561in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.551246in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.866954in}}%
\pgfpathlineto{\pgfqpoint{2.557211in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.878407in}}%
\pgfpathlineto{\pgfqpoint{2.563080in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.568703in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.890112in}}%
\pgfpathlineto{\pgfqpoint{2.574623in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.901664in}}%
\pgfpathlineto{\pgfqpoint{2.580440in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.586014in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.913467in}}%
\pgfpathlineto{\pgfqpoint{2.591891in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.925122in}}%
\pgfpathlineto{\pgfqpoint{2.597650in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.603189in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.937012in}}%
\pgfpathlineto{\pgfqpoint{2.609023in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.948776in}}%
\pgfpathlineto{\pgfqpoint{2.614715in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.620237in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.960741in}}%
\pgfpathlineto{\pgfqpoint{2.626025in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.972626in}}%
\pgfpathlineto{\pgfqpoint{2.631636in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.637164in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.984651in}}%
\pgfpathlineto{\pgfqpoint{2.642902in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.996674in}}%
\pgfpathlineto{\pgfqpoint{2.648411in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.653978in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.008738in}}%
\pgfpathlineto{\pgfqpoint{2.659654in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{2.665029in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.670682in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.033005in}}%
\pgfpathlineto{\pgfqpoint{2.676277in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.045302in}}%
\pgfpathlineto{\pgfqpoint{2.687278in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.057461in}}%
\pgfpathlineto{\pgfqpoint{2.692763in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.698141in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{2.703761in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.082123in}}%
\pgfpathlineto{\pgfqpoint{2.709092in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.094438in}}%
\pgfpathlineto{\pgfqpoint{2.720121in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.725325in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.106943in}}%
\pgfpathlineto{\pgfqpoint{2.730937in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.119282in}}%
\pgfpathlineto{\pgfqpoint{2.736338in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.131793in}}%
\pgfpathlineto{\pgfqpoint{2.747176in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.144349in}}%
\pgfpathlineto{\pgfqpoint{2.752377in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.757852in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.156818in}}%
\pgfpathlineto{\pgfqpoint{2.763284in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.768438in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.169483in}}%
\pgfpathlineto{\pgfqpoint{2.773975in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.182056in}}%
\pgfpathlineto{\pgfqpoint{2.779220in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.784538in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.194687in}}%
\pgfpathlineto{\pgfqpoint{2.789975in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.795030in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.207479in}}%
\pgfpathlineto{\pgfqpoint{2.800551in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.220097in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.218407in}}%
\pgfpathlineto{\pgfqpoint{2.801659in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.796282in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.205760in}}%
\pgfpathlineto{\pgfqpoint{2.791149in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.193077in}}%
\pgfpathlineto{\pgfqpoint{2.785612in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.780485in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.180353in}}%
\pgfpathlineto{\pgfqpoint{2.775100in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.769570in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.167863in}}%
\pgfpathlineto{\pgfqpoint{2.764480in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.155192in}}%
\pgfpathlineto{\pgfqpoint{2.758944in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.753675in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.142619in}}%
\pgfpathlineto{\pgfqpoint{2.748325in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.130221in}}%
\pgfpathlineto{\pgfqpoint{2.742702in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.737569in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.117628in}}%
\pgfpathlineto{\pgfqpoint{2.732054in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.726578in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.105248in}}%
\pgfpathlineto{\pgfqpoint{2.721305in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.092839in}}%
\pgfpathlineto{\pgfqpoint{2.715683in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.710373in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.080425in}}%
\pgfpathlineto{\pgfqpoint{2.704913in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.068225in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.693997in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.055819in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.682825in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.043646in}}%
\pgfpathlineto{\pgfqpoint{2.677478in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.031405in}}%
\pgfpathlineto{\pgfqpoint{2.671798in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.666333in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.019225in}}%
\pgfpathlineto{\pgfqpoint{2.660831in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.007168in}}%
\pgfpathlineto{\pgfqpoint{2.655086in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.649681in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.983103in}}%
\pgfpathlineto{\pgfqpoint{2.638269in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.632883in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.970996in}}%
\pgfpathlineto{\pgfqpoint{2.627180in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.621403in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.959158in}}%
\pgfpathlineto{\pgfqpoint{2.615948in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.947168in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.604437in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.935373in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.923529in}}%
\pgfpathlineto{\pgfqpoint{2.593044in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.587310in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.911798in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.900081in}}%
\pgfpathlineto{\pgfqpoint{2.575781in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.570021in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.888434in}}%
\pgfpathlineto{\pgfqpoint{2.564310in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.876829in}}%
\pgfpathlineto{\pgfqpoint{2.558378in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.552565in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.865285in}}%
\pgfpathlineto{\pgfqpoint{2.546800in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.853779in}}%
\pgfpathlineto{\pgfqpoint{2.540824in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.534932in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.842357in}}%
\pgfpathlineto{\pgfqpoint{2.529127in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.830940in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.517108in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.819664in}}%
\pgfpathlineto{\pgfqpoint{2.511275in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.808324in}}%
\pgfpathlineto{\pgfqpoint{2.505220in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.493227in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.785944in}}%
\pgfpathlineto{\pgfqpoint{2.487140in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.774925in}}%
\pgfpathlineto{\pgfqpoint{2.480944in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.474958in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.763819in}}%
\pgfpathlineto{\pgfqpoint{2.468851in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{2.462607in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.456435in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{2.450324in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.731088in}}%
\pgfpathlineto{\pgfqpoint{2.444043in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.720392in}}%
\pgfpathlineto{\pgfqpoint{2.437682in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.431522in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.709595in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{2.418804in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.412389in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.688441in}}%
\pgfpathlineto{\pgfqpoint{2.406097in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.677863in}}%
\pgfpathlineto{\pgfqpoint{2.399642in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.667474in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.386596in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.657120in}}%
\pgfpathlineto{\pgfqpoint{2.380139in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.646783in}}%
\pgfpathlineto{\pgfqpoint{2.373544in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{2.366864in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.360197in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.626502in}}%
\pgfpathlineto{\pgfqpoint{2.353594in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.616385in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.606430in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.596596in}}%
\pgfpathlineto{\pgfqpoint{2.333154in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.326371in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.586723in}}%
\pgfpathlineto{\pgfqpoint{2.319496in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.576977in}}%
\pgfpathlineto{\pgfqpoint{2.312520in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.567364in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.557859in}}%
\pgfpathlineto{\pgfqpoint{2.298357in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.291310in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.548339in}}%
\pgfpathlineto{\pgfqpoint{2.284177in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{2.276945in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.529663in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.520502in}}%
\pgfpathlineto{\pgfqpoint{2.262248in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.511442in}}%
\pgfpathlineto{\pgfqpoint{2.254797in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.247359in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{2.239840in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.493473in}}%
\pgfpathlineto{\pgfqpoint{2.232222in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{2.224512in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{2.216713in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{2.208826in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.458905in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{2.192781in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.442271in}}%
\pgfpathlineto{\pgfqpoint{2.184616in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.434115in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.167983in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{2.159513in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{2.150913in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.410280in}}%
\pgfpathlineto{\pgfqpoint{2.142178in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{2.133300in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.394989in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{2.124272in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{2.115102in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.372941in}}%
\pgfpathlineto{\pgfqpoint{2.105764in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.365833in}}%
\pgfpathlineto{\pgfqpoint{2.096245in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.358854in}}%
\pgfpathlineto{\pgfqpoint{2.086531in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.352006in}}%
\pgfpathlineto{\pgfqpoint{2.076602in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.345296in}}%
\pgfpathlineto{\pgfqpoint{2.066437in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{2.056005in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.332324in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{2.045293in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.319868in}}%
\pgfpathlineto{\pgfqpoint{2.034313in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.313832in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.307964in}}%
\pgfpathlineto{\pgfqpoint{2.011257in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.302290in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{1.999136in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.291223in}}%
\pgfpathlineto{\pgfqpoint{1.986523in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.280845in}}%
\pgfpathlineto{\pgfqpoint{1.973349in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.275841in}}%
\pgfpathlineto{\pgfqpoint{1.959538in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.271067in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.266375in}}%
\pgfpathlineto{\pgfqpoint{1.944958in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.261868in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.257547in}}%
\pgfpathlineto{\pgfqpoint{1.929448in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.253338in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.249358in}}%
\pgfpathlineto{\pgfqpoint{1.912795in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.245469in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.234937in}}%
\pgfpathlineto{\pgfqpoint{1.874525in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.231761in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.228734in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{1.851461in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.223247in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.218480in}}%
\pgfpathlineto{\pgfqpoint{1.823508in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.216335in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.214357in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{1.784672in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.209621in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.208349in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.206403in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.205713in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.204882in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.204776in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.204994in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.205393in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.205975in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.208848in}}%
\pgfpathlineto{\pgfqpoint{1.657240in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.210174in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.211641in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.213294in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.215145in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.217216in}}%
\pgfpathlineto{\pgfqpoint{1.618229in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.221755in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.224342in}}%
\pgfpathlineto{\pgfqpoint{1.590325in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{1.567248in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.233077in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.547125in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{1.528995in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.250967in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.255066in}}%
\pgfpathlineto{\pgfqpoint{1.512339in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.259293in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{1.496838in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.268264in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.273020in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{1.468444in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.282915in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.293469in}}%
\pgfpathlineto{\pgfqpoint{1.442664in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.298941in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.418843in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.310423in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.316315in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{1.396493in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.328598in}}%
\pgfpathlineto{\pgfqpoint{1.385814in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.334972in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.348098in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.354834in}}%
\pgfpathlineto{\pgfqpoint{1.355286in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{1.345558in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.368733in}}%
\pgfpathlineto{\pgfqpoint{1.336031in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.375883in}}%
\pgfpathlineto{\pgfqpoint{1.326688in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.383162in}}%
\pgfpathlineto{\pgfqpoint{1.317515in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.390564in}}%
\pgfpathlineto{\pgfqpoint{1.308499in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{1.299630in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.405731in}}%
\pgfpathlineto{\pgfqpoint{1.290899in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.413492in}}%
\pgfpathlineto{\pgfqpoint{1.282295in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.421367in}}%
\pgfpathlineto{\pgfqpoint{1.273814in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{1.265447in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{1.257190in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.445674in}}%
\pgfpathlineto{\pgfqpoint{1.249037in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.454001in}}%
\pgfpathlineto{\pgfqpoint{1.240986in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.462442in}}%
\pgfpathlineto{\pgfqpoint{1.233035in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{1.225183in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.479670in}}%
\pgfpathlineto{\pgfqpoint{1.217430in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.209745in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.488431in}}%
\pgfpathlineto{\pgfqpoint{1.202097in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.497255in}}%
\pgfpathlineto{\pgfqpoint{1.194524in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.506182in}}%
\pgfpathlineto{\pgfqpoint{1.187025in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.515216in}}%
\pgfpathlineto{\pgfqpoint{1.179606in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{1.172273in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{1.165035in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.157826in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.542977in}}%
\pgfpathlineto{\pgfqpoint{1.150624in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.552363in}}%
\pgfpathlineto{\pgfqpoint{1.143486in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{1.136423in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.129454in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.581208in}}%
\pgfpathlineto{\pgfqpoint{1.115603in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.590933in}}%
\pgfpathlineto{\pgfqpoint{1.108707in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.600770in}}%
\pgfpathlineto{\pgfqpoint{1.101891in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.610748in}}%
\pgfpathlineto{\pgfqpoint{1.095180in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.088464in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.620768in}}%
\pgfpathlineto{\pgfqpoint{1.081725in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.075055in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.641021in}}%
\pgfpathlineto{\pgfqpoint{1.068488in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.061966in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.651305in}}%
\pgfpathlineto{\pgfqpoint{1.055368in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.661584in}}%
\pgfpathlineto{\pgfqpoint{1.048839in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.672006in}}%
\pgfpathlineto{\pgfqpoint{1.042421in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.036030in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.682504in}}%
\pgfpathlineto{\pgfqpoint{1.029562in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.693004in}}%
\pgfpathlineto{\pgfqpoint{1.023173in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.703670in}}%
\pgfpathlineto{\pgfqpoint{1.016917in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.714331in}}%
\pgfpathlineto{\pgfqpoint{1.004250in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.725064in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.991885in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{0.985602in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.746768in}}%
\pgfpathlineto{\pgfqpoint{0.979397in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.757766in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.967196in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.768748in}}%
\pgfpathlineto{\pgfqpoint{0.961034in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.779819in}}%
\pgfpathlineto{\pgfqpoint{0.955001in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.949006in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.790983in}}%
\pgfpathlineto{\pgfqpoint{0.942892in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.802138in}}%
\pgfpathlineto{\pgfqpoint{0.936891in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.931014in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{0.924951in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.824703in}}%
\pgfpathlineto{\pgfqpoint{0.918989in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.913205in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.836156in}}%
\pgfpathlineto{\pgfqpoint{0.907192in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.847498in}}%
\pgfpathlineto{\pgfqpoint{0.901273in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.895566in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.859073in}}%
\pgfpathlineto{\pgfqpoint{0.889602in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.870514in}}%
\pgfpathlineto{\pgfqpoint{0.883731in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.882193in}}%
\pgfpathlineto{\pgfqpoint{0.878080in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.872169in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.893740in}}%
\pgfpathlineto{\pgfqpoint{0.866349in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.860754in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.905524in}}%
\pgfpathlineto{\pgfqpoint{0.854884in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.917169in}}%
\pgfpathlineto{\pgfqpoint{0.849120in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.843562in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.929043in}}%
\pgfpathlineto{\pgfqpoint{0.837737in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.940796in}}%
\pgfpathlineto{\pgfqpoint{0.832036in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.826501in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{0.820723in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.964619in}}%
\pgfpathlineto{\pgfqpoint{0.815095in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.809562in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.976638in}}%
\pgfpathlineto{\pgfqpoint{0.803836in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.988639in}}%
\pgfpathlineto{\pgfqpoint{0.798296in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.792741in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.000708in}}%
\pgfpathlineto{\pgfqpoint{0.787074in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.012858in}}%
\pgfpathlineto{\pgfqpoint{0.781644in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.776033in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.024957in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.765094in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.049392in}}%
\pgfpathlineto{\pgfqpoint{0.753933in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.748553in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.061716in}}%
\pgfpathlineto{\pgfqpoint{0.742949in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.074023in}}%
\pgfpathlineto{\pgfqpoint{0.737571in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.732109in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.086359in}}%
\pgfpathlineto{\pgfqpoint{0.726582in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.721351in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.098853in}}%
\pgfpathlineto{\pgfqpoint{0.715765in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.111185in}}%
\pgfpathlineto{\pgfqpoint{0.710346in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.705053in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.123700in}}%
\pgfpathlineto{\pgfqpoint{0.699527in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.136217in}}%
\pgfpathlineto{\pgfqpoint{0.694262in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.688841in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.148718in}}%
\pgfpathlineto{\pgfqpoint{0.683411in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.678236in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.161378in}}%
\pgfpathlineto{\pgfqpoint{0.672727in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.173932in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.662150in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.186583in}}%
\pgfpathlineto{\pgfqpoint{0.656727in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.651637in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.199365in}}%
\pgfpathlineto{\pgfqpoint{0.646152in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.211979in}}%
\pgfpathlineto{\pgfqpoint{0.640870in}{2.214676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640397in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.635158in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.163896in}}%
\pgfpathlineto{\pgfqpoint{0.636496in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.641563in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.150904in}}%
\pgfpathlineto{\pgfqpoint{0.646943in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.137940in}}%
\pgfpathlineto{\pgfqpoint{0.651952in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.657333in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.125154in}}%
\pgfpathlineto{\pgfqpoint{0.662591in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.667703in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.112260in}}%
\pgfpathlineto{\pgfqpoint{0.673118in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.099404in}}%
\pgfpathlineto{\pgfqpoint{0.678186in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.683587in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.086710in}}%
\pgfpathlineto{\pgfqpoint{0.688898in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.694035in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.073907in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.061193in}}%
\pgfpathlineto{\pgfqpoint{0.704657in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.710044in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.048575in}}%
\pgfpathlineto{\pgfqpoint{0.715431in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.720575in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.035857in}}%
\pgfpathlineto{\pgfqpoint{0.726100in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.023312in}}%
\pgfpathlineto{\pgfqpoint{0.731373in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.736720in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.010759in}}%
\pgfpathlineto{\pgfqpoint{0.742197in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.747339in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.998124in}}%
\pgfpathlineto{\pgfqpoint{0.752931in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.985761in}}%
\pgfpathlineto{\pgfqpoint{0.758335in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.763632in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.973268in}}%
\pgfpathlineto{\pgfqpoint{0.769205in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.960864in}}%
\pgfpathlineto{\pgfqpoint{0.774519in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.780007in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.948540in}}%
\pgfpathlineto{\pgfqpoint{0.785546in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.790799in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.936113in}}%
\pgfpathlineto{\pgfqpoint{0.796464in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.923945in}}%
\pgfpathlineto{\pgfqpoint{0.801962in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.807346in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.911656in}}%
\pgfpathlineto{\pgfqpoint{0.813011in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.899493in}}%
\pgfpathlineto{\pgfqpoint{0.818464in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.823994in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.887354in}}%
\pgfpathlineto{\pgfqpoint{0.829656in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.875198in}}%
\pgfpathlineto{\pgfqpoint{0.835067in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.840748in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.863218in}}%
\pgfpathlineto{\pgfqpoint{0.846408in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.851823in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.868790in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.827274in}}%
\pgfpathlineto{\pgfqpoint{0.874613in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.815492in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.885888in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.803630in}}%
\pgfpathlineto{\pgfqpoint{0.891743in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.791927in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.903125in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.780186in}}%
\pgfpathlineto{\pgfqpoint{0.909022in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{0.914775in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.756951in}}%
\pgfpathlineto{\pgfqpoint{0.926459in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.932274in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.938060in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.733934in}}%
\pgfpathlineto{\pgfqpoint{0.944066in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.722563in}}%
\pgfpathlineto{\pgfqpoint{0.949957in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.955780in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.711142in}}%
\pgfpathlineto{\pgfqpoint{0.961853in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{0.967834in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.973684in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.688581in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{0.985912in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.666312in}}%
\pgfpathlineto{\pgfqpoint{0.991849in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.998012in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.655324in}}%
\pgfpathlineto{\pgfqpoint{1.004199in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{1.010284in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{1.022704in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.611735in}}%
\pgfpathlineto{\pgfqpoint{1.035048in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.041441in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.601116in}}%
\pgfpathlineto{\pgfqpoint{1.047817in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.590485in}}%
\pgfpathlineto{\pgfqpoint{1.054123in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.060429in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.579879in}}%
\pgfpathlineto{\pgfqpoint{1.066938in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.569463in}}%
\pgfpathlineto{\pgfqpoint{1.073423in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.559034in}}%
\pgfpathlineto{\pgfqpoint{1.079847in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.086329in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{1.092972in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{1.099602in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.528307in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.112811in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.518180in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.508240in}}%
\pgfpathlineto{\pgfqpoint{1.126427in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.498336in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.488450in}}%
\pgfpathlineto{\pgfqpoint{1.140005in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.146949in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.478738in}}%
\pgfpathlineto{\pgfqpoint{1.153973in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.469131in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.459579in}}%
\pgfpathlineto{\pgfqpoint{1.168076in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{1.175142in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.182325in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.189633in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{1.196987in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.422327in}}%
\pgfpathlineto{\pgfqpoint{1.204387in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.413257in}}%
\pgfpathlineto{\pgfqpoint{1.211833in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.404267in}}%
\pgfpathlineto{\pgfqpoint{1.219328in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.395360in}}%
\pgfpathlineto{\pgfqpoint{1.226879in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.234594in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{1.242403in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{1.250292in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{1.258267in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.361068in}}%
\pgfpathlineto{\pgfqpoint{1.266334in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.352762in}}%
\pgfpathlineto{\pgfqpoint{1.274500in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.344567in}}%
\pgfpathlineto{\pgfqpoint{1.282771in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.336487in}}%
\pgfpathlineto{\pgfqpoint{1.291158in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.328527in}}%
\pgfpathlineto{\pgfqpoint{1.299667in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.320687in}}%
\pgfpathlineto{\pgfqpoint{1.308309in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.312972in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{1.335114in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.290585in}}%
\pgfpathlineto{\pgfqpoint{1.344374in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.283379in}}%
\pgfpathlineto{\pgfqpoint{1.353813in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{1.363444in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{1.373278in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.262536in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.255849in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.249367in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{1.404395in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.236793in}}%
\pgfpathlineto{\pgfqpoint{1.415331in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.426564in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.218975in}}%
\pgfpathlineto{\pgfqpoint{1.438298in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{1.463007in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.192379in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.187538in}}%
\pgfpathlineto{\pgfqpoint{1.490127in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.182891in}}%
\pgfpathlineto{\pgfqpoint{1.504800in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.178326in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{1.520548in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.169831in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.165867in}}%
\pgfpathlineto{\pgfqpoint{1.537527in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.162002in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.556139in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.151599in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.148430in}}%
\pgfpathlineto{\pgfqpoint{1.577097in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.142758in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.140110in}}%
\pgfpathlineto{\pgfqpoint{1.601571in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.135555in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{1.632847in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.131625in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.127250in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.125202in}}%
\pgfpathlineto{\pgfqpoint{1.686719in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.124463in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.123945in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.123465in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.123503in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.123728in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.124139in}}%
\pgfpathlineto{\pgfqpoint{1.747868in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.124742in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.125570in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.126580in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.129125in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.130654in}}%
\pgfpathlineto{\pgfqpoint{1.801849in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.132356in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.136456in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.138717in}}%
\pgfpathlineto{\pgfqpoint{1.832908in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.141204in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.146692in}}%
\pgfpathlineto{\pgfqpoint{1.857452in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.149746in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{1.878432in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.156295in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.159884in}}%
\pgfpathlineto{\pgfqpoint{1.897101in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.163559in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{1.914056in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.171543in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.175825in}}%
\pgfpathlineto{\pgfqpoint{1.929724in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.180227in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{1.944431in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.189569in}}%
\pgfpathlineto{\pgfqpoint{1.958385in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.194411in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.199525in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.204770in}}%
\pgfpathlineto{\pgfqpoint{1.984200in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.210101in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.215665in}}%
\pgfpathlineto{\pgfqpoint{1.996274in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{2.007939in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{2.019298in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.239339in}}%
\pgfpathlineto{\pgfqpoint{2.030206in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.245662in}}%
\pgfpathlineto{\pgfqpoint{2.040801in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.252113in}}%
\pgfpathlineto{\pgfqpoint{2.051144in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{2.061256in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.265392in}}%
\pgfpathlineto{\pgfqpoint{2.071152in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.272220in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.279181in}}%
\pgfpathlineto{\pgfqpoint{2.080836in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.286327in}}%
\pgfpathlineto{\pgfqpoint{2.090253in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{2.099494in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.301000in}}%
\pgfpathlineto{\pgfqpoint{2.108570in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.316173in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.323942in}}%
\pgfpathlineto{\pgfqpoint{2.134911in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.331830in}}%
\pgfpathlineto{\pgfqpoint{2.143426in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.339836in}}%
\pgfpathlineto{\pgfqpoint{2.151823in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.347956in}}%
\pgfpathlineto{\pgfqpoint{2.160108in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.356187in}}%
\pgfpathlineto{\pgfqpoint{2.168290in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.176342in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.364554in}}%
\pgfpathlineto{\pgfqpoint{2.184252in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{2.192077in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.381680in}}%
\pgfpathlineto{\pgfqpoint{2.199826in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.390392in}}%
\pgfpathlineto{\pgfqpoint{2.207506in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{2.215123in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{2.222681in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.417067in}}%
\pgfpathlineto{\pgfqpoint{2.230182in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.237625in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{2.244846in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{2.252051in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.444766in}}%
\pgfpathlineto{\pgfqpoint{2.259238in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{2.266403in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{2.273540in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.280556in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.473217in}}%
\pgfpathlineto{\pgfqpoint{2.287428in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.482969in}}%
\pgfpathlineto{\pgfqpoint{2.294323in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.492741in}}%
\pgfpathlineto{\pgfqpoint{2.301227in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{2.308123in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.314836in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{2.321485in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.522621in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.532698in}}%
\pgfpathlineto{\pgfqpoint{2.334901in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.341511in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.542889in}}%
\pgfpathlineto{\pgfqpoint{2.347958in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.553244in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.563564in}}%
\pgfpathlineto{\pgfqpoint{2.361059in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.367509in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.574000in}}%
\pgfpathlineto{\pgfqpoint{2.373812in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.584579in}}%
\pgfpathlineto{\pgfqpoint{2.380219in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.595105in}}%
\pgfpathlineto{\pgfqpoint{2.386676in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.392907in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.605827in}}%
\pgfpathlineto{\pgfqpoint{2.399127in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.616577in}}%
\pgfpathlineto{\pgfqpoint{2.405453in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.411793in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.627296in}}%
\pgfpathlineto{\pgfqpoint{2.417807in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.638294in}}%
\pgfpathlineto{\pgfqpoint{2.423991in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.649173in}}%
\pgfpathlineto{\pgfqpoint{2.430258in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{2.442308in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.671320in}}%
\pgfpathlineto{\pgfqpoint{2.448477in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.454521in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.682454in}}%
\pgfpathlineto{\pgfqpoint{2.460416in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.693709in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.704901in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.716337in}}%
\pgfpathlineto{\pgfqpoint{2.484309in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.727602in}}%
\pgfpathlineto{\pgfqpoint{2.490389in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.496039in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.739199in}}%
\pgfpathlineto{\pgfqpoint{2.501949in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.750587in}}%
\pgfpathlineto{\pgfqpoint{2.507972in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.513570in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.762291in}}%
\pgfpathlineto{\pgfqpoint{2.519419in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.773789in}}%
\pgfpathlineto{\pgfqpoint{2.525394in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.530927in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.785606in}}%
\pgfpathlineto{\pgfqpoint{2.536731in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.797198in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.548121in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.809134in}}%
\pgfpathlineto{\pgfqpoint{2.553896in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.559717in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.820872in}}%
\pgfpathlineto{\pgfqpoint{2.565165in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.832864in}}%
\pgfpathlineto{\pgfqpoint{2.570925in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.844759in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.856782in}}%
\pgfpathlineto{\pgfqpoint{2.587831in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.593363in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.868840in}}%
\pgfpathlineto{\pgfqpoint{2.598865in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{2.604621in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.609999in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.893094in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.905134in}}%
\pgfpathlineto{\pgfqpoint{2.621305in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.626537in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.917501in}}%
\pgfpathlineto{\pgfqpoint{2.632135in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.637701in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.929704in}}%
\pgfpathlineto{\pgfqpoint{2.642992in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.942049in}}%
\pgfpathlineto{\pgfqpoint{2.648634in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.653966in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.954450in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{2.665049in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.670184in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.979298in}}%
\pgfpathlineto{\pgfqpoint{2.675695in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.991717in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.004242in}}%
\pgfpathlineto{\pgfqpoint{2.691951in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.697133in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.016874in}}%
\pgfpathlineto{\pgfqpoint{2.702510in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.708106in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.029312in}}%
\pgfpathlineto{\pgfqpoint{2.713114in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.042082in}}%
\pgfpathlineto{\pgfqpoint{2.718617in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.723840in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{2.729096in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.067349in}}%
\pgfpathlineto{\pgfqpoint{2.734677in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.739634in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.080236in}}%
\pgfpathlineto{\pgfqpoint{2.745066in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.750304in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.093005in}}%
\pgfpathlineto{\pgfqpoint{2.755466in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.105717in}}%
\pgfpathlineto{\pgfqpoint{2.761006in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.765930in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.118697in}}%
\pgfpathlineto{\pgfqpoint{2.771313in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.776529in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.131556in}}%
\pgfpathlineto{\pgfqpoint{2.781634in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.144371in}}%
\pgfpathlineto{\pgfqpoint{2.787147in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.792016in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.157451in}}%
\pgfpathlineto{\pgfqpoint{2.797374in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.802525in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.170420in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.168560in}}%
\pgfpathlineto{\pgfqpoint{2.803904in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.798476in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.155725in}}%
\pgfpathlineto{\pgfqpoint{2.793276in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.788204in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.142743in}}%
\pgfpathlineto{\pgfqpoint{2.782805in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.129703in}}%
\pgfpathlineto{\pgfqpoint{2.777910in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.772420in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.116979in}}%
\pgfpathlineto{\pgfqpoint{2.767190in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.762068in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.104097in}}%
\pgfpathlineto{\pgfqpoint{2.756637in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.091174in}}%
\pgfpathlineto{\pgfqpoint{2.751671in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.746173in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.078538in}}%
\pgfpathlineto{\pgfqpoint{2.740882in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.735740in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.065746in}}%
\pgfpathlineto{\pgfqpoint{2.730259in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.052984in}}%
\pgfpathlineto{\pgfqpoint{2.725180in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.719719in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.040414in}}%
\pgfpathlineto{\pgfqpoint{2.714342in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.709203in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{2.703659in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.015131in}}%
\pgfpathlineto{\pgfqpoint{2.698436in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.693045in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.002612in}}%
\pgfpathlineto{\pgfqpoint{2.687566in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.682438in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{2.676825in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{2.671444in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.666132in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.965138in}}%
\pgfpathlineto{\pgfqpoint{2.660547in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.952702in}}%
\pgfpathlineto{\pgfqpoint{2.655288in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.649746in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.940421in}}%
\pgfpathlineto{\pgfqpoint{2.644207in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.638960in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.928001in}}%
\pgfpathlineto{\pgfqpoint{2.633278in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{2.627797in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.622400in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.903562in}}%
\pgfpathlineto{\pgfqpoint{2.616722in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.891385in}}%
\pgfpathlineto{\pgfqpoint{2.611303in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.605738in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.879280in}}%
\pgfpathlineto{\pgfqpoint{2.600069in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{2.594708in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.588969in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.855164in}}%
\pgfpathlineto{\pgfqpoint{2.583308in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.577894in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.843066in}}%
\pgfpathlineto{\pgfqpoint{2.572084in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.831228in}}%
\pgfpathlineto{\pgfqpoint{2.566423in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.560909in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.819259in}}%
\pgfpathlineto{\pgfqpoint{2.555072in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.807486in}}%
\pgfpathlineto{\pgfqpoint{2.549398in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.543792in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.795645in}}%
\pgfpathlineto{\pgfqpoint{2.537922in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.783951in}}%
\pgfpathlineto{\pgfqpoint{2.532219in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.526534in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.772234in}}%
\pgfpathlineto{\pgfqpoint{2.520622in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.760637in}}%
\pgfpathlineto{\pgfqpoint{2.514872in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.509122in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.749034in}}%
\pgfpathlineto{\pgfqpoint{2.503161in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.737553in}}%
\pgfpathlineto{\pgfqpoint{2.497345in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.491548in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.726055in}}%
\pgfpathlineto{\pgfqpoint{2.485526in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.714704in}}%
\pgfpathlineto{\pgfqpoint{2.479627in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.473798in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.703304in}}%
\pgfpathlineto{\pgfqpoint{2.467708in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.692096in}}%
\pgfpathlineto{\pgfqpoint{2.461713in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.455859in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.680789in}}%
\pgfpathlineto{\pgfqpoint{2.449696in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.669730in}}%
\pgfpathlineto{\pgfqpoint{2.443596in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{2.437653in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.431477in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.647608in}}%
\pgfpathlineto{\pgfqpoint{2.425268in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.636653in}}%
\pgfpathlineto{\pgfqpoint{2.419165in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.413036in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{2.406719in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.614977in}}%
\pgfpathlineto{\pgfqpoint{2.400460in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.604144in}}%
\pgfpathlineto{\pgfqpoint{2.394328in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.387934in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.593545in}}%
\pgfpathlineto{\pgfqpoint{2.381530in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.582956in}}%
\pgfpathlineto{\pgfqpoint{2.375192in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.368889in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.572368in}}%
\pgfpathlineto{\pgfqpoint{2.362354in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.561992in}}%
\pgfpathlineto{\pgfqpoint{2.355836in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.551613in}}%
\pgfpathlineto{\pgfqpoint{2.349373in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.342898in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.541275in}}%
\pgfpathlineto{\pgfqpoint{2.336226in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.531129in}}%
\pgfpathlineto{\pgfqpoint{2.329557in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{2.322920in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.316310in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.510886in}}%
\pgfpathlineto{\pgfqpoint{2.309474in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{2.302620in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{2.295767in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.481326in}}%
\pgfpathlineto{\pgfqpoint{2.288932in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.282013in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.471613in}}%
\pgfpathlineto{\pgfqpoint{2.274947in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.462059in}}%
\pgfpathlineto{\pgfqpoint{2.267850in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{2.260731in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.443136in}}%
\pgfpathlineto{\pgfqpoint{2.253596in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.246438in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.433762in}}%
\pgfpathlineto{\pgfqpoint{2.239082in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{2.231672in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.415501in}}%
\pgfpathlineto{\pgfqpoint{2.224207in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.406499in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.397584in}}%
\pgfpathlineto{\pgfqpoint{2.209113in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.388757in}}%
\pgfpathlineto{\pgfqpoint{2.201477in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.380022in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.185926in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.371436in}}%
\pgfpathlineto{\pgfqpoint{2.177964in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.362978in}}%
\pgfpathlineto{\pgfqpoint{2.169910in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{2.161760in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.346389in}}%
\pgfpathlineto{\pgfqpoint{2.153505in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.338263in}}%
\pgfpathlineto{\pgfqpoint{2.145140in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.330252in}}%
\pgfpathlineto{\pgfqpoint{2.136655in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.322360in}}%
\pgfpathlineto{\pgfqpoint{2.128043in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.314589in}}%
\pgfpathlineto{\pgfqpoint{2.119296in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.306942in}}%
\pgfpathlineto{\pgfqpoint{2.110403in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.299419in}}%
\pgfpathlineto{\pgfqpoint{2.101356in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{2.092144in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.284752in}}%
\pgfpathlineto{\pgfqpoint{2.082756in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.277612in}}%
\pgfpathlineto{\pgfqpoint{2.073180in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.270602in}}%
\pgfpathlineto{\pgfqpoint{2.063403in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.263724in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.257040in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.250484in}}%
\pgfpathlineto{\pgfqpoint{2.042991in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.244052in}}%
\pgfpathlineto{\pgfqpoint{2.032420in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.237747in}}%
\pgfpathlineto{\pgfqpoint{2.021580in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.231573in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.225565in}}%
\pgfpathlineto{\pgfqpoint{2.010393in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.219759in}}%
\pgfpathlineto{\pgfqpoint{1.998745in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.214061in}}%
\pgfpathlineto{\pgfqpoint{1.986757in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.208485in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.203113in}}%
\pgfpathlineto{\pgfqpoint{1.974240in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.197906in}}%
\pgfpathlineto{\pgfqpoint{1.961167in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.187912in}}%
\pgfpathlineto{\pgfqpoint{1.947427in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.183179in}}%
\pgfpathlineto{\pgfqpoint{1.932970in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.178548in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.174191in}}%
\pgfpathlineto{\pgfqpoint{1.917449in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.169908in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.165869in}}%
\pgfpathlineto{\pgfqpoint{1.900767in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.161935in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.158236in}}%
\pgfpathlineto{\pgfqpoint{1.882550in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.154641in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.151302in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.148052in}}%
\pgfpathlineto{\pgfqpoint{1.862215in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.145065in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.142227in}}%
\pgfpathlineto{\pgfqpoint{1.838584in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.139524in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.137082in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.134790in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{1.809337in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.130727in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.129008in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.126077in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.124868in}}%
\pgfpathlineto{\pgfqpoint{1.764879in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.123883in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.122494in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.122078in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.121849in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.121808in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.122290in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.122811in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.123518in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.124410in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.125531in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.126837in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.128314in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.129959in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.131777in}}%
\pgfpathlineto{\pgfqpoint{1.625125in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.133838in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{1.595868in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.141028in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.143818in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.572266in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.149883in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.153176in}}%
\pgfpathlineto{\pgfqpoint{1.551887in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.156649in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.160318in}}%
\pgfpathlineto{\pgfqpoint{1.533644in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.164126in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.168146in}}%
\pgfpathlineto{\pgfqpoint{1.516987in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.176647in}}%
\pgfpathlineto{\pgfqpoint{1.501524in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.181172in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{1.486966in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.190682in}}%
\pgfpathlineto{\pgfqpoint{1.473266in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.195669in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.200808in}}%
\pgfpathlineto{\pgfqpoint{1.460177in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.206159in}}%
\pgfpathlineto{\pgfqpoint{1.447693in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.211630in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.217212in}}%
\pgfpathlineto{\pgfqpoint{1.435609in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.223030in}}%
\pgfpathlineto{\pgfqpoint{1.424075in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.228982in}}%
\pgfpathlineto{\pgfqpoint{1.412869in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.235060in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.241259in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.247623in}}%
\pgfpathlineto{\pgfqpoint{1.391377in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{1.381117in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.260837in}}%
\pgfpathlineto{\pgfqpoint{1.371093in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{1.361286in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.274578in}}%
\pgfpathlineto{\pgfqpoint{1.351682in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.281643in}}%
\pgfpathlineto{\pgfqpoint{1.342269in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.288839in}}%
\pgfpathlineto{\pgfqpoint{1.333035in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{1.323971in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.303621in}}%
\pgfpathlineto{\pgfqpoint{1.315067in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{1.306315in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.318921in}}%
\pgfpathlineto{\pgfqpoint{1.297705in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.326762in}}%
\pgfpathlineto{\pgfqpoint{1.289228in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.334726in}}%
\pgfpathlineto{\pgfqpoint{1.280875in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{1.272637in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.351015in}}%
\pgfpathlineto{\pgfqpoint{1.264507in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.359331in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.367757in}}%
\pgfpathlineto{\pgfqpoint{1.248535in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.376288in}}%
\pgfpathlineto{\pgfqpoint{1.240680in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.384923in}}%
\pgfpathlineto{\pgfqpoint{1.232905in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{1.225204in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.402491in}}%
\pgfpathlineto{\pgfqpoint{1.217576in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.210085in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.411475in}}%
\pgfpathlineto{\pgfqpoint{1.202686in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.420572in}}%
\pgfpathlineto{\pgfqpoint{1.195330in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.429746in}}%
\pgfpathlineto{\pgfqpoint{1.188017in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{1.180746in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{1.173520in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.166406in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.457789in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.467381in}}%
\pgfpathlineto{\pgfqpoint{1.152405in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.477022in}}%
\pgfpathlineto{\pgfqpoint{1.145423in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{1.138464in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.131613in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.496544in}}%
\pgfpathlineto{\pgfqpoint{1.124871in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.506496in}}%
\pgfpathlineto{\pgfqpoint{1.118110in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.516474in}}%
\pgfpathlineto{\pgfqpoint{1.111347in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.526497in}}%
\pgfpathlineto{\pgfqpoint{1.104599in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.098065in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.536729in}}%
\pgfpathlineto{\pgfqpoint{1.091492in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.546967in}}%
\pgfpathlineto{\pgfqpoint{1.084895in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.557231in}}%
\pgfpathlineto{\pgfqpoint{1.078300in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.071916in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.567699in}}%
\pgfpathlineto{\pgfqpoint{1.065492in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.578167in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.052582in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.588664in}}%
\pgfpathlineto{\pgfqpoint{1.046351in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.599365in}}%
\pgfpathlineto{\pgfqpoint{1.040035in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.610029in}}%
\pgfpathlineto{\pgfqpoint{1.033678in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.027449in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.620812in}}%
\pgfpathlineto{\pgfqpoint{1.021289in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.631673in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.642508in}}%
\pgfpathlineto{\pgfqpoint{1.008781in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.002773in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.653570in}}%
\pgfpathlineto{\pgfqpoint{0.996650in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{0.990470in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.984477in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.675715in}}%
\pgfpathlineto{\pgfqpoint{0.978469in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{0.972374in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.966392in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.698106in}}%
\pgfpathlineto{\pgfqpoint{0.960492in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.709419in}}%
\pgfpathlineto{\pgfqpoint{0.954477in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.948511in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.720742in}}%
\pgfpathlineto{\pgfqpoint{0.942708in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.732202in}}%
\pgfpathlineto{\pgfqpoint{0.936765in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.930829in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.743621in}}%
\pgfpathlineto{\pgfqpoint{0.925109in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.755214in}}%
\pgfpathlineto{\pgfqpoint{0.919227in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.913338in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.766739in}}%
\pgfpathlineto{\pgfqpoint{0.907682in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.778447in}}%
\pgfpathlineto{\pgfqpoint{0.901852in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.896027in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.790089in}}%
\pgfpathlineto{\pgfqpoint{0.890418in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.801895in}}%
\pgfpathlineto{\pgfqpoint{0.884629in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.813662in}}%
\pgfpathlineto{\pgfqpoint{0.873304in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.825546in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.861898in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.837444in}}%
\pgfpathlineto{\pgfqpoint{0.856330in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.849391in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.845051in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.861421in}}%
\pgfpathlineto{\pgfqpoint{0.839482in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.873420in}}%
\pgfpathlineto{\pgfqpoint{0.833769in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.828327in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.885580in}}%
\pgfpathlineto{\pgfqpoint{0.822751in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.897624in}}%
\pgfpathlineto{\pgfqpoint{0.817058in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.811714in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.909907in}}%
\pgfpathlineto{\pgfqpoint{0.806127in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.800588in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.922106in}}%
\pgfpathlineto{\pgfqpoint{0.795200in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.934390in}}%
\pgfpathlineto{\pgfqpoint{0.789603in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.784215in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.946741in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.959023in}}%
\pgfpathlineto{\pgfqpoint{0.773174in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.767916in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.971508in}}%
\pgfpathlineto{\pgfqpoint{0.762428in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.756971in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.983911in}}%
\pgfpathlineto{\pgfqpoint{0.751683in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.996399in}}%
\pgfpathlineto{\pgfqpoint{0.746162in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.740887in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.008962in}}%
\pgfpathlineto{\pgfqpoint{0.735510in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.729978in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.021415in}}%
\pgfpathlineto{\pgfqpoint{0.724839in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.034109in}}%
\pgfpathlineto{\pgfqpoint{0.719397in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.714103in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.046748in}}%
\pgfpathlineto{\pgfqpoint{0.708829in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.059353in}}%
\pgfpathlineto{\pgfqpoint{0.703349in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.698231in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.072139in}}%
\pgfpathlineto{\pgfqpoint{0.692858in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.687559in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.084859in}}%
\pgfpathlineto{\pgfqpoint{0.682370in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.097601in}}%
\pgfpathlineto{\pgfqpoint{0.676938in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.671847in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.110480in}}%
\pgfpathlineto{\pgfqpoint{0.666530in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.661247in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.123289in}}%
\pgfpathlineto{\pgfqpoint{0.656120in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.136144in}}%
\pgfpathlineto{\pgfqpoint{0.650727in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.645676in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{0.640397in}{2.152828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639549in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.634502in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.223002in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.224753in}}%
\pgfpathlineto{\pgfqpoint{0.635669in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.640870in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.211979in}}%
\pgfpathlineto{\pgfqpoint{0.646152in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.199365in}}%
\pgfpathlineto{\pgfqpoint{0.651637in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.656727in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.186583in}}%
\pgfpathlineto{\pgfqpoint{0.662150in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.667442in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.173932in}}%
\pgfpathlineto{\pgfqpoint{0.672727in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.161378in}}%
\pgfpathlineto{\pgfqpoint{0.678236in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.683411in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.148718in}}%
\pgfpathlineto{\pgfqpoint{0.688841in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.694262in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.136217in}}%
\pgfpathlineto{\pgfqpoint{0.699527in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.123700in}}%
\pgfpathlineto{\pgfqpoint{0.705053in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.710346in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.111185in}}%
\pgfpathlineto{\pgfqpoint{0.715765in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.098853in}}%
\pgfpathlineto{\pgfqpoint{0.721351in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.726582in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.086359in}}%
\pgfpathlineto{\pgfqpoint{0.732109in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.737571in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.074023in}}%
\pgfpathlineto{\pgfqpoint{0.742949in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.061716in}}%
\pgfpathlineto{\pgfqpoint{0.748553in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.753933in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.049392in}}%
\pgfpathlineto{\pgfqpoint{0.759435in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{0.765094in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.024957in}}%
\pgfpathlineto{\pgfqpoint{0.776033in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.781644in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.012858in}}%
\pgfpathlineto{\pgfqpoint{0.787074in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.000708in}}%
\pgfpathlineto{\pgfqpoint{0.792741in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.798296in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.988639in}}%
\pgfpathlineto{\pgfqpoint{0.803836in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.976638in}}%
\pgfpathlineto{\pgfqpoint{0.809562in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.815095in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.964619in}}%
\pgfpathlineto{\pgfqpoint{0.820723in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{0.826501in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.832036in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.940796in}}%
\pgfpathlineto{\pgfqpoint{0.837737in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.929043in}}%
\pgfpathlineto{\pgfqpoint{0.843562in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.849120in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.917169in}}%
\pgfpathlineto{\pgfqpoint{0.854884in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.905524in}}%
\pgfpathlineto{\pgfqpoint{0.860754in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.866349in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.893740in}}%
\pgfpathlineto{\pgfqpoint{0.872169in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.878080in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.882193in}}%
\pgfpathlineto{\pgfqpoint{0.883731in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.870514in}}%
\pgfpathlineto{\pgfqpoint{0.889602in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.859073in}}%
\pgfpathlineto{\pgfqpoint{0.895566in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.901273in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.847498in}}%
\pgfpathlineto{\pgfqpoint{0.907192in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.836156in}}%
\pgfpathlineto{\pgfqpoint{0.913205in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.918989in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.824703in}}%
\pgfpathlineto{\pgfqpoint{0.924951in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.813456in}}%
\pgfpathlineto{\pgfqpoint{0.931014in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.936891in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.802138in}}%
\pgfpathlineto{\pgfqpoint{0.942892in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.790983in}}%
\pgfpathlineto{\pgfqpoint{0.949006in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.955001in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.779819in}}%
\pgfpathlineto{\pgfqpoint{0.961034in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.768748in}}%
\pgfpathlineto{\pgfqpoint{0.967196in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.757766in}}%
\pgfpathlineto{\pgfqpoint{0.979397in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.746768in}}%
\pgfpathlineto{\pgfqpoint{0.985602in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.735948in}}%
\pgfpathlineto{\pgfqpoint{0.991885in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.725064in}}%
\pgfpathlineto{\pgfqpoint{1.004250in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.714331in}}%
\pgfpathlineto{\pgfqpoint{1.010592in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.016917in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.703670in}}%
\pgfpathlineto{\pgfqpoint{1.023173in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.693004in}}%
\pgfpathlineto{\pgfqpoint{1.029562in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.682504in}}%
\pgfpathlineto{\pgfqpoint{1.036030in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.042421in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.672006in}}%
\pgfpathlineto{\pgfqpoint{1.048839in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.661584in}}%
\pgfpathlineto{\pgfqpoint{1.055368in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.651305in}}%
\pgfpathlineto{\pgfqpoint{1.061966in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.068488in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.641021in}}%
\pgfpathlineto{\pgfqpoint{1.075055in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.081725in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.620768in}}%
\pgfpathlineto{\pgfqpoint{1.088464in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.095180in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.610748in}}%
\pgfpathlineto{\pgfqpoint{1.101891in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.600770in}}%
\pgfpathlineto{\pgfqpoint{1.108707in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.590933in}}%
\pgfpathlineto{\pgfqpoint{1.115603in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.581208in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.129454in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.136423in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{1.143486in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.552363in}}%
\pgfpathlineto{\pgfqpoint{1.150624in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.542977in}}%
\pgfpathlineto{\pgfqpoint{1.157826in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.165035in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{1.172273in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.524365in}}%
\pgfpathlineto{\pgfqpoint{1.179606in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.515216in}}%
\pgfpathlineto{\pgfqpoint{1.187025in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.506182in}}%
\pgfpathlineto{\pgfqpoint{1.194524in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.497255in}}%
\pgfpathlineto{\pgfqpoint{1.202097in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.488431in}}%
\pgfpathlineto{\pgfqpoint{1.209745in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.217430in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.479670in}}%
\pgfpathlineto{\pgfqpoint{1.225183in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{1.233035in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.462442in}}%
\pgfpathlineto{\pgfqpoint{1.240986in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.454001in}}%
\pgfpathlineto{\pgfqpoint{1.249037in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.445674in}}%
\pgfpathlineto{\pgfqpoint{1.257190in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.437460in}}%
\pgfpathlineto{\pgfqpoint{1.265447in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.429357in}}%
\pgfpathlineto{\pgfqpoint{1.273814in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.421367in}}%
\pgfpathlineto{\pgfqpoint{1.282295in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.413492in}}%
\pgfpathlineto{\pgfqpoint{1.290899in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.405731in}}%
\pgfpathlineto{\pgfqpoint{1.299630in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{1.308499in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.390564in}}%
\pgfpathlineto{\pgfqpoint{1.317515in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.383162in}}%
\pgfpathlineto{\pgfqpoint{1.326688in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.375883in}}%
\pgfpathlineto{\pgfqpoint{1.336031in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.368733in}}%
\pgfpathlineto{\pgfqpoint{1.345558in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{1.355286in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.354834in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.348098in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{1.375415in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.334972in}}%
\pgfpathlineto{\pgfqpoint{1.385814in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.328598in}}%
\pgfpathlineto{\pgfqpoint{1.396493in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.322374in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.316315in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.310423in}}%
\pgfpathlineto{\pgfqpoint{1.418843in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.430534in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.298941in}}%
\pgfpathlineto{\pgfqpoint{1.442664in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.293469in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.288140in}}%
\pgfpathlineto{\pgfqpoint{1.455286in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.282915in}}%
\pgfpathlineto{\pgfqpoint{1.468444in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.277893in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.273020in}}%
\pgfpathlineto{\pgfqpoint{1.482264in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.268264in}}%
\pgfpathlineto{\pgfqpoint{1.496838in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.259293in}}%
\pgfpathlineto{\pgfqpoint{1.512339in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.255066in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.250967in}}%
\pgfpathlineto{\pgfqpoint{1.528995in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.247055in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.243292in}}%
\pgfpathlineto{\pgfqpoint{1.547125in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.233077in}}%
\pgfpathlineto{\pgfqpoint{1.567248in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.229949in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{1.590325in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.224342in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.221755in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{1.618229in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.217216in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.215145in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.213294in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.211641in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.210174in}}%
\pgfpathlineto{\pgfqpoint{1.657240in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.208848in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.206741in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.205975in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.205393in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.204994in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.204776in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.204882in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.205713in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.206403in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.207280in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.208349in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.209621in}}%
\pgfpathlineto{\pgfqpoint{1.784672in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.211015in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.214357in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.216335in}}%
\pgfpathlineto{\pgfqpoint{1.823508in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.218480in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.223247in}}%
\pgfpathlineto{\pgfqpoint{1.851461in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.225939in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.228734in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.231761in}}%
\pgfpathlineto{\pgfqpoint{1.874525in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.234937in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.238269in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.241817in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.245469in}}%
\pgfpathlineto{\pgfqpoint{1.912795in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.249358in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.253338in}}%
\pgfpathlineto{\pgfqpoint{1.929448in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.257547in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.261868in}}%
\pgfpathlineto{\pgfqpoint{1.944958in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.266375in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.271067in}}%
\pgfpathlineto{\pgfqpoint{1.959538in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.275841in}}%
\pgfpathlineto{\pgfqpoint{1.973349in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.280845in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{1.986523in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.291223in}}%
\pgfpathlineto{\pgfqpoint{1.999136in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.296677in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.302290in}}%
\pgfpathlineto{\pgfqpoint{2.011257in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.307964in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.313832in}}%
\pgfpathlineto{\pgfqpoint{2.034313in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.319868in}}%
\pgfpathlineto{\pgfqpoint{2.045293in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.326055in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.332324in}}%
\pgfpathlineto{\pgfqpoint{2.056005in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{2.066437in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.345296in}}%
\pgfpathlineto{\pgfqpoint{2.076602in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.352006in}}%
\pgfpathlineto{\pgfqpoint{2.086531in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.358854in}}%
\pgfpathlineto{\pgfqpoint{2.096245in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.365833in}}%
\pgfpathlineto{\pgfqpoint{2.105764in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.372941in}}%
\pgfpathlineto{\pgfqpoint{2.115102in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{2.124272in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.387529in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.394989in}}%
\pgfpathlineto{\pgfqpoint{2.133300in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{2.142178in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.410280in}}%
\pgfpathlineto{\pgfqpoint{2.150913in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{2.159513in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{2.167983in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.434115in}}%
\pgfpathlineto{\pgfqpoint{2.184616in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.442271in}}%
\pgfpathlineto{\pgfqpoint{2.192781in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.450535in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.458905in}}%
\pgfpathlineto{\pgfqpoint{2.208826in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.467383in}}%
\pgfpathlineto{\pgfqpoint{2.216713in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{2.224512in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.484663in}}%
\pgfpathlineto{\pgfqpoint{2.232222in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.493473in}}%
\pgfpathlineto{\pgfqpoint{2.239840in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{2.247359in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.254797in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.511442in}}%
\pgfpathlineto{\pgfqpoint{2.262248in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.520502in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.529663in}}%
\pgfpathlineto{\pgfqpoint{2.276945in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{2.284177in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.548339in}}%
\pgfpathlineto{\pgfqpoint{2.291310in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.298357in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.557859in}}%
\pgfpathlineto{\pgfqpoint{2.305467in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.567364in}}%
\pgfpathlineto{\pgfqpoint{2.312520in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.576977in}}%
\pgfpathlineto{\pgfqpoint{2.319496in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.586723in}}%
\pgfpathlineto{\pgfqpoint{2.326371in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.333154in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.596596in}}%
\pgfpathlineto{\pgfqpoint{2.340036in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.606430in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.616385in}}%
\pgfpathlineto{\pgfqpoint{2.353594in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.626502in}}%
\pgfpathlineto{\pgfqpoint{2.360197in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.366864in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{2.373544in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.646783in}}%
\pgfpathlineto{\pgfqpoint{2.380139in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.657120in}}%
\pgfpathlineto{\pgfqpoint{2.386596in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.393096in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.667474in}}%
\pgfpathlineto{\pgfqpoint{2.399642in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.677863in}}%
\pgfpathlineto{\pgfqpoint{2.406097in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.688441in}}%
\pgfpathlineto{\pgfqpoint{2.412389in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.418804in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.698973in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.709595in}}%
\pgfpathlineto{\pgfqpoint{2.431522in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.437682in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.720392in}}%
\pgfpathlineto{\pgfqpoint{2.444043in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.731088in}}%
\pgfpathlineto{\pgfqpoint{2.450324in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.741976in}}%
\pgfpathlineto{\pgfqpoint{2.456435in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.462607in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{2.468851in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.763819in}}%
\pgfpathlineto{\pgfqpoint{2.474958in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.480944in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.774925in}}%
\pgfpathlineto{\pgfqpoint{2.487140in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.785944in}}%
\pgfpathlineto{\pgfqpoint{2.493227in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.797219in}}%
\pgfpathlineto{\pgfqpoint{2.505220in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.808324in}}%
\pgfpathlineto{\pgfqpoint{2.511275in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.819664in}}%
\pgfpathlineto{\pgfqpoint{2.517108in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.523109in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.830940in}}%
\pgfpathlineto{\pgfqpoint{2.529127in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.842357in}}%
\pgfpathlineto{\pgfqpoint{2.534932in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.540824in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.853779in}}%
\pgfpathlineto{\pgfqpoint{2.546800in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.865285in}}%
\pgfpathlineto{\pgfqpoint{2.552565in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.558378in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.876829in}}%
\pgfpathlineto{\pgfqpoint{2.564310in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.888434in}}%
\pgfpathlineto{\pgfqpoint{2.570021in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.575781in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.900081in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.911798in}}%
\pgfpathlineto{\pgfqpoint{2.587310in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.593044in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.923529in}}%
\pgfpathlineto{\pgfqpoint{2.598876in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.935373in}}%
\pgfpathlineto{\pgfqpoint{2.604437in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.947168in}}%
\pgfpathlineto{\pgfqpoint{2.615948in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.959158in}}%
\pgfpathlineto{\pgfqpoint{2.621403in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.627180in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.970996in}}%
\pgfpathlineto{\pgfqpoint{2.632883in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.638269in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.983103in}}%
\pgfpathlineto{\pgfqpoint{2.644065in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.995012in}}%
\pgfpathlineto{\pgfqpoint{2.649681in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.655086in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.007168in}}%
\pgfpathlineto{\pgfqpoint{2.660831in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.019225in}}%
\pgfpathlineto{\pgfqpoint{2.666333in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.671798in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.031405in}}%
\pgfpathlineto{\pgfqpoint{2.677478in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.043646in}}%
\pgfpathlineto{\pgfqpoint{2.682825in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.055819in}}%
\pgfpathlineto{\pgfqpoint{2.693997in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.699223in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.068225in}}%
\pgfpathlineto{\pgfqpoint{2.704913in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.080425in}}%
\pgfpathlineto{\pgfqpoint{2.710373in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.715683in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.092839in}}%
\pgfpathlineto{\pgfqpoint{2.721305in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.105248in}}%
\pgfpathlineto{\pgfqpoint{2.726578in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.732054in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.117628in}}%
\pgfpathlineto{\pgfqpoint{2.737569in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.742702in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.130221in}}%
\pgfpathlineto{\pgfqpoint{2.748325in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.142619in}}%
\pgfpathlineto{\pgfqpoint{2.753675in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.758944in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.155192in}}%
\pgfpathlineto{\pgfqpoint{2.764480in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.167863in}}%
\pgfpathlineto{\pgfqpoint{2.769570in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.775100in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.180353in}}%
\pgfpathlineto{\pgfqpoint{2.780485in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.785612in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.193077in}}%
\pgfpathlineto{\pgfqpoint{2.791149in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.205760in}}%
\pgfpathlineto{\pgfqpoint{2.796282in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.801659in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.218407in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.216717in}}%
\pgfpathlineto{\pgfqpoint{2.802767in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.797645in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.203948in}}%
\pgfpathlineto{\pgfqpoint{2.792322in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.786691in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.191463in}}%
\pgfpathlineto{\pgfqpoint{2.781750in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{2.776225in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.770962in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.166029in}}%
\pgfpathlineto{\pgfqpoint{2.765677in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.153565in}}%
\pgfpathlineto{\pgfqpoint{2.760036in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.754972in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.140890in}}%
\pgfpathlineto{\pgfqpoint{2.749475in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.744004in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{2.738800in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.115974in}}%
\pgfpathlineto{\pgfqpoint{2.733170in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.727926in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.103475in}}%
\pgfpathlineto{\pgfqpoint{2.722490in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.091240in}}%
\pgfpathlineto{\pgfqpoint{2.716779in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.711654in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.078728in}}%
\pgfpathlineto{\pgfqpoint{2.706064in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.700549in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.066463in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.054178in}}%
\pgfpathlineto{\pgfqpoint{2.689537in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.684177in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.041884in}}%
\pgfpathlineto{\pgfqpoint{2.678678in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.667637in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.017520in}}%
\pgfpathlineto{\pgfqpoint{2.662009in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.656270in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.005535in}}%
\pgfpathlineto{\pgfqpoint{2.650951in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.993350in}}%
\pgfpathlineto{\pgfqpoint{2.645228in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.639607in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.969365in}}%
\pgfpathlineto{\pgfqpoint{2.628335in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.622776in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.957400in}}%
\pgfpathlineto{\pgfqpoint{2.617181in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.945561in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.605788in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.933646in}}%
\pgfpathlineto{\pgfqpoint{2.600102in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.921937in}}%
\pgfpathlineto{\pgfqpoint{2.594197in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.588649in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.910093in}}%
\pgfpathlineto{\pgfqpoint{2.582890in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.571357in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.886741in}}%
\pgfpathlineto{\pgfqpoint{2.565539in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.875250in}}%
\pgfpathlineto{\pgfqpoint{2.559545in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.553907in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.863596in}}%
\pgfpathlineto{\pgfqpoint{2.548040in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.852200in}}%
\pgfpathlineto{\pgfqpoint{2.542004in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.536287in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.840664in}}%
\pgfpathlineto{\pgfqpoint{2.530382in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.829356in}}%
\pgfpathlineto{\pgfqpoint{2.524304in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.518485in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.817959in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.806729in}}%
\pgfpathlineto{\pgfqpoint{2.506435in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.500481in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.795495in}}%
\pgfpathlineto{\pgfqpoint{2.494532in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.784331in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.482248in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{2.476300in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.762181in}}%
\pgfpathlineto{\pgfqpoint{2.470123in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.751313in}}%
\pgfpathlineto{\pgfqpoint{2.463837in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.457826in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.740301in}}%
\pgfpathlineto{\pgfqpoint{2.451637in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.729499in}}%
\pgfpathlineto{\pgfqpoint{2.445307in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.718728in}}%
\pgfpathlineto{\pgfqpoint{2.432888in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.707967in}}%
\pgfpathlineto{\pgfqpoint{2.426529in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.697411in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.413825in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{2.407462in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.676259in}}%
\pgfpathlineto{\pgfqpoint{2.400962in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.665923in}}%
\pgfpathlineto{\pgfqpoint{2.394388in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.388040in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.655454in}}%
\pgfpathlineto{\pgfqpoint{2.381523in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.645185in}}%
\pgfpathlineto{\pgfqpoint{2.374889in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.635062in}}%
\pgfpathlineto{\pgfqpoint{2.368187in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.624832in}}%
\pgfpathlineto{\pgfqpoint{2.355017in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.614777in}}%
\pgfpathlineto{\pgfqpoint{2.348247in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.604867in}}%
\pgfpathlineto{\pgfqpoint{2.341402in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.334641in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.594941in}}%
\pgfpathlineto{\pgfqpoint{2.327853in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.585087in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{2.313943in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.565807in}}%
\pgfpathlineto{\pgfqpoint{2.306879in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.299895in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.556202in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.546700in}}%
\pgfpathlineto{\pgfqpoint{2.285684in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.537336in}}%
\pgfpathlineto{\pgfqpoint{2.278437in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.528090in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.518949in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.256405in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.509786in}}%
\pgfpathlineto{\pgfqpoint{2.248973in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.500757in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.491852in}}%
\pgfpathlineto{\pgfqpoint{2.233816in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{2.226106in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.474385in}}%
\pgfpathlineto{\pgfqpoint{2.218311in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.465813in}}%
\pgfpathlineto{\pgfqpoint{2.210433in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.194448in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.448948in}}%
\pgfpathlineto{\pgfqpoint{2.186345in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.440643in}}%
\pgfpathlineto{\pgfqpoint{2.178127in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.432459in}}%
\pgfpathlineto{\pgfqpoint{2.169794in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.424394in}}%
\pgfpathlineto{\pgfqpoint{2.161341in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.416447in}}%
\pgfpathlineto{\pgfqpoint{2.152764in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.408619in}}%
\pgfpathlineto{\pgfqpoint{2.144057in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{2.135210in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.393324in}}%
\pgfpathlineto{\pgfqpoint{2.126215in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.378527in}}%
\pgfpathlineto{\pgfqpoint{2.107733in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.371325in}}%
\pgfpathlineto{\pgfqpoint{2.098217in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.364261in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.357273in}}%
\pgfpathlineto{\pgfqpoint{2.088553in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.350413in}}%
\pgfpathlineto{\pgfqpoint{2.078682in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.343688in}}%
\pgfpathlineto{\pgfqpoint{2.068581in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.337103in}}%
\pgfpathlineto{\pgfqpoint{2.058225in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.330670in}}%
\pgfpathlineto{\pgfqpoint{2.047579in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.324401in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{2.036624in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{2.025392in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.306327in}}%
\pgfpathlineto{\pgfqpoint{2.013773in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.300614in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.289602in}}%
\pgfpathlineto{\pgfqpoint{1.989226in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.279251in}}%
\pgfpathlineto{\pgfqpoint{1.976163in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.274214in}}%
\pgfpathlineto{\pgfqpoint{1.962515in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.264766in}}%
\pgfpathlineto{\pgfqpoint{1.948104in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.260214in}}%
\pgfpathlineto{\pgfqpoint{1.932820in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.255938in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.251694in}}%
\pgfpathlineto{\pgfqpoint{1.916443in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.243823in}}%
\pgfpathlineto{\pgfqpoint{1.898668in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.240184in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{1.879022in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.230082in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.227097in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.221576in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{1.830093in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.216824in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.214646in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.212697in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.210949in}}%
\pgfpathlineto{\pgfqpoint{1.794692in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.209368in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.207908in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.205602in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.204052in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.203550in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.203227in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.203084in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.203333in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.204300in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.205996in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.208459in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.209981in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.211616in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.215477in}}%
\pgfpathlineto{\pgfqpoint{1.611543in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.220063in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.222610in}}%
\pgfpathlineto{\pgfqpoint{1.584930in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.225397in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.228248in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.231336in}}%
\pgfpathlineto{\pgfqpoint{1.562634in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.234593in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.237985in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.241611in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.245322in}}%
\pgfpathlineto{\pgfqpoint{1.525213in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.249285in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.253326in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.261992in}}%
\pgfpathlineto{\pgfqpoint{1.493540in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.266557in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.271334in}}%
\pgfpathlineto{\pgfqpoint{1.479150in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.276154in}}%
\pgfpathlineto{\pgfqpoint{1.465477in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.281216in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{1.452444in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.291725in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.297231in}}%
\pgfpathlineto{\pgfqpoint{1.427916in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.302915in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.308663in}}%
\pgfpathlineto{\pgfqpoint{1.416270in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.314572in}}%
\pgfpathlineto{\pgfqpoint{1.405011in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.320658in}}%
\pgfpathlineto{\pgfqpoint{1.394103in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.326901in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.333285in}}%
\pgfpathlineto{\pgfqpoint{1.383496in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.339729in}}%
\pgfpathlineto{\pgfqpoint{1.373102in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.346334in}}%
\pgfpathlineto{\pgfqpoint{1.362976in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.359983in}}%
\pgfpathlineto{\pgfqpoint{1.343415in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.367012in}}%
\pgfpathlineto{\pgfqpoint{1.333938in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.374170in}}%
\pgfpathlineto{\pgfqpoint{1.324639in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.381454in}}%
\pgfpathlineto{\pgfqpoint{1.315506in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.388860in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{1.297690in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.404030in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.411790in}}%
\pgfpathlineto{\pgfqpoint{1.280411in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.419663in}}%
\pgfpathlineto{\pgfqpoint{1.271953in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.427648in}}%
\pgfpathlineto{\pgfqpoint{1.263606in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{1.255366in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.443951in}}%
\pgfpathlineto{\pgfqpoint{1.247228in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.452268in}}%
\pgfpathlineto{\pgfqpoint{1.239187in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.460694in}}%
\pgfpathlineto{\pgfqpoint{1.231242in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.469232in}}%
\pgfpathlineto{\pgfqpoint{1.223392in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{1.215636in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.207979in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.495552in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.192869in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{1.185370in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.513488in}}%
\pgfpathlineto{\pgfqpoint{1.177945in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.522610in}}%
\pgfpathlineto{\pgfqpoint{1.170599in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.531850in}}%
\pgfpathlineto{\pgfqpoint{1.163341in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.541222in}}%
\pgfpathlineto{\pgfqpoint{1.156185in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.550657in}}%
\pgfpathlineto{\pgfqpoint{1.141907in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.560122in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.569703in}}%
\pgfpathlineto{\pgfqpoint{1.127831in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.579421in}}%
\pgfpathlineto{\pgfqpoint{1.120938in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.589226in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.599026in}}%
\pgfpathlineto{\pgfqpoint{1.100337in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{1.093587in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.619043in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.080246in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.629095in}}%
\pgfpathlineto{\pgfqpoint{1.073548in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.639238in}}%
\pgfpathlineto{\pgfqpoint{1.066940in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.649547in}}%
\pgfpathlineto{\pgfqpoint{1.060465in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.670218in}}%
\pgfpathlineto{\pgfqpoint{1.040898in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.680765in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.028141in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.691262in}}%
\pgfpathlineto{\pgfqpoint{1.021713in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.701858in}}%
\pgfpathlineto{\pgfqpoint{1.015398in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.009212in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.712622in}}%
\pgfpathlineto{\pgfqpoint{1.002839in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{0.996549in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.734151in}}%
\pgfpathlineto{\pgfqpoint{0.990414in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.984230in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{0.977980in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.755947in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.965854in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.767030in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{0.953555in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.789257in}}%
\pgfpathlineto{\pgfqpoint{0.947663in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.941539in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.800366in}}%
\pgfpathlineto{\pgfqpoint{0.935477in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.811664in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.923620in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.822943in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.834323in}}%
\pgfpathlineto{\pgfqpoint{0.911758in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.905879in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.845745in}}%
\pgfpathlineto{\pgfqpoint{0.899902in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.857217in}}%
\pgfpathlineto{\pgfqpoint{0.894103in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.868763in}}%
\pgfpathlineto{\pgfqpoint{0.882372in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.880333in}}%
\pgfpathlineto{\pgfqpoint{0.876624in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.870881in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.891985in}}%
\pgfpathlineto{\pgfqpoint{0.864998in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.903664in}}%
\pgfpathlineto{\pgfqpoint{0.859312in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{0.847771in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.927204in}}%
\pgfpathlineto{\pgfqpoint{0.842158in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.836460in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.939021in}}%
\pgfpathlineto{\pgfqpoint{0.830685in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.950952in}}%
\pgfpathlineto{\pgfqpoint{0.825160in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.962825in}}%
\pgfpathlineto{\pgfqpoint{0.813735in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.974910in}}%
\pgfpathlineto{\pgfqpoint{0.808320in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.802553in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{0.796920in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.998972in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{0.780242in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.774798in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.023195in}}%
\pgfpathlineto{\pgfqpoint{0.769128in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.035385in}}%
\pgfpathlineto{\pgfqpoint{0.763712in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.758190in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.047595in}}%
\pgfpathlineto{\pgfqpoint{0.752598in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.059984in}}%
\pgfpathlineto{\pgfqpoint{0.747343in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.072179in}}%
\pgfpathlineto{\pgfqpoint{0.736200in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.730899in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.084602in}}%
\pgfpathlineto{\pgfqpoint{0.725295in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.096964in}}%
\pgfpathlineto{\pgfqpoint{0.719951in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.714538in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.109382in}}%
\pgfpathlineto{\pgfqpoint{0.709022in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.703869in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.121970in}}%
\pgfpathlineto{\pgfqpoint{0.698274in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{0.692889in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.687640in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.146942in}}%
\pgfpathlineto{\pgfqpoint{0.682121in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.159542in}}%
\pgfpathlineto{\pgfqpoint{0.676926in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.172092in}}%
\pgfpathlineto{\pgfqpoint{0.666100in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.660969in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.184823in}}%
\pgfpathlineto{\pgfqpoint{0.655461in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.197459in}}%
\pgfpathlineto{\pgfqpoint{0.650247in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.644944in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.210153in}}%
\pgfpathlineto{\pgfqpoint{0.639549in}{2.214676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641563in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.636496in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.163896in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.165764in}}%
\pgfpathlineto{\pgfqpoint{0.637834in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.642729in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.152689in}}%
\pgfpathlineto{\pgfqpoint{0.648210in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.139915in}}%
\pgfpathlineto{\pgfqpoint{0.653391in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.658547in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.127018in}}%
\pgfpathlineto{\pgfqpoint{0.663934in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.668876in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.114040in}}%
\pgfpathlineto{\pgfqpoint{0.674389in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.101366in}}%
\pgfpathlineto{\pgfqpoint{0.679620in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.684803in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.088561in}}%
\pgfpathlineto{\pgfqpoint{0.690238in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.075702in}}%
\pgfpathlineto{\pgfqpoint{0.695245in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.700768in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.063128in}}%
\pgfpathlineto{\pgfqpoint{0.706077in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.711259in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.050403in}}%
\pgfpathlineto{\pgfqpoint{0.716759in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.037725in}}%
\pgfpathlineto{\pgfqpoint{0.721894in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.727360in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.025208in}}%
\pgfpathlineto{\pgfqpoint{0.732769in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.737931in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.012556in}}%
\pgfpathlineto{\pgfqpoint{0.743507in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.000084in}}%
\pgfpathlineto{\pgfqpoint{0.748795in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.754179in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.987611in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.975031in}}%
\pgfpathlineto{\pgfqpoint{0.764839in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.962771in}}%
\pgfpathlineto{\pgfqpoint{0.775942in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.781240in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.950340in}}%
\pgfpathlineto{\pgfqpoint{0.786877in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.938044in}}%
\pgfpathlineto{\pgfqpoint{0.792241in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.797729in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.925784in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.913442in}}%
\pgfpathlineto{\pgfqpoint{0.808610in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.901371in}}%
\pgfpathlineto{\pgfqpoint{0.819881in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.825237in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.889128in}}%
\pgfpathlineto{\pgfqpoint{0.830984in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.877112in}}%
\pgfpathlineto{\pgfqpoint{0.836526in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.842015in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{0.847766in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.853024in}}%
\pgfpathlineto{\pgfqpoint{0.853285in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.858906in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.841076in}}%
\pgfpathlineto{\pgfqpoint{0.864667in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.829123in}}%
\pgfpathlineto{\pgfqpoint{0.870177in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.875921in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.817322in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.805427in}}%
\pgfpathlineto{\pgfqpoint{0.887219in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.893069in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.793765in}}%
\pgfpathlineto{\pgfqpoint{0.898878in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.781951in}}%
\pgfpathlineto{\pgfqpoint{0.904429in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.910361in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.770418in}}%
\pgfpathlineto{\pgfqpoint{0.916213in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.927809in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.747288in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.735709in}}%
\pgfpathlineto{\pgfqpoint{0.939405in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.724384in}}%
\pgfpathlineto{\pgfqpoint{0.951403in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{0.957191in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.963214in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.701712in}}%
\pgfpathlineto{\pgfqpoint{0.969277in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.690450in}}%
\pgfpathlineto{\pgfqpoint{0.975183in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.981194in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.679275in}}%
\pgfpathlineto{\pgfqpoint{0.987348in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.668190in}}%
\pgfpathlineto{\pgfqpoint{0.993383in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.999374in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.657077in}}%
\pgfpathlineto{\pgfqpoint{1.005625in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.646173in}}%
\pgfpathlineto{\pgfqpoint{1.011796in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.635160in}}%
\pgfpathlineto{\pgfqpoint{1.017812in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.024120in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.624397in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.613618in}}%
\pgfpathlineto{\pgfqpoint{1.036630in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.042847in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.602867in}}%
\pgfpathlineto{\pgfqpoint{1.049282in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.592306in}}%
\pgfpathlineto{\pgfqpoint{1.055665in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.581690in}}%
\pgfpathlineto{\pgfqpoint{1.061947in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.068385in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.571226in}}%
\pgfpathlineto{\pgfqpoint{1.074930in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.560864in}}%
\pgfpathlineto{\pgfqpoint{1.081429in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.550465in}}%
\pgfpathlineto{\pgfqpoint{1.087844in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.094452in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.540252in}}%
\pgfpathlineto{\pgfqpoint{1.101139in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.530127in}}%
\pgfpathlineto{\pgfqpoint{1.107798in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.519995in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.121121in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.509985in}}%
\pgfpathlineto{\pgfqpoint{1.127983in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.500128in}}%
\pgfpathlineto{\pgfqpoint{1.134844in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.490298in}}%
\pgfpathlineto{\pgfqpoint{1.141690in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.480480in}}%
\pgfpathlineto{\pgfqpoint{1.148505in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.155541in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.470882in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.461368in}}%
\pgfpathlineto{\pgfqpoint{1.169746in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.451907in}}%
\pgfpathlineto{\pgfqpoint{1.176872in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.442493in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.191249in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.433203in}}%
\pgfpathlineto{\pgfqpoint{1.198644in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.424081in}}%
\pgfpathlineto{\pgfqpoint{1.206087in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.415039in}}%
\pgfpathlineto{\pgfqpoint{1.213580in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.406078in}}%
\pgfpathlineto{\pgfqpoint{1.221125in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.397201in}}%
\pgfpathlineto{\pgfqpoint{1.228726in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.388411in}}%
\pgfpathlineto{\pgfqpoint{1.236390in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.379717in}}%
\pgfpathlineto{\pgfqpoint{1.252049in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{1.260060in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.362805in}}%
\pgfpathlineto{\pgfqpoint{1.268161in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.354508in}}%
\pgfpathlineto{\pgfqpoint{1.276362in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{1.284668in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.338248in}}%
\pgfpathlineto{\pgfqpoint{1.293088in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.330291in}}%
\pgfpathlineto{\pgfqpoint{1.301630in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.310302in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.314736in}}%
\pgfpathlineto{\pgfqpoint{1.319114in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.307143in}}%
\pgfpathlineto{\pgfqpoint{1.328075in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.299674in}}%
\pgfpathlineto{\pgfqpoint{1.337193in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.292331in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.285115in}}%
\pgfpathlineto{\pgfqpoint{1.355945in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.278026in}}%
\pgfpathlineto{\pgfqpoint{1.365601in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.271065in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{1.375522in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.257657in}}%
\pgfpathlineto{\pgfqpoint{1.385722in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{1.396154in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.244782in}}%
\pgfpathlineto{\pgfqpoint{1.406836in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{1.417792in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.226505in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.220749in}}%
\pgfpathlineto{\pgfqpoint{1.441007in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.215096in}}%
\pgfpathlineto{\pgfqpoint{1.453146in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.209559in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.204313in}}%
\pgfpathlineto{\pgfqpoint{1.465979in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.199146in}}%
\pgfpathlineto{\pgfqpoint{1.479240in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.194076in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.189315in}}%
\pgfpathlineto{\pgfqpoint{1.493376in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.180103in}}%
\pgfpathlineto{\pgfqpoint{1.508278in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.175779in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.171559in}}%
\pgfpathlineto{\pgfqpoint{1.524202in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.167608in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.163721in}}%
\pgfpathlineto{\pgfqpoint{1.541493in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.160117in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.156605in}}%
\pgfpathlineto{\pgfqpoint{1.560607in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.153315in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.582190in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.144488in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.141891in}}%
\pgfpathlineto{\pgfqpoint{1.607819in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.139443in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.135248in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.133363in}}%
\pgfpathlineto{\pgfqpoint{1.641436in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.130237in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.127874in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.126957in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.125674in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.125320in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.125162in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.125438in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.126493in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.127302in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.129456in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.130793in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.132301in}}%
\pgfpathlineto{\pgfqpoint{1.793414in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.134100in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.138122in}}%
\pgfpathlineto{\pgfqpoint{1.826947in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.140376in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.142918in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{1.852542in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.151439in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.154583in}}%
\pgfpathlineto{\pgfqpoint{1.874124in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.165281in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{1.910475in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.173257in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.177460in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.181917in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.191226in}}%
\pgfpathlineto{\pgfqpoint{1.955399in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.196126in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.968792in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.206427in}}%
\pgfpathlineto{\pgfqpoint{1.981484in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.211807in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.217270in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{2.005485in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.228898in}}%
\pgfpathlineto{\pgfqpoint{2.016852in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.240966in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.247271in}}%
\pgfpathlineto{\pgfqpoint{2.038610in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.253742in}}%
\pgfpathlineto{\pgfqpoint{2.048974in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.260339in}}%
\pgfpathlineto{\pgfqpoint{2.059104in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{2.069016in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.273911in}}%
\pgfpathlineto{\pgfqpoint{2.078724in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.280887in}}%
\pgfpathlineto{\pgfqpoint{2.088237in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.287993in}}%
\pgfpathlineto{\pgfqpoint{2.097564in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.295229in}}%
\pgfpathlineto{\pgfqpoint{2.106714in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.302598in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.310108in}}%
\pgfpathlineto{\pgfqpoint{2.115688in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.317756in}}%
\pgfpathlineto{\pgfqpoint{2.124495in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{2.133167in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.141704in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.333415in}}%
\pgfpathlineto{\pgfqpoint{2.150093in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.341446in}}%
\pgfpathlineto{\pgfqpoint{2.158358in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.349600in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.357872in}}%
\pgfpathlineto{\pgfqpoint{2.174557in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.366256in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.374747in}}%
\pgfpathlineto{\pgfqpoint{2.190381in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.392027in}}%
\pgfpathlineto{\pgfqpoint{2.205898in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.400806in}}%
\pgfpathlineto{\pgfqpoint{2.213557in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{2.221155in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.228655in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.418665in}}%
\pgfpathlineto{\pgfqpoint{2.235961in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.427851in}}%
\pgfpathlineto{\pgfqpoint{2.243244in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{2.250506in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{2.257744in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.455756in}}%
\pgfpathlineto{\pgfqpoint{2.264955in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.272068in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.465235in}}%
\pgfpathlineto{\pgfqpoint{2.278982in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.474917in}}%
\pgfpathlineto{\pgfqpoint{2.285923in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{2.292879in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.494336in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.306666in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{2.313326in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.514227in}}%
\pgfpathlineto{\pgfqpoint{2.320049in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.524241in}}%
\pgfpathlineto{\pgfqpoint{2.326808in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.534268in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.340011in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.544597in}}%
\pgfpathlineto{\pgfqpoint{2.346543in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.554875in}}%
\pgfpathlineto{\pgfqpoint{2.353140in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.565135in}}%
\pgfpathlineto{\pgfqpoint{2.359765in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.366038in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.575707in}}%
\pgfpathlineto{\pgfqpoint{2.372431in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.586203in}}%
\pgfpathlineto{\pgfqpoint{2.378908in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.385334in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.596736in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.607510in}}%
\pgfpathlineto{\pgfqpoint{2.397795in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.618176in}}%
\pgfpathlineto{\pgfqpoint{2.404186in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.410326in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.629045in}}%
\pgfpathlineto{\pgfqpoint{2.416449in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.422714in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.650805in}}%
\pgfpathlineto{\pgfqpoint{2.434885in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.661937in}}%
\pgfpathlineto{\pgfqpoint{2.441020in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{2.447257in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.453112in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.684178in}}%
\pgfpathlineto{\pgfqpoint{2.459119in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.695322in}}%
\pgfpathlineto{\pgfqpoint{2.465270in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.471133in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.706660in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.717969in}}%
\pgfpathlineto{\pgfqpoint{2.483092in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.488951in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.729386in}}%
\pgfpathlineto{\pgfqpoint{2.494734in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.740845in}}%
\pgfpathlineto{\pgfqpoint{2.500737in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.506569in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.752355in}}%
\pgfpathlineto{\pgfqpoint{2.512268in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.523993in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.775565in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.787261in}}%
\pgfpathlineto{\pgfqpoint{2.535539in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.541234in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.799007in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.810783in}}%
\pgfpathlineto{\pgfqpoint{2.552719in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.558307in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.822669in}}%
\pgfpathlineto{\pgfqpoint{2.563908in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.834500in}}%
\pgfpathlineto{\pgfqpoint{2.569767in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.575229in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.846534in}}%
\pgfpathlineto{\pgfqpoint{2.580843in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.858401in}}%
\pgfpathlineto{\pgfqpoint{2.586692in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.592019in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{2.597661in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.603448in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.882520in}}%
\pgfpathlineto{\pgfqpoint{2.608696in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.894802in}}%
\pgfpathlineto{\pgfqpoint{2.614375in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.619922in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.906949in}}%
\pgfpathlineto{\pgfqpoint{2.625277in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.919170in}}%
\pgfpathlineto{\pgfqpoint{2.630993in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.636314in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.641776in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.943676in}}%
\pgfpathlineto{\pgfqpoint{2.647522in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.652643in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.956198in}}%
\pgfpathlineto{\pgfqpoint{2.658204in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.663711in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{2.668924in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.980985in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.679771in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.993545in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.005871in}}%
\pgfpathlineto{\pgfqpoint{2.690858in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.695830in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.018617in}}%
\pgfpathlineto{\pgfqpoint{2.701362in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.706659in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{2.711887in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.043749in}}%
\pgfpathlineto{\pgfqpoint{2.717515in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.056569in}}%
\pgfpathlineto{\pgfqpoint{2.727934in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.733299in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.069215in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.081934in}}%
\pgfpathlineto{\pgfqpoint{2.743959in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.748938in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.094835in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.107553in}}%
\pgfpathlineto{\pgfqpoint{2.764671in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.120415in}}%
\pgfpathlineto{\pgfqpoint{2.770205in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.775148in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.133410in}}%
\pgfpathlineto{\pgfqpoint{2.780462in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.785817in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.146226in}}%
\pgfpathlineto{\pgfqpoint{2.790756in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.159178in}}%
\pgfpathlineto{\pgfqpoint{2.796272in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.801145in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.172279in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.170420in}}%
\pgfpathlineto{\pgfqpoint{2.802525in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.797374in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.157451in}}%
\pgfpathlineto{\pgfqpoint{2.792016in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.787147in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.144371in}}%
\pgfpathlineto{\pgfqpoint{2.781634in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.131556in}}%
\pgfpathlineto{\pgfqpoint{2.776529in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.771313in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.118697in}}%
\pgfpathlineto{\pgfqpoint{2.765930in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.761006in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.105717in}}%
\pgfpathlineto{\pgfqpoint{2.755466in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.093005in}}%
\pgfpathlineto{\pgfqpoint{2.750304in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.745066in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.080236in}}%
\pgfpathlineto{\pgfqpoint{2.739634in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.734677in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.067349in}}%
\pgfpathlineto{\pgfqpoint{2.729096in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{2.723840in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.718617in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.042082in}}%
\pgfpathlineto{\pgfqpoint{2.713114in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.029312in}}%
\pgfpathlineto{\pgfqpoint{2.708106in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.702510in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.016874in}}%
\pgfpathlineto{\pgfqpoint{2.697133in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.691951in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.004242in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.991717in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.675695in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.979298in}}%
\pgfpathlineto{\pgfqpoint{2.670184in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.665049in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.966726in}}%
\pgfpathlineto{\pgfqpoint{2.659375in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.954450in}}%
\pgfpathlineto{\pgfqpoint{2.653966in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.648634in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.942049in}}%
\pgfpathlineto{\pgfqpoint{2.642992in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.929704in}}%
\pgfpathlineto{\pgfqpoint{2.637701in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.632135in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.917501in}}%
\pgfpathlineto{\pgfqpoint{2.626537in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.621305in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.905134in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.893094in}}%
\pgfpathlineto{\pgfqpoint{2.609999in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.604621in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{2.598865in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.868840in}}%
\pgfpathlineto{\pgfqpoint{2.593363in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.587831in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.856782in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.844759in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.570925in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.832864in}}%
\pgfpathlineto{\pgfqpoint{2.565165in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.820872in}}%
\pgfpathlineto{\pgfqpoint{2.559717in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.553896in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.809134in}}%
\pgfpathlineto{\pgfqpoint{2.548121in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.797198in}}%
\pgfpathlineto{\pgfqpoint{2.536731in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.785606in}}%
\pgfpathlineto{\pgfqpoint{2.530927in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.525394in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.773789in}}%
\pgfpathlineto{\pgfqpoint{2.519419in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.762291in}}%
\pgfpathlineto{\pgfqpoint{2.513570in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.507972in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.750587in}}%
\pgfpathlineto{\pgfqpoint{2.501949in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.739199in}}%
\pgfpathlineto{\pgfqpoint{2.496039in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.490389in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.727602in}}%
\pgfpathlineto{\pgfqpoint{2.484309in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.716337in}}%
\pgfpathlineto{\pgfqpoint{2.478324in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.704901in}}%
\pgfpathlineto{\pgfqpoint{2.472562in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.466489in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.693709in}}%
\pgfpathlineto{\pgfqpoint{2.460416in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.682454in}}%
\pgfpathlineto{\pgfqpoint{2.454521in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.448477in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.671320in}}%
\pgfpathlineto{\pgfqpoint{2.442308in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.660253in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.430258in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.649173in}}%
\pgfpathlineto{\pgfqpoint{2.423991in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.638294in}}%
\pgfpathlineto{\pgfqpoint{2.417807in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.627296in}}%
\pgfpathlineto{\pgfqpoint{2.411793in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.405453in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.616577in}}%
\pgfpathlineto{\pgfqpoint{2.399127in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.605827in}}%
\pgfpathlineto{\pgfqpoint{2.392907in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.386676in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.595105in}}%
\pgfpathlineto{\pgfqpoint{2.380219in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.584579in}}%
\pgfpathlineto{\pgfqpoint{2.373812in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.574000in}}%
\pgfpathlineto{\pgfqpoint{2.367509in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.361059in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.563564in}}%
\pgfpathlineto{\pgfqpoint{2.354488in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.553244in}}%
\pgfpathlineto{\pgfqpoint{2.347958in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.542889in}}%
\pgfpathlineto{\pgfqpoint{2.341511in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.334901in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.532698in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.522621in}}%
\pgfpathlineto{\pgfqpoint{2.321485in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{2.314836in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.308123in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.502549in}}%
\pgfpathlineto{\pgfqpoint{2.301227in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.492741in}}%
\pgfpathlineto{\pgfqpoint{2.294323in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.482969in}}%
\pgfpathlineto{\pgfqpoint{2.287428in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.473217in}}%
\pgfpathlineto{\pgfqpoint{2.280556in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.273540in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.463621in}}%
\pgfpathlineto{\pgfqpoint{2.266403in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{2.259238in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.444766in}}%
\pgfpathlineto{\pgfqpoint{2.252051in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{2.244846in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.426136in}}%
\pgfpathlineto{\pgfqpoint{2.237625in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.230182in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.417067in}}%
\pgfpathlineto{\pgfqpoint{2.222681in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.408088in}}%
\pgfpathlineto{\pgfqpoint{2.215123in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{2.207506in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.390392in}}%
\pgfpathlineto{\pgfqpoint{2.199826in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.381680in}}%
\pgfpathlineto{\pgfqpoint{2.192077in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{2.184252in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.364554in}}%
\pgfpathlineto{\pgfqpoint{2.176342in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.168290in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.356187in}}%
\pgfpathlineto{\pgfqpoint{2.160108in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.347956in}}%
\pgfpathlineto{\pgfqpoint{2.151823in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.339836in}}%
\pgfpathlineto{\pgfqpoint{2.143426in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.331830in}}%
\pgfpathlineto{\pgfqpoint{2.134911in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.323942in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.316173in}}%
\pgfpathlineto{\pgfqpoint{2.117492in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.308525in}}%
\pgfpathlineto{\pgfqpoint{2.108570in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.301000in}}%
\pgfpathlineto{\pgfqpoint{2.099494in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{2.090253in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.286327in}}%
\pgfpathlineto{\pgfqpoint{2.080836in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.279181in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.272220in}}%
\pgfpathlineto{\pgfqpoint{2.071152in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.265392in}}%
\pgfpathlineto{\pgfqpoint{2.061256in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{2.051144in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.252113in}}%
\pgfpathlineto{\pgfqpoint{2.040801in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.245662in}}%
\pgfpathlineto{\pgfqpoint{2.030206in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.239339in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{2.019298in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{2.007939in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{1.996274in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.215665in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.210101in}}%
\pgfpathlineto{\pgfqpoint{1.984200in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.204770in}}%
\pgfpathlineto{\pgfqpoint{1.971516in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.199525in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.194411in}}%
\pgfpathlineto{\pgfqpoint{1.958385in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.189569in}}%
\pgfpathlineto{\pgfqpoint{1.944431in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.184793in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.180227in}}%
\pgfpathlineto{\pgfqpoint{1.929724in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.175825in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.171543in}}%
\pgfpathlineto{\pgfqpoint{1.914056in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.167515in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.163559in}}%
\pgfpathlineto{\pgfqpoint{1.897101in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.159884in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.156295in}}%
\pgfpathlineto{\pgfqpoint{1.878432in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.149746in}}%
\pgfpathlineto{\pgfqpoint{1.857452in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.146692in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.141204in}}%
\pgfpathlineto{\pgfqpoint{1.832908in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.138717in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.136456in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.132356in}}%
\pgfpathlineto{\pgfqpoint{1.801849in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.130654in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.129125in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.126580in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.125570in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.124742in}}%
\pgfpathlineto{\pgfqpoint{1.747868in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.124139in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.123728in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.123503in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.123465in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.123612in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.123945in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.124463in}}%
\pgfpathlineto{\pgfqpoint{1.686719in}{1.124615in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.125202in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.127250in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.128537in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.131625in}}%
\pgfpathlineto{\pgfqpoint{1.632847in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.133495in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.135555in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{1.601571in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.140110in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.142758in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{1.577097in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.148430in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.151599in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{1.556139in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.158383in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.162002in}}%
\pgfpathlineto{\pgfqpoint{1.537527in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.165867in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.169831in}}%
\pgfpathlineto{\pgfqpoint{1.520548in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.174043in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.178326in}}%
\pgfpathlineto{\pgfqpoint{1.504800in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.182891in}}%
\pgfpathlineto{\pgfqpoint{1.490127in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.187538in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.192379in}}%
\pgfpathlineto{\pgfqpoint{1.476253in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{1.463007in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.207859in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{1.438298in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.218975in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.224716in}}%
\pgfpathlineto{\pgfqpoint{1.426564in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.415331in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.236793in}}%
\pgfpathlineto{\pgfqpoint{1.404395in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{1.393728in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.249367in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.255849in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.262536in}}%
\pgfpathlineto{\pgfqpoint{1.373278in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{1.363444in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{1.353813in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.283379in}}%
\pgfpathlineto{\pgfqpoint{1.344374in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.290585in}}%
\pgfpathlineto{\pgfqpoint{1.335114in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{1.326023in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.312972in}}%
\pgfpathlineto{\pgfqpoint{1.308309in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.320687in}}%
\pgfpathlineto{\pgfqpoint{1.299667in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.328527in}}%
\pgfpathlineto{\pgfqpoint{1.291158in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.336487in}}%
\pgfpathlineto{\pgfqpoint{1.282771in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.344567in}}%
\pgfpathlineto{\pgfqpoint{1.274500in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.352762in}}%
\pgfpathlineto{\pgfqpoint{1.266334in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.361068in}}%
\pgfpathlineto{\pgfqpoint{1.258267in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.369483in}}%
\pgfpathlineto{\pgfqpoint{1.250292in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.378002in}}%
\pgfpathlineto{\pgfqpoint{1.242403in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{1.234594in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.226879in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.395360in}}%
\pgfpathlineto{\pgfqpoint{1.219328in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.404267in}}%
\pgfpathlineto{\pgfqpoint{1.211833in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.413257in}}%
\pgfpathlineto{\pgfqpoint{1.204387in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.422327in}}%
\pgfpathlineto{\pgfqpoint{1.196987in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.431475in}}%
\pgfpathlineto{\pgfqpoint{1.189633in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.182325in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.175142in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{1.168076in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.459579in}}%
\pgfpathlineto{\pgfqpoint{1.161018in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.469131in}}%
\pgfpathlineto{\pgfqpoint{1.153973in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.478738in}}%
\pgfpathlineto{\pgfqpoint{1.146949in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.140005in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.488450in}}%
\pgfpathlineto{\pgfqpoint{1.133229in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.498336in}}%
\pgfpathlineto{\pgfqpoint{1.126427in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.508240in}}%
\pgfpathlineto{\pgfqpoint{1.119616in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.518180in}}%
\pgfpathlineto{\pgfqpoint{1.112811in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.528307in}}%
\pgfpathlineto{\pgfqpoint{1.099602in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.538491in}}%
\pgfpathlineto{\pgfqpoint{1.092972in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{1.086329in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.079847in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.559034in}}%
\pgfpathlineto{\pgfqpoint{1.073423in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.569463in}}%
\pgfpathlineto{\pgfqpoint{1.066938in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.579879in}}%
\pgfpathlineto{\pgfqpoint{1.060429in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.054123in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.590485in}}%
\pgfpathlineto{\pgfqpoint{1.047817in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.601116in}}%
\pgfpathlineto{\pgfqpoint{1.041441in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.035048in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.611735in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{1.022704in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.633399in}}%
\pgfpathlineto{\pgfqpoint{1.016409in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.010284in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{1.004199in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.655324in}}%
\pgfpathlineto{\pgfqpoint{0.998012in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.991849in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.666312in}}%
\pgfpathlineto{\pgfqpoint{0.985912in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.677495in}}%
\pgfpathlineto{\pgfqpoint{0.979831in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.688581in}}%
\pgfpathlineto{\pgfqpoint{0.973684in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.967834in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{0.961853in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.711142in}}%
\pgfpathlineto{\pgfqpoint{0.955780in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.949957in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.722563in}}%
\pgfpathlineto{\pgfqpoint{0.944066in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.733934in}}%
\pgfpathlineto{\pgfqpoint{0.938060in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.932274in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.745455in}}%
\pgfpathlineto{\pgfqpoint{0.926459in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.756951in}}%
\pgfpathlineto{\pgfqpoint{0.920512in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.914775in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.768578in}}%
\pgfpathlineto{\pgfqpoint{0.909022in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.780186in}}%
\pgfpathlineto{\pgfqpoint{0.903125in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.897452in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.791927in}}%
\pgfpathlineto{\pgfqpoint{0.891743in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.803630in}}%
\pgfpathlineto{\pgfqpoint{0.885888in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.880293in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.815492in}}%
\pgfpathlineto{\pgfqpoint{0.874613in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.827274in}}%
\pgfpathlineto{\pgfqpoint{0.868790in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{0.857618in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{0.851823in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.846408in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.863218in}}%
\pgfpathlineto{\pgfqpoint{0.840748in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.835067in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.875198in}}%
\pgfpathlineto{\pgfqpoint{0.829656in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.887354in}}%
\pgfpathlineto{\pgfqpoint{0.823994in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.818464in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.899493in}}%
\pgfpathlineto{\pgfqpoint{0.813011in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.911656in}}%
\pgfpathlineto{\pgfqpoint{0.807346in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.801962in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.923945in}}%
\pgfpathlineto{\pgfqpoint{0.796464in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.936113in}}%
\pgfpathlineto{\pgfqpoint{0.790799in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.785546in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.948540in}}%
\pgfpathlineto{\pgfqpoint{0.780007in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.774519in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.960864in}}%
\pgfpathlineto{\pgfqpoint{0.769205in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.973268in}}%
\pgfpathlineto{\pgfqpoint{0.763632in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.758335in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.985761in}}%
\pgfpathlineto{\pgfqpoint{0.752931in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{1.998124in}}%
\pgfpathlineto{\pgfqpoint{0.747339in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.742197in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.010759in}}%
\pgfpathlineto{\pgfqpoint{0.736720in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.731373in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.023312in}}%
\pgfpathlineto{\pgfqpoint{0.726100in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.035857in}}%
\pgfpathlineto{\pgfqpoint{0.720575in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.715431in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.048575in}}%
\pgfpathlineto{\pgfqpoint{0.710044in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.704657in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.061193in}}%
\pgfpathlineto{\pgfqpoint{0.699500in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.073907in}}%
\pgfpathlineto{\pgfqpoint{0.694035in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.688898in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.086710in}}%
\pgfpathlineto{\pgfqpoint{0.683587in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.678186in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.099404in}}%
\pgfpathlineto{\pgfqpoint{0.673118in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.112260in}}%
\pgfpathlineto{\pgfqpoint{0.667703in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.662591in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.125154in}}%
\pgfpathlineto{\pgfqpoint{0.657333in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.651952in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.137940in}}%
\pgfpathlineto{\pgfqpoint{0.646943in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.150904in}}%
\pgfpathlineto{\pgfqpoint{0.641563in}{2.152828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.638229in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.221058in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.223002in}}%
\pgfpathlineto{\pgfqpoint{0.634502in}{2.222407in}}%
\pgfpathlineto{\pgfqpoint{0.639549in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.210153in}}%
\pgfpathlineto{\pgfqpoint{0.644944in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.650247in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.197459in}}%
\pgfpathlineto{\pgfqpoint{0.655461in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.184823in}}%
\pgfpathlineto{\pgfqpoint{0.660969in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.666100in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.172092in}}%
\pgfpathlineto{\pgfqpoint{0.671500in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.676926in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.159542in}}%
\pgfpathlineto{\pgfqpoint{0.682121in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.146942in}}%
\pgfpathlineto{\pgfqpoint{0.687640in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.692889in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{0.698274in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.121970in}}%
\pgfpathlineto{\pgfqpoint{0.703869in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.709022in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.109382in}}%
\pgfpathlineto{\pgfqpoint{0.714538in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.719951in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.096964in}}%
\pgfpathlineto{\pgfqpoint{0.725295in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.084602in}}%
\pgfpathlineto{\pgfqpoint{0.730899in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.736200in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.072179in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.747343in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.059984in}}%
\pgfpathlineto{\pgfqpoint{0.752598in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.047595in}}%
\pgfpathlineto{\pgfqpoint{0.758190in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.763712in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.035385in}}%
\pgfpathlineto{\pgfqpoint{0.769128in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.023195in}}%
\pgfpathlineto{\pgfqpoint{0.774798in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.780242in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{0.785781in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.998972in}}%
\pgfpathlineto{\pgfqpoint{0.791512in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.796920in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.986817in}}%
\pgfpathlineto{\pgfqpoint{0.802553in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.808320in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.974910in}}%
\pgfpathlineto{\pgfqpoint{0.813735in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.962825in}}%
\pgfpathlineto{\pgfqpoint{0.819445in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.825160in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.950952in}}%
\pgfpathlineto{\pgfqpoint{0.830685in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.939021in}}%
\pgfpathlineto{\pgfqpoint{0.836460in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.842158in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.927204in}}%
\pgfpathlineto{\pgfqpoint{0.847771in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.915407in}}%
\pgfpathlineto{\pgfqpoint{0.853603in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.859312in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.903664in}}%
\pgfpathlineto{\pgfqpoint{0.864998in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.891985in}}%
\pgfpathlineto{\pgfqpoint{0.870881in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.876624in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.880333in}}%
\pgfpathlineto{\pgfqpoint{0.882372in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.868763in}}%
\pgfpathlineto{\pgfqpoint{0.888303in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.894103in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.857217in}}%
\pgfpathlineto{\pgfqpoint{0.899902in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.845745in}}%
\pgfpathlineto{\pgfqpoint{0.905879in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.911758in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.834323in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.822943in}}%
\pgfpathlineto{\pgfqpoint{0.923620in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.929605in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.811664in}}%
\pgfpathlineto{\pgfqpoint{0.935477in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.800366in}}%
\pgfpathlineto{\pgfqpoint{0.941539in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.947663in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.789257in}}%
\pgfpathlineto{\pgfqpoint{0.953555in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.778028in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.767030in}}%
\pgfpathlineto{\pgfqpoint{0.965854in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.755947in}}%
\pgfpathlineto{\pgfqpoint{0.977980in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{0.984230in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.990414in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.734151in}}%
\pgfpathlineto{\pgfqpoint{0.996549in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.723294in}}%
\pgfpathlineto{\pgfqpoint{1.002839in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.712622in}}%
\pgfpathlineto{\pgfqpoint{1.009212in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.015398in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.701858in}}%
\pgfpathlineto{\pgfqpoint{1.021713in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.691262in}}%
\pgfpathlineto{\pgfqpoint{1.028141in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.680765in}}%
\pgfpathlineto{\pgfqpoint{1.040898in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.670218in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.659854in}}%
\pgfpathlineto{\pgfqpoint{1.053924in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.060465in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.649547in}}%
\pgfpathlineto{\pgfqpoint{1.066940in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.639238in}}%
\pgfpathlineto{\pgfqpoint{1.073548in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.629095in}}%
\pgfpathlineto{\pgfqpoint{1.080246in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.086966in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.619043in}}%
\pgfpathlineto{\pgfqpoint{1.093587in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{1.100337in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.599026in}}%
\pgfpathlineto{\pgfqpoint{1.107180in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.589226in}}%
\pgfpathlineto{\pgfqpoint{1.114091in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.120938in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.579421in}}%
\pgfpathlineto{\pgfqpoint{1.127831in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.569703in}}%
\pgfpathlineto{\pgfqpoint{1.134828in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.560122in}}%
\pgfpathlineto{\pgfqpoint{1.141907in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.550657in}}%
\pgfpathlineto{\pgfqpoint{1.149055in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.156185in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.541222in}}%
\pgfpathlineto{\pgfqpoint{1.163341in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.531850in}}%
\pgfpathlineto{\pgfqpoint{1.170599in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.522610in}}%
\pgfpathlineto{\pgfqpoint{1.177945in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.513488in}}%
\pgfpathlineto{\pgfqpoint{1.185370in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{1.192869in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.495552in}}%
\pgfpathlineto{\pgfqpoint{1.207979in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.215636in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{1.223392in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.469232in}}%
\pgfpathlineto{\pgfqpoint{1.231242in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.460694in}}%
\pgfpathlineto{\pgfqpoint{1.239187in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.452268in}}%
\pgfpathlineto{\pgfqpoint{1.247228in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.443951in}}%
\pgfpathlineto{\pgfqpoint{1.255366in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{1.263606in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.427648in}}%
\pgfpathlineto{\pgfqpoint{1.271953in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.419663in}}%
\pgfpathlineto{\pgfqpoint{1.280411in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.411790in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.404030in}}%
\pgfpathlineto{\pgfqpoint{1.297690in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.396386in}}%
\pgfpathlineto{\pgfqpoint{1.306527in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.388860in}}%
\pgfpathlineto{\pgfqpoint{1.315506in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.381454in}}%
\pgfpathlineto{\pgfqpoint{1.324639in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.374170in}}%
\pgfpathlineto{\pgfqpoint{1.333938in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.367012in}}%
\pgfpathlineto{\pgfqpoint{1.343415in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.359983in}}%
\pgfpathlineto{\pgfqpoint{1.353088in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{1.362976in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.346334in}}%
\pgfpathlineto{\pgfqpoint{1.373102in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.339729in}}%
\pgfpathlineto{\pgfqpoint{1.383496in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.333285in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.326901in}}%
\pgfpathlineto{\pgfqpoint{1.394103in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.320658in}}%
\pgfpathlineto{\pgfqpoint{1.405011in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.314572in}}%
\pgfpathlineto{\pgfqpoint{1.416270in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.308663in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.302915in}}%
\pgfpathlineto{\pgfqpoint{1.427916in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.297231in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.291725in}}%
\pgfpathlineto{\pgfqpoint{1.452444in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.281216in}}%
\pgfpathlineto{\pgfqpoint{1.465477in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.276154in}}%
\pgfpathlineto{\pgfqpoint{1.479150in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.271334in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.266557in}}%
\pgfpathlineto{\pgfqpoint{1.493540in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.261992in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.253326in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.249285in}}%
\pgfpathlineto{\pgfqpoint{1.525213in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.245322in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.241611in}}%
\pgfpathlineto{\pgfqpoint{1.542990in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.237985in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.234593in}}%
\pgfpathlineto{\pgfqpoint{1.562634in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.231336in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.228248in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.225397in}}%
\pgfpathlineto{\pgfqpoint{1.584930in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.222610in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.220063in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.217729in}}%
\pgfpathlineto{\pgfqpoint{1.611543in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.215477in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.211616in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.209981in}}%
\pgfpathlineto{\pgfqpoint{1.646967in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.208459in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.207127in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.205996in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.205055in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.204300in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.203333in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.203119in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.203084in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.203227in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.203550in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.204052in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.205602in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.206657in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.207908in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.209368in}}%
\pgfpathlineto{\pgfqpoint{1.794692in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.210949in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.212697in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.214646in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.216824in}}%
\pgfpathlineto{\pgfqpoint{1.830093in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.221576in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.224274in}}%
\pgfpathlineto{\pgfqpoint{1.856701in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.227097in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.230082in}}%
\pgfpathlineto{\pgfqpoint{1.879022in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.236613in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.240184in}}%
\pgfpathlineto{\pgfqpoint{1.898668in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.243823in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.247717in}}%
\pgfpathlineto{\pgfqpoint{1.916443in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.251694in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.255938in}}%
\pgfpathlineto{\pgfqpoint{1.932820in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.260214in}}%
\pgfpathlineto{\pgfqpoint{1.948104in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.264766in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.269390in}}%
\pgfpathlineto{\pgfqpoint{1.962515in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.274214in}}%
\pgfpathlineto{\pgfqpoint{1.976163in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.279251in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{1.989226in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.289602in}}%
\pgfpathlineto{\pgfqpoint{2.001709in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.300614in}}%
\pgfpathlineto{\pgfqpoint{2.013773in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.306327in}}%
\pgfpathlineto{\pgfqpoint{2.025392in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{2.036624in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.324401in}}%
\pgfpathlineto{\pgfqpoint{2.047579in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.330670in}}%
\pgfpathlineto{\pgfqpoint{2.058225in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.337103in}}%
\pgfpathlineto{\pgfqpoint{2.068581in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.343688in}}%
\pgfpathlineto{\pgfqpoint{2.078682in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.350413in}}%
\pgfpathlineto{\pgfqpoint{2.088553in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.357273in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.364261in}}%
\pgfpathlineto{\pgfqpoint{2.098217in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.371325in}}%
\pgfpathlineto{\pgfqpoint{2.107733in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.378527in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.385861in}}%
\pgfpathlineto{\pgfqpoint{2.126215in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.393324in}}%
\pgfpathlineto{\pgfqpoint{2.135210in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.400910in}}%
\pgfpathlineto{\pgfqpoint{2.144057in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.408619in}}%
\pgfpathlineto{\pgfqpoint{2.152764in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.416447in}}%
\pgfpathlineto{\pgfqpoint{2.161341in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.424394in}}%
\pgfpathlineto{\pgfqpoint{2.169794in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.432459in}}%
\pgfpathlineto{\pgfqpoint{2.178127in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.440643in}}%
\pgfpathlineto{\pgfqpoint{2.186345in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.448948in}}%
\pgfpathlineto{\pgfqpoint{2.194448in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.202469in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.457345in}}%
\pgfpathlineto{\pgfqpoint{2.210433in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.465813in}}%
\pgfpathlineto{\pgfqpoint{2.218311in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.474385in}}%
\pgfpathlineto{\pgfqpoint{2.226106in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{2.233816in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.491852in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.500757in}}%
\pgfpathlineto{\pgfqpoint{2.248973in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.509786in}}%
\pgfpathlineto{\pgfqpoint{2.256405in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.263729in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.518949in}}%
\pgfpathlineto{\pgfqpoint{2.271116in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.528090in}}%
\pgfpathlineto{\pgfqpoint{2.278437in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.537336in}}%
\pgfpathlineto{\pgfqpoint{2.285684in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.546700in}}%
\pgfpathlineto{\pgfqpoint{2.292844in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.556202in}}%
\pgfpathlineto{\pgfqpoint{2.299895in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.306879in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.565807in}}%
\pgfpathlineto{\pgfqpoint{2.313943in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.575387in}}%
\pgfpathlineto{\pgfqpoint{2.320943in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.585087in}}%
\pgfpathlineto{\pgfqpoint{2.327853in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.594941in}}%
\pgfpathlineto{\pgfqpoint{2.334641in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.341402in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.604867in}}%
\pgfpathlineto{\pgfqpoint{2.348247in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.614777in}}%
\pgfpathlineto{\pgfqpoint{2.355017in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.624832in}}%
\pgfpathlineto{\pgfqpoint{2.361673in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.368187in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.635062in}}%
\pgfpathlineto{\pgfqpoint{2.374889in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.645185in}}%
\pgfpathlineto{\pgfqpoint{2.381523in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.655454in}}%
\pgfpathlineto{\pgfqpoint{2.388040in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.394388in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.665923in}}%
\pgfpathlineto{\pgfqpoint{2.400962in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.676259in}}%
\pgfpathlineto{\pgfqpoint{2.407462in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.686758in}}%
\pgfpathlineto{\pgfqpoint{2.413825in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.420075in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.697411in}}%
\pgfpathlineto{\pgfqpoint{2.426529in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.707967in}}%
\pgfpathlineto{\pgfqpoint{2.432888in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.718728in}}%
\pgfpathlineto{\pgfqpoint{2.439066in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.445307in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.729499in}}%
\pgfpathlineto{\pgfqpoint{2.451637in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.740301in}}%
\pgfpathlineto{\pgfqpoint{2.457826in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.463837in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.751313in}}%
\pgfpathlineto{\pgfqpoint{2.470123in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.762181in}}%
\pgfpathlineto{\pgfqpoint{2.476300in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.773295in}}%
\pgfpathlineto{\pgfqpoint{2.482248in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.488381in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.784331in}}%
\pgfpathlineto{\pgfqpoint{2.494532in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.795495in}}%
\pgfpathlineto{\pgfqpoint{2.500481in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.506435in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.806729in}}%
\pgfpathlineto{\pgfqpoint{2.512552in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.817959in}}%
\pgfpathlineto{\pgfqpoint{2.518485in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.524304in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.829356in}}%
\pgfpathlineto{\pgfqpoint{2.530382in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.840664in}}%
\pgfpathlineto{\pgfqpoint{2.536287in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.542004in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.852200in}}%
\pgfpathlineto{\pgfqpoint{2.548040in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.863596in}}%
\pgfpathlineto{\pgfqpoint{2.553907in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.559545in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.875250in}}%
\pgfpathlineto{\pgfqpoint{2.565539in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.886741in}}%
\pgfpathlineto{\pgfqpoint{2.571357in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.576940in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{2.582890in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.910093in}}%
\pgfpathlineto{\pgfqpoint{2.588649in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.594197in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.921937in}}%
\pgfpathlineto{\pgfqpoint{2.600102in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.933646in}}%
\pgfpathlineto{\pgfqpoint{2.605788in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.611327in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.945561in}}%
\pgfpathlineto{\pgfqpoint{2.617181in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.957400in}}%
\pgfpathlineto{\pgfqpoint{2.622776in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.628335in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.969365in}}%
\pgfpathlineto{\pgfqpoint{2.634131in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.981360in}}%
\pgfpathlineto{\pgfqpoint{2.639607in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.645228in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.993350in}}%
\pgfpathlineto{\pgfqpoint{2.650951in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.005535in}}%
\pgfpathlineto{\pgfqpoint{2.656270in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.662009in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.017520in}}%
\pgfpathlineto{\pgfqpoint{2.667637in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.672914in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{2.678678in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.041884in}}%
\pgfpathlineto{\pgfqpoint{2.684177in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.689537in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.054178in}}%
\pgfpathlineto{\pgfqpoint{2.695231in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.066463in}}%
\pgfpathlineto{\pgfqpoint{2.700549in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.706064in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.078728in}}%
\pgfpathlineto{\pgfqpoint{2.711654in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.716779in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.091240in}}%
\pgfpathlineto{\pgfqpoint{2.722490in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.103475in}}%
\pgfpathlineto{\pgfqpoint{2.727926in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.733170in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.115974in}}%
\pgfpathlineto{\pgfqpoint{2.738800in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{2.744004in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.749475in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.140890in}}%
\pgfpathlineto{\pgfqpoint{2.754972in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.760036in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.153565in}}%
\pgfpathlineto{\pgfqpoint{2.765677in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.166029in}}%
\pgfpathlineto{\pgfqpoint{2.770962in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.776225in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{2.781750in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.191463in}}%
\pgfpathlineto{\pgfqpoint{2.786691in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.792322in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.203948in}}%
\pgfpathlineto{\pgfqpoint{2.797645in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.802767in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.216717in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.215026in}}%
\pgfpathlineto{\pgfqpoint{2.803875in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.799008in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.202137in}}%
\pgfpathlineto{\pgfqpoint{2.793496in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.788218in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.189483in}}%
\pgfpathlineto{\pgfqpoint{2.783015in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.176946in}}%
\pgfpathlineto{\pgfqpoint{2.777349in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.772353in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.164195in}}%
\pgfpathlineto{\pgfqpoint{2.766873in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.761390in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.151725in}}%
\pgfpathlineto{\pgfqpoint{2.756270in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.139160in}}%
\pgfpathlineto{\pgfqpoint{2.750624in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.745445in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.126582in}}%
\pgfpathlineto{\pgfqpoint{2.740032in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.114320in}}%
\pgfpathlineto{\pgfqpoint{2.734287in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.101702in}}%
\pgfpathlineto{\pgfqpoint{2.723674in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.718225in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.089352in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.077031in}}%
\pgfpathlineto{\pgfqpoint{2.707216in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.701968in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.064624in}}%
\pgfpathlineto{\pgfqpoint{2.696464in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.052537in}}%
\pgfpathlineto{\pgfqpoint{2.690667in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.685529in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.040121in}}%
\pgfpathlineto{\pgfqpoint{2.679878in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.674267in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.028008in}}%
\pgfpathlineto{\pgfqpoint{2.668941in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.015815in}}%
\pgfpathlineto{\pgfqpoint{2.663187in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.657726in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.003675in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.991688in}}%
\pgfpathlineto{\pgfqpoint{2.646391in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.641013in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{2.635378in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.967735in}}%
\pgfpathlineto{\pgfqpoint{2.629490in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{2.618414in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.612514in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.943923in}}%
\pgfpathlineto{\pgfqpoint{2.607139in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.931920in}}%
\pgfpathlineto{\pgfqpoint{2.601328in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.595482in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{2.589988in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{2.584116in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.578275in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.896767in}}%
\pgfpathlineto{\pgfqpoint{2.572694in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{2.566769in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.560894in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{2.555248in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.861906in}}%
\pgfpathlineto{\pgfqpoint{2.549280in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.850494in}}%
\pgfpathlineto{\pgfqpoint{2.537643in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.838972in}}%
\pgfpathlineto{\pgfqpoint{2.531637in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.525577in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.827706in}}%
\pgfpathlineto{\pgfqpoint{2.519863in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.816254in}}%
\pgfpathlineto{\pgfqpoint{2.513828in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{2.507650in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.501890in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{2.495837in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.782718in}}%
\pgfpathlineto{\pgfqpoint{2.489621in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.483700in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.771537in}}%
\pgfpathlineto{\pgfqpoint{2.477642in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.760542in}}%
\pgfpathlineto{\pgfqpoint{2.471395in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.465258in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.749586in}}%
\pgfpathlineto{\pgfqpoint{2.459217in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.738626in}}%
\pgfpathlineto{\pgfqpoint{2.452950in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.727910in}}%
\pgfpathlineto{\pgfqpoint{2.446571in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.440520in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.717002in}}%
\pgfpathlineto{\pgfqpoint{2.434254in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.706339in}}%
\pgfpathlineto{\pgfqpoint{2.427836in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.695721in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.685075in}}%
\pgfpathlineto{\pgfqpoint{2.408827in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.674655in}}%
\pgfpathlineto{\pgfqpoint{2.402281in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.395895in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{2.389483in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.653788in}}%
\pgfpathlineto{\pgfqpoint{2.382908in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.643587in}}%
\pgfpathlineto{\pgfqpoint{2.376235in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.369708in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{2.363148in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{2.356439in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.613169in}}%
\pgfpathlineto{\pgfqpoint{2.349633in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.603216in}}%
\pgfpathlineto{\pgfqpoint{2.336174in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.593244in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.322389in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.573797in}}%
\pgfpathlineto{\pgfqpoint{2.315367in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.308431in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{2.301466in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.554514in}}%
\pgfpathlineto{\pgfqpoint{2.294377in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{2.287192in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.535734in}}%
\pgfpathlineto{\pgfqpoint{2.279928in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.272614in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.526503in}}%
\pgfpathlineto{\pgfqpoint{2.265388in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.508104in}}%
\pgfpathlineto{\pgfqpoint{2.250586in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.243041in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{2.235411in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{2.227700in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{2.219910in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{2.204224in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{2.196233in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.447242in}}%
\pgfpathlineto{\pgfqpoint{2.188133in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.438954in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{2.163170in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.414784in}}%
\pgfpathlineto{\pgfqpoint{2.154616in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.406958in}}%
\pgfpathlineto{\pgfqpoint{2.145935in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.399248in}}%
\pgfpathlineto{\pgfqpoint{2.137120in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.391658in}}%
\pgfpathlineto{\pgfqpoint{2.128162in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.384189in}}%
\pgfpathlineto{\pgfqpoint{2.119050in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.376844in}}%
\pgfpathlineto{\pgfqpoint{2.109770in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.369629in}}%
\pgfpathlineto{\pgfqpoint{2.100309in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.362548in}}%
\pgfpathlineto{\pgfqpoint{2.090646in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.348820in}}%
\pgfpathlineto{\pgfqpoint{2.080761in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{2.060445in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.329016in}}%
\pgfpathlineto{\pgfqpoint{2.049887in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.322716in}}%
\pgfpathlineto{\pgfqpoint{2.039009in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.316591in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{2.027795in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.304691in}}%
\pgfpathlineto{\pgfqpoint{2.016288in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.298938in}}%
\pgfpathlineto{\pgfqpoint{2.004341in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.293390in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.287981in}}%
\pgfpathlineto{\pgfqpoint{1.991929in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.282646in}}%
\pgfpathlineto{\pgfqpoint{1.979028in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.272588in}}%
\pgfpathlineto{\pgfqpoint{1.965493in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.267713in}}%
\pgfpathlineto{\pgfqpoint{1.951267in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.254215in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.250049in}}%
\pgfpathlineto{\pgfqpoint{1.920068in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.242178in}}%
\pgfpathlineto{\pgfqpoint{1.902627in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.234956in}}%
\pgfpathlineto{\pgfqpoint{1.883448in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.231611in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.228403in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.222555in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.217479in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.211036in}}%
\pgfpathlineto{\pgfqpoint{1.803669in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.207627in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.206195in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.203068in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{1.741439in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.201891in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.201544in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.201425in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.201652in}}%
\pgfpathlineto{\pgfqpoint{1.700365in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.202626in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.204295in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.205407in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.206712in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{1.637822in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.213739in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.215966in}}%
\pgfpathlineto{\pgfqpoint{1.605139in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.218371in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{1.579687in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.226546in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.229581in}}%
\pgfpathlineto{\pgfqpoint{1.558039in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.236248in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.239878in}}%
\pgfpathlineto{\pgfqpoint{1.538867in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.243589in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.247546in}}%
\pgfpathlineto{\pgfqpoint{1.521430in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.251586in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{1.505321in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{1.476002in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.274415in}}%
\pgfpathlineto{\pgfqpoint{1.462509in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{1.449564in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.289980in}}%
\pgfpathlineto{\pgfqpoint{1.437193in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.301132in}}%
\pgfpathlineto{\pgfqpoint{1.425235in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.306886in}}%
\pgfpathlineto{\pgfqpoint{1.413688in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.312830in}}%
\pgfpathlineto{\pgfqpoint{1.402533in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.318941in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.325166in}}%
\pgfpathlineto{\pgfqpoint{1.391682in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{1.381079in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.337942in}}%
\pgfpathlineto{\pgfqpoint{1.370768in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.344570in}}%
\pgfpathlineto{\pgfqpoint{1.360714in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{1.350890in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{1.341273in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.365290in}}%
\pgfpathlineto{\pgfqpoint{1.331845in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.372456in}}%
\pgfpathlineto{\pgfqpoint{1.322591in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.379746in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.387126in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.394635in}}%
\pgfpathlineto{\pgfqpoint{1.304507in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.410032in}}%
\pgfpathlineto{\pgfqpoint{1.287023in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.417915in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{1.270073in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.261766in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.434030in}}%
\pgfpathlineto{\pgfqpoint{1.253543in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{1.245418in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.458947in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.467467in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.476098in}}%
\pgfpathlineto{\pgfqpoint{1.213842in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.484842in}}%
\pgfpathlineto{\pgfqpoint{1.206176in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{1.198606in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.191140in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.183715in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.520855in}}%
\pgfpathlineto{\pgfqpoint{1.168925in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{1.161647in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{1.154461in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.548858in}}%
\pgfpathlineto{\pgfqpoint{1.147386in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.140329in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.133232in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.567927in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.577594in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.587414in}}%
\pgfpathlineto{\pgfqpoint{1.112465in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{1.098783in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{1.091994in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{1.085318in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.078767in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{1.072042in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.637454in}}%
\pgfpathlineto{\pgfqpoint{1.065392in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.647692in}}%
\pgfpathlineto{\pgfqpoint{1.058856in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.052481in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{1.045888in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.668429in}}%
\pgfpathlineto{\pgfqpoint{1.039374in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.678894in}}%
\pgfpathlineto{\pgfqpoint{1.032988in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.026720in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.689520in}}%
\pgfpathlineto{\pgfqpoint{1.020253in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.700047in}}%
\pgfpathlineto{\pgfqpoint{1.013879in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.710765in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.001428in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.721525in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{0.988876in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.982857in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.743289in}}%
\pgfpathlineto{\pgfqpoint{0.976562in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.754129in}}%
\pgfpathlineto{\pgfqpoint{0.970371in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{0.964373in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.958270in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.776236in}}%
\pgfpathlineto{\pgfqpoint{0.952109in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.787357in}}%
\pgfpathlineto{\pgfqpoint{0.946121in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.940185in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.798593in}}%
\pgfpathlineto{\pgfqpoint{0.934063in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.809786in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.922289in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.821183in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.832459in}}%
\pgfpathlineto{\pgfqpoint{0.910276in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.904566in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.843992in}}%
\pgfpathlineto{\pgfqpoint{0.898530in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.855358in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.887004in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.867011in}}%
\pgfpathlineto{\pgfqpoint{0.881013in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.878473in}}%
\pgfpathlineto{\pgfqpoint{0.875169in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.869593in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{0.857859in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.852322in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.913645in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.925319in}}%
\pgfpathlineto{\pgfqpoint{0.840700in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.835182in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.937246in}}%
\pgfpathlineto{\pgfqpoint{0.829333in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{0.823688in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.961030in}}%
\pgfpathlineto{\pgfqpoint{0.812374in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.972965in}}%
\pgfpathlineto{\pgfqpoint{0.806825in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.801271in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.984996in}}%
\pgfpathlineto{\pgfqpoint{0.795543in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.997093in}}%
\pgfpathlineto{\pgfqpoint{0.790115in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.784488in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.009144in}}%
\pgfpathlineto{\pgfqpoint{0.778841in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.773564in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.021433in}}%
\pgfpathlineto{\pgfqpoint{0.767818in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.033481in}}%
\pgfpathlineto{\pgfqpoint{0.762275in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.756945in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.045797in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.058018in}}%
\pgfpathlineto{\pgfqpoint{0.745857in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.740425in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.070334in}}%
\pgfpathlineto{\pgfqpoint{0.734829in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.082778in}}%
\pgfpathlineto{\pgfqpoint{0.729610in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.724007in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.095058in}}%
\pgfpathlineto{\pgfqpoint{0.718531in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.713311in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.107578in}}%
\pgfpathlineto{\pgfqpoint{0.707698in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.119992in}}%
\pgfpathlineto{\pgfqpoint{0.702392in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.697022in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.132485in}}%
\pgfpathlineto{\pgfqpoint{0.691515in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.686440in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{0.680832in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.157593in}}%
\pgfpathlineto{\pgfqpoint{0.675483in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.670273in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.170252in}}%
\pgfpathlineto{\pgfqpoint{0.664759in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.182946in}}%
\pgfpathlineto{\pgfqpoint{0.659648in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.654195in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.195533in}}%
\pgfpathlineto{\pgfqpoint{0.648833in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.643735in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.208327in}}%
\pgfpathlineto{\pgfqpoint{0.638229in}{2.214676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642729in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.637834in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.165764in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.167631in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.154783in}}%
\pgfpathlineto{\pgfqpoint{0.644261in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.649478in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.141891in}}%
\pgfpathlineto{\pgfqpoint{0.654830in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.659760in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.128883in}}%
\pgfpathlineto{\pgfqpoint{0.665278in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.116123in}}%
\pgfpathlineto{\pgfqpoint{0.670408in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.675660in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.103327in}}%
\pgfpathlineto{\pgfqpoint{0.681055in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.090411in}}%
\pgfpathlineto{\pgfqpoint{0.691578in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.702036in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.065062in}}%
\pgfpathlineto{\pgfqpoint{0.707497in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.052231in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.039755in}}%
\pgfpathlineto{\pgfqpoint{0.723405in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.027104in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.014482in}}%
\pgfpathlineto{\pgfqpoint{0.739295in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.744817in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.002056in}}%
\pgfpathlineto{\pgfqpoint{0.750264in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.755426in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.989461in}}%
\pgfpathlineto{\pgfqpoint{0.761065in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{0.766388in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.771781in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.964678in}}%
\pgfpathlineto{\pgfqpoint{0.777365in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.952199in}}%
\pgfpathlineto{\pgfqpoint{0.782544in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.788208in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.940010in}}%
\pgfpathlineto{\pgfqpoint{0.793724in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.798994in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{0.804711in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.915465in}}%
\pgfpathlineto{\pgfqpoint{0.810153in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.815605in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.903249in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.891061in}}%
\pgfpathlineto{\pgfqpoint{0.826667in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.832312in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.879026in}}%
\pgfpathlineto{\pgfqpoint{0.837984in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{0.843287in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.849124in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.854968in}}%
\pgfpathlineto{\pgfqpoint{0.854780in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.842892in}}%
\pgfpathlineto{\pgfqpoint{0.866052in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.831091in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.877229in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.819152in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{0.888771in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.894395in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{0.900303in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.783941in}}%
\pgfpathlineto{\pgfqpoint{0.905997in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.911701in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.772257in}}%
\pgfpathlineto{\pgfqpoint{0.917651in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.760695in}}%
\pgfpathlineto{\pgfqpoint{0.923398in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.929159in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.935163in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.737681in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.946780in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{0.952849in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{0.958760in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.964575in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.703515in}}%
\pgfpathlineto{\pgfqpoint{0.970720in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.692367in}}%
\pgfpathlineto{\pgfqpoint{0.976737in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.982556in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.681055in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.670069in}}%
\pgfpathlineto{\pgfqpoint{0.994918in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.658946in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.648009in}}%
\pgfpathlineto{\pgfqpoint{1.013307in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.637108in}}%
\pgfpathlineto{\pgfqpoint{1.019436in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.025535in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.626190in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.615502in}}%
\pgfpathlineto{\pgfqpoint{1.038212in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{1.044369in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.594126in}}%
\pgfpathlineto{\pgfqpoint{1.057206in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.583602in}}%
\pgfpathlineto{\pgfqpoint{1.063584in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.069832in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.572990in}}%
\pgfpathlineto{\pgfqpoint{1.076437in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{1.083011in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.552380in}}%
\pgfpathlineto{\pgfqpoint{1.089518in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.095932in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.531948in}}%
\pgfpathlineto{\pgfqpoint{1.109404in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.521888in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.511806in}}%
\pgfpathlineto{\pgfqpoint{1.122718in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.129540in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.501920in}}%
\pgfpathlineto{\pgfqpoint{1.136460in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{1.143374in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.482394in}}%
\pgfpathlineto{\pgfqpoint{1.150268in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.472649in}}%
\pgfpathlineto{\pgfqpoint{1.157129in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.463157in}}%
\pgfpathlineto{\pgfqpoint{1.171416in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.453740in}}%
\pgfpathlineto{\pgfqpoint{1.178603in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.444376in}}%
\pgfpathlineto{\pgfqpoint{1.185805in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.435061in}}%
\pgfpathlineto{\pgfqpoint{1.193022in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.416821in}}%
\pgfpathlineto{\pgfqpoint{1.215328in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.399042in}}%
\pgfpathlineto{\pgfqpoint{1.230574in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.390282in}}%
\pgfpathlineto{\pgfqpoint{1.238289in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.381613in}}%
\pgfpathlineto{\pgfqpoint{1.246075in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{1.261892in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.269989in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.356255in}}%
\pgfpathlineto{\pgfqpoint{1.278224in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.348077in}}%
\pgfpathlineto{\pgfqpoint{1.286565in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.340009in}}%
\pgfpathlineto{\pgfqpoint{1.295018in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.332056in}}%
\pgfpathlineto{\pgfqpoint{1.303592in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.316501in}}%
\pgfpathlineto{\pgfqpoint{1.321137in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.308903in}}%
\pgfpathlineto{\pgfqpoint{1.330126in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.301428in}}%
\pgfpathlineto{\pgfqpoint{1.339272in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{1.348585in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.286851in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.279807in}}%
\pgfpathlineto{\pgfqpoint{1.358152in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{1.367935in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{1.377925in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.259480in}}%
\pgfpathlineto{\pgfqpoint{1.388135in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{1.398579in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.246543in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.240259in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.234228in}}%
\pgfpathlineto{\pgfqpoint{1.420435in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{1.431919in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.222523in}}%
\pgfpathlineto{\pgfqpoint{1.443715in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.216829in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.211406in}}%
\pgfpathlineto{\pgfqpoint{1.456111in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.206105in}}%
\pgfpathlineto{\pgfqpoint{1.468952in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.195918in}}%
\pgfpathlineto{\pgfqpoint{1.482477in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.191092in}}%
\pgfpathlineto{\pgfqpoint{1.496626in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.181911in}}%
\pgfpathlineto{\pgfqpoint{1.511821in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.177515in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.173384in}}%
\pgfpathlineto{\pgfqpoint{1.528067in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.169349in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.165546in}}%
\pgfpathlineto{\pgfqpoint{1.545712in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.158412in}}%
\pgfpathlineto{\pgfqpoint{1.565226in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.148989in}}%
\pgfpathlineto{\pgfqpoint{1.587601in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.146218in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.143672in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{1.614494in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.138990in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.135155in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{1.651258in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.130688in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.128711in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.127991in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.127454in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.127107in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.126951in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.126988in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.127217in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.129035in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.130003in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.783705in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.134087in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.135845in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.137744in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.139788in}}%
\pgfpathlineto{\pgfqpoint{1.820453in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.142151in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.144633in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{1.847312in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.156293in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.159723in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{1.889257in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.170808in}}%
\pgfpathlineto{\pgfqpoint{1.906894in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{1.923105in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.197840in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.202851in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.208084in}}%
\pgfpathlineto{\pgfqpoint{1.978769in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.213513in}}%
\pgfpathlineto{\pgfqpoint{1.991095in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.224656in}}%
\pgfpathlineto{\pgfqpoint{2.003031in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{2.014406in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{2.025495in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.242715in}}%
\pgfpathlineto{\pgfqpoint{2.036328in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.248947in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{2.046804in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.261989in}}%
\pgfpathlineto{\pgfqpoint{2.056952in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{2.066881in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.275603in}}%
\pgfpathlineto{\pgfqpoint{2.076605in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.282598in}}%
\pgfpathlineto{\pgfqpoint{2.086135in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.296972in}}%
\pgfpathlineto{\pgfqpoint{2.104653in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.304353in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{2.122504in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{2.131202in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{2.139758in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.335175in}}%
\pgfpathlineto{\pgfqpoint{2.148184in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{2.156488in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.351337in}}%
\pgfpathlineto{\pgfqpoint{2.164681in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.359593in}}%
\pgfpathlineto{\pgfqpoint{2.172773in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{2.180771in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.376428in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.384997in}}%
\pgfpathlineto{\pgfqpoint{2.196523in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.393661in}}%
\pgfpathlineto{\pgfqpoint{2.204290in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.402418in}}%
\pgfpathlineto{\pgfqpoint{2.211991in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.219524in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.411350in}}%
\pgfpathlineto{\pgfqpoint{2.226925in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.420428in}}%
\pgfpathlineto{\pgfqpoint{2.234297in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{2.241642in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.438766in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{2.256250in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.263451in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.457396in}}%
\pgfpathlineto{\pgfqpoint{2.270415in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{2.277408in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.476616in}}%
\pgfpathlineto{\pgfqpoint{2.284419in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.486255in}}%
\pgfpathlineto{\pgfqpoint{2.291434in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.298396in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.495969in}}%
\pgfpathlineto{\pgfqpoint{2.305068in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{2.311817in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.515911in}}%
\pgfpathlineto{\pgfqpoint{2.318614in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{2.325433in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.331987in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.536059in}}%
\pgfpathlineto{\pgfqpoint{2.338512in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.546305in}}%
\pgfpathlineto{\pgfqpoint{2.345127in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.556506in}}%
\pgfpathlineto{\pgfqpoint{2.351793in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.358207in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.566930in}}%
\pgfpathlineto{\pgfqpoint{2.364568in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.577414in}}%
\pgfpathlineto{\pgfqpoint{2.371051in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.587826in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.383797in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.598532in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.609194in}}%
\pgfpathlineto{\pgfqpoint{2.396462in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.402837in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{2.408858in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.415091in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.641577in}}%
\pgfpathlineto{\pgfqpoint{2.421437in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.652621in}}%
\pgfpathlineto{\pgfqpoint{2.433501in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.663621in}}%
\pgfpathlineto{\pgfqpoint{2.439732in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.674681in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.685902in}}%
\pgfpathlineto{\pgfqpoint{2.457821in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.463996in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.696982in}}%
\pgfpathlineto{\pgfqpoint{2.469705in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.708419in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.719601in}}%
\pgfpathlineto{\pgfqpoint{2.481876in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.487509in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.731172in}}%
\pgfpathlineto{\pgfqpoint{2.493428in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.742491in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.505120in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.754161in}}%
\pgfpathlineto{\pgfqpoint{2.510966in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{2.517012in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.522548in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.777379in}}%
\pgfpathlineto{\pgfqpoint{2.528341in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.788915in}}%
\pgfpathlineto{\pgfqpoint{2.534347in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.539802in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.800818in}}%
\pgfpathlineto{\pgfqpoint{2.545565in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.812431in}}%
\pgfpathlineto{\pgfqpoint{2.551542in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.556896in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{2.562651in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.568531in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.836202in}}%
\pgfpathlineto{\pgfqpoint{2.573848in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.848309in}}%
\pgfpathlineto{\pgfqpoint{2.579611in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.585297in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.860236in}}%
\pgfpathlineto{\pgfqpoint{2.590674in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.872329in}}%
\pgfpathlineto{\pgfqpoint{2.596457in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.601935in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.884452in}}%
\pgfpathlineto{\pgfqpoint{2.607392in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.896510in}}%
\pgfpathlineto{\pgfqpoint{2.613201in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.618471in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.908822in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.920838in}}%
\pgfpathlineto{\pgfqpoint{2.629850in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.634927in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.933326in}}%
\pgfpathlineto{\pgfqpoint{2.640561in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.646066in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.945594in}}%
\pgfpathlineto{\pgfqpoint{2.651321in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.957945in}}%
\pgfpathlineto{\pgfqpoint{2.657032in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.662233in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.970449in}}%
\pgfpathlineto{\pgfqpoint{2.667664in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.982671in}}%
\pgfpathlineto{\pgfqpoint{2.673433in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.678385in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.995373in}}%
\pgfpathlineto{\pgfqpoint{2.683961in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.689309in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.007884in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.020361in}}%
\pgfpathlineto{\pgfqpoint{2.700213in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.705212in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.033118in}}%
\pgfpathlineto{\pgfqpoint{2.710659in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.716141in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.045644in}}%
\pgfpathlineto{\pgfqpoint{2.721160in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.058361in}}%
\pgfpathlineto{\pgfqpoint{2.726771in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.731801in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.071182in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.742712in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.083748in}}%
\pgfpathlineto{\pgfqpoint{2.747571in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.096666in}}%
\pgfpathlineto{\pgfqpoint{2.753125in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.758151in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.109566in}}%
\pgfpathlineto{\pgfqpoint{2.763412in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.769009in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.122206in}}%
\pgfpathlineto{\pgfqpoint{2.773768in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.135263in}}%
\pgfpathlineto{\pgfqpoint{2.779290in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.784267in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.789496in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.795032in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{2.799765in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.174139in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.172279in}}%
\pgfpathlineto{\pgfqpoint{2.801145in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.796272in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.159178in}}%
\pgfpathlineto{\pgfqpoint{2.790756in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.146226in}}%
\pgfpathlineto{\pgfqpoint{2.785817in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.780462in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.133410in}}%
\pgfpathlineto{\pgfqpoint{2.775148in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.770205in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.120415in}}%
\pgfpathlineto{\pgfqpoint{2.764671in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.107553in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.754295in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.094835in}}%
\pgfpathlineto{\pgfqpoint{2.748938in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.743959in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.081934in}}%
\pgfpathlineto{\pgfqpoint{2.738386in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.069215in}}%
\pgfpathlineto{\pgfqpoint{2.733299in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.727934in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.056569in}}%
\pgfpathlineto{\pgfqpoint{2.722500in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.717515in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.043749in}}%
\pgfpathlineto{\pgfqpoint{2.711887in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.031215in}}%
\pgfpathlineto{\pgfqpoint{2.706659in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.701362in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.018617in}}%
\pgfpathlineto{\pgfqpoint{2.695830in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.690858in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.005871in}}%
\pgfpathlineto{\pgfqpoint{2.685163in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.993545in}}%
\pgfpathlineto{\pgfqpoint{2.679771in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.980985in}}%
\pgfpathlineto{\pgfqpoint{2.668924in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.968529in}}%
\pgfpathlineto{\pgfqpoint{2.663711in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.658204in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.956198in}}%
\pgfpathlineto{\pgfqpoint{2.652643in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.647522in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.943676in}}%
\pgfpathlineto{\pgfqpoint{2.641776in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.931515in}}%
\pgfpathlineto{\pgfqpoint{2.636314in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.630993in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.919170in}}%
\pgfpathlineto{\pgfqpoint{2.625277in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.906949in}}%
\pgfpathlineto{\pgfqpoint{2.619922in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.614375in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.894802in}}%
\pgfpathlineto{\pgfqpoint{2.608696in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.882520in}}%
\pgfpathlineto{\pgfqpoint{2.603448in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.597661in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.870584in}}%
\pgfpathlineto{\pgfqpoint{2.592019in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.586692in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.858401in}}%
\pgfpathlineto{\pgfqpoint{2.580843in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.846534in}}%
\pgfpathlineto{\pgfqpoint{2.575229in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.569767in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.834500in}}%
\pgfpathlineto{\pgfqpoint{2.563908in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.822669in}}%
\pgfpathlineto{\pgfqpoint{2.558307in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.552719in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.810783in}}%
\pgfpathlineto{\pgfqpoint{2.546843in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.799007in}}%
\pgfpathlineto{\pgfqpoint{2.541234in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.535539in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.787261in}}%
\pgfpathlineto{\pgfqpoint{2.529634in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.775565in}}%
\pgfpathlineto{\pgfqpoint{2.523993in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.763945in}}%
\pgfpathlineto{\pgfqpoint{2.512268in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.752355in}}%
\pgfpathlineto{\pgfqpoint{2.506569in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.500737in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.740845in}}%
\pgfpathlineto{\pgfqpoint{2.494734in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.729386in}}%
\pgfpathlineto{\pgfqpoint{2.488951in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.483092in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.717969in}}%
\pgfpathlineto{\pgfqpoint{2.477020in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.706660in}}%
\pgfpathlineto{\pgfqpoint{2.471133in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.465270in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.695322in}}%
\pgfpathlineto{\pgfqpoint{2.459119in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.684178in}}%
\pgfpathlineto{\pgfqpoint{2.453112in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.447257in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.672909in}}%
\pgfpathlineto{\pgfqpoint{2.441020in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.661937in}}%
\pgfpathlineto{\pgfqpoint{2.434885in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.650805in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.422714in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.416449in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.629045in}}%
\pgfpathlineto{\pgfqpoint{2.410326in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.404186in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.618176in}}%
\pgfpathlineto{\pgfqpoint{2.397795in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.607510in}}%
\pgfpathlineto{\pgfqpoint{2.391486in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.596736in}}%
\pgfpathlineto{\pgfqpoint{2.385334in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.378908in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.586203in}}%
\pgfpathlineto{\pgfqpoint{2.372431in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.575707in}}%
\pgfpathlineto{\pgfqpoint{2.366038in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.359765in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.565135in}}%
\pgfpathlineto{\pgfqpoint{2.353140in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.554875in}}%
\pgfpathlineto{\pgfqpoint{2.346543in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.544597in}}%
\pgfpathlineto{\pgfqpoint{2.340011in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.333575in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.534268in}}%
\pgfpathlineto{\pgfqpoint{2.326808in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.524241in}}%
\pgfpathlineto{\pgfqpoint{2.320049in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.514227in}}%
\pgfpathlineto{\pgfqpoint{2.313326in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.504194in}}%
\pgfpathlineto{\pgfqpoint{2.306666in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.299834in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.494336in}}%
\pgfpathlineto{\pgfqpoint{2.292879in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{2.285923in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.474917in}}%
\pgfpathlineto{\pgfqpoint{2.278982in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.465235in}}%
\pgfpathlineto{\pgfqpoint{2.272068in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.264955in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.455756in}}%
\pgfpathlineto{\pgfqpoint{2.257744in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.446395in}}%
\pgfpathlineto{\pgfqpoint{2.250506in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.437095in}}%
\pgfpathlineto{\pgfqpoint{2.243244in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.427851in}}%
\pgfpathlineto{\pgfqpoint{2.235961in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.418665in}}%
\pgfpathlineto{\pgfqpoint{2.228655in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.221155in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.409676in}}%
\pgfpathlineto{\pgfqpoint{2.213557in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.400806in}}%
\pgfpathlineto{\pgfqpoint{2.205898in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.392027in}}%
\pgfpathlineto{\pgfqpoint{2.198174in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.383339in}}%
\pgfpathlineto{\pgfqpoint{2.190381in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.374747in}}%
\pgfpathlineto{\pgfqpoint{2.182511in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.366256in}}%
\pgfpathlineto{\pgfqpoint{2.174557in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.357872in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.349600in}}%
\pgfpathlineto{\pgfqpoint{2.158358in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.341446in}}%
\pgfpathlineto{\pgfqpoint{2.150093in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.333415in}}%
\pgfpathlineto{\pgfqpoint{2.141704in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.133167in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{2.124495in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.317756in}}%
\pgfpathlineto{\pgfqpoint{2.115688in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.310108in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.302598in}}%
\pgfpathlineto{\pgfqpoint{2.106714in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.295229in}}%
\pgfpathlineto{\pgfqpoint{2.097564in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.287993in}}%
\pgfpathlineto{\pgfqpoint{2.088237in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.280887in}}%
\pgfpathlineto{\pgfqpoint{2.078724in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.273911in}}%
\pgfpathlineto{\pgfqpoint{2.069016in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.267063in}}%
\pgfpathlineto{\pgfqpoint{2.059104in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.260339in}}%
\pgfpathlineto{\pgfqpoint{2.048974in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.253742in}}%
\pgfpathlineto{\pgfqpoint{2.038610in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.247271in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.240966in}}%
\pgfpathlineto{\pgfqpoint{2.027941in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{2.016852in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.228898in}}%
\pgfpathlineto{\pgfqpoint{2.005485in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.217270in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.211807in}}%
\pgfpathlineto{\pgfqpoint{1.981484in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.206427in}}%
\pgfpathlineto{\pgfqpoint{1.968792in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.196126in}}%
\pgfpathlineto{\pgfqpoint{1.955399in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.191226in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.181917in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.177460in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.173257in}}%
\pgfpathlineto{\pgfqpoint{1.910475in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.165281in}}%
\pgfpathlineto{\pgfqpoint{1.893179in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.161532in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{1.874124in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.154583in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.151439in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{1.852542in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.145557in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.142918in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.140376in}}%
\pgfpathlineto{\pgfqpoint{1.826947in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.138122in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.136041in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.134100in}}%
\pgfpathlineto{\pgfqpoint{1.793414in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.132301in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.130793in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.129456in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.128291in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.127302in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.126493in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.125870in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.125438in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.125201in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.125162in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.125320in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.125674in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.126957in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.127874in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.130237in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{1.641436in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.133363in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.135248in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.139443in}}%
\pgfpathlineto{\pgfqpoint{1.607819in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.141891in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.144488in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.147199in}}%
\pgfpathlineto{\pgfqpoint{1.582190in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.150203in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.153315in}}%
\pgfpathlineto{\pgfqpoint{1.560607in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.156605in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.160117in}}%
\pgfpathlineto{\pgfqpoint{1.541493in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.163721in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.167608in}}%
\pgfpathlineto{\pgfqpoint{1.524202in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.171559in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.175779in}}%
\pgfpathlineto{\pgfqpoint{1.508278in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.180103in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{1.493376in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.189315in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.194076in}}%
\pgfpathlineto{\pgfqpoint{1.479240in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.199146in}}%
\pgfpathlineto{\pgfqpoint{1.465979in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.204313in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.209559in}}%
\pgfpathlineto{\pgfqpoint{1.453146in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.215096in}}%
\pgfpathlineto{\pgfqpoint{1.441007in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.220749in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.226505in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{1.417792in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{1.406836in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.244782in}}%
\pgfpathlineto{\pgfqpoint{1.396154in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{1.385722in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.257657in}}%
\pgfpathlineto{\pgfqpoint{1.375522in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.271065in}}%
\pgfpathlineto{\pgfqpoint{1.365601in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.278026in}}%
\pgfpathlineto{\pgfqpoint{1.355945in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.285115in}}%
\pgfpathlineto{\pgfqpoint{1.346479in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.292331in}}%
\pgfpathlineto{\pgfqpoint{1.337193in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.299674in}}%
\pgfpathlineto{\pgfqpoint{1.328075in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.307143in}}%
\pgfpathlineto{\pgfqpoint{1.319114in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.314736in}}%
\pgfpathlineto{\pgfqpoint{1.310302in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{1.301630in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.330291in}}%
\pgfpathlineto{\pgfqpoint{1.293088in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.338248in}}%
\pgfpathlineto{\pgfqpoint{1.284668in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{1.276362in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.354508in}}%
\pgfpathlineto{\pgfqpoint{1.268161in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.362805in}}%
\pgfpathlineto{\pgfqpoint{1.260060in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.371209in}}%
\pgfpathlineto{\pgfqpoint{1.252049in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.379717in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.236390in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.388411in}}%
\pgfpathlineto{\pgfqpoint{1.228726in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.397201in}}%
\pgfpathlineto{\pgfqpoint{1.221125in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.406078in}}%
\pgfpathlineto{\pgfqpoint{1.213580in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.415039in}}%
\pgfpathlineto{\pgfqpoint{1.206087in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.424081in}}%
\pgfpathlineto{\pgfqpoint{1.198644in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.433203in}}%
\pgfpathlineto{\pgfqpoint{1.191249in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.442493in}}%
\pgfpathlineto{\pgfqpoint{1.176872in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.451907in}}%
\pgfpathlineto{\pgfqpoint{1.169746in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.461368in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.470882in}}%
\pgfpathlineto{\pgfqpoint{1.155541in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.148505in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.480480in}}%
\pgfpathlineto{\pgfqpoint{1.141690in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.490298in}}%
\pgfpathlineto{\pgfqpoint{1.134844in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.500128in}}%
\pgfpathlineto{\pgfqpoint{1.127983in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.509985in}}%
\pgfpathlineto{\pgfqpoint{1.121121in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.114405in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.519995in}}%
\pgfpathlineto{\pgfqpoint{1.107798in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.530127in}}%
\pgfpathlineto{\pgfqpoint{1.101139in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.540252in}}%
\pgfpathlineto{\pgfqpoint{1.094452in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.087844in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.550465in}}%
\pgfpathlineto{\pgfqpoint{1.081429in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.560864in}}%
\pgfpathlineto{\pgfqpoint{1.074930in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.571226in}}%
\pgfpathlineto{\pgfqpoint{1.068385in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.061947in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.581690in}}%
\pgfpathlineto{\pgfqpoint{1.055665in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.592306in}}%
\pgfpathlineto{\pgfqpoint{1.049282in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.602867in}}%
\pgfpathlineto{\pgfqpoint{1.042847in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.036630in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.613618in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.624397in}}%
\pgfpathlineto{\pgfqpoint{1.024120in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.017812in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.635160in}}%
\pgfpathlineto{\pgfqpoint{1.011796in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.646173in}}%
\pgfpathlineto{\pgfqpoint{1.005625in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.657077in}}%
\pgfpathlineto{\pgfqpoint{0.999374in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{0.993383in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.668190in}}%
\pgfpathlineto{\pgfqpoint{0.987348in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.679275in}}%
\pgfpathlineto{\pgfqpoint{0.981194in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.975183in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.690450in}}%
\pgfpathlineto{\pgfqpoint{0.969277in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.701712in}}%
\pgfpathlineto{\pgfqpoint{0.963214in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.957191in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{0.951403in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.724384in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.939405in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.735709in}}%
\pgfpathlineto{\pgfqpoint{0.933718in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.747288in}}%
\pgfpathlineto{\pgfqpoint{0.927809in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.921821in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.758709in}}%
\pgfpathlineto{\pgfqpoint{0.916213in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.770418in}}%
\pgfpathlineto{\pgfqpoint{0.910361in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.904429in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.781951in}}%
\pgfpathlineto{\pgfqpoint{0.898878in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.793765in}}%
\pgfpathlineto{\pgfqpoint{0.893069in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.887219in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.805427in}}%
\pgfpathlineto{\pgfqpoint{0.881700in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.817322in}}%
\pgfpathlineto{\pgfqpoint{0.875921in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.870177in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.829123in}}%
\pgfpathlineto{\pgfqpoint{0.864667in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.841076in}}%
\pgfpathlineto{\pgfqpoint{0.858906in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.853285in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.853024in}}%
\pgfpathlineto{\pgfqpoint{0.847766in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.865015in}}%
\pgfpathlineto{\pgfqpoint{0.842015in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.836526in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.877112in}}%
\pgfpathlineto{\pgfqpoint{0.830984in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.889128in}}%
\pgfpathlineto{\pgfqpoint{0.825237in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.819881in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.901371in}}%
\pgfpathlineto{\pgfqpoint{0.814308in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.808610in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.913442in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.925784in}}%
\pgfpathlineto{\pgfqpoint{0.797729in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.792241in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.938044in}}%
\pgfpathlineto{\pgfqpoint{0.786877in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.950340in}}%
\pgfpathlineto{\pgfqpoint{0.781240in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.775942in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.962771in}}%
\pgfpathlineto{\pgfqpoint{0.770493in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.764839in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.975031in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.987611in}}%
\pgfpathlineto{\pgfqpoint{0.754179in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.748795in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.000084in}}%
\pgfpathlineto{\pgfqpoint{0.743507in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.012556in}}%
\pgfpathlineto{\pgfqpoint{0.737931in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.732769in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.025208in}}%
\pgfpathlineto{\pgfqpoint{0.727360in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.721894in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.037725in}}%
\pgfpathlineto{\pgfqpoint{0.716759in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.050403in}}%
\pgfpathlineto{\pgfqpoint{0.711259in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.706077in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.063128in}}%
\pgfpathlineto{\pgfqpoint{0.700768in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.695245in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.075702in}}%
\pgfpathlineto{\pgfqpoint{0.690238in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.088561in}}%
\pgfpathlineto{\pgfqpoint{0.684803in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.679620in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.101366in}}%
\pgfpathlineto{\pgfqpoint{0.674389in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.114040in}}%
\pgfpathlineto{\pgfqpoint{0.668876in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.663934in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.127018in}}%
\pgfpathlineto{\pgfqpoint{0.658547in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.653391in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.139915in}}%
\pgfpathlineto{\pgfqpoint{0.648210in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.152689in}}%
\pgfpathlineto{\pgfqpoint{0.642729in}{2.152828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.642414in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.219015in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.221058in}}%
\pgfpathlineto{\pgfqpoint{0.638229in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.208327in}}%
\pgfpathlineto{\pgfqpoint{0.643735in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.648833in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.195533in}}%
\pgfpathlineto{\pgfqpoint{0.654195in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.659648in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.182946in}}%
\pgfpathlineto{\pgfqpoint{0.664759in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.170252in}}%
\pgfpathlineto{\pgfqpoint{0.670273in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.675483in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.157593in}}%
\pgfpathlineto{\pgfqpoint{0.680832in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.145165in}}%
\pgfpathlineto{\pgfqpoint{0.686440in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.691515in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.132485in}}%
\pgfpathlineto{\pgfqpoint{0.697022in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.702392in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.119992in}}%
\pgfpathlineto{\pgfqpoint{0.707698in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.107578in}}%
\pgfpathlineto{\pgfqpoint{0.713311in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.718531in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.095058in}}%
\pgfpathlineto{\pgfqpoint{0.724007in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.729610in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.082778in}}%
\pgfpathlineto{\pgfqpoint{0.734829in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.070334in}}%
\pgfpathlineto{\pgfqpoint{0.740425in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.745857in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.058018in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.045797in}}%
\pgfpathlineto{\pgfqpoint{0.756945in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.762275in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.033481in}}%
\pgfpathlineto{\pgfqpoint{0.767818in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.021433in}}%
\pgfpathlineto{\pgfqpoint{0.773564in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.778841in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.009144in}}%
\pgfpathlineto{\pgfqpoint{0.784488in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.790115in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.997093in}}%
\pgfpathlineto{\pgfqpoint{0.795543in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.984996in}}%
\pgfpathlineto{\pgfqpoint{0.801271in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.806825in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.972965in}}%
\pgfpathlineto{\pgfqpoint{0.812374in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.961030in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.823688in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{0.829333in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.937246in}}%
\pgfpathlineto{\pgfqpoint{0.835182in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.840700in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.925319in}}%
\pgfpathlineto{\pgfqpoint{0.846423in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.913645in}}%
\pgfpathlineto{\pgfqpoint{0.852322in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.857859in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.901795in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.890231in}}%
\pgfpathlineto{\pgfqpoint{0.869593in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.875169in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.878473in}}%
\pgfpathlineto{\pgfqpoint{0.881013in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.867011in}}%
\pgfpathlineto{\pgfqpoint{0.887004in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.892638in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.855358in}}%
\pgfpathlineto{\pgfqpoint{0.898530in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.843992in}}%
\pgfpathlineto{\pgfqpoint{0.904566in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.910276in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.832459in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.821183in}}%
\pgfpathlineto{\pgfqpoint{0.922289in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.809786in}}%
\pgfpathlineto{\pgfqpoint{0.934063in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.798593in}}%
\pgfpathlineto{\pgfqpoint{0.940185in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.946121in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.787357in}}%
\pgfpathlineto{\pgfqpoint{0.952109in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.776236in}}%
\pgfpathlineto{\pgfqpoint{0.958270in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.964373in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.765190in}}%
\pgfpathlineto{\pgfqpoint{0.970371in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.754129in}}%
\pgfpathlineto{\pgfqpoint{0.976562in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.743289in}}%
\pgfpathlineto{\pgfqpoint{0.982857in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.988876in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.732294in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.721525in}}%
\pgfpathlineto{\pgfqpoint{1.001428in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.007667in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.710765in}}%
\pgfpathlineto{\pgfqpoint{1.013879in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.700047in}}%
\pgfpathlineto{\pgfqpoint{1.020253in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.689520in}}%
\pgfpathlineto{\pgfqpoint{1.026720in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.032988in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.678894in}}%
\pgfpathlineto{\pgfqpoint{1.039374in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.668429in}}%
\pgfpathlineto{\pgfqpoint{1.045888in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{1.052481in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.058856in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.647692in}}%
\pgfpathlineto{\pgfqpoint{1.065392in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.637454in}}%
\pgfpathlineto{\pgfqpoint{1.072042in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.627365in}}%
\pgfpathlineto{\pgfqpoint{1.078767in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.085318in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.617180in}}%
\pgfpathlineto{\pgfqpoint{1.091994in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.607157in}}%
\pgfpathlineto{\pgfqpoint{1.098783in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.597281in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.112465in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.587414in}}%
\pgfpathlineto{\pgfqpoint{1.119276in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.577594in}}%
\pgfpathlineto{\pgfqpoint{1.126208in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.567927in}}%
\pgfpathlineto{\pgfqpoint{1.133232in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.140329in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.147386in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.548858in}}%
\pgfpathlineto{\pgfqpoint{1.154461in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{1.161647in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.530060in}}%
\pgfpathlineto{\pgfqpoint{1.168925in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.520855in}}%
\pgfpathlineto{\pgfqpoint{1.176284in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.511760in}}%
\pgfpathlineto{\pgfqpoint{1.183715in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.191140in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.198606in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.493706in}}%
\pgfpathlineto{\pgfqpoint{1.206176in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.484842in}}%
\pgfpathlineto{\pgfqpoint{1.213842in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.476098in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.467467in}}%
\pgfpathlineto{\pgfqpoint{1.229450in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.458947in}}%
\pgfpathlineto{\pgfqpoint{1.237388in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{1.245418in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.442229in}}%
\pgfpathlineto{\pgfqpoint{1.253543in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.434030in}}%
\pgfpathlineto{\pgfqpoint{1.261766in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.270073in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.425921in}}%
\pgfpathlineto{\pgfqpoint{1.278484in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.417915in}}%
\pgfpathlineto{\pgfqpoint{1.287023in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.410032in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.402271in}}%
\pgfpathlineto{\pgfqpoint{1.304507in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.394635in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.387126in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.379746in}}%
\pgfpathlineto{\pgfqpoint{1.322591in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.372456in}}%
\pgfpathlineto{\pgfqpoint{1.331845in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.365290in}}%
\pgfpathlineto{\pgfqpoint{1.341273in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.358250in}}%
\pgfpathlineto{\pgfqpoint{1.350890in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{1.360714in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.344570in}}%
\pgfpathlineto{\pgfqpoint{1.370768in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.337942in}}%
\pgfpathlineto{\pgfqpoint{1.381079in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.331469in}}%
\pgfpathlineto{\pgfqpoint{1.391682in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.325166in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.318941in}}%
\pgfpathlineto{\pgfqpoint{1.402533in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.312830in}}%
\pgfpathlineto{\pgfqpoint{1.413688in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.306886in}}%
\pgfpathlineto{\pgfqpoint{1.425235in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.301132in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.437193in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.289980in}}%
\pgfpathlineto{\pgfqpoint{1.449564in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.284638in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{1.462509in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.274415in}}%
\pgfpathlineto{\pgfqpoint{1.476002in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.264849in}}%
\pgfpathlineto{\pgfqpoint{1.490241in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{1.505321in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.251586in}}%
\pgfpathlineto{\pgfqpoint{1.521430in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.247546in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.243589in}}%
\pgfpathlineto{\pgfqpoint{1.538867in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.239878in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.236248in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.232907in}}%
\pgfpathlineto{\pgfqpoint{1.558039in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.229581in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.226546in}}%
\pgfpathlineto{\pgfqpoint{1.579687in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.218371in}}%
\pgfpathlineto{\pgfqpoint{1.605139in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.215966in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.213739in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.211738in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.637822in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.208224in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.206712in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.205407in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.204295in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.203370in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.202626in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.202060in}}%
\pgfpathlineto{\pgfqpoint{1.700365in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.201652in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.201425in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.201389in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.201544in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.201891in}}%
\pgfpathlineto{\pgfqpoint{1.741439in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.203068in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.206195in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.207627in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{1.803669in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.211036in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{1.836400in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.217479in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.219905in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.222555in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.228403in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.231611in}}%
\pgfpathlineto{\pgfqpoint{1.883448in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.234956in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{1.902627in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.242178in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.246003in}}%
\pgfpathlineto{\pgfqpoint{1.920068in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.250049in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.254215in}}%
\pgfpathlineto{\pgfqpoint{1.936194in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.258561in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{1.951267in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.267713in}}%
\pgfpathlineto{\pgfqpoint{1.965493in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.272588in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.277531in}}%
\pgfpathlineto{\pgfqpoint{1.979028in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.282646in}}%
\pgfpathlineto{\pgfqpoint{1.991929in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.287981in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.293390in}}%
\pgfpathlineto{\pgfqpoint{2.004341in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.298938in}}%
\pgfpathlineto{\pgfqpoint{2.016288in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.304691in}}%
\pgfpathlineto{\pgfqpoint{2.027795in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.316591in}}%
\pgfpathlineto{\pgfqpoint{2.039009in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.322716in}}%
\pgfpathlineto{\pgfqpoint{2.049887in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.329016in}}%
\pgfpathlineto{\pgfqpoint{2.060445in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{2.070726in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{2.080761in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.348820in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{2.090646in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.362548in}}%
\pgfpathlineto{\pgfqpoint{2.100309in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.369629in}}%
\pgfpathlineto{\pgfqpoint{2.109770in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.376844in}}%
\pgfpathlineto{\pgfqpoint{2.119050in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.384189in}}%
\pgfpathlineto{\pgfqpoint{2.128162in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.391658in}}%
\pgfpathlineto{\pgfqpoint{2.137120in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.399248in}}%
\pgfpathlineto{\pgfqpoint{2.145935in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.406958in}}%
\pgfpathlineto{\pgfqpoint{2.154616in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.414784in}}%
\pgfpathlineto{\pgfqpoint{2.163170in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.422725in}}%
\pgfpathlineto{\pgfqpoint{2.171604in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{2.179924in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.438954in}}%
\pgfpathlineto{\pgfqpoint{2.188133in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.447242in}}%
\pgfpathlineto{\pgfqpoint{2.196233in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{2.204224in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.464180in}}%
\pgfpathlineto{\pgfqpoint{2.212105in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.219910in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{2.227700in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{2.235411in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.490232in}}%
\pgfpathlineto{\pgfqpoint{2.243041in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.250586in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.508104in}}%
\pgfpathlineto{\pgfqpoint{2.258040in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{2.265388in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.526503in}}%
\pgfpathlineto{\pgfqpoint{2.272614in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.279928in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.535734in}}%
\pgfpathlineto{\pgfqpoint{2.287192in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.545061in}}%
\pgfpathlineto{\pgfqpoint{2.294377in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.554514in}}%
\pgfpathlineto{\pgfqpoint{2.301466in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{2.308431in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.315367in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.573797in}}%
\pgfpathlineto{\pgfqpoint{2.322389in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.329335in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.593244in}}%
\pgfpathlineto{\pgfqpoint{2.336174in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.603216in}}%
\pgfpathlineto{\pgfqpoint{2.342864in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.349633in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.613169in}}%
\pgfpathlineto{\pgfqpoint{2.356439in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{2.363148in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{2.369708in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.376235in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.643587in}}%
\pgfpathlineto{\pgfqpoint{2.382908in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.653788in}}%
\pgfpathlineto{\pgfqpoint{2.389483in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{2.395895in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.402281in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.674655in}}%
\pgfpathlineto{\pgfqpoint{2.408827in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.685075in}}%
\pgfpathlineto{\pgfqpoint{2.415260in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.695721in}}%
\pgfpathlineto{\pgfqpoint{2.421493in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.427836in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.706339in}}%
\pgfpathlineto{\pgfqpoint{2.434254in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.717002in}}%
\pgfpathlineto{\pgfqpoint{2.440520in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.446571in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.727910in}}%
\pgfpathlineto{\pgfqpoint{2.452950in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.738626in}}%
\pgfpathlineto{\pgfqpoint{2.459217in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.749586in}}%
\pgfpathlineto{\pgfqpoint{2.465258in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.471395in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.760542in}}%
\pgfpathlineto{\pgfqpoint{2.477642in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.771537in}}%
\pgfpathlineto{\pgfqpoint{2.483700in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.489621in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.782718in}}%
\pgfpathlineto{\pgfqpoint{2.495837in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{2.501890in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.507650in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{2.513828in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.816254in}}%
\pgfpathlineto{\pgfqpoint{2.519863in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.827706in}}%
\pgfpathlineto{\pgfqpoint{2.525577in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.531637in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.838972in}}%
\pgfpathlineto{\pgfqpoint{2.537643in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.850494in}}%
\pgfpathlineto{\pgfqpoint{2.543332in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.549280in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.861906in}}%
\pgfpathlineto{\pgfqpoint{2.555248in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.873518in}}%
\pgfpathlineto{\pgfqpoint{2.560894in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.566769in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.885048in}}%
\pgfpathlineto{\pgfqpoint{2.572694in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.896767in}}%
\pgfpathlineto{\pgfqpoint{2.578275in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.584116in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.908387in}}%
\pgfpathlineto{\pgfqpoint{2.589988in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.920235in}}%
\pgfpathlineto{\pgfqpoint{2.595482in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.601328in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.931920in}}%
\pgfpathlineto{\pgfqpoint{2.607139in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.943923in}}%
\pgfpathlineto{\pgfqpoint{2.612514in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.618414in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{2.624148in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.629490in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.967735in}}%
\pgfpathlineto{\pgfqpoint{2.635378in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.979558in}}%
\pgfpathlineto{\pgfqpoint{2.641013in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.646391in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.991688in}}%
\pgfpathlineto{\pgfqpoint{2.652221in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.003675in}}%
\pgfpathlineto{\pgfqpoint{2.657726in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.663187in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.015815in}}%
\pgfpathlineto{\pgfqpoint{2.668941in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.028008in}}%
\pgfpathlineto{\pgfqpoint{2.674267in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.679878in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.040121in}}%
\pgfpathlineto{\pgfqpoint{2.685529in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.690667in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.052537in}}%
\pgfpathlineto{\pgfqpoint{2.696464in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.064624in}}%
\pgfpathlineto{\pgfqpoint{2.701968in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.707216in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.077031in}}%
\pgfpathlineto{\pgfqpoint{2.712935in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.089352in}}%
\pgfpathlineto{\pgfqpoint{2.718225in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.723674in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.101702in}}%
\pgfpathlineto{\pgfqpoint{2.729273in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.734287in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.114320in}}%
\pgfpathlineto{\pgfqpoint{2.740032in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.126582in}}%
\pgfpathlineto{\pgfqpoint{2.745445in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.750624in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.139160in}}%
\pgfpathlineto{\pgfqpoint{2.756270in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.151725in}}%
\pgfpathlineto{\pgfqpoint{2.761390in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.766873in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.164195in}}%
\pgfpathlineto{\pgfqpoint{2.772353in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.777349in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.176946in}}%
\pgfpathlineto{\pgfqpoint{2.783015in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.189483in}}%
\pgfpathlineto{\pgfqpoint{2.788218in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.793496in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.202137in}}%
\pgfpathlineto{\pgfqpoint{2.799008in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.803875in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.215026in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.212941in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{2.794670in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.187503in}}%
\pgfpathlineto{\pgfqpoint{2.784279in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.778767in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{2.773745in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.162361in}}%
\pgfpathlineto{\pgfqpoint{2.768070in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.762963in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.149706in}}%
\pgfpathlineto{\pgfqpoint{2.757568in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.137431in}}%
\pgfpathlineto{\pgfqpoint{2.751773in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.746885in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.124706in}}%
\pgfpathlineto{\pgfqpoint{2.741263in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.735887in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.112272in}}%
\pgfpathlineto{\pgfqpoint{2.730620in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.099929in}}%
\pgfpathlineto{\pgfqpoint{2.724858in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.719739in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.087408in}}%
\pgfpathlineto{\pgfqpoint{2.714216in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.708434in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.075280in}}%
\pgfpathlineto{\pgfqpoint{2.703388in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.062784in}}%
\pgfpathlineto{\pgfqpoint{2.697698in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.692226in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.050543in}}%
\pgfpathlineto{\pgfqpoint{2.686882in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.038359in}}%
\pgfpathlineto{\pgfqpoint{2.681079in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.026068in}}%
\pgfpathlineto{\pgfqpoint{2.670245in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.014110in}}%
\pgfpathlineto{\pgfqpoint{2.664364in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.659182in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.001814in}}%
\pgfpathlineto{\pgfqpoint{2.653491in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.647696in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.989910in}}%
\pgfpathlineto{\pgfqpoint{2.642420in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.977757in}}%
\pgfpathlineto{\pgfqpoint{2.636625in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.630975in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{2.625521in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.953885in}}%
\pgfpathlineto{\pgfqpoint{2.619647in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.614075in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.941974in}}%
\pgfpathlineto{\pgfqpoint{2.608490in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.930193in}}%
\pgfpathlineto{\pgfqpoint{2.602554in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.597011in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.918327in}}%
\pgfpathlineto{\pgfqpoint{2.591328in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.906682in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.579787in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.894886in}}%
\pgfpathlineto{\pgfqpoint{2.574030in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{2.567999in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.562402in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.860217in}}%
\pgfpathlineto{\pgfqpoint{2.550520in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.544848in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.848629in}}%
\pgfpathlineto{\pgfqpoint{2.538998in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{2.532893in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.527113in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.814549in}}%
\pgfpathlineto{\pgfqpoint{2.515105in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.509177in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.803272in}}%
\pgfpathlineto{\pgfqpoint{2.503299in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.792043in}}%
\pgfpathlineto{\pgfqpoint{2.497142in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.491012in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.780977in}}%
\pgfpathlineto{\pgfqpoint{2.485152in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.769779in}}%
\pgfpathlineto{\pgfqpoint{2.478985in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.758903in}}%
\pgfpathlineto{\pgfqpoint{2.472667in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.466768in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.747782in}}%
\pgfpathlineto{\pgfqpoint{2.460607in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{2.454262in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.726092in}}%
\pgfpathlineto{\pgfqpoint{2.441974in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.715276in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{2.429144in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.423032in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.693924in}}%
\pgfpathlineto{\pgfqpoint{2.416695in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.403696in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.672967in}}%
\pgfpathlineto{\pgfqpoint{2.397424in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.662419in}}%
\pgfpathlineto{\pgfqpoint{2.390926in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{2.384292in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.377698in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.641885in}}%
\pgfpathlineto{\pgfqpoint{2.371259in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.631577in}}%
\pgfpathlineto{\pgfqpoint{2.364623in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.621492in}}%
\pgfpathlineto{\pgfqpoint{2.357861in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.351041in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{2.344469in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.601437in}}%
\pgfpathlineto{\pgfqpoint{2.337707in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.591547in}}%
\pgfpathlineto{\pgfqpoint{2.330816in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.581816in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.316930in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.572082in}}%
\pgfpathlineto{\pgfqpoint{2.310056in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.562367in}}%
\pgfpathlineto{\pgfqpoint{2.303037in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.552825in}}%
\pgfpathlineto{\pgfqpoint{2.295911in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.543421in}}%
\pgfpathlineto{\pgfqpoint{2.288699in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.281458in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.534098in}}%
\pgfpathlineto{\pgfqpoint{2.274324in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.515502in}}%
\pgfpathlineto{\pgfqpoint{2.259674in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.506421in}}%
\pgfpathlineto{\pgfqpoint{2.252200in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{2.244642in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{2.237006in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.229352in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.479812in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.471053in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{2.206012in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.453922in}}%
\pgfpathlineto{\pgfqpoint{2.198018in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{2.189921in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{2.181721in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.429105in}}%
\pgfpathlineto{\pgfqpoint{2.173415in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.421057in}}%
\pgfpathlineto{\pgfqpoint{2.164999in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{2.156467in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.405296in}}%
\pgfpathlineto{\pgfqpoint{2.147814in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{2.139031in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.389992in}}%
\pgfpathlineto{\pgfqpoint{2.130109in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.382516in}}%
\pgfpathlineto{\pgfqpoint{2.121039in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.375162in}}%
\pgfpathlineto{\pgfqpoint{2.111808in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{2.102401in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.360835in}}%
\pgfpathlineto{\pgfqpoint{2.092801in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.353874in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{2.072935in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.340398in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.333847in}}%
\pgfpathlineto{\pgfqpoint{2.062665in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{2.052194in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.321030in}}%
\pgfpathlineto{\pgfqpoint{2.041420in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.308888in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.303054in}}%
\pgfpathlineto{\pgfqpoint{2.018803in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.297262in}}%
\pgfpathlineto{\pgfqpoint{2.006993in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.291661in}}%
\pgfpathlineto{\pgfqpoint{1.994675in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.286294in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.280983in}}%
\pgfpathlineto{\pgfqpoint{1.981893in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.275810in}}%
\pgfpathlineto{\pgfqpoint{1.968502in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.270903in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.266036in}}%
\pgfpathlineto{\pgfqpoint{1.954457in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.261353in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.256907in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.252491in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{1.923694in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.244288in}}%
\pgfpathlineto{\pgfqpoint{1.906587in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.240528in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.233300in}}%
\pgfpathlineto{\pgfqpoint{1.887845in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.226724in}}%
\pgfpathlineto{\pgfqpoint{1.866842in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.223703in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.220836in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{1.842424in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.215702in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.211269in}}%
\pgfpathlineto{\pgfqpoint{1.811920in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.209347in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.205886in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.204482in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.203272in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.202246in}}%
\pgfpathlineto{\pgfqpoint{1.763734in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.201349in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.200623in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.200093in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.199754in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.199601in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.199855in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.200862in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{1.677572in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.203686in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.204966in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{1.629439in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.210035in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.214179in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.216612in}}%
\pgfpathlineto{\pgfqpoint{1.598914in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.219146in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.221837in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{1.574490in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.231078in}}%
\pgfpathlineto{\pgfqpoint{1.553503in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.234511in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{1.534761in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.241856in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.249846in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.254063in}}%
\pgfpathlineto{\pgfqpoint{1.501774in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.258472in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.263078in}}%
\pgfpathlineto{\pgfqpoint{1.486912in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{1.472853in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.277683in}}%
\pgfpathlineto{\pgfqpoint{1.459464in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{1.446684in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.288235in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.293722in}}%
\pgfpathlineto{\pgfqpoint{1.434394in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.299310in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.305108in}}%
\pgfpathlineto{\pgfqpoint{1.411105in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.311087in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.317155in}}%
\pgfpathlineto{\pgfqpoint{1.399997in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{1.389169in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.329654in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{1.368435in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.342806in}}%
\pgfpathlineto{\pgfqpoint{1.358453in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.349596in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.356515in}}%
\pgfpathlineto{\pgfqpoint{1.348689in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.363491in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.370611in}}%
\pgfpathlineto{\pgfqpoint{1.329629in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.385255in}}%
\pgfpathlineto{\pgfqpoint{1.311303in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.392769in}}%
\pgfpathlineto{\pgfqpoint{1.302378in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.400406in}}%
\pgfpathlineto{\pgfqpoint{1.293597in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.408164in}}%
\pgfpathlineto{\pgfqpoint{1.284951in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.416041in}}%
\pgfpathlineto{\pgfqpoint{1.276433in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.424036in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{1.259758in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.440383in}}%
\pgfpathlineto{\pgfqpoint{1.251594in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{1.243544in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.235589in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.457200in}}%
\pgfpathlineto{\pgfqpoint{1.227657in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.465703in}}%
\pgfpathlineto{\pgfqpoint{1.219810in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.474312in}}%
\pgfpathlineto{\pgfqpoint{1.212048in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.483030in}}%
\pgfpathlineto{\pgfqpoint{1.204373in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{1.196787in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{1.189297in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.509896in}}%
\pgfpathlineto{\pgfqpoint{1.181914in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.174622in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.519100in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.528270in}}%
\pgfpathlineto{\pgfqpoint{1.159953in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.537555in}}%
\pgfpathlineto{\pgfqpoint{1.152737in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.546968in}}%
\pgfpathlineto{\pgfqpoint{1.145621in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.566151in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{1.117615in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.110749in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.595446in}}%
\pgfpathlineto{\pgfqpoint{1.104025in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.097230in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.605362in}}%
\pgfpathlineto{\pgfqpoint{1.090402in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.615317in}}%
\pgfpathlineto{\pgfqpoint{1.083670in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.625443in}}%
\pgfpathlineto{\pgfqpoint{1.077077in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.070536in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.635671in}}%
\pgfpathlineto{\pgfqpoint{1.063844in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.645836in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.656181in}}%
\pgfpathlineto{\pgfqpoint{1.050798in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{1.037850in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.677024in}}%
\pgfpathlineto{\pgfqpoint{1.031395in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.687613in}}%
\pgfpathlineto{\pgfqpoint{1.025113in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.018793in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.698235in}}%
\pgfpathlineto{\pgfqpoint{1.012360in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.708855in}}%
\pgfpathlineto{\pgfqpoint{1.006062in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.719733in}}%
\pgfpathlineto{\pgfqpoint{0.999991in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.993625in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.730436in}}%
\pgfpathlineto{\pgfqpoint{0.987338in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.741335in}}%
\pgfpathlineto{\pgfqpoint{0.981240in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.975145in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.752310in}}%
\pgfpathlineto{\pgfqpoint{0.968884in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.763256in}}%
\pgfpathlineto{\pgfqpoint{0.962785in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.956888in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.774445in}}%
\pgfpathlineto{\pgfqpoint{0.950664in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{0.944579in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.796759in}}%
\pgfpathlineto{\pgfqpoint{0.938759in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.932648in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.807908in}}%
\pgfpathlineto{\pgfqpoint{0.926590in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.819271in}}%
\pgfpathlineto{\pgfqpoint{0.920782in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.914818in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.830594in}}%
\pgfpathlineto{\pgfqpoint{0.908794in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.842033in}}%
\pgfpathlineto{\pgfqpoint{0.903015in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.897158in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{0.885436in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.879654in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{0.873713in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.888244in}}%
\pgfpathlineto{\pgfqpoint{0.868034in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.862296in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.899927in}}%
\pgfpathlineto{\pgfqpoint{0.856406in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.911675in}}%
\pgfpathlineto{\pgfqpoint{0.850799in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.923434in}}%
\pgfpathlineto{\pgfqpoint{0.839241in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{0.833728in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.827982in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.947132in}}%
\pgfpathlineto{\pgfqpoint{0.822217in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.959178in}}%
\pgfpathlineto{\pgfqpoint{0.816821in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.811014in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.971020in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.799988in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.983175in}}%
\pgfpathlineto{\pgfqpoint{0.794166in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.995101in}}%
\pgfpathlineto{\pgfqpoint{0.788586in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.783195in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.007287in}}%
\pgfpathlineto{\pgfqpoint{0.777440in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.019384in}}%
\pgfpathlineto{\pgfqpoint{0.771992in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.766508in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.031576in}}%
\pgfpathlineto{\pgfqpoint{0.760838in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.043888in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.749928in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.056051in}}%
\pgfpathlineto{\pgfqpoint{0.744371in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.739163in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.068490in}}%
\pgfpathlineto{\pgfqpoint{0.733458in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.080731in}}%
\pgfpathlineto{\pgfqpoint{0.728058in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.722720in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.093152in}}%
\pgfpathlineto{\pgfqpoint{0.717111in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.105645in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.706375in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.118004in}}%
\pgfpathlineto{\pgfqpoint{0.700905in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.695769in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.130619in}}%
\pgfpathlineto{\pgfqpoint{0.690141in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.143081in}}%
\pgfpathlineto{\pgfqpoint{0.684874in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.679542in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.155644in}}%
\pgfpathlineto{\pgfqpoint{0.674040in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.669046in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.168412in}}%
\pgfpathlineto{\pgfqpoint{0.663417in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.180886in}}%
\pgfpathlineto{\pgfqpoint{0.658110in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.652930in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.193607in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.206407in}}%
\pgfpathlineto{\pgfqpoint{0.642414in}{2.206945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639173in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.167631in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.169785in}}%
\pgfpathlineto{\pgfqpoint{0.635225in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.640511in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.156903in}}%
\pgfpathlineto{\pgfqpoint{0.645825in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.650745in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.143867in}}%
\pgfpathlineto{\pgfqpoint{0.656268in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.131006in}}%
\pgfpathlineto{\pgfqpoint{0.661281in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.666621in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.118230in}}%
\pgfpathlineto{\pgfqpoint{0.671968in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.676931in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.105289in}}%
\pgfpathlineto{\pgfqpoint{0.682490in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.092549in}}%
\pgfpathlineto{\pgfqpoint{0.687576in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.692918in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.079854in}}%
\pgfpathlineto{\pgfqpoint{0.698329in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.703305in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.066996in}}%
\pgfpathlineto{\pgfqpoint{0.708917in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.054420in}}%
\pgfpathlineto{\pgfqpoint{0.714119in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.719415in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.041786in}}%
\pgfpathlineto{\pgfqpoint{0.724916in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.729880in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{0.735560in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.016619in}}%
\pgfpathlineto{\pgfqpoint{0.740908in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.746128in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.004028in}}%
\pgfpathlineto{\pgfqpoint{0.751734in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.991493in}}%
\pgfpathlineto{\pgfqpoint{0.756889in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.762430in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.979140in}}%
\pgfpathlineto{\pgfqpoint{0.767938in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.773069in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.966586in}}%
\pgfpathlineto{\pgfqpoint{0.778788in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.954339in}}%
\pgfpathlineto{\pgfqpoint{0.784178in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.941975in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.929638in}}%
\pgfpathlineto{\pgfqpoint{0.800465in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.806085in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.917489in}}%
\pgfpathlineto{\pgfqpoint{0.811695in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.905127in}}%
\pgfpathlineto{\pgfqpoint{0.822716in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{0.828268in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.833640in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{0.839442in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.868944in}}%
\pgfpathlineto{\pgfqpoint{0.844941in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.850482in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.856913in}}%
\pgfpathlineto{\pgfqpoint{0.856275in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.844923in}}%
\pgfpathlineto{\pgfqpoint{0.861736in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.867436in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.833060in}}%
\pgfpathlineto{\pgfqpoint{0.873230in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.821098in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.884514in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.809395in}}%
\pgfpathlineto{\pgfqpoint{0.890322in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.797489in}}%
\pgfpathlineto{\pgfqpoint{0.895776in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.901728in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{0.907566in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.774113in}}%
\pgfpathlineto{\pgfqpoint{0.913060in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.919088in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{0.924975in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.750982in}}%
\pgfpathlineto{\pgfqpoint{0.930541in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.936607in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.739653in}}%
\pgfpathlineto{\pgfqpoint{0.942559in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.954295in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.716852in}}%
\pgfpathlineto{\pgfqpoint{0.960329in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.705475in}}%
\pgfpathlineto{\pgfqpoint{0.966121in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.972162in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{0.978292in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.683096in}}%
\pgfpathlineto{\pgfqpoint{0.984225in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.990219in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.671947in}}%
\pgfpathlineto{\pgfqpoint{0.996452in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.660959in}}%
\pgfpathlineto{\pgfqpoint{1.002538in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.649846in}}%
\pgfpathlineto{\pgfqpoint{1.014819in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.639056in}}%
\pgfpathlineto{\pgfqpoint{1.021060in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.628128in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.606716in}}%
\pgfpathlineto{\pgfqpoint{1.046070in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.052213in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{1.058748in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.065222in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.575014in}}%
\pgfpathlineto{\pgfqpoint{1.071585in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.077944in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{1.084592in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.554296in}}%
\pgfpathlineto{\pgfqpoint{1.091191in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.544023in}}%
\pgfpathlineto{\pgfqpoint{1.097705in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.104213in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{1.111010in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.523781in}}%
\pgfpathlineto{\pgfqpoint{1.117781in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.513785in}}%
\pgfpathlineto{\pgfqpoint{1.124503in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.503757in}}%
\pgfpathlineto{\pgfqpoint{1.131149in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.138076in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.493994in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{1.152030in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.464974in}}%
\pgfpathlineto{\pgfqpoint{1.165898in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.173086in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.455574in}}%
\pgfpathlineto{\pgfqpoint{1.180333in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.446259in}}%
\pgfpathlineto{\pgfqpoint{1.187601in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.436997in}}%
\pgfpathlineto{\pgfqpoint{1.194889in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{1.202197in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.418635in}}%
\pgfpathlineto{\pgfqpoint{1.209527in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.217075in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.409701in}}%
\pgfpathlineto{\pgfqpoint{1.224718in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{1.232421in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.392152in}}%
\pgfpathlineto{\pgfqpoint{1.240188in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.383512in}}%
\pgfpathlineto{\pgfqpoint{1.248026in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.374968in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{1.263946in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.358189in}}%
\pgfpathlineto{\pgfqpoint{1.272046in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.349967in}}%
\pgfpathlineto{\pgfqpoint{1.280253in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{1.288577in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.333885in}}%
\pgfpathlineto{\pgfqpoint{1.297028in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.326035in}}%
\pgfpathlineto{\pgfqpoint{1.305618in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{1.314354in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.310732in}}%
\pgfpathlineto{\pgfqpoint{1.323246in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{1.341532in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.288778in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{1.360536in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{1.370329in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{1.380329in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.261304in}}%
\pgfpathlineto{\pgfqpoint{1.390549in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{1.401005in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{1.411946in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.236103in}}%
\pgfpathlineto{\pgfqpoint{1.423143in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.230148in}}%
\pgfpathlineto{\pgfqpoint{1.434622in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.213263in}}%
\pgfpathlineto{\pgfqpoint{1.459090in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.202705in}}%
\pgfpathlineto{\pgfqpoint{1.472054in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{1.485734in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.192869in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{1.500172in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.179312in}}%
\pgfpathlineto{\pgfqpoint{1.515473in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.175209in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.171100in}}%
\pgfpathlineto{\pgfqpoint{1.531953in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.167370in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.163623in}}%
\pgfpathlineto{\pgfqpoint{1.550011in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.150835in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.147965in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.145452in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.143068in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{1.621731in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.136948in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.135288in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.133774in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{1.662966in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.131350in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.129760in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.129235in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.128894in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.128740in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.128774in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.128996in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.129405in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.130767in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{1.771925in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.134309in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.135876in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.137589in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{1.813309in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.141602in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.143926in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.146347in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.149008in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.151890in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{1.864894in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.158098in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{1.884953in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.168724in}}%
\pgfpathlineto{\pgfqpoint{1.902986in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{1.919500in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.185298in}}%
\pgfpathlineto{\pgfqpoint{1.934881in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.189939in}}%
\pgfpathlineto{\pgfqpoint{1.949354in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.194583in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{1.962917in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.976036in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.215219in}}%
\pgfpathlineto{\pgfqpoint{1.988370in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{2.000364in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.226434in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.232230in}}%
\pgfpathlineto{\pgfqpoint{2.011960in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.238291in}}%
\pgfpathlineto{\pgfqpoint{2.023049in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{2.033876in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.250743in}}%
\pgfpathlineto{\pgfqpoint{2.044462in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.263639in}}%
\pgfpathlineto{\pgfqpoint{2.054800in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.270405in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.277295in}}%
\pgfpathlineto{\pgfqpoint{2.074486in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.284310in}}%
\pgfpathlineto{\pgfqpoint{2.084033in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{2.093398in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.298715in}}%
\pgfpathlineto{\pgfqpoint{2.102591in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{2.111620in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.313626in}}%
\pgfpathlineto{\pgfqpoint{2.120494in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.321271in}}%
\pgfpathlineto{\pgfqpoint{2.129222in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.329041in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.336934in}}%
\pgfpathlineto{\pgfqpoint{2.146275in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.353075in}}%
\pgfpathlineto{\pgfqpoint{2.162853in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.361315in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.369661in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{2.186990in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.386656in}}%
\pgfpathlineto{\pgfqpoint{2.194872in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.202662in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.395313in}}%
\pgfpathlineto{\pgfqpoint{2.210216in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.404202in}}%
\pgfpathlineto{\pgfqpoint{2.217725in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.413163in}}%
\pgfpathlineto{\pgfqpoint{2.225196in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.422191in}}%
\pgfpathlineto{\pgfqpoint{2.232633in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.431282in}}%
\pgfpathlineto{\pgfqpoint{2.240039in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.440436in}}%
\pgfpathlineto{\pgfqpoint{2.247415in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.254684in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{2.261710in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.459235in}}%
\pgfpathlineto{\pgfqpoint{2.268762in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.468766in}}%
\pgfpathlineto{\pgfqpoint{2.275834in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.478316in}}%
\pgfpathlineto{\pgfqpoint{2.282914in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.289990in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.296695in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.497824in}}%
\pgfpathlineto{\pgfqpoint{2.303471in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.507719in}}%
\pgfpathlineto{\pgfqpoint{2.310307in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{2.317178in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.323870in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{2.330383in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.548013in}}%
\pgfpathlineto{\pgfqpoint{2.343712in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.350307in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.558254in}}%
\pgfpathlineto{\pgfqpoint{2.356622in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.568746in}}%
\pgfpathlineto{\pgfqpoint{2.363098in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.579122in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.376059in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.589643in}}%
\pgfpathlineto{\pgfqpoint{2.382260in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.600329in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.610877in}}%
\pgfpathlineto{\pgfqpoint{2.395129in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.621741in}}%
\pgfpathlineto{\pgfqpoint{2.407391in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.632543in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.419999in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.643356in}}%
\pgfpathlineto{\pgfqpoint{2.425928in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.654438in}}%
\pgfpathlineto{\pgfqpoint{2.432117in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.665304in}}%
\pgfpathlineto{\pgfqpoint{2.438445in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.444261in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.450296in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.687626in}}%
\pgfpathlineto{\pgfqpoint{2.456524in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.462389in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.710178in}}%
\pgfpathlineto{\pgfqpoint{2.474413in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.480311in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.721529in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.732959in}}%
\pgfpathlineto{\pgfqpoint{2.492123in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.498025in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.744383in}}%
\pgfpathlineto{\pgfqpoint{2.503672in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{2.509664in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.515531in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.767488in}}%
\pgfpathlineto{\pgfqpoint{2.521103in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.779192in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.532839in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.790839in}}%
\pgfpathlineto{\pgfqpoint{2.538369in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.802629in}}%
\pgfpathlineto{\pgfqpoint{2.544288in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.549960in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.814424in}}%
\pgfpathlineto{\pgfqpoint{2.555485in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{2.561394in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.566916in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.838225in}}%
\pgfpathlineto{\pgfqpoint{2.572467in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.850084in}}%
\pgfpathlineto{\pgfqpoint{2.578379in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.583728in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.862219in}}%
\pgfpathlineto{\pgfqpoint{2.589329in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.874073in}}%
\pgfpathlineto{\pgfqpoint{2.595253in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.600422in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.886383in}}%
\pgfpathlineto{\pgfqpoint{2.606088in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.611849in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.898368in}}%
\pgfpathlineto{\pgfqpoint{2.617019in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.910695in}}%
\pgfpathlineto{\pgfqpoint{2.622757in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.628196in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.922938in}}%
\pgfpathlineto{\pgfqpoint{2.633540in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.935136in}}%
\pgfpathlineto{\pgfqpoint{2.639345in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.644491in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.947612in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.655806in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.959738in}}%
\pgfpathlineto{\pgfqpoint{2.660755in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.972370in}}%
\pgfpathlineto{\pgfqpoint{2.666404in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.671751in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.984819in}}%
\pgfpathlineto{\pgfqpoint{2.676998in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.997201in}}%
\pgfpathlineto{\pgfqpoint{2.682760in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.687739in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.009913in}}%
\pgfpathlineto{\pgfqpoint{2.693224in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.698785in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.022336in}}%
\pgfpathlineto{\pgfqpoint{2.703765in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.035021in}}%
\pgfpathlineto{\pgfqpoint{2.709431in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.714486in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.047774in}}%
\pgfpathlineto{\pgfqpoint{2.719821in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.725565in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.060190in}}%
\pgfpathlineto{\pgfqpoint{2.730304in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{2.735890in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.740987in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.085959in}}%
\pgfpathlineto{\pgfqpoint{2.746204in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.098496in}}%
\pgfpathlineto{\pgfqpoint{2.751954in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.756618in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.111579in}}%
\pgfpathlineto{\pgfqpoint{2.762153in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.767236in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.124475in}}%
\pgfpathlineto{\pgfqpoint{2.772387in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.137116in}}%
\pgfpathlineto{\pgfqpoint{2.778118in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.782717in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.150302in}}%
\pgfpathlineto{\pgfqpoint{2.788237in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.793240in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.163311in}}%
\pgfpathlineto{\pgfqpoint{2.798385in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.175998in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.174139in}}%
\pgfpathlineto{\pgfqpoint{2.799765in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.161017in}}%
\pgfpathlineto{\pgfqpoint{2.795032in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.789496in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.148264in}}%
\pgfpathlineto{\pgfqpoint{2.784267in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.779290in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.135263in}}%
\pgfpathlineto{\pgfqpoint{2.773768in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.122206in}}%
\pgfpathlineto{\pgfqpoint{2.769009in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.763412in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.109566in}}%
\pgfpathlineto{\pgfqpoint{2.758151in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.753125in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.096666in}}%
\pgfpathlineto{\pgfqpoint{2.747571in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.083748in}}%
\pgfpathlineto{\pgfqpoint{2.742712in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.071182in}}%
\pgfpathlineto{\pgfqpoint{2.731801in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.726771in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.058361in}}%
\pgfpathlineto{\pgfqpoint{2.721160in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.045644in}}%
\pgfpathlineto{\pgfqpoint{2.716141in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.710659in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.033118in}}%
\pgfpathlineto{\pgfqpoint{2.705212in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.700213in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.020361in}}%
\pgfpathlineto{\pgfqpoint{2.694527in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.007884in}}%
\pgfpathlineto{\pgfqpoint{2.689309in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.683961in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.995373in}}%
\pgfpathlineto{\pgfqpoint{2.678385in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.673433in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.982671in}}%
\pgfpathlineto{\pgfqpoint{2.667664in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.970449in}}%
\pgfpathlineto{\pgfqpoint{2.662233in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.657032in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.957945in}}%
\pgfpathlineto{\pgfqpoint{2.651321in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.945594in}}%
\pgfpathlineto{\pgfqpoint{2.646066in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.640561in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.933326in}}%
\pgfpathlineto{\pgfqpoint{2.634927in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.629850in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.920838in}}%
\pgfpathlineto{\pgfqpoint{2.624017in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.908822in}}%
\pgfpathlineto{\pgfqpoint{2.618471in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.613201in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.896510in}}%
\pgfpathlineto{\pgfqpoint{2.607392in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.884452in}}%
\pgfpathlineto{\pgfqpoint{2.601935in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.596457in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.872329in}}%
\pgfpathlineto{\pgfqpoint{2.590674in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.860236in}}%
\pgfpathlineto{\pgfqpoint{2.585297in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.579611in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.848309in}}%
\pgfpathlineto{\pgfqpoint{2.573848in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.836202in}}%
\pgfpathlineto{\pgfqpoint{2.568531in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.562651in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{2.556896in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.551542in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.812431in}}%
\pgfpathlineto{\pgfqpoint{2.545565in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.800818in}}%
\pgfpathlineto{\pgfqpoint{2.539802in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.534347in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.788915in}}%
\pgfpathlineto{\pgfqpoint{2.528341in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.777379in}}%
\pgfpathlineto{\pgfqpoint{2.522548in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.517012in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.765599in}}%
\pgfpathlineto{\pgfqpoint{2.510966in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.754161in}}%
\pgfpathlineto{\pgfqpoint{2.505120in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.742491in}}%
\pgfpathlineto{\pgfqpoint{2.493428in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.731172in}}%
\pgfpathlineto{\pgfqpoint{2.487509in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.481876in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.719601in}}%
\pgfpathlineto{\pgfqpoint{2.475717in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.708419in}}%
\pgfpathlineto{\pgfqpoint{2.469705in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.696982in}}%
\pgfpathlineto{\pgfqpoint{2.463996in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.457821in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.685902in}}%
\pgfpathlineto{\pgfqpoint{2.451704in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.674681in}}%
\pgfpathlineto{\pgfqpoint{2.445824in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.439732in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.663621in}}%
\pgfpathlineto{\pgfqpoint{2.433501in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.652621in}}%
\pgfpathlineto{\pgfqpoint{2.427444in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.421437in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.641577in}}%
\pgfpathlineto{\pgfqpoint{2.415091in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.408858in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.619846in}}%
\pgfpathlineto{\pgfqpoint{2.402837in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.396462in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.609194in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.598532in}}%
\pgfpathlineto{\pgfqpoint{2.383797in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.587826in}}%
\pgfpathlineto{\pgfqpoint{2.371051in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.577414in}}%
\pgfpathlineto{\pgfqpoint{2.364568in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.566930in}}%
\pgfpathlineto{\pgfqpoint{2.358207in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.351793in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.556506in}}%
\pgfpathlineto{\pgfqpoint{2.345127in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.546305in}}%
\pgfpathlineto{\pgfqpoint{2.338512in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.536059in}}%
\pgfpathlineto{\pgfqpoint{2.331987in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.325433in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{2.318614in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.515911in}}%
\pgfpathlineto{\pgfqpoint{2.311817in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.505956in}}%
\pgfpathlineto{\pgfqpoint{2.305068in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.495969in}}%
\pgfpathlineto{\pgfqpoint{2.298396in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.291434in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.486255in}}%
\pgfpathlineto{\pgfqpoint{2.284419in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.476616in}}%
\pgfpathlineto{\pgfqpoint{2.277408in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{2.270415in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.457396in}}%
\pgfpathlineto{\pgfqpoint{2.263451in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.256250in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.438766in}}%
\pgfpathlineto{\pgfqpoint{2.241642in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.429567in}}%
\pgfpathlineto{\pgfqpoint{2.234297in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.420428in}}%
\pgfpathlineto{\pgfqpoint{2.226925in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.411350in}}%
\pgfpathlineto{\pgfqpoint{2.219524in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.211991in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.402418in}}%
\pgfpathlineto{\pgfqpoint{2.204290in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.393661in}}%
\pgfpathlineto{\pgfqpoint{2.196523in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.384997in}}%
\pgfpathlineto{\pgfqpoint{2.188686in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.376428in}}%
\pgfpathlineto{\pgfqpoint{2.180771in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{2.172773in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.359593in}}%
\pgfpathlineto{\pgfqpoint{2.164681in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.351337in}}%
\pgfpathlineto{\pgfqpoint{2.156488in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{2.148184in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.335175in}}%
\pgfpathlineto{\pgfqpoint{2.139758in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{2.131202in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.319506in}}%
\pgfpathlineto{\pgfqpoint{2.122504in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.311864in}}%
\pgfpathlineto{\pgfqpoint{2.113658in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.304353in}}%
\pgfpathlineto{\pgfqpoint{2.104653in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.296972in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{2.086135in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.282598in}}%
\pgfpathlineto{\pgfqpoint{2.076605in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.275603in}}%
\pgfpathlineto{\pgfqpoint{2.066881in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{2.056952in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.261989in}}%
\pgfpathlineto{\pgfqpoint{2.046804in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.255371in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.248947in}}%
\pgfpathlineto{\pgfqpoint{2.036328in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.242715in}}%
\pgfpathlineto{\pgfqpoint{2.025495in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.236586in}}%
\pgfpathlineto{\pgfqpoint{2.014406in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.230564in}}%
\pgfpathlineto{\pgfqpoint{2.003031in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.224656in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.219024in}}%
\pgfpathlineto{\pgfqpoint{1.991095in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.213513in}}%
\pgfpathlineto{\pgfqpoint{1.978769in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.208084in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.202851in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.197840in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.188171in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.183607in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{1.923105in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.174970in}}%
\pgfpathlineto{\pgfqpoint{1.906894in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.170808in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.167003in}}%
\pgfpathlineto{\pgfqpoint{1.889257in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.163181in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.159723in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.156293in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{1.847312in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.147222in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.144633in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.142151in}}%
\pgfpathlineto{\pgfqpoint{1.820453in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.139788in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.137744in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.135845in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.134087in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{1.783705in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.131145in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.130003in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.129035in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.127217in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.126988in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.126951in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.127107in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.127454in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.127991in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.128711in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.130688in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.131938in}}%
\pgfpathlineto{\pgfqpoint{1.651258in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.135155in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.138990in}}%
\pgfpathlineto{\pgfqpoint{1.614494in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.143672in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.146218in}}%
\pgfpathlineto{\pgfqpoint{1.587601in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.148989in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.565226in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.158412in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.161851in}}%
\pgfpathlineto{\pgfqpoint{1.545712in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.165546in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.169349in}}%
\pgfpathlineto{\pgfqpoint{1.528067in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.173384in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.177515in}}%
\pgfpathlineto{\pgfqpoint{1.511821in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.181911in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{1.496626in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.191092in}}%
\pgfpathlineto{\pgfqpoint{1.482477in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.195918in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.468952in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.206105in}}%
\pgfpathlineto{\pgfqpoint{1.456111in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.211406in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.216829in}}%
\pgfpathlineto{\pgfqpoint{1.443715in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.222523in}}%
\pgfpathlineto{\pgfqpoint{1.431919in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.228326in}}%
\pgfpathlineto{\pgfqpoint{1.420435in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.234228in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.240259in}}%
\pgfpathlineto{\pgfqpoint{1.409277in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.246543in}}%
\pgfpathlineto{\pgfqpoint{1.398579in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{1.388135in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.259480in}}%
\pgfpathlineto{\pgfqpoint{1.377925in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{1.367935in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{1.358152in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.279807in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.286851in}}%
\pgfpathlineto{\pgfqpoint{1.348585in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.294077in}}%
\pgfpathlineto{\pgfqpoint{1.339272in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.301428in}}%
\pgfpathlineto{\pgfqpoint{1.330126in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.308903in}}%
\pgfpathlineto{\pgfqpoint{1.321137in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.316501in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{1.303592in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.332056in}}%
\pgfpathlineto{\pgfqpoint{1.295018in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.340009in}}%
\pgfpathlineto{\pgfqpoint{1.286565in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.348077in}}%
\pgfpathlineto{\pgfqpoint{1.278224in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.356255in}}%
\pgfpathlineto{\pgfqpoint{1.269989in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.261892in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{1.253939in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{1.246075in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.381613in}}%
\pgfpathlineto{\pgfqpoint{1.238289in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.390282in}}%
\pgfpathlineto{\pgfqpoint{1.230574in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.399042in}}%
\pgfpathlineto{\pgfqpoint{1.222922in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.215328in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.416821in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.425835in}}%
\pgfpathlineto{\pgfqpoint{1.200300in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.193022in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.435061in}}%
\pgfpathlineto{\pgfqpoint{1.185805in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.444376in}}%
\pgfpathlineto{\pgfqpoint{1.178603in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.453740in}}%
\pgfpathlineto{\pgfqpoint{1.171416in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.463157in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.157129in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.472649in}}%
\pgfpathlineto{\pgfqpoint{1.150268in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.482394in}}%
\pgfpathlineto{\pgfqpoint{1.143374in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.492146in}}%
\pgfpathlineto{\pgfqpoint{1.136460in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.501920in}}%
\pgfpathlineto{\pgfqpoint{1.129540in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.122718in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.511806in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.521888in}}%
\pgfpathlineto{\pgfqpoint{1.109404in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.531948in}}%
\pgfpathlineto{\pgfqpoint{1.102676in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.542014in}}%
\pgfpathlineto{\pgfqpoint{1.095932in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.089518in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.552380in}}%
\pgfpathlineto{\pgfqpoint{1.083011in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.562695in}}%
\pgfpathlineto{\pgfqpoint{1.076437in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.572990in}}%
\pgfpathlineto{\pgfqpoint{1.069832in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.063584in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.583602in}}%
\pgfpathlineto{\pgfqpoint{1.057206in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.594126in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.044369in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.604715in}}%
\pgfpathlineto{\pgfqpoint{1.038212in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.615502in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.626190in}}%
\pgfpathlineto{\pgfqpoint{1.025535in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.019436in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.637108in}}%
\pgfpathlineto{\pgfqpoint{1.013307in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.648009in}}%
\pgfpathlineto{\pgfqpoint{1.007051in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.000872in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.658946in}}%
\pgfpathlineto{\pgfqpoint{0.994918in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.670069in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.681055in}}%
\pgfpathlineto{\pgfqpoint{0.982556in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.976737in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.692367in}}%
\pgfpathlineto{\pgfqpoint{0.970720in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.703515in}}%
\pgfpathlineto{\pgfqpoint{0.964575in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.958760in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.714904in}}%
\pgfpathlineto{\pgfqpoint{0.952849in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{0.946780in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.737681in}}%
\pgfpathlineto{\pgfqpoint{0.935163in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{0.929159in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.923398in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.760695in}}%
\pgfpathlineto{\pgfqpoint{0.917651in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.772257in}}%
\pgfpathlineto{\pgfqpoint{0.911701in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.905997in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.783941in}}%
\pgfpathlineto{\pgfqpoint{0.900303in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.795603in}}%
\pgfpathlineto{\pgfqpoint{0.894395in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.888771in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.807411in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.819152in}}%
\pgfpathlineto{\pgfqpoint{0.877229in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.831091in}}%
\pgfpathlineto{\pgfqpoint{0.866052in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.842892in}}%
\pgfpathlineto{\pgfqpoint{0.860195in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.854780in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.854968in}}%
\pgfpathlineto{\pgfqpoint{0.849124in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.843287in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.866817in}}%
\pgfpathlineto{\pgfqpoint{0.837984in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.879026in}}%
\pgfpathlineto{\pgfqpoint{0.832312in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.826667in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.891061in}}%
\pgfpathlineto{\pgfqpoint{0.821299in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.903249in}}%
\pgfpathlineto{\pgfqpoint{0.815605in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.810153in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.915465in}}%
\pgfpathlineto{\pgfqpoint{0.804711in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.927624in}}%
\pgfpathlineto{\pgfqpoint{0.798994in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.793724in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.940010in}}%
\pgfpathlineto{\pgfqpoint{0.788208in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.782544in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.952199in}}%
\pgfpathlineto{\pgfqpoint{0.777365in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.964678in}}%
\pgfpathlineto{\pgfqpoint{0.771781in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.766388in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.977085in}}%
\pgfpathlineto{\pgfqpoint{0.761065in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.989461in}}%
\pgfpathlineto{\pgfqpoint{0.755426in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.750264in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.002056in}}%
\pgfpathlineto{\pgfqpoint{0.744817in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.739295in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.014482in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.027104in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.723405in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.039755in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.052231in}}%
\pgfpathlineto{\pgfqpoint{0.712475in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.707497in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.065062in}}%
\pgfpathlineto{\pgfqpoint{0.702036in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.077778in}}%
\pgfpathlineto{\pgfqpoint{0.691578in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.090411in}}%
\pgfpathlineto{\pgfqpoint{0.686020in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.681055in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.103327in}}%
\pgfpathlineto{\pgfqpoint{0.675660in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.670408in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.116123in}}%
\pgfpathlineto{\pgfqpoint{0.665278in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.128883in}}%
\pgfpathlineto{\pgfqpoint{0.659760in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.654830in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.141891in}}%
\pgfpathlineto{\pgfqpoint{0.649478in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.644261in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.154783in}}%
\pgfpathlineto{\pgfqpoint{0.639173in}{2.160559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640743in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.216972in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.219015in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.642414in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.206407in}}%
\pgfpathlineto{\pgfqpoint{0.647419in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.193607in}}%
\pgfpathlineto{\pgfqpoint{0.652930in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.658110in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.180886in}}%
\pgfpathlineto{\pgfqpoint{0.663417in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.168412in}}%
\pgfpathlineto{\pgfqpoint{0.669046in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.674040in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.155644in}}%
\pgfpathlineto{\pgfqpoint{0.679542in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.684874in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.143081in}}%
\pgfpathlineto{\pgfqpoint{0.690141in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.130619in}}%
\pgfpathlineto{\pgfqpoint{0.695769in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.700905in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.118004in}}%
\pgfpathlineto{\pgfqpoint{0.706375in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.711930in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.105645in}}%
\pgfpathlineto{\pgfqpoint{0.717111in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.093152in}}%
\pgfpathlineto{\pgfqpoint{0.722720in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.728058in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.080731in}}%
\pgfpathlineto{\pgfqpoint{0.733458in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.068490in}}%
\pgfpathlineto{\pgfqpoint{0.739163in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.744371in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.056051in}}%
\pgfpathlineto{\pgfqpoint{0.749928in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.755568in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.043888in}}%
\pgfpathlineto{\pgfqpoint{0.760838in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.031576in}}%
\pgfpathlineto{\pgfqpoint{0.766508in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.771992in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.019384in}}%
\pgfpathlineto{\pgfqpoint{0.777440in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.007287in}}%
\pgfpathlineto{\pgfqpoint{0.783195in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.788586in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.995101in}}%
\pgfpathlineto{\pgfqpoint{0.794166in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.983175in}}%
\pgfpathlineto{\pgfqpoint{0.799988in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.971020in}}%
\pgfpathlineto{\pgfqpoint{0.811014in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.816821in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.959178in}}%
\pgfpathlineto{\pgfqpoint{0.822217in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.947132in}}%
\pgfpathlineto{\pgfqpoint{0.827982in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.833728in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{0.839241in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.923434in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.850799in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.911675in}}%
\pgfpathlineto{\pgfqpoint{0.856406in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.899927in}}%
\pgfpathlineto{\pgfqpoint{0.862296in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.868034in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.888244in}}%
\pgfpathlineto{\pgfqpoint{0.873713in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{0.879654in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.885436in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.853500in}}%
\pgfpathlineto{\pgfqpoint{0.897158in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.903015in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.842033in}}%
\pgfpathlineto{\pgfqpoint{0.908794in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.830594in}}%
\pgfpathlineto{\pgfqpoint{0.914818in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.920782in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.819271in}}%
\pgfpathlineto{\pgfqpoint{0.926590in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.807908in}}%
\pgfpathlineto{\pgfqpoint{0.932648in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.938759in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.796759in}}%
\pgfpathlineto{\pgfqpoint{0.944579in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{0.950664in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.774445in}}%
\pgfpathlineto{\pgfqpoint{0.956888in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.962785in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.763256in}}%
\pgfpathlineto{\pgfqpoint{0.968884in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.752310in}}%
\pgfpathlineto{\pgfqpoint{0.975145in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.981240in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.741335in}}%
\pgfpathlineto{\pgfqpoint{0.987338in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.730436in}}%
\pgfpathlineto{\pgfqpoint{0.993625in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.999991in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.719733in}}%
\pgfpathlineto{\pgfqpoint{1.006062in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.708855in}}%
\pgfpathlineto{\pgfqpoint{1.012360in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.698235in}}%
\pgfpathlineto{\pgfqpoint{1.018793in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.025113in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.687613in}}%
\pgfpathlineto{\pgfqpoint{1.031395in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.677024in}}%
\pgfpathlineto{\pgfqpoint{1.037850in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.050798in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.656181in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.645836in}}%
\pgfpathlineto{\pgfqpoint{1.063844in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.635671in}}%
\pgfpathlineto{\pgfqpoint{1.070536in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.077077in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.625443in}}%
\pgfpathlineto{\pgfqpoint{1.083670in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.615317in}}%
\pgfpathlineto{\pgfqpoint{1.090402in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.605362in}}%
\pgfpathlineto{\pgfqpoint{1.097230in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.104025in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.595446in}}%
\pgfpathlineto{\pgfqpoint{1.110749in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.117615in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{1.124585in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.566151in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.138625in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{1.145621in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.546968in}}%
\pgfpathlineto{\pgfqpoint{1.152737in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.537555in}}%
\pgfpathlineto{\pgfqpoint{1.159953in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.528270in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.519100in}}%
\pgfpathlineto{\pgfqpoint{1.174622in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.181914in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.509896in}}%
\pgfpathlineto{\pgfqpoint{1.189297in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.500812in}}%
\pgfpathlineto{\pgfqpoint{1.196787in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{1.204373in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.483030in}}%
\pgfpathlineto{\pgfqpoint{1.212048in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.474312in}}%
\pgfpathlineto{\pgfqpoint{1.219810in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.465703in}}%
\pgfpathlineto{\pgfqpoint{1.227657in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.457200in}}%
\pgfpathlineto{\pgfqpoint{1.235589in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.243544in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.448738in}}%
\pgfpathlineto{\pgfqpoint{1.251594in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.440383in}}%
\pgfpathlineto{\pgfqpoint{1.259758in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{1.268037in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.424036in}}%
\pgfpathlineto{\pgfqpoint{1.276433in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.416041in}}%
\pgfpathlineto{\pgfqpoint{1.284951in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.408164in}}%
\pgfpathlineto{\pgfqpoint{1.293597in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.400406in}}%
\pgfpathlineto{\pgfqpoint{1.302378in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.392769in}}%
\pgfpathlineto{\pgfqpoint{1.311303in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.385255in}}%
\pgfpathlineto{\pgfqpoint{1.320382in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.377867in}}%
\pgfpathlineto{\pgfqpoint{1.329629in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.370611in}}%
\pgfpathlineto{\pgfqpoint{1.339058in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.363491in}}%
\pgfpathlineto{\pgfqpoint{1.348689in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.356515in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.349596in}}%
\pgfpathlineto{\pgfqpoint{1.358453in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.342806in}}%
\pgfpathlineto{\pgfqpoint{1.368435in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{1.378662in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.329654in}}%
\pgfpathlineto{\pgfqpoint{1.389169in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{1.399997in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.317155in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.311087in}}%
\pgfpathlineto{\pgfqpoint{1.411105in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.305108in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.299310in}}%
\pgfpathlineto{\pgfqpoint{1.434394in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.293722in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.288235in}}%
\pgfpathlineto{\pgfqpoint{1.446684in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.282845in}}%
\pgfpathlineto{\pgfqpoint{1.459464in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.277683in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.272675in}}%
\pgfpathlineto{\pgfqpoint{1.472853in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.267740in}}%
\pgfpathlineto{\pgfqpoint{1.486912in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.263078in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.258472in}}%
\pgfpathlineto{\pgfqpoint{1.501774in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.254063in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.249846in}}%
\pgfpathlineto{\pgfqpoint{1.517646in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.245727in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.241856in}}%
\pgfpathlineto{\pgfqpoint{1.534761in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.234511in}}%
\pgfpathlineto{\pgfqpoint{1.553503in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.231078in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{1.574490in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.224817in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.221837in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.219146in}}%
\pgfpathlineto{\pgfqpoint{1.598914in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.216612in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.214179in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.212000in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.210035in}}%
\pgfpathlineto{\pgfqpoint{1.629439in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.206443in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.204966in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.203686in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{1.677572in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.200862in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.200262in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.199855in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.199601in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.199754in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.200093in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.200623in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.201349in}}%
\pgfpathlineto{\pgfqpoint{1.763734in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.202246in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.203272in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.204482in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.205886in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.209347in}}%
\pgfpathlineto{\pgfqpoint{1.811920in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.211269in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.213366in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.215702in}}%
\pgfpathlineto{\pgfqpoint{1.842424in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.220836in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.223703in}}%
\pgfpathlineto{\pgfqpoint{1.866842in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.226724in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{1.887845in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.233300in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.240528in}}%
\pgfpathlineto{\pgfqpoint{1.906587in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.244288in}}%
\pgfpathlineto{\pgfqpoint{1.923694in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.252491in}}%
\pgfpathlineto{\pgfqpoint{1.939567in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.256907in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.261353in}}%
\pgfpathlineto{\pgfqpoint{1.954457in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.266036in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.270903in}}%
\pgfpathlineto{\pgfqpoint{1.968502in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.275810in}}%
\pgfpathlineto{\pgfqpoint{1.981893in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.280983in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.286294in}}%
\pgfpathlineto{\pgfqpoint{1.994675in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.291661in}}%
\pgfpathlineto{\pgfqpoint{2.006993in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.297262in}}%
\pgfpathlineto{\pgfqpoint{2.018803in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.303054in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.308888in}}%
\pgfpathlineto{\pgfqpoint{2.030291in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{2.041420in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.321030in}}%
\pgfpathlineto{\pgfqpoint{2.052194in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.327363in}}%
\pgfpathlineto{\pgfqpoint{2.062665in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.333847in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.340398in}}%
\pgfpathlineto{\pgfqpoint{2.072935in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.347058in}}%
\pgfpathlineto{\pgfqpoint{2.082988in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.353874in}}%
\pgfpathlineto{\pgfqpoint{2.092801in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.360835in}}%
\pgfpathlineto{\pgfqpoint{2.102401in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.367934in}}%
\pgfpathlineto{\pgfqpoint{2.111808in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.375162in}}%
\pgfpathlineto{\pgfqpoint{2.121039in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.382516in}}%
\pgfpathlineto{\pgfqpoint{2.130109in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.389992in}}%
\pgfpathlineto{\pgfqpoint{2.139031in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.397586in}}%
\pgfpathlineto{\pgfqpoint{2.147814in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.405296in}}%
\pgfpathlineto{\pgfqpoint{2.156467in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.413120in}}%
\pgfpathlineto{\pgfqpoint{2.164999in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.421057in}}%
\pgfpathlineto{\pgfqpoint{2.173415in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.429105in}}%
\pgfpathlineto{\pgfqpoint{2.181721in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.437264in}}%
\pgfpathlineto{\pgfqpoint{2.189921in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{2.198018in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.453922in}}%
\pgfpathlineto{\pgfqpoint{2.206012in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.462426in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.471053in}}%
\pgfpathlineto{\pgfqpoint{2.221684in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.479812in}}%
\pgfpathlineto{\pgfqpoint{2.229352in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.237006in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.488612in}}%
\pgfpathlineto{\pgfqpoint{2.244642in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.497462in}}%
\pgfpathlineto{\pgfqpoint{2.252200in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.506421in}}%
\pgfpathlineto{\pgfqpoint{2.259674in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.515502in}}%
\pgfpathlineto{\pgfqpoint{2.267054in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{2.274324in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.534098in}}%
\pgfpathlineto{\pgfqpoint{2.281458in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.288699in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.543421in}}%
\pgfpathlineto{\pgfqpoint{2.295911in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.552825in}}%
\pgfpathlineto{\pgfqpoint{2.303037in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.562367in}}%
\pgfpathlineto{\pgfqpoint{2.310056in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.572082in}}%
\pgfpathlineto{\pgfqpoint{2.316930in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.323835in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.581816in}}%
\pgfpathlineto{\pgfqpoint{2.330816in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.591547in}}%
\pgfpathlineto{\pgfqpoint{2.337707in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.601437in}}%
\pgfpathlineto{\pgfqpoint{2.344469in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.611543in}}%
\pgfpathlineto{\pgfqpoint{2.351041in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.357861in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.621492in}}%
\pgfpathlineto{\pgfqpoint{2.364623in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.631577in}}%
\pgfpathlineto{\pgfqpoint{2.371259in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.641885in}}%
\pgfpathlineto{\pgfqpoint{2.377698in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.384292in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{2.390926in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.662419in}}%
\pgfpathlineto{\pgfqpoint{2.397424in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.672967in}}%
\pgfpathlineto{\pgfqpoint{2.403696in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.410192in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.683392in}}%
\pgfpathlineto{\pgfqpoint{2.416695in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.693924in}}%
\pgfpathlineto{\pgfqpoint{2.423032in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.429144in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.715276in}}%
\pgfpathlineto{\pgfqpoint{2.441974in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.726092in}}%
\pgfpathlineto{\pgfqpoint{2.448100in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.454262in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{2.460607in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.747782in}}%
\pgfpathlineto{\pgfqpoint{2.466768in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.472667in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.758903in}}%
\pgfpathlineto{\pgfqpoint{2.478985in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.769779in}}%
\pgfpathlineto{\pgfqpoint{2.485152in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.780977in}}%
\pgfpathlineto{\pgfqpoint{2.491012in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.497142in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.792043in}}%
\pgfpathlineto{\pgfqpoint{2.503299in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.803272in}}%
\pgfpathlineto{\pgfqpoint{2.509177in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.515105in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.814549in}}%
\pgfpathlineto{\pgfqpoint{2.521240in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.825830in}}%
\pgfpathlineto{\pgfqpoint{2.527113in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.532893in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.837279in}}%
\pgfpathlineto{\pgfqpoint{2.538998in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.848629in}}%
\pgfpathlineto{\pgfqpoint{2.544848in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.550520in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.860217in}}%
\pgfpathlineto{\pgfqpoint{2.556590in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.871651in}}%
\pgfpathlineto{\pgfqpoint{2.562402in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.567999in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.883354in}}%
\pgfpathlineto{\pgfqpoint{2.574030in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.894886in}}%
\pgfpathlineto{\pgfqpoint{2.579787in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.585341in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.906682in}}%
\pgfpathlineto{\pgfqpoint{2.591328in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.918327in}}%
\pgfpathlineto{\pgfqpoint{2.597011in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.602554in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.930193in}}%
\pgfpathlineto{\pgfqpoint{2.608490in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.941974in}}%
\pgfpathlineto{\pgfqpoint{2.614075in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.619647in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.953885in}}%
\pgfpathlineto{\pgfqpoint{2.625521in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.965830in}}%
\pgfpathlineto{\pgfqpoint{2.630975in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.636625in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.977757in}}%
\pgfpathlineto{\pgfqpoint{2.642420in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.989910in}}%
\pgfpathlineto{\pgfqpoint{2.647696in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.653491in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{2.001814in}}%
\pgfpathlineto{\pgfqpoint{2.659182in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.664364in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.014110in}}%
\pgfpathlineto{\pgfqpoint{2.670245in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.026068in}}%
\pgfpathlineto{\pgfqpoint{2.675793in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.681079in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.038359in}}%
\pgfpathlineto{\pgfqpoint{2.686882in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.050543in}}%
\pgfpathlineto{\pgfqpoint{2.692226in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.697698in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.062784in}}%
\pgfpathlineto{\pgfqpoint{2.703388in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.075280in}}%
\pgfpathlineto{\pgfqpoint{2.708434in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.714216in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.087408in}}%
\pgfpathlineto{\pgfqpoint{2.719739in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.724858in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.099929in}}%
\pgfpathlineto{\pgfqpoint{2.730620in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.112272in}}%
\pgfpathlineto{\pgfqpoint{2.735887in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.741263in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.124706in}}%
\pgfpathlineto{\pgfqpoint{2.746885in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.751773in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.137431in}}%
\pgfpathlineto{\pgfqpoint{2.757568in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.149706in}}%
\pgfpathlineto{\pgfqpoint{2.762963in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.768070in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.162361in}}%
\pgfpathlineto{\pgfqpoint{2.773745in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.175008in}}%
\pgfpathlineto{\pgfqpoint{2.778767in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.784279in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.187503in}}%
\pgfpathlineto{\pgfqpoint{2.789746in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.794670in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.200325in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.212941in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.210752in}}%
\pgfpathlineto{\pgfqpoint{2.801734in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.796188in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.198244in}}%
\pgfpathlineto{\pgfqpoint{2.791274in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.185522in}}%
\pgfpathlineto{\pgfqpoint{2.785544in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.780534in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{2.775137in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.769283in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.160513in}}%
\pgfpathlineto{\pgfqpoint{2.764536in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.147688in}}%
\pgfpathlineto{\pgfqpoint{2.758865in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.753587in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.135168in}}%
\pgfpathlineto{\pgfqpoint{2.748325in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{2.742494in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.737534in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.110187in}}%
\pgfpathlineto{\pgfqpoint{2.731967in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.726285in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.097962in}}%
\pgfpathlineto{\pgfqpoint{2.721252in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.085465in}}%
\pgfpathlineto{\pgfqpoint{2.715497in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.710194in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.073088in}}%
\pgfpathlineto{\pgfqpoint{2.704808in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.060945in}}%
\pgfpathlineto{\pgfqpoint{2.698931in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.693849in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.048496in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.682391in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.036507in}}%
\pgfpathlineto{\pgfqpoint{2.677318in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.024129in}}%
\pgfpathlineto{\pgfqpoint{2.671549in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.665995in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.012036in}}%
\pgfpathlineto{\pgfqpoint{2.660638in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.999954in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.649380in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.987819in}}%
\pgfpathlineto{\pgfqpoint{2.643826in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.975956in}}%
\pgfpathlineto{\pgfqpoint{2.637872in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.632586in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{2.626893in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.952127in}}%
\pgfpathlineto{\pgfqpoint{2.620880in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.615637in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.940024in}}%
\pgfpathlineto{\pgfqpoint{2.609841in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.928417in}}%
\pgfpathlineto{\pgfqpoint{2.598540in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.916419in}}%
\pgfpathlineto{\pgfqpoint{2.592667in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.586724in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.904845in}}%
\pgfpathlineto{\pgfqpoint{2.581299in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.893005in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.569420in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.881502in}}%
\pgfpathlineto{\pgfqpoint{2.563910in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.869785in}}%
\pgfpathlineto{\pgfqpoint{2.557932in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.551927in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.858388in}}%
\pgfpathlineto{\pgfqpoint{2.546364in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.846764in}}%
\pgfpathlineto{\pgfqpoint{2.540353in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.534235in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.835513in}}%
\pgfpathlineto{\pgfqpoint{2.528650in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.823955in}}%
\pgfpathlineto{\pgfqpoint{2.522617in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.812845in}}%
\pgfpathlineto{\pgfqpoint{2.516382in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.510748in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.801373in}}%
\pgfpathlineto{\pgfqpoint{2.504708in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{2.498447in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.492633in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.779039in}}%
\pgfpathlineto{\pgfqpoint{2.486604in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.768021in}}%
\pgfpathlineto{\pgfqpoint{2.480327in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.474268in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.756984in}}%
\pgfpathlineto{\pgfqpoint{2.468278in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{2.461998in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.455599in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.735256in}}%
\pgfpathlineto{\pgfqpoint{2.449687in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.724223in}}%
\pgfpathlineto{\pgfqpoint{2.443429in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.430770in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.702809in}}%
\pgfpathlineto{\pgfqpoint{2.424571in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.692128in}}%
\pgfpathlineto{\pgfqpoint{2.418130in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.681709in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.405349in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.660658in}}%
\pgfpathlineto{\pgfqpoint{2.392369in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{2.385676in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.379358in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.640011in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.629821in}}%
\pgfpathlineto{\pgfqpoint{2.366098in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.619822in}}%
\pgfpathlineto{\pgfqpoint{2.359283in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.352746in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.609654in}}%
\pgfpathlineto{\pgfqpoint{2.346074in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.599658in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.332298in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.580074in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.570245in}}%
\pgfpathlineto{\pgfqpoint{2.311681in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.560614in}}%
\pgfpathlineto{\pgfqpoint{2.304609in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.551136in}}%
\pgfpathlineto{\pgfqpoint{2.297444in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.290270in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.532243in}}%
\pgfpathlineto{\pgfqpoint{2.276033in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.522937in}}%
\pgfpathlineto{\pgfqpoint{2.268720in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.513775in}}%
\pgfpathlineto{\pgfqpoint{2.261309in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{2.253814in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.495814in}}%
\pgfpathlineto{\pgfqpoint{2.246243in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.238772in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.486833in}}%
\pgfpathlineto{\pgfqpoint{2.231194in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.477981in}}%
\pgfpathlineto{\pgfqpoint{2.223499in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.469264in}}%
\pgfpathlineto{\pgfqpoint{2.215699in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.460671in}}%
\pgfpathlineto{\pgfqpoint{2.207799in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{2.199803in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{2.191709in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.435575in}}%
\pgfpathlineto{\pgfqpoint{2.183518in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.419388in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{2.158318in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.149692in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.395924in}}%
\pgfpathlineto{\pgfqpoint{2.140941in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.388326in}}%
\pgfpathlineto{\pgfqpoint{2.132056in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{2.104493in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{2.094957in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.352138in}}%
\pgfpathlineto{\pgfqpoint{2.085216in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{2.075247in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{2.065018in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.332069in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.325709in}}%
\pgfpathlineto{\pgfqpoint{2.054502in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.319344in}}%
\pgfpathlineto{\pgfqpoint{2.043831in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.313137in}}%
\pgfpathlineto{\pgfqpoint{2.032825in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.307109in}}%
\pgfpathlineto{\pgfqpoint{2.021421in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.295586in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.289932in}}%
\pgfpathlineto{\pgfqpoint{1.997496in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{1.971576in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.269100in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.264359in}}%
\pgfpathlineto{\pgfqpoint{1.957646in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.259603in}}%
\pgfpathlineto{\pgfqpoint{1.942987in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.255157in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.250768in}}%
\pgfpathlineto{\pgfqpoint{1.927371in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.246588in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{1.910564in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{1.892232in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.231507in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.228122in}}%
\pgfpathlineto{\pgfqpoint{1.871826in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.225036in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.221915in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{1.848333in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.216468in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.819654in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.209570in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.207518in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.205722in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.204146in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.202769in}}%
\pgfpathlineto{\pgfqpoint{1.778301in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.201539in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.200425in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.199520in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.198813in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.198296in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.197964in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.197845in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.198057in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.198452in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.199034in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.199808in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.201966in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.204663in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.208191in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.210261in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.214759in}}%
\pgfpathlineto{\pgfqpoint{1.592835in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.217414in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.222945in}}%
\pgfpathlineto{\pgfqpoint{1.569376in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.226072in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.232764in}}%
\pgfpathlineto{\pgfqpoint{1.548969in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.240069in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.248081in}}%
\pgfpathlineto{\pgfqpoint{1.513850in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.252224in}}%
\pgfpathlineto{\pgfqpoint{1.498227in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.256712in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.261198in}}%
\pgfpathlineto{\pgfqpoint{1.483530in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.270867in}}%
\pgfpathlineto{\pgfqpoint{1.469659in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.275824in}}%
\pgfpathlineto{\pgfqpoint{1.456404in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.286432in}}%
\pgfpathlineto{\pgfqpoint{1.443759in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.291840in}}%
\pgfpathlineto{\pgfqpoint{1.431535in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.297487in}}%
\pgfpathlineto{\pgfqpoint{1.419820in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.303331in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.309245in}}%
\pgfpathlineto{\pgfqpoint{1.408438in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.315257in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.321463in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{1.376246in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.334369in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.341037in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.347729in}}%
\pgfpathlineto{\pgfqpoint{1.356078in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{1.346301in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.368718in}}%
\pgfpathlineto{\pgfqpoint{1.327368in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{1.318172in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.383384in}}%
\pgfpathlineto{\pgfqpoint{1.309137in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.390902in}}%
\pgfpathlineto{\pgfqpoint{1.300249in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.398540in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.406296in}}%
\pgfpathlineto{\pgfqpoint{1.282880in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.414166in}}%
\pgfpathlineto{\pgfqpoint{1.274382in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.422151in}}%
\pgfpathlineto{\pgfqpoint{1.266000in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.438464in}}%
\pgfpathlineto{\pgfqpoint{1.249570in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.446794in}}%
\pgfpathlineto{\pgfqpoint{1.241517in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.455245in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.463820in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.218019in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.210254in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.481217in}}%
\pgfpathlineto{\pgfqpoint{1.202570in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.490015in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.498926in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.517131in}}%
\pgfpathlineto{\pgfqpoint{1.172729in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.526458in}}%
\pgfpathlineto{\pgfqpoint{1.165553in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.158259in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{1.151014in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.545079in}}%
\pgfpathlineto{\pgfqpoint{1.143855in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.564237in}}%
\pgfpathlineto{\pgfqpoint{1.129888in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.122962in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.573939in}}%
\pgfpathlineto{\pgfqpoint{1.115953in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.583625in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{1.102236in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.603506in}}%
\pgfpathlineto{\pgfqpoint{1.095608in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.088809in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.613454in}}%
\pgfpathlineto{\pgfqpoint{1.082022in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.633732in}}%
\pgfpathlineto{\pgfqpoint{1.068855in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.062295in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.643980in}}%
\pgfpathlineto{\pgfqpoint{1.055639in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.654228in}}%
\pgfpathlineto{\pgfqpoint{1.049105in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.664699in}}%
\pgfpathlineto{\pgfqpoint{1.042764in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.036326in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.675153in}}%
\pgfpathlineto{\pgfqpoint{1.029801in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.685630in}}%
\pgfpathlineto{\pgfqpoint{1.023420in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.696373in}}%
\pgfpathlineto{\pgfqpoint{1.017275in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.010841in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.706945in}}%
\pgfpathlineto{\pgfqpoint{1.004458in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.717686in}}%
\pgfpathlineto{\pgfqpoint{0.998264in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.992163in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.728579in}}%
\pgfpathlineto{\pgfqpoint{0.985800in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.739354in}}%
\pgfpathlineto{\pgfqpoint{0.979592in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.750430in}}%
\pgfpathlineto{\pgfqpoint{0.973657in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.967398in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.761322in}}%
\pgfpathlineto{\pgfqpoint{0.961197in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.772420in}}%
\pgfpathlineto{\pgfqpoint{0.955236in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.783555in}}%
\pgfpathlineto{\pgfqpoint{0.943037in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.931234in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.806031in}}%
\pgfpathlineto{\pgfqpoint{0.925082in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.817237in}}%
\pgfpathlineto{\pgfqpoint{0.919135in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.913428in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.828730in}}%
\pgfpathlineto{\pgfqpoint{0.907311in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.840012in}}%
\pgfpathlineto{\pgfqpoint{0.901392in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.851641in}}%
\pgfpathlineto{\pgfqpoint{0.889708in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.863009in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.874753in}}%
\pgfpathlineto{\pgfqpoint{0.872258in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.886217in}}%
\pgfpathlineto{\pgfqpoint{0.866430in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.860944in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.898058in}}%
\pgfpathlineto{\pgfqpoint{0.854952in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{0.849187in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.843725in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.921549in}}%
\pgfpathlineto{\pgfqpoint{0.837783in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.933242in}}%
\pgfpathlineto{\pgfqpoint{0.832097in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.826630in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.945222in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.957056in}}%
\pgfpathlineto{\pgfqpoint{0.815159in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.809653in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.969075in}}%
\pgfpathlineto{\pgfqpoint{0.803836in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.981077in}}%
\pgfpathlineto{\pgfqpoint{0.798378in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.792790in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.993109in}}%
\pgfpathlineto{\pgfqpoint{0.787057in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.005318in}}%
\pgfpathlineto{\pgfqpoint{0.781769in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.017330in}}%
\pgfpathlineto{\pgfqpoint{0.770415in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.765198in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.029672in}}%
\pgfpathlineto{\pgfqpoint{0.759402in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.041752in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.748593in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.054085in}}%
\pgfpathlineto{\pgfqpoint{0.742886in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.066399in}}%
\pgfpathlineto{\pgfqpoint{0.737608in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.732087in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.078683in}}%
\pgfpathlineto{\pgfqpoint{0.726506in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.721432in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.091246in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.103491in}}%
\pgfpathlineto{\pgfqpoint{0.710287in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.705051in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.116017in}}%
\pgfpathlineto{\pgfqpoint{0.699417in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.128551in}}%
\pgfpathlineto{\pgfqpoint{0.694274in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.140986in}}%
\pgfpathlineto{\pgfqpoint{0.683295in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.678253in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.153695in}}%
\pgfpathlineto{\pgfqpoint{0.672597in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.166198in}}%
\pgfpathlineto{\pgfqpoint{0.667371in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.662076in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.178826in}}%
\pgfpathlineto{\pgfqpoint{0.656572in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.651664in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.191680in}}%
\pgfpathlineto{\pgfqpoint{0.646006in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.204196in}}%
\pgfpathlineto{\pgfqpoint{0.640743in}{2.206945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640511in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.635225in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.169785in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.172093in}}%
\pgfpathlineto{\pgfqpoint{0.636955in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.159023in}}%
\pgfpathlineto{\pgfqpoint{0.647389in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.146060in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.657707in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.133305in}}%
\pgfpathlineto{\pgfqpoint{0.663010in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.667964in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.120336in}}%
\pgfpathlineto{\pgfqpoint{0.673529in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.107479in}}%
\pgfpathlineto{\pgfqpoint{0.678476in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.683924in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.094813in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.694257in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.081930in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.069236in}}%
\pgfpathlineto{\pgfqpoint{0.704936in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.710336in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.056630in}}%
\pgfpathlineto{\pgfqpoint{0.715786in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.720744in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.043816in}}%
\pgfpathlineto{\pgfqpoint{0.726427in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.031329in}}%
\pgfpathlineto{\pgfqpoint{0.731653in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.736956in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.018757in}}%
\pgfpathlineto{\pgfqpoint{0.742521in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.006018in}}%
\pgfpathlineto{\pgfqpoint{0.747458in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.753204in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.993748in}}%
\pgfpathlineto{\pgfqpoint{0.758615in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.763795in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.981194in}}%
\pgfpathlineto{\pgfqpoint{0.769488in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.968792in}}%
\pgfpathlineto{\pgfqpoint{0.774711in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.780211in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.956478in}}%
\pgfpathlineto{\pgfqpoint{0.785812in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.790869in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.943941in}}%
\pgfpathlineto{\pgfqpoint{0.796690in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.931864in}}%
\pgfpathlineto{\pgfqpoint{0.802185in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.807459in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.919512in}}%
\pgfpathlineto{\pgfqpoint{0.813238in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.907365in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.824133in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{0.829868in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.883003in}}%
\pgfpathlineto{\pgfqpoint{0.835145in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.871071in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.851840in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.858857in}}%
\pgfpathlineto{\pgfqpoint{0.857770in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.847090in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.868821in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{0.874757in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.823293in}}%
\pgfpathlineto{\pgfqpoint{0.880411in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.885922in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.811379in}}%
\pgfpathlineto{\pgfqpoint{0.891874in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.799699in}}%
\pgfpathlineto{\pgfqpoint{0.897539in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.903153in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.787921in}}%
\pgfpathlineto{\pgfqpoint{0.909135in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.776323in}}%
\pgfpathlineto{\pgfqpoint{0.914836in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.920526in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.764667in}}%
\pgfpathlineto{\pgfqpoint{0.926552in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.753178in}}%
\pgfpathlineto{\pgfqpoint{0.932315in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.938052in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.741624in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.730269in}}%
\pgfpathlineto{\pgfqpoint{0.949988in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.955741in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{0.961899in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.707600in}}%
\pgfpathlineto{\pgfqpoint{0.967859in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.973605in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.696200in}}%
\pgfpathlineto{\pgfqpoint{0.979846in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.685169in}}%
\pgfpathlineto{\pgfqpoint{0.985931in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.673894in}}%
\pgfpathlineto{\pgfqpoint{0.991734in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.997987in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.662971in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.651947in}}%
\pgfpathlineto{\pgfqpoint{1.010212in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.641004in}}%
\pgfpathlineto{\pgfqpoint{1.022684in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.630224in}}%
\pgfpathlineto{\pgfqpoint{1.028892in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.034889in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.619268in}}%
\pgfpathlineto{\pgfqpoint{1.041375in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.608717in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.598053in}}%
\pgfpathlineto{\pgfqpoint{1.054013in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.060289in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.587425in}}%
\pgfpathlineto{\pgfqpoint{1.066859in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.577040in}}%
\pgfpathlineto{\pgfqpoint{1.073342in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.566557in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.086174in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.556211in}}%
\pgfpathlineto{\pgfqpoint{1.092865in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.546042in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{1.106009in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.112616in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.525674in}}%
\pgfpathlineto{\pgfqpoint{1.119470in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.515765in}}%
\pgfpathlineto{\pgfqpoint{1.126287in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.505838in}}%
\pgfpathlineto{\pgfqpoint{1.133047in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{1.139723in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.146743in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.486220in}}%
\pgfpathlineto{\pgfqpoint{1.153793in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{1.160832in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.167848in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.457474in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.182063in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.448141in}}%
\pgfpathlineto{\pgfqpoint{1.189397in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.438933in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{1.204140in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{1.211550in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.411654in}}%
\pgfpathlineto{\pgfqpoint{1.218992in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.226515in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.402723in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.394022in}}%
\pgfpathlineto{\pgfqpoint{1.242088in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{1.249978in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.376893in}}%
\pgfpathlineto{\pgfqpoint{1.257946in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{1.266000in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.360160in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.351954in}}%
\pgfpathlineto{\pgfqpoint{1.282402in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{1.290768in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.335892in}}%
\pgfpathlineto{\pgfqpoint{1.299259in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.328044in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.320322in}}%
\pgfpathlineto{\pgfqpoint{1.316649in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{1.325567in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{1.334644in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.297928in}}%
\pgfpathlineto{\pgfqpoint{1.343891in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.290719in}}%
\pgfpathlineto{\pgfqpoint{1.353313in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.283636in}}%
\pgfpathlineto{\pgfqpoint{1.362921in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{1.372723in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.269841in}}%
\pgfpathlineto{\pgfqpoint{1.382732in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{1.393058in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.250299in}}%
\pgfpathlineto{\pgfqpoint{1.403743in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.244089in}}%
\pgfpathlineto{\pgfqpoint{1.414667in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.237978in}}%
\pgfpathlineto{\pgfqpoint{1.425850in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{1.437512in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.220631in}}%
\pgfpathlineto{\pgfqpoint{1.449631in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.215119in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.209692in}}%
\pgfpathlineto{\pgfqpoint{1.462077in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{1.475349in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.199622in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{1.489090in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.190126in}}%
\pgfpathlineto{\pgfqpoint{1.503744in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.519384in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.177035in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.173054in}}%
\pgfpathlineto{\pgfqpoint{1.536224in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.169195in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.165563in}}%
\pgfpathlineto{\pgfqpoint{1.554667in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.162024in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{1.575256in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.152681in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.149902in}}%
\pgfpathlineto{\pgfqpoint{1.599450in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.147233in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.144909in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.140564in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.138741in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.135654in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{1.678635in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.132221in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.131529in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.131015in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.130681in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.131748in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.133565in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.134776in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.139334in}}%
\pgfpathlineto{\pgfqpoint{1.805415in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.143448in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.145701in}}%
\pgfpathlineto{\pgfqpoint{1.835790in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.150860in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.153654in}}%
\pgfpathlineto{\pgfqpoint{1.859836in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.159903in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.163152in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.166829in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.170446in}}%
\pgfpathlineto{\pgfqpoint{1.899033in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.174448in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{1.915894in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.182752in}}%
\pgfpathlineto{\pgfqpoint{1.931472in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.191708in}}%
\pgfpathlineto{\pgfqpoint{1.946020in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.196454in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.201269in}}%
\pgfpathlineto{\pgfqpoint{1.959912in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{1.972983in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.211634in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.216925in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.222555in}}%
\pgfpathlineto{\pgfqpoint{1.997614in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.228270in}}%
\pgfpathlineto{\pgfqpoint{2.009298in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.234053in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.239996in}}%
\pgfpathlineto{\pgfqpoint{2.020604in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{2.031424in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.252538in}}%
\pgfpathlineto{\pgfqpoint{2.042000in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.258973in}}%
\pgfpathlineto{\pgfqpoint{2.052351in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{2.062489in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.272170in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.278986in}}%
\pgfpathlineto{\pgfqpoint{2.072367in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.286021in}}%
\pgfpathlineto{\pgfqpoint{2.081931in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.293178in}}%
\pgfpathlineto{\pgfqpoint{2.091316in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.300458in}}%
\pgfpathlineto{\pgfqpoint{2.100530in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.307861in}}%
\pgfpathlineto{\pgfqpoint{2.109583in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.315388in}}%
\pgfpathlineto{\pgfqpoint{2.118484in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.323036in}}%
\pgfpathlineto{\pgfqpoint{2.127242in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.330806in}}%
\pgfpathlineto{\pgfqpoint{2.135866in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.338694in}}%
\pgfpathlineto{\pgfqpoint{2.144366in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.346697in}}%
\pgfpathlineto{\pgfqpoint{2.152749in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.354813in}}%
\pgfpathlineto{\pgfqpoint{2.161026in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.363036in}}%
\pgfpathlineto{\pgfqpoint{2.169203in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.371363in}}%
\pgfpathlineto{\pgfqpoint{2.177291in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.185282in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.379801in}}%
\pgfpathlineto{\pgfqpoint{2.193033in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{2.200717in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.397230in}}%
\pgfpathlineto{\pgfqpoint{2.208345in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.406067in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.414977in}}%
\pgfpathlineto{\pgfqpoint{2.223466in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.423954in}}%
\pgfpathlineto{\pgfqpoint{2.230969in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.432998in}}%
\pgfpathlineto{\pgfqpoint{2.238437in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.245743in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.442214in}}%
\pgfpathlineto{\pgfqpoint{2.252843in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{2.259968in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.461075in}}%
\pgfpathlineto{\pgfqpoint{2.267109in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.470531in}}%
\pgfpathlineto{\pgfqpoint{2.274260in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.288184in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.489849in}}%
\pgfpathlineto{\pgfqpoint{2.294994in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{2.301873in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.509481in}}%
\pgfpathlineto{\pgfqpoint{2.308797in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.315639in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.519369in}}%
\pgfpathlineto{\pgfqpoint{2.322139in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.529567in}}%
\pgfpathlineto{\pgfqpoint{2.328779in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.539668in}}%
\pgfpathlineto{\pgfqpoint{2.335512in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.549720in}}%
\pgfpathlineto{\pgfqpoint{2.342297in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.348579in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.560210in}}%
\pgfpathlineto{\pgfqpoint{2.355038in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.368263in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{2.374371in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.591589in}}%
\pgfpathlineto{\pgfqpoint{2.380722in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.393542in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.399609in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.623636in}}%
\pgfpathlineto{\pgfqpoint{2.405923in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.634292in}}%
\pgfpathlineto{\pgfqpoint{2.412375in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.418302in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.645356in}}%
\pgfpathlineto{\pgfqpoint{2.424412in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.656254in}}%
\pgfpathlineto{\pgfqpoint{2.430733in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.436802in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{2.442697in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{2.448888in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.455103in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.689455in}}%
\pgfpathlineto{\pgfqpoint{2.460783in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{2.466848in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{2.473109in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.478670in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.723523in}}%
\pgfpathlineto{\pgfqpoint{2.484624in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.734746in}}%
\pgfpathlineto{\pgfqpoint{2.490817in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.496360in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.746415in}}%
\pgfpathlineto{\pgfqpoint{2.502224in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.757771in}}%
\pgfpathlineto{\pgfqpoint{2.508362in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.513856in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.769543in}}%
\pgfpathlineto{\pgfqpoint{2.519658in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.781006in}}%
\pgfpathlineto{\pgfqpoint{2.525756in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.531169in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.792900in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.804439in}}%
\pgfpathlineto{\pgfqpoint{2.543010in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.548311in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.816474in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.828061in}}%
\pgfpathlineto{\pgfqpoint{2.560136in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.565301in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.840248in}}%
\pgfpathlineto{\pgfqpoint{2.571086in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.576932in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.852039in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.864202in}}%
\pgfpathlineto{\pgfqpoint{2.587985in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.876231in}}%
\pgfpathlineto{\pgfqpoint{2.598908in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.888315in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.610077in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.900580in}}%
\pgfpathlineto{\pgfqpoint{2.615567in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.912569in}}%
\pgfpathlineto{\pgfqpoint{2.621497in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.626522in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.925054in}}%
\pgfpathlineto{\pgfqpoint{2.632153in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.637869in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.937164in}}%
\pgfpathlineto{\pgfqpoint{2.642917in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.949629in}}%
\pgfpathlineto{\pgfqpoint{2.648676in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.653945in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.962061in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{2.665144in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.670043in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.681171in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.999349in}}%
\pgfpathlineto{\pgfqpoint{2.686169in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{2.691922in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.696942in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.024656in}}%
\pgfpathlineto{\pgfqpoint{2.702318in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.036951in}}%
\pgfpathlineto{\pgfqpoint{2.712831in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.049903in}}%
\pgfpathlineto{\pgfqpoint{2.718481in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.723596in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.062646in}}%
\pgfpathlineto{\pgfqpoint{2.728806in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.075116in}}%
\pgfpathlineto{\pgfqpoint{2.734642in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.739261in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.088171in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.749989in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.100975in}}%
\pgfpathlineto{\pgfqpoint{2.755084in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.113592in}}%
\pgfpathlineto{\pgfqpoint{2.760894in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.765463in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.126743in}}%
\pgfpathlineto{\pgfqpoint{2.771006in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.776113in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.139646in}}%
\pgfpathlineto{\pgfqpoint{2.781167in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.152340in}}%
\pgfpathlineto{\pgfqpoint{2.786977in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.165605in}}%
\pgfpathlineto{\pgfqpoint{2.797005in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.801976in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.178647in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.175998in}}%
\pgfpathlineto{\pgfqpoint{2.798385in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.163311in}}%
\pgfpathlineto{\pgfqpoint{2.793240in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.788237in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.150302in}}%
\pgfpathlineto{\pgfqpoint{2.782717in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.778118in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.137116in}}%
\pgfpathlineto{\pgfqpoint{2.772387in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.124475in}}%
\pgfpathlineto{\pgfqpoint{2.767236in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.762153in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.111579in}}%
\pgfpathlineto{\pgfqpoint{2.756618in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.751954in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.098496in}}%
\pgfpathlineto{\pgfqpoint{2.746204in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.085959in}}%
\pgfpathlineto{\pgfqpoint{2.740987in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.735890in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.073149in}}%
\pgfpathlineto{\pgfqpoint{2.730304in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.060190in}}%
\pgfpathlineto{\pgfqpoint{2.725565in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.719821in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.047774in}}%
\pgfpathlineto{\pgfqpoint{2.714486in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.709431in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.035021in}}%
\pgfpathlineto{\pgfqpoint{2.703765in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.022336in}}%
\pgfpathlineto{\pgfqpoint{2.698785in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.693224in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.009913in}}%
\pgfpathlineto{\pgfqpoint{2.687739in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.682760in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.997201in}}%
\pgfpathlineto{\pgfqpoint{2.676998in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.984819in}}%
\pgfpathlineto{\pgfqpoint{2.671751in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.666404in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.972370in}}%
\pgfpathlineto{\pgfqpoint{2.660755in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.959738in}}%
\pgfpathlineto{\pgfqpoint{2.655806in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.947612in}}%
\pgfpathlineto{\pgfqpoint{2.644491in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.639345in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.935136in}}%
\pgfpathlineto{\pgfqpoint{2.633540in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.922938in}}%
\pgfpathlineto{\pgfqpoint{2.628196in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.622757in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.910695in}}%
\pgfpathlineto{\pgfqpoint{2.617019in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.898368in}}%
\pgfpathlineto{\pgfqpoint{2.611849in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.606088in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.886383in}}%
\pgfpathlineto{\pgfqpoint{2.600422in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.595253in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.874073in}}%
\pgfpathlineto{\pgfqpoint{2.589329in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.862219in}}%
\pgfpathlineto{\pgfqpoint{2.583728in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.578379in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.850084in}}%
\pgfpathlineto{\pgfqpoint{2.572467in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.838225in}}%
\pgfpathlineto{\pgfqpoint{2.566916in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.561394in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.826264in}}%
\pgfpathlineto{\pgfqpoint{2.555485in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.814424in}}%
\pgfpathlineto{\pgfqpoint{2.549960in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.544288in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.802629in}}%
\pgfpathlineto{\pgfqpoint{2.538369in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.790839in}}%
\pgfpathlineto{\pgfqpoint{2.532839in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.527048in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.779192in}}%
\pgfpathlineto{\pgfqpoint{2.521103in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.767488in}}%
\pgfpathlineto{\pgfqpoint{2.515531in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.509664in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{2.503672in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.744383in}}%
\pgfpathlineto{\pgfqpoint{2.498025in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.492123in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.732959in}}%
\pgfpathlineto{\pgfqpoint{2.486066in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.721529in}}%
\pgfpathlineto{\pgfqpoint{2.480311in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.474413in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.710178in}}%
\pgfpathlineto{\pgfqpoint{2.468277in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.698924in}}%
\pgfpathlineto{\pgfqpoint{2.462389in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.456524in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.687626in}}%
\pgfpathlineto{\pgfqpoint{2.450296in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{2.444261in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.438445in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.665304in}}%
\pgfpathlineto{\pgfqpoint{2.432117in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.654438in}}%
\pgfpathlineto{\pgfqpoint{2.425928in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.643356in}}%
\pgfpathlineto{\pgfqpoint{2.419999in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.413733in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.632543in}}%
\pgfpathlineto{\pgfqpoint{2.407391in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.621741in}}%
\pgfpathlineto{\pgfqpoint{2.401223in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.395129in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.610877in}}%
\pgfpathlineto{\pgfqpoint{2.388643in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.600329in}}%
\pgfpathlineto{\pgfqpoint{2.382260in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.589643in}}%
\pgfpathlineto{\pgfqpoint{2.376059in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.579122in}}%
\pgfpathlineto{\pgfqpoint{2.363098in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.568746in}}%
\pgfpathlineto{\pgfqpoint{2.356622in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.558254in}}%
\pgfpathlineto{\pgfqpoint{2.350307in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.343712in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.548013in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.537863in}}%
\pgfpathlineto{\pgfqpoint{2.330383in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{2.323870in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.317178in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.517596in}}%
\pgfpathlineto{\pgfqpoint{2.310307in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.507719in}}%
\pgfpathlineto{\pgfqpoint{2.303471in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.497824in}}%
\pgfpathlineto{\pgfqpoint{2.296695in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.289990in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{2.282914in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.478316in}}%
\pgfpathlineto{\pgfqpoint{2.275834in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.468766in}}%
\pgfpathlineto{\pgfqpoint{2.268762in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.459235in}}%
\pgfpathlineto{\pgfqpoint{2.261710in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.449716in}}%
\pgfpathlineto{\pgfqpoint{2.254684in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.247415in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.440436in}}%
\pgfpathlineto{\pgfqpoint{2.240039in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.431282in}}%
\pgfpathlineto{\pgfqpoint{2.232633in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.422191in}}%
\pgfpathlineto{\pgfqpoint{2.225196in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.413163in}}%
\pgfpathlineto{\pgfqpoint{2.217725in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.404202in}}%
\pgfpathlineto{\pgfqpoint{2.210216in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.395313in}}%
\pgfpathlineto{\pgfqpoint{2.202662in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.194872in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.386656in}}%
\pgfpathlineto{\pgfqpoint{2.186990in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.369661in}}%
\pgfpathlineto{\pgfqpoint{2.170988in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.361315in}}%
\pgfpathlineto{\pgfqpoint{2.162853in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.353075in}}%
\pgfpathlineto{\pgfqpoint{2.154619in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{2.146275in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.336934in}}%
\pgfpathlineto{\pgfqpoint{2.137812in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.329041in}}%
\pgfpathlineto{\pgfqpoint{2.129222in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.321271in}}%
\pgfpathlineto{\pgfqpoint{2.120494in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.313626in}}%
\pgfpathlineto{\pgfqpoint{2.111620in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{2.102591in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.298715in}}%
\pgfpathlineto{\pgfqpoint{2.093398in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.291449in}}%
\pgfpathlineto{\pgfqpoint{2.084033in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.284310in}}%
\pgfpathlineto{\pgfqpoint{2.074486in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.277295in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.270405in}}%
\pgfpathlineto{\pgfqpoint{2.054800in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.263639in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{2.044462in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.250743in}}%
\pgfpathlineto{\pgfqpoint{2.033876in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{2.023049in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.238291in}}%
\pgfpathlineto{\pgfqpoint{2.011960in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.232230in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.226434in}}%
\pgfpathlineto{\pgfqpoint{2.000364in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{1.988370in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.215219in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{1.976036in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.204640in}}%
\pgfpathlineto{\pgfqpoint{1.962917in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.194583in}}%
\pgfpathlineto{\pgfqpoint{1.949354in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.189939in}}%
\pgfpathlineto{\pgfqpoint{1.934881in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.185298in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.180942in}}%
\pgfpathlineto{\pgfqpoint{1.919500in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.172617in}}%
\pgfpathlineto{\pgfqpoint{1.902986in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.168724in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{1.884953in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.161438in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.158098in}}%
\pgfpathlineto{\pgfqpoint{1.864894in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.151890in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.149008in}}%
\pgfpathlineto{\pgfqpoint{1.841706in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.146347in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.143926in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.141602in}}%
\pgfpathlineto{\pgfqpoint{1.813309in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.139446in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.137589in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.135876in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.134309in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{1.771925in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.130767in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.129405in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.128996in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.128774in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.128740in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.128894in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.129235in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.129760in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.130466in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.131350in}}%
\pgfpathlineto{\pgfqpoint{1.662966in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.132415in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.133774in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.135288in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.136948in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.138753in}}%
\pgfpathlineto{\pgfqpoint{1.621731in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.143068in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.145452in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.147965in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.150835in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{1.550011in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.163623in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.167370in}}%
\pgfpathlineto{\pgfqpoint{1.531953in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.171100in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.175209in}}%
\pgfpathlineto{\pgfqpoint{1.515473in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.179312in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{1.500172in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.188221in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.192869in}}%
\pgfpathlineto{\pgfqpoint{1.485734in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.197770in}}%
\pgfpathlineto{\pgfqpoint{1.472054in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.202705in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{1.459090in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.213263in}}%
\pgfpathlineto{\pgfqpoint{1.446626in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.218698in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{1.434622in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.230148in}}%
\pgfpathlineto{\pgfqpoint{1.423143in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.236103in}}%
\pgfpathlineto{\pgfqpoint{1.411946in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.242155in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{1.401005in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{1.390549in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.261304in}}%
\pgfpathlineto{\pgfqpoint{1.380329in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.267986in}}%
\pgfpathlineto{\pgfqpoint{1.370329in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{1.360536in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{1.350940in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.288778in}}%
\pgfpathlineto{\pgfqpoint{1.341532in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{1.332303in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{1.323246in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.310732in}}%
\pgfpathlineto{\pgfqpoint{1.314354in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{1.305618in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.326035in}}%
\pgfpathlineto{\pgfqpoint{1.297028in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.333885in}}%
\pgfpathlineto{\pgfqpoint{1.288577in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{1.280253in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.349967in}}%
\pgfpathlineto{\pgfqpoint{1.272046in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.358189in}}%
\pgfpathlineto{\pgfqpoint{1.263946in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{1.255943in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.374968in}}%
\pgfpathlineto{\pgfqpoint{1.248026in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.383512in}}%
\pgfpathlineto{\pgfqpoint{1.240188in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.392152in}}%
\pgfpathlineto{\pgfqpoint{1.232421in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{1.224718in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.409701in}}%
\pgfpathlineto{\pgfqpoint{1.217075in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.209527in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.418635in}}%
\pgfpathlineto{\pgfqpoint{1.202197in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{1.194889in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.436997in}}%
\pgfpathlineto{\pgfqpoint{1.187601in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.446259in}}%
\pgfpathlineto{\pgfqpoint{1.180333in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.455574in}}%
\pgfpathlineto{\pgfqpoint{1.173086in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.165898in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.464974in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{1.152030in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{1.145058in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.493994in}}%
\pgfpathlineto{\pgfqpoint{1.138076in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.131149in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.503757in}}%
\pgfpathlineto{\pgfqpoint{1.124503in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.513785in}}%
\pgfpathlineto{\pgfqpoint{1.117781in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.523781in}}%
\pgfpathlineto{\pgfqpoint{1.111010in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.533769in}}%
\pgfpathlineto{\pgfqpoint{1.104213in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.097705in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.544023in}}%
\pgfpathlineto{\pgfqpoint{1.091191in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.554296in}}%
\pgfpathlineto{\pgfqpoint{1.084592in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{1.077944in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.071585in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.575014in}}%
\pgfpathlineto{\pgfqpoint{1.065222in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{1.058748in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.595947in}}%
\pgfpathlineto{\pgfqpoint{1.052213in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.046070in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.606716in}}%
\pgfpathlineto{\pgfqpoint{1.039793in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.033401in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.628128in}}%
\pgfpathlineto{\pgfqpoint{1.021060in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.639056in}}%
\pgfpathlineto{\pgfqpoint{1.014819in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.649846in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.002538in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.660959in}}%
\pgfpathlineto{\pgfqpoint{0.996452in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.671947in}}%
\pgfpathlineto{\pgfqpoint{0.990219in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.984225in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.683096in}}%
\pgfpathlineto{\pgfqpoint{0.978292in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.694283in}}%
\pgfpathlineto{\pgfqpoint{0.972162in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.966121in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.705475in}}%
\pgfpathlineto{\pgfqpoint{0.960329in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.716852in}}%
\pgfpathlineto{\pgfqpoint{0.954295in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.948226in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.728102in}}%
\pgfpathlineto{\pgfqpoint{0.942559in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.739653in}}%
\pgfpathlineto{\pgfqpoint{0.936607in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.930541in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.750982in}}%
\pgfpathlineto{\pgfqpoint{0.924975in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.762681in}}%
\pgfpathlineto{\pgfqpoint{0.919088in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.913060in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.774113in}}%
\pgfpathlineto{\pgfqpoint{0.907566in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.785931in}}%
\pgfpathlineto{\pgfqpoint{0.901728in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.895776in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.797489in}}%
\pgfpathlineto{\pgfqpoint{0.890322in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.809395in}}%
\pgfpathlineto{\pgfqpoint{0.884514in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.821098in}}%
\pgfpathlineto{\pgfqpoint{0.873230in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.833060in}}%
\pgfpathlineto{\pgfqpoint{0.867436in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.861736in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.844923in}}%
\pgfpathlineto{\pgfqpoint{0.856275in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.856913in}}%
\pgfpathlineto{\pgfqpoint{0.850482in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.844941in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.868944in}}%
\pgfpathlineto{\pgfqpoint{0.839442in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{0.833640in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.828268in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{0.822716in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.905127in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.811695in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.917489in}}%
\pgfpathlineto{\pgfqpoint{0.806085in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.800465in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.929638in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.941975in}}%
\pgfpathlineto{\pgfqpoint{0.789538in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.784178in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.954339in}}%
\pgfpathlineto{\pgfqpoint{0.778788in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.966586in}}%
\pgfpathlineto{\pgfqpoint{0.773069in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.767938in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.979140in}}%
\pgfpathlineto{\pgfqpoint{0.762430in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.756889in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.991493in}}%
\pgfpathlineto{\pgfqpoint{0.751734in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.004028in}}%
\pgfpathlineto{\pgfqpoint{0.746128in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.740908in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.016619in}}%
\pgfpathlineto{\pgfqpoint{0.735560in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{0.729880in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.724916in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.041786in}}%
\pgfpathlineto{\pgfqpoint{0.719415in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.714119in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.054420in}}%
\pgfpathlineto{\pgfqpoint{0.708917in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.066996in}}%
\pgfpathlineto{\pgfqpoint{0.703305in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.698329in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.079854in}}%
\pgfpathlineto{\pgfqpoint{0.692918in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.687576in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.092549in}}%
\pgfpathlineto{\pgfqpoint{0.682490in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.105289in}}%
\pgfpathlineto{\pgfqpoint{0.676931in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.671968in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.118230in}}%
\pgfpathlineto{\pgfqpoint{0.666621in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.661281in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.131006in}}%
\pgfpathlineto{\pgfqpoint{0.656268in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.143867in}}%
\pgfpathlineto{\pgfqpoint{0.650745in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.645825in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.156903in}}%
\pgfpathlineto{\pgfqpoint{0.640511in}{2.160559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.639073in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.634269in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.214929in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.216972in}}%
\pgfpathlineto{\pgfqpoint{0.635589in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.640743in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.204196in}}%
\pgfpathlineto{\pgfqpoint{0.646006in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.191680in}}%
\pgfpathlineto{\pgfqpoint{0.651664in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.656572in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.178826in}}%
\pgfpathlineto{\pgfqpoint{0.662076in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.667371in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.166198in}}%
\pgfpathlineto{\pgfqpoint{0.672597in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.153695in}}%
\pgfpathlineto{\pgfqpoint{0.678253in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.683295in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.140986in}}%
\pgfpathlineto{\pgfqpoint{0.688767in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.694274in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.128551in}}%
\pgfpathlineto{\pgfqpoint{0.699417in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.116017in}}%
\pgfpathlineto{\pgfqpoint{0.705051in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.710287in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.103491in}}%
\pgfpathlineto{\pgfqpoint{0.715690in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.091246in}}%
\pgfpathlineto{\pgfqpoint{0.721432in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.726506in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.078683in}}%
\pgfpathlineto{\pgfqpoint{0.732087in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.737608in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.066399in}}%
\pgfpathlineto{\pgfqpoint{0.742886in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.054085in}}%
\pgfpathlineto{\pgfqpoint{0.748593in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.753923in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.041752in}}%
\pgfpathlineto{\pgfqpoint{0.759402in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.029672in}}%
\pgfpathlineto{\pgfqpoint{0.765198in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.770415in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.017330in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.781769in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.005318in}}%
\pgfpathlineto{\pgfqpoint{0.787057in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.993109in}}%
\pgfpathlineto{\pgfqpoint{0.792790in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.798378in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.981077in}}%
\pgfpathlineto{\pgfqpoint{0.803836in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.969075in}}%
\pgfpathlineto{\pgfqpoint{0.809653in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.815159in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.957056in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.945222in}}%
\pgfpathlineto{\pgfqpoint{0.826630in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.832097in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.933242in}}%
\pgfpathlineto{\pgfqpoint{0.837783in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.921549in}}%
\pgfpathlineto{\pgfqpoint{0.843725in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.849187in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.909629in}}%
\pgfpathlineto{\pgfqpoint{0.854952in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.898058in}}%
\pgfpathlineto{\pgfqpoint{0.860944in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.866430in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.886217in}}%
\pgfpathlineto{\pgfqpoint{0.872258in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.874753in}}%
\pgfpathlineto{\pgfqpoint{0.878295in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.863009in}}%
\pgfpathlineto{\pgfqpoint{0.889708in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.851641in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.901392in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.840012in}}%
\pgfpathlineto{\pgfqpoint{0.907311in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.828730in}}%
\pgfpathlineto{\pgfqpoint{0.913428in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.919135in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.817237in}}%
\pgfpathlineto{\pgfqpoint{0.925082in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.806031in}}%
\pgfpathlineto{\pgfqpoint{0.931234in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{0.943037in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.783555in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.955236in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.772420in}}%
\pgfpathlineto{\pgfqpoint{0.961197in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.761322in}}%
\pgfpathlineto{\pgfqpoint{0.967398in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.973657in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.750430in}}%
\pgfpathlineto{\pgfqpoint{0.979592in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.739354in}}%
\pgfpathlineto{\pgfqpoint{0.985800in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.728579in}}%
\pgfpathlineto{\pgfqpoint{0.992163in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.998264in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.717686in}}%
\pgfpathlineto{\pgfqpoint{1.004458in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.706945in}}%
\pgfpathlineto{\pgfqpoint{1.010841in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.017275in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.696373in}}%
\pgfpathlineto{\pgfqpoint{1.023420in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.685630in}}%
\pgfpathlineto{\pgfqpoint{1.029801in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.675153in}}%
\pgfpathlineto{\pgfqpoint{1.036326in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.042764in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.664699in}}%
\pgfpathlineto{\pgfqpoint{1.049105in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.654228in}}%
\pgfpathlineto{\pgfqpoint{1.055639in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.643980in}}%
\pgfpathlineto{\pgfqpoint{1.062295in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.068855in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.633732in}}%
\pgfpathlineto{\pgfqpoint{1.075352in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.623491in}}%
\pgfpathlineto{\pgfqpoint{1.082022in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.613454in}}%
\pgfpathlineto{\pgfqpoint{1.088809in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.095608in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.603506in}}%
\pgfpathlineto{\pgfqpoint{1.102236in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.583625in}}%
\pgfpathlineto{\pgfqpoint{1.115953in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.573939in}}%
\pgfpathlineto{\pgfqpoint{1.122962in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.129888in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.564237in}}%
\pgfpathlineto{\pgfqpoint{1.136804in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.554575in}}%
\pgfpathlineto{\pgfqpoint{1.143855in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.545079in}}%
\pgfpathlineto{\pgfqpoint{1.151014in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.535721in}}%
\pgfpathlineto{\pgfqpoint{1.158259in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.165553in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.526458in}}%
\pgfpathlineto{\pgfqpoint{1.172729in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.517131in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{1.187454in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.498926in}}%
\pgfpathlineto{\pgfqpoint{1.194968in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.490015in}}%
\pgfpathlineto{\pgfqpoint{1.202570in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.481217in}}%
\pgfpathlineto{\pgfqpoint{1.210254in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.472526in}}%
\pgfpathlineto{\pgfqpoint{1.218019in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.463820in}}%
\pgfpathlineto{\pgfqpoint{1.233573in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.455245in}}%
\pgfpathlineto{\pgfqpoint{1.241517in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.446794in}}%
\pgfpathlineto{\pgfqpoint{1.249570in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.438464in}}%
\pgfpathlineto{\pgfqpoint{1.257731in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.430250in}}%
\pgfpathlineto{\pgfqpoint{1.266000in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.422151in}}%
\pgfpathlineto{\pgfqpoint{1.274382in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.414166in}}%
\pgfpathlineto{\pgfqpoint{1.282880in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.406296in}}%
\pgfpathlineto{\pgfqpoint{1.291500in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.398540in}}%
\pgfpathlineto{\pgfqpoint{1.300249in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.390902in}}%
\pgfpathlineto{\pgfqpoint{1.309137in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.383384in}}%
\pgfpathlineto{\pgfqpoint{1.318172in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{1.327368in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.368718in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{1.346301in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{1.356078in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.347729in}}%
\pgfpathlineto{\pgfqpoint{1.366096in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.341037in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.334369in}}%
\pgfpathlineto{\pgfqpoint{1.376246in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{1.386655in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.321463in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.315257in}}%
\pgfpathlineto{\pgfqpoint{1.408438in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.309245in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.303331in}}%
\pgfpathlineto{\pgfqpoint{1.419820in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.297487in}}%
\pgfpathlineto{\pgfqpoint{1.431535in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.291840in}}%
\pgfpathlineto{\pgfqpoint{1.443759in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.286432in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.281052in}}%
\pgfpathlineto{\pgfqpoint{1.456404in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.275824in}}%
\pgfpathlineto{\pgfqpoint{1.469659in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.270867in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.265942in}}%
\pgfpathlineto{\pgfqpoint{1.483530in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.261198in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.256712in}}%
\pgfpathlineto{\pgfqpoint{1.498227in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.252224in}}%
\pgfpathlineto{\pgfqpoint{1.513850in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.248081in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.240069in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{1.548969in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.232764in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.229244in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.226072in}}%
\pgfpathlineto{\pgfqpoint{1.569376in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.222945in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.220047in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.217414in}}%
\pgfpathlineto{\pgfqpoint{1.592835in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.214759in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.212392in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.210261in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.208191in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.204663in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.201966in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.200782in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.199808in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.199034in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.198452in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.198057in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.197845in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.197964in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.198296in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.198813in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.199520in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.200425in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.201539in}}%
\pgfpathlineto{\pgfqpoint{1.778301in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.202769in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.204146in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.205722in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.207518in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.209570in}}%
\pgfpathlineto{\pgfqpoint{1.819654in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.213917in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.216468in}}%
\pgfpathlineto{\pgfqpoint{1.848333in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.221915in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.225036in}}%
\pgfpathlineto{\pgfqpoint{1.871826in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.228122in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.231507in}}%
\pgfpathlineto{\pgfqpoint{1.892232in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{1.910564in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.242573in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.246588in}}%
\pgfpathlineto{\pgfqpoint{1.927371in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.250768in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.255157in}}%
\pgfpathlineto{\pgfqpoint{1.942987in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.259603in}}%
\pgfpathlineto{\pgfqpoint{1.957646in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.264359in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.269100in}}%
\pgfpathlineto{\pgfqpoint{1.971576in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.274089in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{1.997496in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.289932in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.295586in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{2.021421in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.307109in}}%
\pgfpathlineto{\pgfqpoint{2.032825in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.313137in}}%
\pgfpathlineto{\pgfqpoint{2.043831in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.319344in}}%
\pgfpathlineto{\pgfqpoint{2.054502in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.325709in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.332069in}}%
\pgfpathlineto{\pgfqpoint{2.065018in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.338600in}}%
\pgfpathlineto{\pgfqpoint{2.075247in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{2.085216in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.352138in}}%
\pgfpathlineto{\pgfqpoint{2.094957in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{2.104493in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.366238in}}%
\pgfpathlineto{\pgfqpoint{2.113845in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.380844in}}%
\pgfpathlineto{\pgfqpoint{2.132056in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.388326in}}%
\pgfpathlineto{\pgfqpoint{2.140941in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.395924in}}%
\pgfpathlineto{\pgfqpoint{2.149692in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.403635in}}%
\pgfpathlineto{\pgfqpoint{2.158318in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{2.166827in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.419388in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.427427in}}%
\pgfpathlineto{\pgfqpoint{2.183518in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.435575in}}%
\pgfpathlineto{\pgfqpoint{2.191709in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.443830in}}%
\pgfpathlineto{\pgfqpoint{2.199803in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.452195in}}%
\pgfpathlineto{\pgfqpoint{2.207799in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.460671in}}%
\pgfpathlineto{\pgfqpoint{2.215699in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.469264in}}%
\pgfpathlineto{\pgfqpoint{2.223499in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.477981in}}%
\pgfpathlineto{\pgfqpoint{2.231194in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.486833in}}%
\pgfpathlineto{\pgfqpoint{2.238772in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.246243in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.495814in}}%
\pgfpathlineto{\pgfqpoint{2.253814in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{2.261309in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.513775in}}%
\pgfpathlineto{\pgfqpoint{2.268720in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.522937in}}%
\pgfpathlineto{\pgfqpoint{2.276033in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.532243in}}%
\pgfpathlineto{\pgfqpoint{2.283227in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.541725in}}%
\pgfpathlineto{\pgfqpoint{2.290270in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.297444in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.551136in}}%
\pgfpathlineto{\pgfqpoint{2.304609in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.560614in}}%
\pgfpathlineto{\pgfqpoint{2.311681in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.570245in}}%
\pgfpathlineto{\pgfqpoint{2.318628in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.580074in}}%
\pgfpathlineto{\pgfqpoint{2.325402in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.332298in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.339240in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.599658in}}%
\pgfpathlineto{\pgfqpoint{2.346074in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.609654in}}%
\pgfpathlineto{\pgfqpoint{2.352746in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.359283in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.619822in}}%
\pgfpathlineto{\pgfqpoint{2.366098in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.629821in}}%
\pgfpathlineto{\pgfqpoint{2.372810in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.640011in}}%
\pgfpathlineto{\pgfqpoint{2.379358in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.385676in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.650457in}}%
\pgfpathlineto{\pgfqpoint{2.392369in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.660658in}}%
\pgfpathlineto{\pgfqpoint{2.398953in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{2.405349in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.681709in}}%
\pgfpathlineto{\pgfqpoint{2.418130in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.692128in}}%
\pgfpathlineto{\pgfqpoint{2.424571in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.702809in}}%
\pgfpathlineto{\pgfqpoint{2.430770in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.713551in}}%
\pgfpathlineto{\pgfqpoint{2.443429in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.724223in}}%
\pgfpathlineto{\pgfqpoint{2.449687in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.735256in}}%
\pgfpathlineto{\pgfqpoint{2.455599in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.461998in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{2.468278in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.756984in}}%
\pgfpathlineto{\pgfqpoint{2.474268in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.480327in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.768021in}}%
\pgfpathlineto{\pgfqpoint{2.486604in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.779039in}}%
\pgfpathlineto{\pgfqpoint{2.492633in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.498447in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.790318in}}%
\pgfpathlineto{\pgfqpoint{2.504708in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.801373in}}%
\pgfpathlineto{\pgfqpoint{2.510748in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.516382in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.812845in}}%
\pgfpathlineto{\pgfqpoint{2.522617in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.823955in}}%
\pgfpathlineto{\pgfqpoint{2.528650in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.835513in}}%
\pgfpathlineto{\pgfqpoint{2.534235in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.540353in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.846764in}}%
\pgfpathlineto{\pgfqpoint{2.546364in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.858388in}}%
\pgfpathlineto{\pgfqpoint{2.551927in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.557932in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.869785in}}%
\pgfpathlineto{\pgfqpoint{2.563910in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.881502in}}%
\pgfpathlineto{\pgfqpoint{2.569420in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.893005in}}%
\pgfpathlineto{\pgfqpoint{2.581299in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.904845in}}%
\pgfpathlineto{\pgfqpoint{2.586724in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.592667in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.916419in}}%
\pgfpathlineto{\pgfqpoint{2.598540in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.928417in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.609841in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.940024in}}%
\pgfpathlineto{\pgfqpoint{2.615637in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.620880in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.952127in}}%
\pgfpathlineto{\pgfqpoint{2.626893in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.963821in}}%
\pgfpathlineto{\pgfqpoint{2.632586in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.637872in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.975956in}}%
\pgfpathlineto{\pgfqpoint{2.643826in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.987819in}}%
\pgfpathlineto{\pgfqpoint{2.649380in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.999954in}}%
\pgfpathlineto{\pgfqpoint{2.660638in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.012036in}}%
\pgfpathlineto{\pgfqpoint{2.665995in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.671549in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.024129in}}%
\pgfpathlineto{\pgfqpoint{2.677318in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.036507in}}%
\pgfpathlineto{\pgfqpoint{2.682391in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.688234in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.048496in}}%
\pgfpathlineto{\pgfqpoint{2.693849in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.698931in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.060945in}}%
\pgfpathlineto{\pgfqpoint{2.704808in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.073088in}}%
\pgfpathlineto{\pgfqpoint{2.710194in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.715497in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.085465in}}%
\pgfpathlineto{\pgfqpoint{2.721252in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.097962in}}%
\pgfpathlineto{\pgfqpoint{2.726285in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.731967in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.110187in}}%
\pgfpathlineto{\pgfqpoint{2.737534in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.742494in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{2.748325in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.135168in}}%
\pgfpathlineto{\pgfqpoint{2.753587in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.758865in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.147688in}}%
\pgfpathlineto{\pgfqpoint{2.764536in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.160513in}}%
\pgfpathlineto{\pgfqpoint{2.769283in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.775137in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{2.780534in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.785544in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.185522in}}%
\pgfpathlineto{\pgfqpoint{2.791274in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.198244in}}%
\pgfpathlineto{\pgfqpoint{2.796188in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.801734in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.210752in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.208564in}}%
\pgfpathlineto{\pgfqpoint{2.803097in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.798252in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.195734in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.786951in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.183435in}}%
\pgfpathlineto{\pgfqpoint{2.782300in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.170571in}}%
\pgfpathlineto{\pgfqpoint{2.776529in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.771415in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.157947in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.145669in}}%
\pgfpathlineto{\pgfqpoint{2.760163in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.132886in}}%
\pgfpathlineto{\pgfqpoint{2.749765in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.744245in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.120548in}}%
\pgfpathlineto{\pgfqpoint{2.739180in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.108102in}}%
\pgfpathlineto{\pgfqpoint{2.733314in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.728244in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.095571in}}%
\pgfpathlineto{\pgfqpoint{2.722766in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.083521in}}%
\pgfpathlineto{\pgfqpoint{2.716778in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.711955in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.070897in}}%
\pgfpathlineto{\pgfqpoint{2.706227in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.700639in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.058730in}}%
\pgfpathlineto{\pgfqpoint{2.695472in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.046450in}}%
\pgfpathlineto{\pgfqpoint{2.689586in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.684326in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.034153in}}%
\pgfpathlineto{\pgfqpoint{2.678844in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.022189in}}%
\pgfpathlineto{\pgfqpoint{2.672853in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.667782in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.009834in}}%
\pgfpathlineto{\pgfqpoint{2.662093in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.656090in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.998048in}}%
\pgfpathlineto{\pgfqpoint{2.651064in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.985728in}}%
\pgfpathlineto{\pgfqpoint{2.645233in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.639501in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.973847in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.961812in}}%
\pgfpathlineto{\pgfqpoint{2.628266in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.622692in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{2.617198in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.938075in}}%
\pgfpathlineto{\pgfqpoint{2.611192in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.605696in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.926174in}}%
\pgfpathlineto{\pgfqpoint{2.600069in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.914512in}}%
\pgfpathlineto{\pgfqpoint{2.594006in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.588532in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.902659in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.891124in}}%
\pgfpathlineto{\pgfqpoint{2.576703in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.879350in}}%
\pgfpathlineto{\pgfqpoint{2.565417in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.867918in}}%
\pgfpathlineto{\pgfqpoint{2.559274in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.553705in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.856250in}}%
\pgfpathlineto{\pgfqpoint{2.547880in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.844899in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.536029in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{2.530186in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.518154in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.810726in}}%
\pgfpathlineto{\pgfqpoint{2.512319in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.799474in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.500051in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.788342in}}%
\pgfpathlineto{\pgfqpoint{2.494254in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.777101in}}%
\pgfpathlineto{\pgfqpoint{2.488056in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.766257in}}%
\pgfpathlineto{\pgfqpoint{2.475959in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.754988in}}%
\pgfpathlineto{\pgfqpoint{2.469788in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.744174in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.457386in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{2.451274in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.722354in}}%
\pgfpathlineto{\pgfqpoint{2.444883in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.438460in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.711732in}}%
\pgfpathlineto{\pgfqpoint{2.432461in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{2.426109in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.690332in}}%
\pgfpathlineto{\pgfqpoint{2.419565in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.413261in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.679735in}}%
\pgfpathlineto{\pgfqpoint{2.407003in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.400482in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.658896in}}%
\pgfpathlineto{\pgfqpoint{2.393812in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.648450in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.638137in}}%
\pgfpathlineto{\pgfqpoint{2.374361in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.628065in}}%
\pgfpathlineto{\pgfqpoint{2.367573in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.361021in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.617877in}}%
\pgfpathlineto{\pgfqpoint{2.354452in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.607764in}}%
\pgfpathlineto{\pgfqpoint{2.347679in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.597878in}}%
\pgfpathlineto{\pgfqpoint{2.340773in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.333865in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.588079in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.568407in}}%
\pgfpathlineto{\pgfqpoint{2.313305in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{2.306180in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.299070in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.549366in}}%
\pgfpathlineto{\pgfqpoint{2.292119in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.539780in}}%
\pgfpathlineto{\pgfqpoint{2.284996in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{2.277743in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.521154in}}%
\pgfpathlineto{\pgfqpoint{2.270386in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{2.262944in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.255514in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.502978in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.493884in}}%
\pgfpathlineto{\pgfqpoint{2.240653in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.484948in}}%
\pgfpathlineto{\pgfqpoint{2.233035in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.225314in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.467476in}}%
\pgfpathlineto{\pgfqpoint{2.217496in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.458917in}}%
\pgfpathlineto{\pgfqpoint{2.209587in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.450468in}}%
\pgfpathlineto{\pgfqpoint{2.201588in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.442124in}}%
\pgfpathlineto{\pgfqpoint{2.193498in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.433885in}}%
\pgfpathlineto{\pgfqpoint{2.185315in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.177110in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.425680in}}%
\pgfpathlineto{\pgfqpoint{2.168785in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.417597in}}%
\pgfpathlineto{\pgfqpoint{2.160330in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.409640in}}%
\pgfpathlineto{\pgfqpoint{2.151742in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.401808in}}%
\pgfpathlineto{\pgfqpoint{2.143017in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.394101in}}%
\pgfpathlineto{\pgfqpoint{2.134145in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.386522in}}%
\pgfpathlineto{\pgfqpoint{2.125117in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.379073in}}%
\pgfpathlineto{\pgfqpoint{2.115919in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.364542in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.357409in}}%
\pgfpathlineto{\pgfqpoint{2.097112in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.350403in}}%
\pgfpathlineto{\pgfqpoint{2.087444in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.343531in}}%
\pgfpathlineto{\pgfqpoint{2.077560in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{2.067430in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.330227in}}%
\pgfpathlineto{\pgfqpoint{2.057018in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.323825in}}%
\pgfpathlineto{\pgfqpoint{2.046276in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.311410in}}%
\pgfpathlineto{\pgfqpoint{2.035359in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.305330in}}%
\pgfpathlineto{\pgfqpoint{2.024104in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.299443in}}%
\pgfpathlineto{\pgfqpoint{2.012397in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.288203in}}%
\pgfpathlineto{\pgfqpoint{2.000317in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.277440in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{1.974649in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.960936in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.257852in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{1.931051in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.244760in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.240859in}}%
\pgfpathlineto{\pgfqpoint{1.914541in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.233298in}}%
\pgfpathlineto{\pgfqpoint{1.896615in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.229664in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.226377in}}%
\pgfpathlineto{\pgfqpoint{1.876765in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.223147in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.220126in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.217399in}}%
\pgfpathlineto{\pgfqpoint{1.854143in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.214605in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.212132in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.826972in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.207675in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.203943in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.790110in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.200942in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.199648in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.197691in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.197003in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.196499in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.196174in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.196054in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.196259in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.196643in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.197206in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.197955in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.198897in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.200043in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.201411in}}%
\pgfpathlineto{\pgfqpoint{1.650911in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.202882in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.204487in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.206307in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.208378in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.210605in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.215474in}}%
\pgfpathlineto{\pgfqpoint{1.586906in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.221072in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.224210in}}%
\pgfpathlineto{\pgfqpoint{1.564266in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.230815in}}%
\pgfpathlineto{\pgfqpoint{1.544409in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.234426in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.238131in}}%
\pgfpathlineto{\pgfqpoint{1.526477in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.242089in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.246128in}}%
\pgfpathlineto{\pgfqpoint{1.509971in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.250386in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.254806in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.259319in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.264145in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.268918in}}%
\pgfpathlineto{\pgfqpoint{1.466370in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.273964in}}%
\pgfpathlineto{\pgfqpoint{1.453344in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.279259in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{1.440714in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.428676in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.295664in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.313359in}}%
\pgfpathlineto{\pgfqpoint{1.394741in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.319611in}}%
\pgfpathlineto{\pgfqpoint{1.384142in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.326023in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.332468in}}%
\pgfpathlineto{\pgfqpoint{1.373721in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.339033in}}%
\pgfpathlineto{\pgfqpoint{1.363537in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.352646in}}%
\pgfpathlineto{\pgfqpoint{1.343914in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.359669in}}%
\pgfpathlineto{\pgfqpoint{1.334419in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{1.325107in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.374107in}}%
\pgfpathlineto{\pgfqpoint{1.315962in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.381512in}}%
\pgfpathlineto{\pgfqpoint{1.306970in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.389036in}}%
\pgfpathlineto{\pgfqpoint{1.298120in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.396675in}}%
\pgfpathlineto{\pgfqpoint{1.289402in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.404427in}}%
\pgfpathlineto{\pgfqpoint{1.280808in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.412292in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{1.263964in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.428350in}}%
\pgfpathlineto{\pgfqpoint{1.255704in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.436545in}}%
\pgfpathlineto{\pgfqpoint{1.247546in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.444850in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.453270in}}%
\pgfpathlineto{\pgfqpoint{1.231535in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{1.223682in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.479264in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.200767in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.488169in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.497040in}}%
\pgfpathlineto{\pgfqpoint{1.185610in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.506024in}}%
\pgfpathlineto{\pgfqpoint{1.178159in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.515133in}}%
\pgfpathlineto{\pgfqpoint{1.170806in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.524384in}}%
\pgfpathlineto{\pgfqpoint{1.163568in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.533802in}}%
\pgfpathlineto{\pgfqpoint{1.156470in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.149290in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.142090in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{1.134983in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{1.127993in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{1.121157in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.114291in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.581731in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{1.100448in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.601414in}}%
\pgfpathlineto{\pgfqpoint{1.093721in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.611577in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.080374in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.621540in}}%
\pgfpathlineto{\pgfqpoint{1.073628in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.631663in}}%
\pgfpathlineto{\pgfqpoint{1.067027in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.642033in}}%
\pgfpathlineto{\pgfqpoint{1.060642in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.652275in}}%
\pgfpathlineto{\pgfqpoint{1.047412in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.662615in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.673235in}}%
\pgfpathlineto{\pgfqpoint{1.034748in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.683647in}}%
\pgfpathlineto{\pgfqpoint{1.021727in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.694236in}}%
\pgfpathlineto{\pgfqpoint{1.015443in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.009322in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.705035in}}%
\pgfpathlineto{\pgfqpoint{1.002853in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.715639in}}%
\pgfpathlineto{\pgfqpoint{0.996537in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.726536in}}%
\pgfpathlineto{\pgfqpoint{0.990487in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.737372in}}%
\pgfpathlineto{\pgfqpoint{0.977944in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{0.971849in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.965912in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.759387in}}%
\pgfpathlineto{\pgfqpoint{0.959609in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.770320in}}%
\pgfpathlineto{\pgfqpoint{0.953499in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.781634in}}%
\pgfpathlineto{\pgfqpoint{0.947748in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.941494in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.792639in}}%
\pgfpathlineto{\pgfqpoint{0.935389in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.803980in}}%
\pgfpathlineto{\pgfqpoint{0.929617in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.815203in}}%
\pgfpathlineto{\pgfqpoint{0.917488in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.826595in}}%
\pgfpathlineto{\pgfqpoint{0.911721in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.905829in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{0.899770in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.849455in}}%
\pgfpathlineto{\pgfqpoint{0.894030in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.888242in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{0.882220in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.872545in}}%
\pgfpathlineto{\pgfqpoint{0.876527in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.870803in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.884191in}}%
\pgfpathlineto{\pgfqpoint{0.864825in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.895854in}}%
\pgfpathlineto{\pgfqpoint{0.859198in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.853499in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.907583in}}%
\pgfpathlineto{\pgfqpoint{0.847576in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.919379in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.836325in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.931165in}}%
\pgfpathlineto{\pgfqpoint{0.830467in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.943121in}}%
\pgfpathlineto{\pgfqpoint{0.825052in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.819273in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.954934in}}%
\pgfpathlineto{\pgfqpoint{0.813496in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.967088in}}%
\pgfpathlineto{\pgfqpoint{0.808243in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.978894in}}%
\pgfpathlineto{\pgfqpoint{0.796668in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.791413in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.991117in}}%
\pgfpathlineto{\pgfqpoint{0.785528in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.003054in}}%
\pgfpathlineto{\pgfqpoint{0.779992in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.774637in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.015276in}}%
\pgfpathlineto{\pgfqpoint{0.768837in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.027432in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.757965in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.039617in}}%
\pgfpathlineto{\pgfqpoint{0.752279in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.052061in}}%
\pgfpathlineto{\pgfqpoint{0.747188in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.741400in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.064157in}}%
\pgfpathlineto{\pgfqpoint{0.735873in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.730716in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.076636in}}%
\pgfpathlineto{\pgfqpoint{0.724953in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.088929in}}%
\pgfpathlineto{\pgfqpoint{0.719652in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.714270in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.101337in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.113987in}}%
\pgfpathlineto{\pgfqpoint{0.703676in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.697929in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.126256in}}%
\pgfpathlineto{\pgfqpoint{0.692506in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.687393in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.138890in}}%
\pgfpathlineto{\pgfqpoint{0.681715in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.151448in}}%
\pgfpathlineto{\pgfqpoint{0.676602in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.671154in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.163958in}}%
\pgfpathlineto{\pgfqpoint{0.665665in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.176765in}}%
\pgfpathlineto{\pgfqpoint{0.655034in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.189296in}}%
\pgfpathlineto{\pgfqpoint{0.649843in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.644592in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.201986in}}%
\pgfpathlineto{\pgfqpoint{0.639073in}{2.206945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942561,0.405767,0.268281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641850in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.636955in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.172093in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.174402in}}%
\pgfpathlineto{\pgfqpoint{0.638685in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.161358in}}%
\pgfpathlineto{\pgfqpoint{0.643449in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.648953in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.148613in}}%
\pgfpathlineto{\pgfqpoint{0.654233in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.659146in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.135603in}}%
\pgfpathlineto{\pgfqpoint{0.664739in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{0.669542in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.675089in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.109996in}}%
\pgfpathlineto{\pgfqpoint{0.680410in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.685359in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.097078in}}%
\pgfpathlineto{\pgfqpoint{0.690991in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.084265in}}%
\pgfpathlineto{\pgfqpoint{0.695907in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.701413in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.071687in}}%
\pgfpathlineto{\pgfqpoint{0.706819in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.711756in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.058839in}}%
\pgfpathlineto{\pgfqpoint{0.717453in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.046240in}}%
\pgfpathlineto{\pgfqpoint{0.722543in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.727938in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.033691in}}%
\pgfpathlineto{\pgfqpoint{0.733464in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.738351in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{0.744134in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.008550in}}%
\pgfpathlineto{\pgfqpoint{0.749433in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.996003in}}%
\pgfpathlineto{\pgfqpoint{0.760341in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.983410in}}%
\pgfpathlineto{\pgfqpoint{0.765353in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.771038in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.971172in}}%
\pgfpathlineto{\pgfqpoint{0.776558in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.781634in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{0.787446in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{0.792794in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.798173in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.934089in}}%
\pgfpathlineto{\pgfqpoint{0.803905in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.921729in}}%
\pgfpathlineto{\pgfqpoint{0.809063in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.814781in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.909674in}}%
\pgfpathlineto{\pgfqpoint{0.820426in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.825551in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.897296in}}%
\pgfpathlineto{\pgfqpoint{0.831469in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.885389in}}%
\pgfpathlineto{\pgfqpoint{0.837029in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.842358in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.873198in}}%
\pgfpathlineto{\pgfqpoint{0.848249in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.861258in}}%
\pgfpathlineto{\pgfqpoint{0.853735in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.849256in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{0.870568in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.876284in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{0.882148in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.813556in}}%
\pgfpathlineto{\pgfqpoint{0.887556in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.893426in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{0.899301in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.790033in}}%
\pgfpathlineto{\pgfqpoint{0.904721in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.778534in}}%
\pgfpathlineto{\pgfqpoint{0.916611in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.766755in}}%
\pgfpathlineto{\pgfqpoint{0.922084in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.928129in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.755374in}}%
\pgfpathlineto{\pgfqpoint{0.934090in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.743732in}}%
\pgfpathlineto{\pgfqpoint{0.939655in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.945713in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{0.951750in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{0.957440in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.963468in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.709725in}}%
\pgfpathlineto{\pgfqpoint{0.969597in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.698451in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.676179in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.999522in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.664984in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.654139in}}%
\pgfpathlineto{\pgfqpoint{1.012054in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.643044in}}%
\pgfpathlineto{\pgfqpoint{1.017948in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.024308in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.621531in}}%
\pgfpathlineto{\pgfqpoint{1.036819in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.042956in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.610718in}}%
\pgfpathlineto{\pgfqpoint{1.049473in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.600206in}}%
\pgfpathlineto{\pgfqpoint{1.055867in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.589534in}}%
\pgfpathlineto{\pgfqpoint{1.062061in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.068496in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{1.075099in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.568728in}}%
\pgfpathlineto{\pgfqpoint{1.081590in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.558258in}}%
\pgfpathlineto{\pgfqpoint{1.087909in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.548062in}}%
\pgfpathlineto{\pgfqpoint{1.101274in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.527769in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.121158in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.517744in}}%
\pgfpathlineto{\pgfqpoint{1.128072in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.507920in}}%
\pgfpathlineto{\pgfqpoint{1.134944in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{1.141752in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.488171in}}%
\pgfpathlineto{\pgfqpoint{1.148470in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.478614in}}%
\pgfpathlineto{\pgfqpoint{1.162684in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.469118in}}%
\pgfpathlineto{\pgfqpoint{1.169799in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.459639in}}%
\pgfpathlineto{\pgfqpoint{1.176895in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.191193in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.440869in}}%
\pgfpathlineto{\pgfqpoint{1.198623in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.431774in}}%
\pgfpathlineto{\pgfqpoint{1.206083in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.422739in}}%
\pgfpathlineto{\pgfqpoint{1.213573in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.413767in}}%
\pgfpathlineto{\pgfqpoint{1.221098in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.404861in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.396028in}}%
\pgfpathlineto{\pgfqpoint{1.236277in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.243987in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.387309in}}%
\pgfpathlineto{\pgfqpoint{1.251930in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.378818in}}%
\pgfpathlineto{\pgfqpoint{1.259950in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{1.268055in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.362130in}}%
\pgfpathlineto{\pgfqpoint{1.276252in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.353942in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.345863in}}%
\pgfpathlineto{\pgfqpoint{1.292960in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.337899in}}%
\pgfpathlineto{\pgfqpoint{1.301489in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.330053in}}%
\pgfpathlineto{\pgfqpoint{1.310147in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.322328in}}%
\pgfpathlineto{\pgfqpoint{1.318944in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.314725in}}%
\pgfpathlineto{\pgfqpoint{1.327887in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{1.336986in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.299892in}}%
\pgfpathlineto{\pgfqpoint{1.346249in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.355686in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.278563in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.271731in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.395822in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.417387in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.239852in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.233946in}}%
\pgfpathlineto{\pgfqpoint{1.428765in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.228226in}}%
\pgfpathlineto{\pgfqpoint{1.440561in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{1.452637in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.211751in}}%
\pgfpathlineto{\pgfqpoint{1.465441in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{1.478644in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.201474in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{1.492736in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.192031in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.187474in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.183194in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.175009in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.171023in}}%
\pgfpathlineto{\pgfqpoint{1.540500in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.163919in}}%
\pgfpathlineto{\pgfqpoint{1.559498in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.160683in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.151839in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{1.606170in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.144602in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.142555in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.140606in}}%
\pgfpathlineto{\pgfqpoint{1.638882in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.138959in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.135150in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.134207in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.132866in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.132318in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.132588in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.133032in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.133671in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.134496in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.136662in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.137983in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{1.796466in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.141232in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.147476in}}%
\pgfpathlineto{\pgfqpoint{1.829264in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.150057in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.155418in}}%
\pgfpathlineto{\pgfqpoint{1.854547in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.158575in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.161708in}}%
\pgfpathlineto{\pgfqpoint{1.875813in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.165108in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{1.894744in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.172353in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.176279in}}%
\pgfpathlineto{\pgfqpoint{1.911920in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.180327in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.184561in}}%
\pgfpathlineto{\pgfqpoint{1.927782in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.189005in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{1.942686in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{1.956645in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.203162in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.208218in}}%
\pgfpathlineto{\pgfqpoint{1.969930in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.213516in}}%
\pgfpathlineto{\pgfqpoint{1.982627in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.218840in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.224321in}}%
\pgfpathlineto{\pgfqpoint{1.994863in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{2.006507in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{2.017896in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.241899in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.247961in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.254334in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.260818in}}%
\pgfpathlineto{\pgfqpoint{2.049875in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.267411in}}%
\pgfpathlineto{\pgfqpoint{2.060000in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{2.069920in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.280938in}}%
\pgfpathlineto{\pgfqpoint{2.079646in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.287880in}}%
\pgfpathlineto{\pgfqpoint{2.089180in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{2.098468in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.309616in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{2.116474in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.324802in}}%
\pgfpathlineto{\pgfqpoint{2.125263in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{2.133921in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.340453in}}%
\pgfpathlineto{\pgfqpoint{2.142457in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{2.167293in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{2.175286in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{2.183188in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.381817in}}%
\pgfpathlineto{\pgfqpoint{2.191013in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.390439in}}%
\pgfpathlineto{\pgfqpoint{2.198771in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.399146in}}%
\pgfpathlineto{\pgfqpoint{2.206473in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.407932in}}%
\pgfpathlineto{\pgfqpoint{2.214126in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.425718in}}%
\pgfpathlineto{\pgfqpoint{2.229305in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.236601in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.434913in}}%
\pgfpathlineto{\pgfqpoint{2.243793in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.444228in}}%
\pgfpathlineto{\pgfqpoint{2.251003in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{2.258226in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.462914in}}%
\pgfpathlineto{\pgfqpoint{2.265456in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.472296in}}%
\pgfpathlineto{\pgfqpoint{2.272686in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.279506in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.482057in}}%
\pgfpathlineto{\pgfqpoint{2.286361in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{2.293292in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.501534in}}%
\pgfpathlineto{\pgfqpoint{2.300276in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.511266in}}%
\pgfpathlineto{\pgfqpoint{2.313753in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{2.320408in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.531490in}}%
\pgfpathlineto{\pgfqpoint{2.327176in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.541472in}}%
\pgfpathlineto{\pgfqpoint{2.334012in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.340414in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.551829in}}%
\pgfpathlineto{\pgfqpoint{2.346851in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.562165in}}%
\pgfpathlineto{\pgfqpoint{2.353454in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.366378in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.582993in}}%
\pgfpathlineto{\pgfqpoint{2.372682in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.593534in}}%
\pgfpathlineto{\pgfqpoint{2.379185in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.603922in}}%
\pgfpathlineto{\pgfqpoint{2.385800in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.391731in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.614871in}}%
\pgfpathlineto{\pgfqpoint{2.397995in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{2.404456in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.410617in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.636383in}}%
\pgfpathlineto{\pgfqpoint{2.416605in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{2.422896in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.429341in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.658078in}}%
\pgfpathlineto{\pgfqpoint{2.435020in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.669398in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{2.447479in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.453239in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.691664in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.702810in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.471254in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{2.477028in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.725517in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.489057in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.736920in}}%
\pgfpathlineto{\pgfqpoint{2.494694in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.500776in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.759931in}}%
\pgfpathlineto{\pgfqpoint{2.512181in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.771598in}}%
\pgfpathlineto{\pgfqpoint{2.518213in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.524013in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.794961in}}%
\pgfpathlineto{\pgfqpoint{2.535504in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.541180in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{2.546661in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.818524in}}%
\pgfpathlineto{\pgfqpoint{2.552664in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.830462in}}%
\pgfpathlineto{\pgfqpoint{2.563685in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.574991in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.854410in}}%
\pgfpathlineto{\pgfqpoint{2.580590in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.866184in}}%
\pgfpathlineto{\pgfqpoint{2.586640in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.591695in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.878529in}}%
\pgfpathlineto{\pgfqpoint{2.597395in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.603334in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.890368in}}%
\pgfpathlineto{\pgfqpoint{2.608306in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.902791in}}%
\pgfpathlineto{\pgfqpoint{2.614116in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.619606in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.914966in}}%
\pgfpathlineto{\pgfqpoint{2.624848in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.927170in}}%
\pgfpathlineto{\pgfqpoint{2.630766in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.635847in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.939647in}}%
\pgfpathlineto{\pgfqpoint{2.641342in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.951647in}}%
\pgfpathlineto{\pgfqpoint{2.647354in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.964383in}}%
\pgfpathlineto{\pgfqpoint{2.657799in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.663223in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.976752in}}%
\pgfpathlineto{\pgfqpoint{2.668335in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.989159in}}%
\pgfpathlineto{\pgfqpoint{2.674225in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.679106in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.001890in}}%
\pgfpathlineto{\pgfqpoint{2.684599in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.690417in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.014134in}}%
\pgfpathlineto{\pgfqpoint{2.695099in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.026977in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.705894in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.039708in}}%
\pgfpathlineto{\pgfqpoint{2.711175in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.052032in}}%
\pgfpathlineto{\pgfqpoint{2.717141in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.721628in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.065103in}}%
\pgfpathlineto{\pgfqpoint{2.727308in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.732420in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.077865in}}%
\pgfpathlineto{\pgfqpoint{2.737535in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.090383in}}%
\pgfpathlineto{\pgfqpoint{2.743470in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.103540in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.758658in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.116380in}}%
\pgfpathlineto{\pgfqpoint{2.763689in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.129011in}}%
\pgfpathlineto{\pgfqpoint{2.769625in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.773977in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.142281in}}%
\pgfpathlineto{\pgfqpoint{2.779617in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.155254in}}%
\pgfpathlineto{\pgfqpoint{2.789655in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.167899in}}%
\pgfpathlineto{\pgfqpoint{2.795625in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.799820in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.181306in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.178647in}}%
\pgfpathlineto{\pgfqpoint{2.801976in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.797005in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.165605in}}%
\pgfpathlineto{\pgfqpoint{2.791448in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.786977in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.152340in}}%
\pgfpathlineto{\pgfqpoint{2.781167in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.139646in}}%
\pgfpathlineto{\pgfqpoint{2.776113in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.771006in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.126743in}}%
\pgfpathlineto{\pgfqpoint{2.765463in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.760894in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.113592in}}%
\pgfpathlineto{\pgfqpoint{2.755084in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.100975in}}%
\pgfpathlineto{\pgfqpoint{2.749989in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.744837in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.088171in}}%
\pgfpathlineto{\pgfqpoint{2.739261in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.734642in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.075116in}}%
\pgfpathlineto{\pgfqpoint{2.728806in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.062646in}}%
\pgfpathlineto{\pgfqpoint{2.723596in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.718481in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.049903in}}%
\pgfpathlineto{\pgfqpoint{2.712831in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.036951in}}%
\pgfpathlineto{\pgfqpoint{2.708170in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.702318in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.024656in}}%
\pgfpathlineto{\pgfqpoint{2.696942in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.691922in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{2.686169in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{1.999349in}}%
\pgfpathlineto{\pgfqpoint{2.681171in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.986989in}}%
\pgfpathlineto{\pgfqpoint{2.670043in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.665144in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.974290in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.962061in}}%
\pgfpathlineto{\pgfqpoint{2.653945in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.648676in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.949629in}}%
\pgfpathlineto{\pgfqpoint{2.642917in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.937164in}}%
\pgfpathlineto{\pgfqpoint{2.637869in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.632153in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.925054in}}%
\pgfpathlineto{\pgfqpoint{2.626522in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.621497in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.912569in}}%
\pgfpathlineto{\pgfqpoint{2.615567in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.900580in}}%
\pgfpathlineto{\pgfqpoint{2.610077in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.888315in}}%
\pgfpathlineto{\pgfqpoint{2.598908in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.876231in}}%
\pgfpathlineto{\pgfqpoint{2.593558in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.587985in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.864202in}}%
\pgfpathlineto{\pgfqpoint{2.582159in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.852039in}}%
\pgfpathlineto{\pgfqpoint{2.576932in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.571086in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.840248in}}%
\pgfpathlineto{\pgfqpoint{2.565301in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.560136in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.828061in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.816474in}}%
\pgfpathlineto{\pgfqpoint{2.548311in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.543010in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.804439in}}%
\pgfpathlineto{\pgfqpoint{2.536937in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.792900in}}%
\pgfpathlineto{\pgfqpoint{2.531169in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.525756in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.781006in}}%
\pgfpathlineto{\pgfqpoint{2.519658in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.769543in}}%
\pgfpathlineto{\pgfqpoint{2.513856in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.508362in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.757771in}}%
\pgfpathlineto{\pgfqpoint{2.502224in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.746415in}}%
\pgfpathlineto{\pgfqpoint{2.496360in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.490817in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.734746in}}%
\pgfpathlineto{\pgfqpoint{2.484624in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.723523in}}%
\pgfpathlineto{\pgfqpoint{2.478670in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.473109in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.711937in}}%
\pgfpathlineto{\pgfqpoint{2.466848in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{2.460783in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.689455in}}%
\pgfpathlineto{\pgfqpoint{2.455103in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.448888in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.678445in}}%
\pgfpathlineto{\pgfqpoint{2.442697in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{2.436802in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.430733in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.656254in}}%
\pgfpathlineto{\pgfqpoint{2.424412in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.645356in}}%
\pgfpathlineto{\pgfqpoint{2.418302in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.412375in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.634292in}}%
\pgfpathlineto{\pgfqpoint{2.405923in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.623636in}}%
\pgfpathlineto{\pgfqpoint{2.399609in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.393542in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.387222in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.602125in}}%
\pgfpathlineto{\pgfqpoint{2.380722in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.591589in}}%
\pgfpathlineto{\pgfqpoint{2.374371in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.580852in}}%
\pgfpathlineto{\pgfqpoint{2.368263in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{2.355038in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.560210in}}%
\pgfpathlineto{\pgfqpoint{2.348579in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.342297in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.549720in}}%
\pgfpathlineto{\pgfqpoint{2.335512in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.539668in}}%
\pgfpathlineto{\pgfqpoint{2.328779in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.529567in}}%
\pgfpathlineto{\pgfqpoint{2.322139in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.519369in}}%
\pgfpathlineto{\pgfqpoint{2.315639in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.308797in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.509481in}}%
\pgfpathlineto{\pgfqpoint{2.301873in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.499679in}}%
\pgfpathlineto{\pgfqpoint{2.294994in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.489849in}}%
\pgfpathlineto{\pgfqpoint{2.288184in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.281410in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.480016in}}%
\pgfpathlineto{\pgfqpoint{2.274260in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.470531in}}%
\pgfpathlineto{\pgfqpoint{2.267109in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.461075in}}%
\pgfpathlineto{\pgfqpoint{2.259968in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{2.252843in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.442214in}}%
\pgfpathlineto{\pgfqpoint{2.245743in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.238437in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.432998in}}%
\pgfpathlineto{\pgfqpoint{2.230969in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.423954in}}%
\pgfpathlineto{\pgfqpoint{2.223466in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.414977in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.406067in}}%
\pgfpathlineto{\pgfqpoint{2.208345in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.397230in}}%
\pgfpathlineto{\pgfqpoint{2.200717in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{2.193033in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.379801in}}%
\pgfpathlineto{\pgfqpoint{2.185282in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.177291in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.371363in}}%
\pgfpathlineto{\pgfqpoint{2.169203in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.363036in}}%
\pgfpathlineto{\pgfqpoint{2.161026in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.354813in}}%
\pgfpathlineto{\pgfqpoint{2.152749in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.346697in}}%
\pgfpathlineto{\pgfqpoint{2.144366in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.338694in}}%
\pgfpathlineto{\pgfqpoint{2.135866in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.330806in}}%
\pgfpathlineto{\pgfqpoint{2.127242in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.323036in}}%
\pgfpathlineto{\pgfqpoint{2.118484in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.315388in}}%
\pgfpathlineto{\pgfqpoint{2.109583in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.307861in}}%
\pgfpathlineto{\pgfqpoint{2.100530in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.300458in}}%
\pgfpathlineto{\pgfqpoint{2.091316in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.293178in}}%
\pgfpathlineto{\pgfqpoint{2.081931in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.286021in}}%
\pgfpathlineto{\pgfqpoint{2.072367in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.278986in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.272170in}}%
\pgfpathlineto{\pgfqpoint{2.062489in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{2.052351in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.258973in}}%
\pgfpathlineto{\pgfqpoint{2.042000in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.252538in}}%
\pgfpathlineto{\pgfqpoint{2.031424in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{2.020604in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.239996in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.234053in}}%
\pgfpathlineto{\pgfqpoint{2.009298in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.228270in}}%
\pgfpathlineto{\pgfqpoint{1.997614in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.222555in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.216925in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.211634in}}%
\pgfpathlineto{\pgfqpoint{1.972983in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{1.959912in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.201269in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.196454in}}%
\pgfpathlineto{\pgfqpoint{1.946020in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.191708in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.931472in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.182752in}}%
\pgfpathlineto{\pgfqpoint{1.915894in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.178397in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.174448in}}%
\pgfpathlineto{\pgfqpoint{1.899033in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.170446in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.166829in}}%
\pgfpathlineto{\pgfqpoint{1.880627in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.163152in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.159903in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.156653in}}%
\pgfpathlineto{\pgfqpoint{1.859836in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.153654in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.150860in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{1.835790in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.145701in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.143448in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.141289in}}%
\pgfpathlineto{\pgfqpoint{1.805415in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.139334in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.137666in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.136146in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.134776in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.133565in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.131748in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.131172in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.130529in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.130681in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.131015in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.131529in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.132221in}}%
\pgfpathlineto{\pgfqpoint{1.678635in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.135654in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.138741in}}%
\pgfpathlineto{\pgfqpoint{1.629752in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.140564in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.144909in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.147233in}}%
\pgfpathlineto{\pgfqpoint{1.599450in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.149902in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.152681in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{1.575256in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.158780in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.162024in}}%
\pgfpathlineto{\pgfqpoint{1.554667in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.165563in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.169195in}}%
\pgfpathlineto{\pgfqpoint{1.536224in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.173054in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.177035in}}%
\pgfpathlineto{\pgfqpoint{1.519384in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.181253in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{1.503744in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.190126in}}%
\pgfpathlineto{\pgfqpoint{1.489090in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.199622in}}%
\pgfpathlineto{\pgfqpoint{1.475349in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{1.462077in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.209692in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.215119in}}%
\pgfpathlineto{\pgfqpoint{1.449631in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.220631in}}%
\pgfpathlineto{\pgfqpoint{1.437512in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.425850in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.237978in}}%
\pgfpathlineto{\pgfqpoint{1.414667in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.244089in}}%
\pgfpathlineto{\pgfqpoint{1.403743in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.250299in}}%
\pgfpathlineto{\pgfqpoint{1.393058in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.256608in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.263127in}}%
\pgfpathlineto{\pgfqpoint{1.382732in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.269841in}}%
\pgfpathlineto{\pgfqpoint{1.372723in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{1.362921in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.283636in}}%
\pgfpathlineto{\pgfqpoint{1.353313in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.290719in}}%
\pgfpathlineto{\pgfqpoint{1.343891in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.297928in}}%
\pgfpathlineto{\pgfqpoint{1.334644in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{1.325567in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.312729in}}%
\pgfpathlineto{\pgfqpoint{1.316649in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.320322in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.328044in}}%
\pgfpathlineto{\pgfqpoint{1.299259in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.335892in}}%
\pgfpathlineto{\pgfqpoint{1.290768in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.343864in}}%
\pgfpathlineto{\pgfqpoint{1.282402in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.351954in}}%
\pgfpathlineto{\pgfqpoint{1.274149in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.360160in}}%
\pgfpathlineto{\pgfqpoint{1.266000in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{1.257946in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.376893in}}%
\pgfpathlineto{\pgfqpoint{1.249978in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{1.242088in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.394022in}}%
\pgfpathlineto{\pgfqpoint{1.234269in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.402723in}}%
\pgfpathlineto{\pgfqpoint{1.226515in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.218992in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.411654in}}%
\pgfpathlineto{\pgfqpoint{1.211550in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{1.204140in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.429782in}}%
\pgfpathlineto{\pgfqpoint{1.196756in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.438933in}}%
\pgfpathlineto{\pgfqpoint{1.189397in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.448141in}}%
\pgfpathlineto{\pgfqpoint{1.182063in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.174834in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.457474in}}%
\pgfpathlineto{\pgfqpoint{1.167848in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.160832in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{1.153793in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.486220in}}%
\pgfpathlineto{\pgfqpoint{1.146743in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.139723in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{1.133047in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.505838in}}%
\pgfpathlineto{\pgfqpoint{1.126287in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.515765in}}%
\pgfpathlineto{\pgfqpoint{1.119470in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.525674in}}%
\pgfpathlineto{\pgfqpoint{1.112616in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.106009in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.546042in}}%
\pgfpathlineto{\pgfqpoint{1.092865in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.556211in}}%
\pgfpathlineto{\pgfqpoint{1.086174in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.079685in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.566557in}}%
\pgfpathlineto{\pgfqpoint{1.073342in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.577040in}}%
\pgfpathlineto{\pgfqpoint{1.066859in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.587425in}}%
\pgfpathlineto{\pgfqpoint{1.060289in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.054013in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.598053in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.608717in}}%
\pgfpathlineto{\pgfqpoint{1.041375in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.619268in}}%
\pgfpathlineto{\pgfqpoint{1.034889in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.028892in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.630224in}}%
\pgfpathlineto{\pgfqpoint{1.022684in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.641004in}}%
\pgfpathlineto{\pgfqpoint{1.016331in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.010212in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.651947in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.662971in}}%
\pgfpathlineto{\pgfqpoint{0.997987in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.991734in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.673894in}}%
\pgfpathlineto{\pgfqpoint{0.985931in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.685169in}}%
\pgfpathlineto{\pgfqpoint{0.979846in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.696200in}}%
\pgfpathlineto{\pgfqpoint{0.973605in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.967859in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.707600in}}%
\pgfpathlineto{\pgfqpoint{0.961899in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.718800in}}%
\pgfpathlineto{\pgfqpoint{0.955741in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.949988in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.730269in}}%
\pgfpathlineto{\pgfqpoint{0.944136in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.741624in}}%
\pgfpathlineto{\pgfqpoint{0.938052in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.932315in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.753178in}}%
\pgfpathlineto{\pgfqpoint{0.926552in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.764667in}}%
\pgfpathlineto{\pgfqpoint{0.920526in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.914836in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.776323in}}%
\pgfpathlineto{\pgfqpoint{0.909135in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.787921in}}%
\pgfpathlineto{\pgfqpoint{0.903153in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.897539in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.799699in}}%
\pgfpathlineto{\pgfqpoint{0.891874in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.811379in}}%
\pgfpathlineto{\pgfqpoint{0.885922in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.880411in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.823293in}}%
\pgfpathlineto{\pgfqpoint{0.874757in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.835028in}}%
\pgfpathlineto{\pgfqpoint{0.868821in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.847090in}}%
\pgfpathlineto{\pgfqpoint{0.857770in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.858857in}}%
\pgfpathlineto{\pgfqpoint{0.851840in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.871071in}}%
\pgfpathlineto{\pgfqpoint{0.840900in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.835145in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.883003in}}%
\pgfpathlineto{\pgfqpoint{0.829868in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{0.824133in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.818622in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.907365in}}%
\pgfpathlineto{\pgfqpoint{0.813238in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.919512in}}%
\pgfpathlineto{\pgfqpoint{0.807459in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.802185in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.931864in}}%
\pgfpathlineto{\pgfqpoint{0.796690in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.943941in}}%
\pgfpathlineto{\pgfqpoint{0.790869in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.785812in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.956478in}}%
\pgfpathlineto{\pgfqpoint{0.780211in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.774711in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.968792in}}%
\pgfpathlineto{\pgfqpoint{0.769488in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.981194in}}%
\pgfpathlineto{\pgfqpoint{0.763795in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.758615in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.993748in}}%
\pgfpathlineto{\pgfqpoint{0.753204in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.747458in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.006018in}}%
\pgfpathlineto{\pgfqpoint{0.742521in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.018757in}}%
\pgfpathlineto{\pgfqpoint{0.736956in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.731653in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.031329in}}%
\pgfpathlineto{\pgfqpoint{0.726427in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.043816in}}%
\pgfpathlineto{\pgfqpoint{0.720744in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.715786in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.056630in}}%
\pgfpathlineto{\pgfqpoint{0.710336in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.704936in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.069236in}}%
\pgfpathlineto{\pgfqpoint{0.699871in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.081930in}}%
\pgfpathlineto{\pgfqpoint{0.694257in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.689283in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.094813in}}%
\pgfpathlineto{\pgfqpoint{0.683924in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.678476in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.107479in}}%
\pgfpathlineto{\pgfqpoint{0.673529in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.120336in}}%
\pgfpathlineto{\pgfqpoint{0.667964in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.663010in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.133305in}}%
\pgfpathlineto{\pgfqpoint{0.657707in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.652273in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.146060in}}%
\pgfpathlineto{\pgfqpoint{0.647389in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.159023in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{2.160559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.637402in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.212300in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.214929in}}%
\pgfpathlineto{\pgfqpoint{0.634269in}{2.214676in}}%
\pgfpathlineto{\pgfqpoint{0.639073in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.201986in}}%
\pgfpathlineto{\pgfqpoint{0.644592in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.649843in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.189296in}}%
\pgfpathlineto{\pgfqpoint{0.655034in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.176765in}}%
\pgfpathlineto{\pgfqpoint{0.660734in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.665665in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.163958in}}%
\pgfpathlineto{\pgfqpoint{0.671154in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.676602in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.151448in}}%
\pgfpathlineto{\pgfqpoint{0.681715in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.138890in}}%
\pgfpathlineto{\pgfqpoint{0.687393in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.692506in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.126256in}}%
\pgfpathlineto{\pgfqpoint{0.697929in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.703676in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.113987in}}%
\pgfpathlineto{\pgfqpoint{0.708644in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.101337in}}%
\pgfpathlineto{\pgfqpoint{0.714270in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.719652in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.088929in}}%
\pgfpathlineto{\pgfqpoint{0.724953in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.076636in}}%
\pgfpathlineto{\pgfqpoint{0.730716in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.735873in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.064157in}}%
\pgfpathlineto{\pgfqpoint{0.741400in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.747188in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.052061in}}%
\pgfpathlineto{\pgfqpoint{0.752279in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.039617in}}%
\pgfpathlineto{\pgfqpoint{0.757965in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.763487in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.027432in}}%
\pgfpathlineto{\pgfqpoint{0.768837in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.015276in}}%
\pgfpathlineto{\pgfqpoint{0.774637in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.779992in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.003054in}}%
\pgfpathlineto{\pgfqpoint{0.785528in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.991117in}}%
\pgfpathlineto{\pgfqpoint{0.791413in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.796668in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.978894in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.808243in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.967088in}}%
\pgfpathlineto{\pgfqpoint{0.813496in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.954934in}}%
\pgfpathlineto{\pgfqpoint{0.819273in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.825052in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.943121in}}%
\pgfpathlineto{\pgfqpoint{0.830467in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.931165in}}%
\pgfpathlineto{\pgfqpoint{0.836325in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.919379in}}%
\pgfpathlineto{\pgfqpoint{0.847576in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.907583in}}%
\pgfpathlineto{\pgfqpoint{0.853499in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.859198in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.895854in}}%
\pgfpathlineto{\pgfqpoint{0.864825in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.884191in}}%
\pgfpathlineto{\pgfqpoint{0.870803in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.876527in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.872545in}}%
\pgfpathlineto{\pgfqpoint{0.882220in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{0.888242in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.894030in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.849455in}}%
\pgfpathlineto{\pgfqpoint{0.899770in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.837992in}}%
\pgfpathlineto{\pgfqpoint{0.905829in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.911721in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.826595in}}%
\pgfpathlineto{\pgfqpoint{0.917488in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.815203in}}%
\pgfpathlineto{\pgfqpoint{0.923574in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.929617in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.803980in}}%
\pgfpathlineto{\pgfqpoint{0.935389in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.792639in}}%
\pgfpathlineto{\pgfqpoint{0.941494in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.947748in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.781634in}}%
\pgfpathlineto{\pgfqpoint{0.953499in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.770320in}}%
\pgfpathlineto{\pgfqpoint{0.959609in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.759387in}}%
\pgfpathlineto{\pgfqpoint{0.965912in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.971849in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.748272in}}%
\pgfpathlineto{\pgfqpoint{0.977944in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.737372in}}%
\pgfpathlineto{\pgfqpoint{0.984262in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.990487in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.726536in}}%
\pgfpathlineto{\pgfqpoint{0.996537in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.715639in}}%
\pgfpathlineto{\pgfqpoint{1.002853in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.705035in}}%
\pgfpathlineto{\pgfqpoint{1.009322in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.015443in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.694236in}}%
\pgfpathlineto{\pgfqpoint{1.021727in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.683647in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.034748in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.673235in}}%
\pgfpathlineto{\pgfqpoint{1.040954in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.662615in}}%
\pgfpathlineto{\pgfqpoint{1.047412in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.652275in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.060642in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.642033in}}%
\pgfpathlineto{\pgfqpoint{1.067027in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.631663in}}%
\pgfpathlineto{\pgfqpoint{1.073628in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.621540in}}%
\pgfpathlineto{\pgfqpoint{1.080374in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.087200in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.611577in}}%
\pgfpathlineto{\pgfqpoint{1.093721in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.601414in}}%
\pgfpathlineto{\pgfqpoint{1.100448in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{1.107318in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.581731in}}%
\pgfpathlineto{\pgfqpoint{1.114291in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.121157in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.571948in}}%
\pgfpathlineto{\pgfqpoint{1.127993in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{1.134983in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.552616in}}%
\pgfpathlineto{\pgfqpoint{1.142090in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{1.149290in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.156470in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.533802in}}%
\pgfpathlineto{\pgfqpoint{1.163568in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.524384in}}%
\pgfpathlineto{\pgfqpoint{1.170806in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.515133in}}%
\pgfpathlineto{\pgfqpoint{1.178159in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.506024in}}%
\pgfpathlineto{\pgfqpoint{1.185610in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.497040in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.488169in}}%
\pgfpathlineto{\pgfqpoint{1.200767in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.208308in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.479264in}}%
\pgfpathlineto{\pgfqpoint{1.215937in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{1.223682in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.461807in}}%
\pgfpathlineto{\pgfqpoint{1.231535in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.453270in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.444850in}}%
\pgfpathlineto{\pgfqpoint{1.247546in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.436545in}}%
\pgfpathlineto{\pgfqpoint{1.255704in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.428350in}}%
\pgfpathlineto{\pgfqpoint{1.263964in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.420266in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.412292in}}%
\pgfpathlineto{\pgfqpoint{1.280808in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.404427in}}%
\pgfpathlineto{\pgfqpoint{1.289402in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.396675in}}%
\pgfpathlineto{\pgfqpoint{1.298120in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.389036in}}%
\pgfpathlineto{\pgfqpoint{1.306970in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.381512in}}%
\pgfpathlineto{\pgfqpoint{1.315962in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.374107in}}%
\pgfpathlineto{\pgfqpoint{1.325107in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.366825in}}%
\pgfpathlineto{\pgfqpoint{1.334419in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.359669in}}%
\pgfpathlineto{\pgfqpoint{1.343914in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.352646in}}%
\pgfpathlineto{\pgfqpoint{1.353612in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{1.363537in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.339033in}}%
\pgfpathlineto{\pgfqpoint{1.373721in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.332468in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.326023in}}%
\pgfpathlineto{\pgfqpoint{1.384142in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.319611in}}%
\pgfpathlineto{\pgfqpoint{1.394741in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.313359in}}%
\pgfpathlineto{\pgfqpoint{1.405674in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{1.417004in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.295664in}}%
\pgfpathlineto{\pgfqpoint{1.428676in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{1.440714in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.279259in}}%
\pgfpathlineto{\pgfqpoint{1.453344in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.273964in}}%
\pgfpathlineto{\pgfqpoint{1.466370in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.268918in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.264145in}}%
\pgfpathlineto{\pgfqpoint{1.480149in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.259319in}}%
\pgfpathlineto{\pgfqpoint{1.494593in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.254806in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.250386in}}%
\pgfpathlineto{\pgfqpoint{1.509971in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.246128in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.242089in}}%
\pgfpathlineto{\pgfqpoint{1.526477in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.238131in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.234426in}}%
\pgfpathlineto{\pgfqpoint{1.544409in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.230815in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.227410in}}%
\pgfpathlineto{\pgfqpoint{1.564266in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.224210in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.221072in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{1.586906in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.215474in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.210605in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.208378in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.206307in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.204487in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.202882in}}%
\pgfpathlineto{\pgfqpoint{1.650911in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.201411in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.200043in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.198897in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.197955in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.197206in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.196643in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.196259in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.196054in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.196174in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.196499in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.197003in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.197691in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.199648in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.200942in}}%
\pgfpathlineto{\pgfqpoint{1.790110in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.203943in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.205690in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.207675in}}%
\pgfpathlineto{\pgfqpoint{1.826972in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.212132in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.214605in}}%
\pgfpathlineto{\pgfqpoint{1.854143in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.217399in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.220126in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.223147in}}%
\pgfpathlineto{\pgfqpoint{1.876765in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.226377in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.229664in}}%
\pgfpathlineto{\pgfqpoint{1.896615in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.233298in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.236879in}}%
\pgfpathlineto{\pgfqpoint{1.914541in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.240859in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.244760in}}%
\pgfpathlineto{\pgfqpoint{1.931051in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.253301in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.257852in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.960936in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.974649in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.272368in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.277440in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{2.000317in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.288203in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{2.012397in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.299443in}}%
\pgfpathlineto{\pgfqpoint{2.024104in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.305330in}}%
\pgfpathlineto{\pgfqpoint{2.035359in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.311410in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{2.046276in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.323825in}}%
\pgfpathlineto{\pgfqpoint{2.057018in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.330227in}}%
\pgfpathlineto{\pgfqpoint{2.067430in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{2.077560in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.343531in}}%
\pgfpathlineto{\pgfqpoint{2.087444in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.350403in}}%
\pgfpathlineto{\pgfqpoint{2.097112in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.357409in}}%
\pgfpathlineto{\pgfqpoint{2.106585in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.364542in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.371761in}}%
\pgfpathlineto{\pgfqpoint{2.115919in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.379073in}}%
\pgfpathlineto{\pgfqpoint{2.125117in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.386522in}}%
\pgfpathlineto{\pgfqpoint{2.134145in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.394101in}}%
\pgfpathlineto{\pgfqpoint{2.143017in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.401808in}}%
\pgfpathlineto{\pgfqpoint{2.151742in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.409640in}}%
\pgfpathlineto{\pgfqpoint{2.160330in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.417597in}}%
\pgfpathlineto{\pgfqpoint{2.168785in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.425680in}}%
\pgfpathlineto{\pgfqpoint{2.177110in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.185315in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.433885in}}%
\pgfpathlineto{\pgfqpoint{2.193498in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.442124in}}%
\pgfpathlineto{\pgfqpoint{2.201588in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.450468in}}%
\pgfpathlineto{\pgfqpoint{2.209587in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.458917in}}%
\pgfpathlineto{\pgfqpoint{2.217496in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.467476in}}%
\pgfpathlineto{\pgfqpoint{2.225314in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.233035in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.484948in}}%
\pgfpathlineto{\pgfqpoint{2.240653in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.493884in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.502978in}}%
\pgfpathlineto{\pgfqpoint{2.255514in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.262944in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{2.270386in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.521154in}}%
\pgfpathlineto{\pgfqpoint{2.277743in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{2.284996in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.539780in}}%
\pgfpathlineto{\pgfqpoint{2.292119in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.549366in}}%
\pgfpathlineto{\pgfqpoint{2.299070in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.306180in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{2.313305in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.568407in}}%
\pgfpathlineto{\pgfqpoint{2.320326in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.578127in}}%
\pgfpathlineto{\pgfqpoint{2.327200in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.588079in}}%
\pgfpathlineto{\pgfqpoint{2.333865in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.340773in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.597878in}}%
\pgfpathlineto{\pgfqpoint{2.347679in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.607764in}}%
\pgfpathlineto{\pgfqpoint{2.354452in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.617877in}}%
\pgfpathlineto{\pgfqpoint{2.361021in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.367573in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.628065in}}%
\pgfpathlineto{\pgfqpoint{2.374361in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.638137in}}%
\pgfpathlineto{\pgfqpoint{2.381017in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.648450in}}%
\pgfpathlineto{\pgfqpoint{2.387454in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.393812in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.658896in}}%
\pgfpathlineto{\pgfqpoint{2.400482in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.407003in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.679735in}}%
\pgfpathlineto{\pgfqpoint{2.413261in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.419565in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.690332in}}%
\pgfpathlineto{\pgfqpoint{2.426109in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.700850in}}%
\pgfpathlineto{\pgfqpoint{2.432461in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.711732in}}%
\pgfpathlineto{\pgfqpoint{2.438460in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.444883in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.722354in}}%
\pgfpathlineto{\pgfqpoint{2.451274in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.733177in}}%
\pgfpathlineto{\pgfqpoint{2.457386in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.463389in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.744174in}}%
\pgfpathlineto{\pgfqpoint{2.469788in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.754988in}}%
\pgfpathlineto{\pgfqpoint{2.475959in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.766257in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.488056in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.777101in}}%
\pgfpathlineto{\pgfqpoint{2.494254in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.788342in}}%
\pgfpathlineto{\pgfqpoint{2.500051in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.506117in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.799474in}}%
\pgfpathlineto{\pgfqpoint{2.512319in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.810726in}}%
\pgfpathlineto{\pgfqpoint{2.518154in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{2.530186in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.833370in}}%
\pgfpathlineto{\pgfqpoint{2.536029in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.541708in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.844899in}}%
\pgfpathlineto{\pgfqpoint{2.547880in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.856250in}}%
\pgfpathlineto{\pgfqpoint{2.553705in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.559274in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.867918in}}%
\pgfpathlineto{\pgfqpoint{2.565417in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.879350in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.576703in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.891124in}}%
\pgfpathlineto{\pgfqpoint{2.582811in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.902659in}}%
\pgfpathlineto{\pgfqpoint{2.588532in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.594006in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.914512in}}%
\pgfpathlineto{\pgfqpoint{2.600069in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.926174in}}%
\pgfpathlineto{\pgfqpoint{2.605696in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.611192in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.938075in}}%
\pgfpathlineto{\pgfqpoint{2.617198in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.949899in}}%
\pgfpathlineto{\pgfqpoint{2.622692in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.628266in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.961812in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.973847in}}%
\pgfpathlineto{\pgfqpoint{2.639501in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.645233in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.985728in}}%
\pgfpathlineto{\pgfqpoint{2.651064in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.998048in}}%
\pgfpathlineto{\pgfqpoint{2.656090in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.662093in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.009834in}}%
\pgfpathlineto{\pgfqpoint{2.667782in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.672853in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.022189in}}%
\pgfpathlineto{\pgfqpoint{2.678844in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.034153in}}%
\pgfpathlineto{\pgfqpoint{2.684326in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.689586in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.046450in}}%
\pgfpathlineto{\pgfqpoint{2.695472in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.058730in}}%
\pgfpathlineto{\pgfqpoint{2.700639in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.706227in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.070897in}}%
\pgfpathlineto{\pgfqpoint{2.711955in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.716778in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.083521in}}%
\pgfpathlineto{\pgfqpoint{2.722766in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.095571in}}%
\pgfpathlineto{\pgfqpoint{2.728244in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.733314in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.108102in}}%
\pgfpathlineto{\pgfqpoint{2.739180in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.120548in}}%
\pgfpathlineto{\pgfqpoint{2.744245in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.749765in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.132886in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.760163in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.145669in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.157947in}}%
\pgfpathlineto{\pgfqpoint{2.771415in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.776529in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.170571in}}%
\pgfpathlineto{\pgfqpoint{2.782300in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.183435in}}%
\pgfpathlineto{\pgfqpoint{2.786951in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.195734in}}%
\pgfpathlineto{\pgfqpoint{2.798252in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.803097in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.208564in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{2.800317in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.193225in}}%
\pgfpathlineto{\pgfqpoint{2.794330in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.789559in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.180441in}}%
\pgfpathlineto{\pgfqpoint{2.784067in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.168352in}}%
\pgfpathlineto{\pgfqpoint{2.777921in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.773546in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.155381in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.762494in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.142874in}}%
\pgfpathlineto{\pgfqpoint{2.757265in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.130603in}}%
\pgfpathlineto{\pgfqpoint{2.751205in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.746503in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.117871in}}%
\pgfpathlineto{\pgfqpoint{2.740827in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.734997in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.105767in}}%
\pgfpathlineto{\pgfqpoint{2.730203in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.093179in}}%
\pgfpathlineto{\pgfqpoint{2.724280in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.080787in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.068706in}}%
\pgfpathlineto{\pgfqpoint{2.707647in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.702787in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.056167in}}%
\pgfpathlineto{\pgfqpoint{2.697095in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.691076in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.044299in}}%
\pgfpathlineto{\pgfqpoint{2.686261in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.031799in}}%
\pgfpathlineto{\pgfqpoint{2.680369in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.674840in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.019717in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.007631in}}%
\pgfpathlineto{\pgfqpoint{2.663549in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.658300in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.995440in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.983637in}}%
\pgfpathlineto{\pgfqpoint{2.646639in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.641547in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.971403in}}%
\pgfpathlineto{\pgfqpoint{2.635809in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.959803in}}%
\pgfpathlineto{\pgfqpoint{2.629638in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.624624in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.947572in}}%
\pgfpathlineto{\pgfqpoint{2.618759in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.936017in}}%
\pgfpathlineto{\pgfqpoint{2.607552in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.923930in}}%
\pgfpathlineto{\pgfqpoint{2.601598in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.595646in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.912364in}}%
\pgfpathlineto{\pgfqpoint{2.590339in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.900472in}}%
\pgfpathlineto{\pgfqpoint{2.584322in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.578406in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.888949in}}%
\pgfpathlineto{\pgfqpoint{2.572986in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{2.566925in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.560968in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.865766in}}%
\pgfpathlineto{\pgfqpoint{2.555484in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.854112in}}%
\pgfpathlineto{\pgfqpoint{2.549396in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.543327in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.842821in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.831227in}}%
\pgfpathlineto{\pgfqpoint{2.531723in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.525464in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{2.519984in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.808558in}}%
\pgfpathlineto{\pgfqpoint{2.513890in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.797575in}}%
\pgfpathlineto{\pgfqpoint{2.507526in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.501940in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{2.495875in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.775163in}}%
\pgfpathlineto{\pgfqpoint{2.489508in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.483653in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.763969in}}%
\pgfpathlineto{\pgfqpoint{2.477651in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.752992in}}%
\pgfpathlineto{\pgfqpoint{2.471298in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.465064in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.742133in}}%
\pgfpathlineto{\pgfqpoint{2.459174in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.731098in}}%
\pgfpathlineto{\pgfqpoint{2.452861in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.720485in}}%
\pgfpathlineto{\pgfqpoint{2.446337in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.709536in}}%
\pgfpathlineto{\pgfqpoint{2.434152in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.698891in}}%
\pgfpathlineto{\pgfqpoint{2.427648in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.421164in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.688397in}}%
\pgfpathlineto{\pgfqpoint{2.415095in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{2.408656in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.667280in}}%
\pgfpathlineto{\pgfqpoint{2.402011in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.395564in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.656872in}}%
\pgfpathlineto{\pgfqpoint{2.389267in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.646413in}}%
\pgfpathlineto{\pgfqpoint{2.382676in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.636263in}}%
\pgfpathlineto{\pgfqpoint{2.375912in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.369313in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.626081in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{2.356157in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.605874in}}%
\pgfpathlineto{\pgfqpoint{2.349284in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.342340in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{2.335800in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.585985in}}%
\pgfpathlineto{\pgfqpoint{2.328999in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.576179in}}%
\pgfpathlineto{\pgfqpoint{2.322024in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.566570in}}%
\pgfpathlineto{\pgfqpoint{2.314930in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.307885in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.556992in}}%
\pgfpathlineto{\pgfqpoint{2.301026in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.547303in}}%
\pgfpathlineto{\pgfqpoint{2.293968in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.537834in}}%
\pgfpathlineto{\pgfqpoint{2.286765in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{2.279452in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.519371in}}%
\pgfpathlineto{\pgfqpoint{2.272052in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.264804in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.510121in}}%
\pgfpathlineto{\pgfqpoint{2.257518in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.500944in}}%
\pgfpathlineto{\pgfqpoint{2.250085in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{2.242533in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{2.234877in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.474319in}}%
\pgfpathlineto{\pgfqpoint{2.227129in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.465687in}}%
\pgfpathlineto{\pgfqpoint{2.219293in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.457163in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.203514in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.448611in}}%
\pgfpathlineto{\pgfqpoint{2.195552in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{2.187465in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.431866in}}%
\pgfpathlineto{\pgfqpoint{2.179258in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.423685in}}%
\pgfpathlineto{\pgfqpoint{2.170933in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.415624in}}%
\pgfpathlineto{\pgfqpoint{2.162488in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.407682in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.399858in}}%
\pgfpathlineto{\pgfqpoint{2.145221in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.392153in}}%
\pgfpathlineto{\pgfqpoint{2.136386in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.384568in}}%
\pgfpathlineto{\pgfqpoint{2.127403in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.377108in}}%
\pgfpathlineto{\pgfqpoint{2.118261in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{2.108944in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{2.099433in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{2.089702in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.348638in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{2.079872in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.328384in}}%
\pgfpathlineto{\pgfqpoint{2.059547in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.321928in}}%
\pgfpathlineto{\pgfqpoint{2.048945in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{2.037976in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.309594in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.303551in}}%
\pgfpathlineto{\pgfqpoint{2.026787in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.297597in}}%
\pgfpathlineto{\pgfqpoint{2.015262in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.291858in}}%
\pgfpathlineto{\pgfqpoint{2.003216in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.286385in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.280897in}}%
\pgfpathlineto{\pgfqpoint{1.990818in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.275548in}}%
\pgfpathlineto{\pgfqpoint{1.977839in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.270499in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.265496in}}%
\pgfpathlineto{\pgfqpoint{1.964281in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.256102in}}%
\pgfpathlineto{\pgfqpoint{1.949928in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.251446in}}%
\pgfpathlineto{\pgfqpoint{1.934829in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.242932in}}%
\pgfpathlineto{\pgfqpoint{1.918623in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.238920in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.235055in}}%
\pgfpathlineto{\pgfqpoint{1.901065in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.227820in}}%
\pgfpathlineto{\pgfqpoint{1.881720in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.224551in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.221257in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{1.859862in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.215429in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.212742in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.210346in}}%
\pgfpathlineto{\pgfqpoint{1.834038in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.207960in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.205779in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.203862in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.202165in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.200476in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.199003in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.195862in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.195193in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.194264in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.194833in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.195378in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.196103in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.197012in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.198116in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.200975in}}%
\pgfpathlineto{\pgfqpoint{1.640375in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.202661in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.204424in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.206417in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.208689in}}%
\pgfpathlineto{\pgfqpoint{1.606827in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.213532in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.216325in}}%
\pgfpathlineto{\pgfqpoint{1.581003in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.559159in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.225577in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.228866in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.232570in}}%
\pgfpathlineto{\pgfqpoint{1.539833in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.236193in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.240219in}}%
\pgfpathlineto{\pgfqpoint{1.522285in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{1.506092in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.248547in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.252811in}}%
\pgfpathlineto{\pgfqpoint{1.490905in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.257440in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{1.476607in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.266968in}}%
\pgfpathlineto{\pgfqpoint{1.463082in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.450068in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.282511in}}%
\pgfpathlineto{\pgfqpoint{1.437669in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.288075in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.293699in}}%
\pgfpathlineto{\pgfqpoint{1.425691in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.299399in}}%
\pgfpathlineto{\pgfqpoint{1.414077in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.402911in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.311461in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{1.392091in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.323978in}}%
\pgfpathlineto{\pgfqpoint{1.381408in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{1.371053in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{1.360978in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.343799in}}%
\pgfpathlineto{\pgfqpoint{1.351145in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.350711in}}%
\pgfpathlineto{\pgfqpoint{1.341526in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.332100in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.364932in}}%
\pgfpathlineto{\pgfqpoint{1.322847in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.379623in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{1.304745in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.402488in}}%
\pgfpathlineto{\pgfqpoint{1.287230in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.410369in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.418379in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.261928in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.426451in}}%
\pgfpathlineto{\pgfqpoint{1.253677in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.434626in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{1.237463in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.451295in}}%
\pgfpathlineto{\pgfqpoint{1.229497in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.459794in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.468408in}}%
\pgfpathlineto{\pgfqpoint{1.213852in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{1.206183in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.486018in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.495041in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.183767in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.513135in}}%
\pgfpathlineto{\pgfqpoint{1.168882in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.522310in}}%
\pgfpathlineto{\pgfqpoint{1.161583in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.531633in}}%
\pgfpathlineto{\pgfqpoint{1.154405in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{1.147380in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.140325in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.550657in}}%
\pgfpathlineto{\pgfqpoint{1.133161in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.560143in}}%
\pgfpathlineto{\pgfqpoint{1.126097in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.569789in}}%
\pgfpathlineto{\pgfqpoint{1.119164in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.579641in}}%
\pgfpathlineto{\pgfqpoint{1.112409in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.105602in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.589504in}}%
\pgfpathlineto{\pgfqpoint{1.098659in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.599321in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.609339in}}%
\pgfpathlineto{\pgfqpoint{1.085181in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.619588in}}%
\pgfpathlineto{\pgfqpoint{1.071904in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.629593in}}%
\pgfpathlineto{\pgfqpoint{1.065198in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{1.058671in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.052421in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{1.045719in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.660531in}}%
\pgfpathlineto{\pgfqpoint{1.039144in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.670973in}}%
\pgfpathlineto{\pgfqpoint{1.032775in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.026613in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.681664in}}%
\pgfpathlineto{\pgfqpoint{1.020035in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.692099in}}%
\pgfpathlineto{\pgfqpoint{1.013612in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.702823in}}%
\pgfpathlineto{\pgfqpoint{1.007452in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.001248in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.713593in}}%
\pgfpathlineto{\pgfqpoint{0.994810in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.724298in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.982724in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.735391in}}%
\pgfpathlineto{\pgfqpoint{0.976295in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.757183in}}%
\pgfpathlineto{\pgfqpoint{0.964110in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.958020in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.768220in}}%
\pgfpathlineto{\pgfqpoint{0.951762in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.779295in}}%
\pgfpathlineto{\pgfqpoint{0.945789in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.939952in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.790580in}}%
\pgfpathlineto{\pgfqpoint{0.933705in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.801688in}}%
\pgfpathlineto{\pgfqpoint{0.927719in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.824330in}}%
\pgfpathlineto{\pgfqpoint{0.909863in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.904347in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.835971in}}%
\pgfpathlineto{\pgfqpoint{0.898148in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.847201in}}%
\pgfpathlineto{\pgfqpoint{0.892195in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.858949in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.880612in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.870285in}}%
\pgfpathlineto{\pgfqpoint{0.874698in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.882139in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.863221in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.893573in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.852046in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.905537in}}%
\pgfpathlineto{\pgfqpoint{0.845964in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.917059in}}%
\pgfpathlineto{\pgfqpoint{0.840177in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.834867in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.929088in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.940743in}}%
\pgfpathlineto{\pgfqpoint{0.823145in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.817802in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.952812in}}%
\pgfpathlineto{\pgfqpoint{0.811834in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.964630in}}%
\pgfpathlineto{\pgfqpoint{0.806269in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.976710in}}%
\pgfpathlineto{\pgfqpoint{0.794958in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.988733in}}%
\pgfpathlineto{\pgfqpoint{0.789565in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.000789in}}%
\pgfpathlineto{\pgfqpoint{0.778215in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.013078in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.767259in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.025059in}}%
\pgfpathlineto{\pgfqpoint{0.761617in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.756528in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.037482in}}%
\pgfpathlineto{\pgfqpoint{0.750635in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.049546in}}%
\pgfpathlineto{\pgfqpoint{0.745190in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.739915in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.061916in}}%
\pgfpathlineto{\pgfqpoint{0.734137in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.074289in}}%
\pgfpathlineto{\pgfqpoint{0.728980in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.723401in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.086547in}}%
\pgfpathlineto{\pgfqpoint{0.717792in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.712850in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.099184in}}%
\pgfpathlineto{\pgfqpoint{0.707001in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.111416in}}%
\pgfpathlineto{\pgfqpoint{0.701643in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.696442in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.123961in}}%
\pgfpathlineto{\pgfqpoint{0.690739in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.136594in}}%
\pgfpathlineto{\pgfqpoint{0.685772in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.680136in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.148963in}}%
\pgfpathlineto{\pgfqpoint{0.674661in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.669711in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{0.663958in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.174265in}}%
\pgfpathlineto{\pgfqpoint{0.658851in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.653496in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.186859in}}%
\pgfpathlineto{\pgfqpoint{0.647958in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.643178in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.199775in}}%
\pgfpathlineto{\pgfqpoint{0.637402in}{2.206945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918724,0.369627,0.277509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638685in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.174402in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.177034in}}%
\pgfpathlineto{\pgfqpoint{0.634933in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.640415in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.164259in}}%
\pgfpathlineto{\pgfqpoint{0.645735in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.650517in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.151167in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.138148in}}%
\pgfpathlineto{\pgfqpoint{0.660888in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.666468in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{0.671799in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.676650in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.112513in}}%
\pgfpathlineto{\pgfqpoint{0.682344in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{0.687132in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.692698in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{0.698098in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.702955in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.074139in}}%
\pgfpathlineto{\pgfqpoint{0.708703in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.061453in}}%
\pgfpathlineto{\pgfqpoint{0.713666in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.719121in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.048911in}}%
\pgfpathlineto{\pgfqpoint{0.724636in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.729449in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.036052in}}%
\pgfpathlineto{\pgfqpoint{0.735275in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.023632in}}%
\pgfpathlineto{\pgfqpoint{0.740468in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.745748in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.011081in}}%
\pgfpathlineto{\pgfqpoint{0.751408in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.998278in}}%
\pgfpathlineto{\pgfqpoint{0.756169in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.762067in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.986129in}}%
\pgfpathlineto{\pgfqpoint{0.767510in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.772588in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.973552in}}%
\pgfpathlineto{\pgfqpoint{0.778405in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.961196in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.789080in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.948918in}}%
\pgfpathlineto{\pgfqpoint{0.794768in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.799656in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.936315in}}%
\pgfpathlineto{\pgfqpoint{0.805625in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.924369in}}%
\pgfpathlineto{\pgfqpoint{0.811167in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.816324in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.911983in}}%
\pgfpathlineto{\pgfqpoint{0.822231in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.899923in}}%
\pgfpathlineto{\pgfqpoint{0.827620in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.833070in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.887775in}}%
\pgfpathlineto{\pgfqpoint{0.838913in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.875609in}}%
\pgfpathlineto{\pgfqpoint{0.844155in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.849903in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.863710in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.851460in}}%
\pgfpathlineto{\pgfqpoint{0.860805in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.866837in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.839808in}}%
\pgfpathlineto{\pgfqpoint{0.872582in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.877811in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.827684in}}%
\pgfpathlineto{\pgfqpoint{0.883885in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.816091in}}%
\pgfpathlineto{\pgfqpoint{0.889611in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.894977in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.804120in}}%
\pgfpathlineto{\pgfqpoint{0.901063in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.912272in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.780745in}}%
\pgfpathlineto{\pgfqpoint{0.918386in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.769289in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.929706in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.757570in}}%
\pgfpathlineto{\pgfqpoint{0.935865in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{0.941716in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.947290in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.734603in}}%
\pgfpathlineto{\pgfqpoint{0.953512in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.723409in}}%
\pgfpathlineto{\pgfqpoint{0.959465in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.965037in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.711850in}}%
\pgfpathlineto{\pgfqpoint{0.971336in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.700822in}}%
\pgfpathlineto{\pgfqpoint{0.977412in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.689420in}}%
\pgfpathlineto{\pgfqpoint{0.983079in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.989342in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.667339in}}%
\pgfpathlineto{\pgfqpoint{1.001455in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.007538in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.013896in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.645478in}}%
\pgfpathlineto{\pgfqpoint{1.020026in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.025933in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{1.032433in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.623821in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.613007in}}%
\pgfpathlineto{\pgfqpoint{1.044872in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.602359in}}%
\pgfpathlineto{\pgfqpoint{1.057720in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.591881in}}%
\pgfpathlineto{\pgfqpoint{1.064110in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.581194in}}%
\pgfpathlineto{\pgfqpoint{1.070250in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.076856in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.570900in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{1.089999in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{1.096297in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.103059in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.540103in}}%
\pgfpathlineto{\pgfqpoint{1.109846in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{1.116539in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{1.123092in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.129857in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{1.136842in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.500271in}}%
\pgfpathlineto{\pgfqpoint{1.143780in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.490510in}}%
\pgfpathlineto{\pgfqpoint{1.150650in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.164535in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{1.171750in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{1.178956in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.452438in}}%
\pgfpathlineto{\pgfqpoint{1.186146in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.443086in}}%
\pgfpathlineto{\pgfqpoint{1.193317in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.200490in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.433767in}}%
\pgfpathlineto{\pgfqpoint{1.208026in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.424791in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.415880in}}%
\pgfpathlineto{\pgfqpoint{1.223205in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.230856in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.398264in}}%
\pgfpathlineto{\pgfqpoint{1.238556in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{1.246315in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.254143in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{1.262054in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.270109in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.364100in}}%
\pgfpathlineto{\pgfqpoint{1.278355in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{1.286699in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.347863in}}%
\pgfpathlineto{\pgfqpoint{1.295151in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{1.303719in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.332062in}}%
\pgfpathlineto{\pgfqpoint{1.312412in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.324334in}}%
\pgfpathlineto{\pgfqpoint{1.321238in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.316722in}}%
\pgfpathlineto{\pgfqpoint{1.330207in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.309229in}}%
\pgfpathlineto{\pgfqpoint{1.339328in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.301856in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.294601in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.287571in}}%
\pgfpathlineto{\pgfqpoint{1.358187in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.280688in}}%
\pgfpathlineto{\pgfqpoint{1.367984in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.273924in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{1.388175in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.260728in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.254289in}}%
\pgfpathlineto{\pgfqpoint{1.409223in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{1.420391in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.230248in}}%
\pgfpathlineto{\pgfqpoint{1.443610in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.224498in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.219095in}}%
\pgfpathlineto{\pgfqpoint{1.455999in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.213810in}}%
\pgfpathlineto{\pgfqpoint{1.468805in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.208542in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.203577in}}%
\pgfpathlineto{\pgfqpoint{1.482298in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.198769in}}%
\pgfpathlineto{\pgfqpoint{1.496382in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.193936in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.189569in}}%
\pgfpathlineto{\pgfqpoint{1.511555in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.185135in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.181013in}}%
\pgfpathlineto{\pgfqpoint{1.527742in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.173155in}}%
\pgfpathlineto{\pgfqpoint{1.545308in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.169444in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.166013in}}%
\pgfpathlineto{\pgfqpoint{1.564716in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.162585in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.159569in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.156523in}}%
\pgfpathlineto{\pgfqpoint{1.586914in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{1.613534in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.146513in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.144545in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.142681in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.140924in}}%
\pgfpathlineto{\pgfqpoint{1.649610in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.138187in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.137116in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.135478in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.134926in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.134397in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.135684in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.136471in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.137428in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.138547in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.139821in}}%
\pgfpathlineto{\pgfqpoint{1.786001in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.143244in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.145139in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.147138in}}%
\pgfpathlineto{\pgfqpoint{1.822017in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.149502in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.152015in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.154565in}}%
\pgfpathlineto{\pgfqpoint{1.848616in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.160498in}}%
\pgfpathlineto{\pgfqpoint{1.870872in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.167081in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.170487in}}%
\pgfpathlineto{\pgfqpoint{1.890295in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.178109in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.182311in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{1.924092in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{1.939052in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.195448in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.200197in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.205164in}}%
\pgfpathlineto{\pgfqpoint{1.966776in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.210082in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{1.979499in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.220834in}}%
\pgfpathlineto{\pgfqpoint{1.991850in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.226285in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{2.003717in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.237884in}}%
\pgfpathlineto{\pgfqpoint{2.015053in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.243904in}}%
\pgfpathlineto{\pgfqpoint{2.026156in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.037050in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.256150in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.262663in}}%
\pgfpathlineto{\pgfqpoint{2.047400in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.269307in}}%
\pgfpathlineto{\pgfqpoint{2.057510in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.276063in}}%
\pgfpathlineto{\pgfqpoint{2.067418in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.282933in}}%
\pgfpathlineto{\pgfqpoint{2.077133in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.289921in}}%
\pgfpathlineto{\pgfqpoint{2.086661in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.297033in}}%
\pgfpathlineto{\pgfqpoint{2.096008in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.304272in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{2.114180in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.319148in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.326790in}}%
\pgfpathlineto{\pgfqpoint{2.131697in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.334568in}}%
\pgfpathlineto{\pgfqpoint{2.140231in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{2.148627in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.350521in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.358684in}}%
\pgfpathlineto{\pgfqpoint{2.165060in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{2.173120in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.375348in}}%
\pgfpathlineto{\pgfqpoint{2.181094in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{2.188993in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.392406in}}%
\pgfpathlineto{\pgfqpoint{2.196826in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{2.204602in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.409797in}}%
\pgfpathlineto{\pgfqpoint{2.212327in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.219935in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{2.227231in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.427833in}}%
\pgfpathlineto{\pgfqpoint{2.234533in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{2.241844in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.446242in}}%
\pgfpathlineto{\pgfqpoint{2.249162in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{2.256484in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.270625in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.474481in}}%
\pgfpathlineto{\pgfqpoint{2.277542in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{2.284538in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.493779in}}%
\pgfpathlineto{\pgfqpoint{2.291591in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{2.298678in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.305188in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.513514in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.523508in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.533414in}}%
\pgfpathlineto{\pgfqpoint{2.325572in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.332088in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.543642in}}%
\pgfpathlineto{\pgfqpoint{2.338503in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{2.345122in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{2.351869in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.358245in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.574575in}}%
\pgfpathlineto{\pgfqpoint{2.364492in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{2.370994in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.595479in}}%
\pgfpathlineto{\pgfqpoint{2.377648in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.383726in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.606279in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.616964in}}%
\pgfpathlineto{\pgfqpoint{2.396381in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.402854in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.627541in}}%
\pgfpathlineto{\pgfqpoint{2.408669in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.638638in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.649357in}}%
\pgfpathlineto{\pgfqpoint{2.421380in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.427243in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.660506in}}%
\pgfpathlineto{\pgfqpoint{2.433238in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.671504in}}%
\pgfpathlineto{\pgfqpoint{2.439570in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.682581in}}%
\pgfpathlineto{\pgfqpoint{2.451374in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.693872in}}%
\pgfpathlineto{\pgfqpoint{2.457570in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.463832in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.704888in}}%
\pgfpathlineto{\pgfqpoint{2.469316in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{2.475387in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.727511in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.487060in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.739295in}}%
\pgfpathlineto{\pgfqpoint{2.493029in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.750479in}}%
\pgfpathlineto{\pgfqpoint{2.499328in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.504607in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.762359in}}%
\pgfpathlineto{\pgfqpoint{2.510506in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.773653in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{2.527829in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.797022in}}%
\pgfpathlineto{\pgfqpoint{2.534072in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.809170in}}%
\pgfpathlineto{\pgfqpoint{2.545011in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.820665in}}%
\pgfpathlineto{\pgfqpoint{2.556162in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.832887in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.844651in}}%
\pgfpathlineto{\pgfqpoint{2.573050in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.856781in}}%
\pgfpathlineto{\pgfqpoint{2.579021in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.584488in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.868834in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.880828in}}%
\pgfpathlineto{\pgfqpoint{2.595882in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.600981in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.893169in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.905003in}}%
\pgfpathlineto{\pgfqpoint{2.612664in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.617416in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.917611in}}%
\pgfpathlineto{\pgfqpoint{2.623174in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.628897in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.929673in}}%
\pgfpathlineto{\pgfqpoint{2.633824in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{2.639767in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.644850in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{2.650225in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.966706in}}%
\pgfpathlineto{\pgfqpoint{2.656321in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.660900in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.979544in}}%
\pgfpathlineto{\pgfqpoint{2.666627in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.672141in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{2.677042in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.004431in}}%
\pgfpathlineto{\pgfqpoint{2.683029in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.687750in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.017259in}}%
\pgfpathlineto{\pgfqpoint{2.693256in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.699255in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.029425in}}%
\pgfpathlineto{\pgfqpoint{2.703618in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.042466in}}%
\pgfpathlineto{\pgfqpoint{2.709520in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.714340in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.055308in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.067559in}}%
\pgfpathlineto{\pgfqpoint{2.725811in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.729947in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{2.735809in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.740626in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{2.745849in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.106105in}}%
\pgfpathlineto{\pgfqpoint{2.752017in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.756025in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.119482in}}%
\pgfpathlineto{\pgfqpoint{2.761916in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.766578in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.132524in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.144917in}}%
\pgfpathlineto{\pgfqpoint{2.778067in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.781871in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.158445in}}%
\pgfpathlineto{\pgfqpoint{2.787863in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.792202in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.171693in}}%
\pgfpathlineto{\pgfqpoint{2.797664in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.803573in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.184220in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.181306in}}%
\pgfpathlineto{\pgfqpoint{2.799820in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.795625in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.167899in}}%
\pgfpathlineto{\pgfqpoint{2.789655in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.155254in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.779617in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.142281in}}%
\pgfpathlineto{\pgfqpoint{2.773977in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.769625in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.129011in}}%
\pgfpathlineto{\pgfqpoint{2.763689in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.116380in}}%
\pgfpathlineto{\pgfqpoint{2.758658in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.753551in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.103540in}}%
\pgfpathlineto{\pgfqpoint{2.747919in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.743470in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.090383in}}%
\pgfpathlineto{\pgfqpoint{2.737535in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.077865in}}%
\pgfpathlineto{\pgfqpoint{2.732420in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.727308in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.065103in}}%
\pgfpathlineto{\pgfqpoint{2.721628in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.717141in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.052032in}}%
\pgfpathlineto{\pgfqpoint{2.711175in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.039708in}}%
\pgfpathlineto{\pgfqpoint{2.705894in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.700871in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.026977in}}%
\pgfpathlineto{\pgfqpoint{2.695099in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.014134in}}%
\pgfpathlineto{\pgfqpoint{2.690417in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.684599in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.001890in}}%
\pgfpathlineto{\pgfqpoint{2.679106in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.674225in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.989159in}}%
\pgfpathlineto{\pgfqpoint{2.668335in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.976752in}}%
\pgfpathlineto{\pgfqpoint{2.663223in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.657799in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.964383in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.647354in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.951647in}}%
\pgfpathlineto{\pgfqpoint{2.641342in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.939647in}}%
\pgfpathlineto{\pgfqpoint{2.635847in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.630766in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.927170in}}%
\pgfpathlineto{\pgfqpoint{2.624848in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.914966in}}%
\pgfpathlineto{\pgfqpoint{2.619606in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.614116in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.902791in}}%
\pgfpathlineto{\pgfqpoint{2.608306in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.890368in}}%
\pgfpathlineto{\pgfqpoint{2.603334in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.597395in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.878529in}}%
\pgfpathlineto{\pgfqpoint{2.591695in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.586640in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.866184in}}%
\pgfpathlineto{\pgfqpoint{2.580590in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.854410in}}%
\pgfpathlineto{\pgfqpoint{2.574991in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.569705in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.842271in}}%
\pgfpathlineto{\pgfqpoint{2.563685in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.830462in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.552664in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.818524in}}%
\pgfpathlineto{\pgfqpoint{2.546661in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.806716in}}%
\pgfpathlineto{\pgfqpoint{2.541180in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.535504in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.794961in}}%
\pgfpathlineto{\pgfqpoint{2.529499in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.783199in}}%
\pgfpathlineto{\pgfqpoint{2.524013in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.518213in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.771598in}}%
\pgfpathlineto{\pgfqpoint{2.512181in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.759931in}}%
\pgfpathlineto{\pgfqpoint{2.506643in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.500776in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.494694in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.736920in}}%
\pgfpathlineto{\pgfqpoint{2.489057in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.483182in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.725517in}}%
\pgfpathlineto{\pgfqpoint{2.477028in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.714167in}}%
\pgfpathlineto{\pgfqpoint{2.471254in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.465420in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.702810in}}%
\pgfpathlineto{\pgfqpoint{2.459176in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.691664in}}%
\pgfpathlineto{\pgfqpoint{2.453239in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.447479in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.680328in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.669398in}}%
\pgfpathlineto{\pgfqpoint{2.435020in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.658078in}}%
\pgfpathlineto{\pgfqpoint{2.429341in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.422896in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{2.416605in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.636383in}}%
\pgfpathlineto{\pgfqpoint{2.410617in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.404456in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{2.397995in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.614871in}}%
\pgfpathlineto{\pgfqpoint{2.391731in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.385800in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.603922in}}%
\pgfpathlineto{\pgfqpoint{2.379185in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.593534in}}%
\pgfpathlineto{\pgfqpoint{2.372682in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.582993in}}%
\pgfpathlineto{\pgfqpoint{2.366378in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.360157in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{2.353454in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.562165in}}%
\pgfpathlineto{\pgfqpoint{2.346851in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.551829in}}%
\pgfpathlineto{\pgfqpoint{2.340414in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.334012in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.541472in}}%
\pgfpathlineto{\pgfqpoint{2.327176in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.531490in}}%
\pgfpathlineto{\pgfqpoint{2.320408in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.521439in}}%
\pgfpathlineto{\pgfqpoint{2.313753in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.511266in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.300276in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.501534in}}%
\pgfpathlineto{\pgfqpoint{2.293292in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{2.286361in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.482057in}}%
\pgfpathlineto{\pgfqpoint{2.279506in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.272686in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.472296in}}%
\pgfpathlineto{\pgfqpoint{2.265456in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.462914in}}%
\pgfpathlineto{\pgfqpoint{2.258226in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{2.251003in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.444228in}}%
\pgfpathlineto{\pgfqpoint{2.243793in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.434913in}}%
\pgfpathlineto{\pgfqpoint{2.236601in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.229305in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.425718in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{2.214126in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.407932in}}%
\pgfpathlineto{\pgfqpoint{2.206473in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.399146in}}%
\pgfpathlineto{\pgfqpoint{2.198771in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.390439in}}%
\pgfpathlineto{\pgfqpoint{2.191013in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.381817in}}%
\pgfpathlineto{\pgfqpoint{2.183188in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{2.175286in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{2.167293in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{2.159196in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{2.142457in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.340453in}}%
\pgfpathlineto{\pgfqpoint{2.133921in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.332570in}}%
\pgfpathlineto{\pgfqpoint{2.125263in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.324802in}}%
\pgfpathlineto{\pgfqpoint{2.116474in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.317150in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.309616in}}%
\pgfpathlineto{\pgfqpoint{2.098468in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{2.089180in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.287880in}}%
\pgfpathlineto{\pgfqpoint{2.079646in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.280938in}}%
\pgfpathlineto{\pgfqpoint{2.069920in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.274116in}}%
\pgfpathlineto{\pgfqpoint{2.060000in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.267411in}}%
\pgfpathlineto{\pgfqpoint{2.049875in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.260818in}}%
\pgfpathlineto{\pgfqpoint{2.039538in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.254334in}}%
\pgfpathlineto{\pgfqpoint{2.028972in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.247961in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.241899in}}%
\pgfpathlineto{\pgfqpoint{2.017896in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{2.006507in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{1.994863in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.224321in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.218840in}}%
\pgfpathlineto{\pgfqpoint{1.982627in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.213516in}}%
\pgfpathlineto{\pgfqpoint{1.969930in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.208218in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.203162in}}%
\pgfpathlineto{\pgfqpoint{1.956645in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.198326in}}%
\pgfpathlineto{\pgfqpoint{1.942686in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.193476in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.189005in}}%
\pgfpathlineto{\pgfqpoint{1.927782in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.184561in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.180327in}}%
\pgfpathlineto{\pgfqpoint{1.911920in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.176279in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.172353in}}%
\pgfpathlineto{\pgfqpoint{1.894744in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.168658in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.165108in}}%
\pgfpathlineto{\pgfqpoint{1.875813in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.161708in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.158575in}}%
\pgfpathlineto{\pgfqpoint{1.854547in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.155418in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.152713in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.150057in}}%
\pgfpathlineto{\pgfqpoint{1.829264in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.147476in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.143214in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.141232in}}%
\pgfpathlineto{\pgfqpoint{1.796466in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.137983in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.136662in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.134496in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.133671in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.133032in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.132588in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{1.723141in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.132318in}}%
\pgfpathlineto{\pgfqpoint{1.713115in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.132866in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.133442in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.134207in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.135150in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.137534in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.138959in}}%
\pgfpathlineto{\pgfqpoint{1.638882in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.140606in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.142555in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.144602in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{1.606170in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.149193in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.151839in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.157543in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.160683in}}%
\pgfpathlineto{\pgfqpoint{1.559498in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.163919in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.167504in}}%
\pgfpathlineto{\pgfqpoint{1.540500in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.171023in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.175009in}}%
\pgfpathlineto{\pgfqpoint{1.523330in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.178882in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.183194in}}%
\pgfpathlineto{\pgfqpoint{1.507533in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.187474in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.192031in}}%
\pgfpathlineto{\pgfqpoint{1.492736in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.201474in}}%
\pgfpathlineto{\pgfqpoint{1.478644in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{1.465441in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.211751in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{1.452637in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{1.440561in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.228226in}}%
\pgfpathlineto{\pgfqpoint{1.428765in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.233946in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.239852in}}%
\pgfpathlineto{\pgfqpoint{1.417387in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.246022in}}%
\pgfpathlineto{\pgfqpoint{1.406483in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.395822in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.258668in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{1.375161in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.271731in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.278563in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{1.355686in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.346249in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.299892in}}%
\pgfpathlineto{\pgfqpoint{1.336986in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.307247in}}%
\pgfpathlineto{\pgfqpoint{1.327887in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.314725in}}%
\pgfpathlineto{\pgfqpoint{1.318944in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.322328in}}%
\pgfpathlineto{\pgfqpoint{1.310147in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.330053in}}%
\pgfpathlineto{\pgfqpoint{1.301489in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.337899in}}%
\pgfpathlineto{\pgfqpoint{1.292960in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.345863in}}%
\pgfpathlineto{\pgfqpoint{1.284551in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.353942in}}%
\pgfpathlineto{\pgfqpoint{1.276252in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.362130in}}%
\pgfpathlineto{\pgfqpoint{1.268055in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{1.259950in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.378818in}}%
\pgfpathlineto{\pgfqpoint{1.251930in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.387309in}}%
\pgfpathlineto{\pgfqpoint{1.243987in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.236277in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.396028in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.404861in}}%
\pgfpathlineto{\pgfqpoint{1.221098in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.413767in}}%
\pgfpathlineto{\pgfqpoint{1.213573in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.422739in}}%
\pgfpathlineto{\pgfqpoint{1.206083in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.431774in}}%
\pgfpathlineto{\pgfqpoint{1.198623in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.440869in}}%
\pgfpathlineto{\pgfqpoint{1.191193in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.183964in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{1.176895in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.459639in}}%
\pgfpathlineto{\pgfqpoint{1.169799in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.469118in}}%
\pgfpathlineto{\pgfqpoint{1.162684in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.478614in}}%
\pgfpathlineto{\pgfqpoint{1.155556in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.148470in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.488171in}}%
\pgfpathlineto{\pgfqpoint{1.141752in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{1.134944in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.507920in}}%
\pgfpathlineto{\pgfqpoint{1.128072in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.517744in}}%
\pgfpathlineto{\pgfqpoint{1.121158in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.114458in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.527769in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.101274in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.548062in}}%
\pgfpathlineto{\pgfqpoint{1.094538in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.087909in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.558258in}}%
\pgfpathlineto{\pgfqpoint{1.081590in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.568728in}}%
\pgfpathlineto{\pgfqpoint{1.075099in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.579067in}}%
\pgfpathlineto{\pgfqpoint{1.068496in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.062061in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.589534in}}%
\pgfpathlineto{\pgfqpoint{1.055867in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.600206in}}%
\pgfpathlineto{\pgfqpoint{1.049473in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.610718in}}%
\pgfpathlineto{\pgfqpoint{1.042956in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.036819in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.621531in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.024308in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.017948in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.643044in}}%
\pgfpathlineto{\pgfqpoint{1.012054in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.654139in}}%
\pgfpathlineto{\pgfqpoint{1.005871in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.664984in}}%
\pgfpathlineto{\pgfqpoint{0.999522in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.676179in}}%
\pgfpathlineto{\pgfqpoint{0.987636in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.687241in}}%
\pgfpathlineto{\pgfqpoint{0.981400in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.975439in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.698451in}}%
\pgfpathlineto{\pgfqpoint{0.969597in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.709725in}}%
\pgfpathlineto{\pgfqpoint{0.963468in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.957440in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.720965in}}%
\pgfpathlineto{\pgfqpoint{0.951750in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.732436in}}%
\pgfpathlineto{\pgfqpoint{0.945713in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.939655in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.743732in}}%
\pgfpathlineto{\pgfqpoint{0.934090in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.755374in}}%
\pgfpathlineto{\pgfqpoint{0.928129in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.922084in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.766755in}}%
\pgfpathlineto{\pgfqpoint{0.916611in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.778534in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.904721in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.790033in}}%
\pgfpathlineto{\pgfqpoint{0.899301in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{0.893426in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.887556in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.813556in}}%
\pgfpathlineto{\pgfqpoint{0.882148in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{0.876284in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.870568in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.837305in}}%
\pgfpathlineto{\pgfqpoint{0.865137in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.849256in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.853735in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.861258in}}%
\pgfpathlineto{\pgfqpoint{0.848249in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.873198in}}%
\pgfpathlineto{\pgfqpoint{0.842358in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.837029in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.885389in}}%
\pgfpathlineto{\pgfqpoint{0.831469in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.897296in}}%
\pgfpathlineto{\pgfqpoint{0.825551in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.820426in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.909674in}}%
\pgfpathlineto{\pgfqpoint{0.814781in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.809063in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.921729in}}%
\pgfpathlineto{\pgfqpoint{0.803905in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.934089in}}%
\pgfpathlineto{\pgfqpoint{0.798173in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.792794in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.946409in}}%
\pgfpathlineto{\pgfqpoint{0.787446in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.958618in}}%
\pgfpathlineto{\pgfqpoint{0.781634in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.776558in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.971172in}}%
\pgfpathlineto{\pgfqpoint{0.771038in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.765353in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.983410in}}%
\pgfpathlineto{\pgfqpoint{0.760341in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.996003in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.749433in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.008550in}}%
\pgfpathlineto{\pgfqpoint{0.744134in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.020894in}}%
\pgfpathlineto{\pgfqpoint{0.738351in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.733464in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.033691in}}%
\pgfpathlineto{\pgfqpoint{0.727938in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.722543in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.046240in}}%
\pgfpathlineto{\pgfqpoint{0.717453in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.058839in}}%
\pgfpathlineto{\pgfqpoint{0.711756in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.706819in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.071687in}}%
\pgfpathlineto{\pgfqpoint{0.701413in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.695907in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.084265in}}%
\pgfpathlineto{\pgfqpoint{0.690991in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.097078in}}%
\pgfpathlineto{\pgfqpoint{0.685359in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.680410in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.109996in}}%
\pgfpathlineto{\pgfqpoint{0.675089in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.669542in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{0.664739in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.135603in}}%
\pgfpathlineto{\pgfqpoint{0.659146in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.654233in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.148613in}}%
\pgfpathlineto{\pgfqpoint{0.648953in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.643449in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.161358in}}%
\pgfpathlineto{\pgfqpoint{0.638685in}{2.168290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.640903in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.209587in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.212300in}}%
\pgfpathlineto{\pgfqpoint{0.637402in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.199775in}}%
\pgfpathlineto{\pgfqpoint{0.643178in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.647958in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.186859in}}%
\pgfpathlineto{\pgfqpoint{0.653496in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.658851in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.174265in}}%
\pgfpathlineto{\pgfqpoint{0.663958in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{0.669711in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.674661in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.148963in}}%
\pgfpathlineto{\pgfqpoint{0.680136in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.685772in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.136594in}}%
\pgfpathlineto{\pgfqpoint{0.690739in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.123961in}}%
\pgfpathlineto{\pgfqpoint{0.696442in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.701643in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.111416in}}%
\pgfpathlineto{\pgfqpoint{0.707001in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.099184in}}%
\pgfpathlineto{\pgfqpoint{0.712850in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.717792in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.086547in}}%
\pgfpathlineto{\pgfqpoint{0.723401in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.728980in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.074289in}}%
\pgfpathlineto{\pgfqpoint{0.734137in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.061916in}}%
\pgfpathlineto{\pgfqpoint{0.739915in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.745190in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.049546in}}%
\pgfpathlineto{\pgfqpoint{0.750635in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.037482in}}%
\pgfpathlineto{\pgfqpoint{0.756528in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.761617in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.025059in}}%
\pgfpathlineto{\pgfqpoint{0.767259in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.773060in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.013078in}}%
\pgfpathlineto{\pgfqpoint{0.778215in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{2.000789in}}%
\pgfpathlineto{\pgfqpoint{0.783999in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.789565in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.988733in}}%
\pgfpathlineto{\pgfqpoint{0.794958in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.976710in}}%
\pgfpathlineto{\pgfqpoint{0.800846in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.806269in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.964630in}}%
\pgfpathlineto{\pgfqpoint{0.811834in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.952812in}}%
\pgfpathlineto{\pgfqpoint{0.817802in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.823145in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.940743in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.929088in}}%
\pgfpathlineto{\pgfqpoint{0.834867in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.840177in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.917059in}}%
\pgfpathlineto{\pgfqpoint{0.845964in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.905537in}}%
\pgfpathlineto{\pgfqpoint{0.852046in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.857361in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.893573in}}%
\pgfpathlineto{\pgfqpoint{0.863221in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.869318in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.882139in}}%
\pgfpathlineto{\pgfqpoint{0.874698in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.870285in}}%
\pgfpathlineto{\pgfqpoint{0.880612in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.886749in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.858949in}}%
\pgfpathlineto{\pgfqpoint{0.892195in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.847201in}}%
\pgfpathlineto{\pgfqpoint{0.898148in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.835971in}}%
\pgfpathlineto{\pgfqpoint{0.904347in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.909863in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.824330in}}%
\pgfpathlineto{\pgfqpoint{0.915840in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.813169in}}%
\pgfpathlineto{\pgfqpoint{0.922067in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.927719in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.801688in}}%
\pgfpathlineto{\pgfqpoint{0.933705in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.790580in}}%
\pgfpathlineto{\pgfqpoint{0.939952in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.945789in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.779295in}}%
\pgfpathlineto{\pgfqpoint{0.951762in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.768220in}}%
\pgfpathlineto{\pgfqpoint{0.958020in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.964110in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.757183in}}%
\pgfpathlineto{\pgfqpoint{0.970042in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.746114in}}%
\pgfpathlineto{\pgfqpoint{0.976295in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.735391in}}%
\pgfpathlineto{\pgfqpoint{0.982724in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.988584in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.724298in}}%
\pgfpathlineto{\pgfqpoint{0.994810in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.713593in}}%
\pgfpathlineto{\pgfqpoint{1.001248in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.007452in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.702823in}}%
\pgfpathlineto{\pgfqpoint{1.013612in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.692099in}}%
\pgfpathlineto{\pgfqpoint{1.020035in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.681664in}}%
\pgfpathlineto{\pgfqpoint{1.026613in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.032775in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.670973in}}%
\pgfpathlineto{\pgfqpoint{1.039144in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.660531in}}%
\pgfpathlineto{\pgfqpoint{1.045719in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{1.052421in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.058671in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.639806in}}%
\pgfpathlineto{\pgfqpoint{1.065198in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.629593in}}%
\pgfpathlineto{\pgfqpoint{1.071904in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.619588in}}%
\pgfpathlineto{\pgfqpoint{1.078726in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.085181in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.609339in}}%
\pgfpathlineto{\pgfqpoint{1.091834in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.599321in}}%
\pgfpathlineto{\pgfqpoint{1.098659in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.589504in}}%
\pgfpathlineto{\pgfqpoint{1.105602in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.112409in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.579641in}}%
\pgfpathlineto{\pgfqpoint{1.119164in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.569789in}}%
\pgfpathlineto{\pgfqpoint{1.126097in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.560143in}}%
\pgfpathlineto{\pgfqpoint{1.133161in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.550657in}}%
\pgfpathlineto{\pgfqpoint{1.140325in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.147380in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{1.154405in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.531633in}}%
\pgfpathlineto{\pgfqpoint{1.161583in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.522310in}}%
\pgfpathlineto{\pgfqpoint{1.168882in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.513135in}}%
\pgfpathlineto{\pgfqpoint{1.176281in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.504088in}}%
\pgfpathlineto{\pgfqpoint{1.183767in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.495041in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.486018in}}%
\pgfpathlineto{\pgfqpoint{1.206183in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{1.213852in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.468408in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.459794in}}%
\pgfpathlineto{\pgfqpoint{1.229497in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.451295in}}%
\pgfpathlineto{\pgfqpoint{1.237463in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.442906in}}%
\pgfpathlineto{\pgfqpoint{1.245523in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.434626in}}%
\pgfpathlineto{\pgfqpoint{1.253677in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.426451in}}%
\pgfpathlineto{\pgfqpoint{1.261928in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.270277in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.418379in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.410369in}}%
\pgfpathlineto{\pgfqpoint{1.287230in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.402488in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{1.304745in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.387113in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.379623in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.372228in}}%
\pgfpathlineto{\pgfqpoint{1.322847in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.364932in}}%
\pgfpathlineto{\pgfqpoint{1.332100in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.341526in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.350711in}}%
\pgfpathlineto{\pgfqpoint{1.351145in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.343799in}}%
\pgfpathlineto{\pgfqpoint{1.360978in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{1.371053in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{1.381408in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.323978in}}%
\pgfpathlineto{\pgfqpoint{1.392091in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.317735in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.311461in}}%
\pgfpathlineto{\pgfqpoint{1.402911in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.305333in}}%
\pgfpathlineto{\pgfqpoint{1.414077in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.299399in}}%
\pgfpathlineto{\pgfqpoint{1.425691in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.293699in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.288075in}}%
\pgfpathlineto{\pgfqpoint{1.437669in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.282511in}}%
\pgfpathlineto{\pgfqpoint{1.450068in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.277198in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{1.463082in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.266968in}}%
\pgfpathlineto{\pgfqpoint{1.476607in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.262130in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.257440in}}%
\pgfpathlineto{\pgfqpoint{1.490905in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.252811in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.248547in}}%
\pgfpathlineto{\pgfqpoint{1.506092in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{1.522285in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.240219in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.236193in}}%
\pgfpathlineto{\pgfqpoint{1.539833in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.232570in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.228866in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.225577in}}%
\pgfpathlineto{\pgfqpoint{1.559159in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{1.581003in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.216325in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.213532in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.211053in}}%
\pgfpathlineto{\pgfqpoint{1.606827in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.208689in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.206417in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.204424in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.202661in}}%
\pgfpathlineto{\pgfqpoint{1.640375in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.200975in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.198116in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.197012in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.196103in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.195378in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.194833in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.194264in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.194238in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.195193in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.195862in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.196714in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.199003in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.200476in}}%
\pgfpathlineto{\pgfqpoint{1.800525in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.202165in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.203862in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.205779in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.207960in}}%
\pgfpathlineto{\pgfqpoint{1.834038in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.210346in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.212742in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.215429in}}%
\pgfpathlineto{\pgfqpoint{1.859862in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.221257in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.224551in}}%
\pgfpathlineto{\pgfqpoint{1.881720in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.227820in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.231377in}}%
\pgfpathlineto{\pgfqpoint{1.901065in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.235055in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.238920in}}%
\pgfpathlineto{\pgfqpoint{1.918623in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.242932in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.247158in}}%
\pgfpathlineto{\pgfqpoint{1.934829in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.251446in}}%
\pgfpathlineto{\pgfqpoint{1.949928in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.256102in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{1.964281in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.265496in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.270499in}}%
\pgfpathlineto{\pgfqpoint{1.977839in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.275548in}}%
\pgfpathlineto{\pgfqpoint{1.990818in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.280897in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.286385in}}%
\pgfpathlineto{\pgfqpoint{2.003216in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.291858in}}%
\pgfpathlineto{\pgfqpoint{2.015262in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.297597in}}%
\pgfpathlineto{\pgfqpoint{2.026787in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.303551in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.309594in}}%
\pgfpathlineto{\pgfqpoint{2.037976in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.315654in}}%
\pgfpathlineto{\pgfqpoint{2.048945in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.321928in}}%
\pgfpathlineto{\pgfqpoint{2.059547in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.328384in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{2.079872in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.341767in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.348638in}}%
\pgfpathlineto{\pgfqpoint{2.089702in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{2.099433in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{2.108944in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.369777in}}%
\pgfpathlineto{\pgfqpoint{2.118261in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.377108in}}%
\pgfpathlineto{\pgfqpoint{2.127403in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.384568in}}%
\pgfpathlineto{\pgfqpoint{2.136386in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.392153in}}%
\pgfpathlineto{\pgfqpoint{2.145221in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.399858in}}%
\pgfpathlineto{\pgfqpoint{2.153919in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.407682in}}%
\pgfpathlineto{\pgfqpoint{2.162488in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.415624in}}%
\pgfpathlineto{\pgfqpoint{2.170933in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.423685in}}%
\pgfpathlineto{\pgfqpoint{2.179258in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.431866in}}%
\pgfpathlineto{\pgfqpoint{2.187465in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.440173in}}%
\pgfpathlineto{\pgfqpoint{2.195552in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.448611in}}%
\pgfpathlineto{\pgfqpoint{2.203514in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.211375in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.457163in}}%
\pgfpathlineto{\pgfqpoint{2.219293in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.465687in}}%
\pgfpathlineto{\pgfqpoint{2.227129in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.474319in}}%
\pgfpathlineto{\pgfqpoint{2.234877in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.483064in}}%
\pgfpathlineto{\pgfqpoint{2.242533in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.491933in}}%
\pgfpathlineto{\pgfqpoint{2.250085in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.500944in}}%
\pgfpathlineto{\pgfqpoint{2.257518in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.510121in}}%
\pgfpathlineto{\pgfqpoint{2.264804in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.272052in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.519371in}}%
\pgfpathlineto{\pgfqpoint{2.279452in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{2.286765in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.537834in}}%
\pgfpathlineto{\pgfqpoint{2.293968in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.547303in}}%
\pgfpathlineto{\pgfqpoint{2.301026in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.556992in}}%
\pgfpathlineto{\pgfqpoint{2.307885in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.314930in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.566570in}}%
\pgfpathlineto{\pgfqpoint{2.322024in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.576179in}}%
\pgfpathlineto{\pgfqpoint{2.328999in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.585985in}}%
\pgfpathlineto{\pgfqpoint{2.335800in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{2.342340in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.349284in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.605874in}}%
\pgfpathlineto{\pgfqpoint{2.356157in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.615837in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.626081in}}%
\pgfpathlineto{\pgfqpoint{2.369313in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.375912in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.636263in}}%
\pgfpathlineto{\pgfqpoint{2.382676in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.646413in}}%
\pgfpathlineto{\pgfqpoint{2.389267in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.656872in}}%
\pgfpathlineto{\pgfqpoint{2.395564in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.402011in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.667280in}}%
\pgfpathlineto{\pgfqpoint{2.408656in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.677650in}}%
\pgfpathlineto{\pgfqpoint{2.415095in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.688397in}}%
\pgfpathlineto{\pgfqpoint{2.421164in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.427648in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.698891in}}%
\pgfpathlineto{\pgfqpoint{2.434152in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.709536in}}%
\pgfpathlineto{\pgfqpoint{2.440380in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.446337in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.720485in}}%
\pgfpathlineto{\pgfqpoint{2.452861in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.731098in}}%
\pgfpathlineto{\pgfqpoint{2.459174in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.742133in}}%
\pgfpathlineto{\pgfqpoint{2.465064in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.471298in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.752992in}}%
\pgfpathlineto{\pgfqpoint{2.477651in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.763969in}}%
\pgfpathlineto{\pgfqpoint{2.483653in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.489508in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.775163in}}%
\pgfpathlineto{\pgfqpoint{2.495875in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.786128in}}%
\pgfpathlineto{\pgfqpoint{2.501940in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.507526in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.797575in}}%
\pgfpathlineto{\pgfqpoint{2.513890in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.808558in}}%
\pgfpathlineto{\pgfqpoint{2.519984in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.820130in}}%
\pgfpathlineto{\pgfqpoint{2.525464in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.531723in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.831227in}}%
\pgfpathlineto{\pgfqpoint{2.537823in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.842821in}}%
\pgfpathlineto{\pgfqpoint{2.543327in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.549396in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.854112in}}%
\pgfpathlineto{\pgfqpoint{2.555484in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.865766in}}%
\pgfpathlineto{\pgfqpoint{2.560968in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.566925in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.877197in}}%
\pgfpathlineto{\pgfqpoint{2.572986in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.888949in}}%
\pgfpathlineto{\pgfqpoint{2.578406in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.584322in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.900472in}}%
\pgfpathlineto{\pgfqpoint{2.590339in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.912364in}}%
\pgfpathlineto{\pgfqpoint{2.595646in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.601598in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.923930in}}%
\pgfpathlineto{\pgfqpoint{2.607552in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.936017in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.618759in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.947572in}}%
\pgfpathlineto{\pgfqpoint{2.624624in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.629638in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.959803in}}%
\pgfpathlineto{\pgfqpoint{2.635809in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.971403in}}%
\pgfpathlineto{\pgfqpoint{2.641547in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.646639in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.983637in}}%
\pgfpathlineto{\pgfqpoint{2.652748in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.995440in}}%
\pgfpathlineto{\pgfqpoint{2.658300in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.663549in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.007631in}}%
\pgfpathlineto{\pgfqpoint{2.669570in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.019717in}}%
\pgfpathlineto{\pgfqpoint{2.674840in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.680369in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.031799in}}%
\pgfpathlineto{\pgfqpoint{2.686261in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.044299in}}%
\pgfpathlineto{\pgfqpoint{2.691076in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.697095in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.056167in}}%
\pgfpathlineto{\pgfqpoint{2.702787in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.707647in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.068706in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.080787in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.724280in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.093179in}}%
\pgfpathlineto{\pgfqpoint{2.730203in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.105767in}}%
\pgfpathlineto{\pgfqpoint{2.734997in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.740827in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.117871in}}%
\pgfpathlineto{\pgfqpoint{2.746503in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.751205in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.130603in}}%
\pgfpathlineto{\pgfqpoint{2.757265in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.142874in}}%
\pgfpathlineto{\pgfqpoint{2.762494in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.155381in}}%
\pgfpathlineto{\pgfqpoint{2.773546in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.777921in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.168352in}}%
\pgfpathlineto{\pgfqpoint{2.784067in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.180441in}}%
\pgfpathlineto{\pgfqpoint{2.789559in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.794330in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.193225in}}%
\pgfpathlineto{\pgfqpoint{2.800317in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.205984in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.202294in}}%
\pgfpathlineto{\pgfqpoint{2.802381in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.797109in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.189948in}}%
\pgfpathlineto{\pgfqpoint{2.792167in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.177447in}}%
\pgfpathlineto{\pgfqpoint{2.785833in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.781475in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.164612in}}%
\pgfpathlineto{\pgfqpoint{2.775677in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.769277in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{2.765234in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.139772in}}%
\pgfpathlineto{\pgfqpoint{2.759104in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.754079in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.748761in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.115194in}}%
\pgfpathlineto{\pgfqpoint{2.742473in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.737986in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.102463in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.726037in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.090624in}}%
\pgfpathlineto{\pgfqpoint{2.721552in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.077925in}}%
\pgfpathlineto{\pgfqpoint{2.715476in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.710232in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.065669in}}%
\pgfpathlineto{\pgfqpoint{2.704935in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.053603in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.693899in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.041138in}}%
\pgfpathlineto{\pgfqpoint{2.688196in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.029445in}}%
\pgfpathlineto{\pgfqpoint{2.681895in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.677293in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.016882in}}%
\pgfpathlineto{\pgfqpoint{2.671358in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.665466in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.005091in}}%
\pgfpathlineto{\pgfqpoint{2.660510in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.992833in}}%
\pgfpathlineto{\pgfqpoint{2.654431in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.648947in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.980863in}}%
\pgfpathlineto{\pgfqpoint{2.643592in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.968959in}}%
\pgfpathlineto{\pgfqpoint{2.637420in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.632154in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.956907in}}%
\pgfpathlineto{\pgfqpoint{2.626556in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.945245in}}%
\pgfpathlineto{\pgfqpoint{2.620320in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.933177in}}%
\pgfpathlineto{\pgfqpoint{2.609408in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.921687in}}%
\pgfpathlineto{\pgfqpoint{2.603127in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.909647in}}%
\pgfpathlineto{\pgfqpoint{2.592147in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.898285in}}%
\pgfpathlineto{\pgfqpoint{2.585834in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.886312in}}%
\pgfpathlineto{\pgfqpoint{2.574769in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.875045in}}%
\pgfpathlineto{\pgfqpoint{2.568433in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.563207in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.863173in}}%
\pgfpathlineto{\pgfqpoint{2.557263in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.851974in}}%
\pgfpathlineto{\pgfqpoint{2.550912in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.545565in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.840239in}}%
\pgfpathlineto{\pgfqpoint{2.539617in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.829085in}}%
\pgfpathlineto{\pgfqpoint{2.533259in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.527735in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.817527in}}%
\pgfpathlineto{\pgfqpoint{2.521813in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.806391in}}%
\pgfpathlineto{\pgfqpoint{2.515460in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.509686in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{2.503829in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.783914in}}%
\pgfpathlineto{\pgfqpoint{2.497496in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.491370in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.772892in}}%
\pgfpathlineto{\pgfqpoint{2.485630in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.761681in}}%
\pgfpathlineto{\pgfqpoint{2.479342in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.750996in}}%
\pgfpathlineto{\pgfqpoint{2.472807in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.467166in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.739736in}}%
\pgfpathlineto{\pgfqpoint{2.460961in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.729019in}}%
\pgfpathlineto{\pgfqpoint{2.454448in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.448358in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.718147in}}%
\pgfpathlineto{\pgfqpoint{2.442300in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{2.435843in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.696932in}}%
\pgfpathlineto{\pgfqpoint{2.429187in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.423271in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.686035in}}%
\pgfpathlineto{\pgfqpoint{2.416930in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.675564in}}%
\pgfpathlineto{\pgfqpoint{2.410309in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.665236in}}%
\pgfpathlineto{\pgfqpoint{2.397601in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.654604in}}%
\pgfpathlineto{\pgfqpoint{2.391080in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.644376in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.634223in}}%
\pgfpathlineto{\pgfqpoint{2.371358in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.623835in}}%
\pgfpathlineto{\pgfqpoint{2.364712in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.613798in}}%
\pgfpathlineto{\pgfqpoint{2.357863in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.603984in}}%
\pgfpathlineto{\pgfqpoint{2.350889in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.593777in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.583891in}}%
\pgfpathlineto{\pgfqpoint{2.330797in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{2.323722in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.316756in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.564560in}}%
\pgfpathlineto{\pgfqpoint{2.309986in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.554775in}}%
\pgfpathlineto{\pgfqpoint{2.302982in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.545240in}}%
\pgfpathlineto{\pgfqpoint{2.295816in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.535888in}}%
\pgfpathlineto{\pgfqpoint{2.288533in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.526680in}}%
\pgfpathlineto{\pgfqpoint{2.281161in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.274125in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{2.266901in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.507982in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.498910in}}%
\pgfpathlineto{\pgfqpoint{2.252018in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.481179in}}%
\pgfpathlineto{\pgfqpoint{2.236719in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.228950in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.472482in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.463665in}}%
\pgfpathlineto{\pgfqpoint{2.213603in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{2.205725in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.446493in}}%
\pgfpathlineto{\pgfqpoint{2.197729in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.438107in}}%
\pgfpathlineto{\pgfqpoint{2.189622in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{2.181406in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.421690in}}%
\pgfpathlineto{\pgfqpoint{2.173082in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{2.164646in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.405725in}}%
\pgfpathlineto{\pgfqpoint{2.156096in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.397909in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.390205in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{2.129690in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.375144in}}%
\pgfpathlineto{\pgfqpoint{2.120604in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.367794in}}%
\pgfpathlineto{\pgfqpoint{2.111354in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.360572in}}%
\pgfpathlineto{\pgfqpoint{2.101924in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.353486in}}%
\pgfpathlineto{\pgfqpoint{2.092290in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.346546in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.339767in}}%
\pgfpathlineto{\pgfqpoint{2.072288in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.326542in}}%
\pgfpathlineto{\pgfqpoint{2.062076in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.320031in}}%
\pgfpathlineto{\pgfqpoint{2.051614in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.313688in}}%
\pgfpathlineto{\pgfqpoint{2.040814in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.307542in}}%
\pgfpathlineto{\pgfqpoint{2.029603in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{2.006310in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{1.993878in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.279068in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.273655in}}%
\pgfpathlineto{\pgfqpoint{1.981146in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.268481in}}%
\pgfpathlineto{\pgfqpoint{1.967639in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.263676in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.258699in}}%
\pgfpathlineto{\pgfqpoint{1.953623in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.254042in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.249590in}}%
\pgfpathlineto{\pgfqpoint{1.938679in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.245151in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{1.922726in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.236937in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.233230in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.229385in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{1.886718in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.222516in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.216391in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.213458in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.210879in}}%
\pgfpathlineto{\pgfqpoint{1.840963in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.208364in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.205974in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.203884in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.202033in}}%
\pgfpathlineto{\pgfqpoint{1.810051in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.195865in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.194858in}}%
\pgfpathlineto{\pgfqpoint{1.760037in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.194003in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.193237in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.192682in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.192162in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.192190in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.192820in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.193434in}}%
\pgfpathlineto{\pgfqpoint{1.680584in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.194250in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.195127in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.198922in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.200645in}}%
\pgfpathlineto{\pgfqpoint{1.630682in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.202540in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.204457in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.206627in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.209115in}}%
\pgfpathlineto{\pgfqpoint{1.599726in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.211589in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{1.575120in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.220233in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{1.553974in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.226917in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.230452in}}%
\pgfpathlineto{\pgfqpoint{1.535140in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.234254in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{1.517951in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{1.502022in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.250816in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.260057in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.265019in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.270014in}}%
\pgfpathlineto{\pgfqpoint{1.459597in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.275135in}}%
\pgfpathlineto{\pgfqpoint{1.446789in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{1.434486in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.422561in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.297369in}}%
\pgfpathlineto{\pgfqpoint{1.411149in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.303376in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.309443in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{1.389141in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.321866in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.328366in}}%
\pgfpathlineto{\pgfqpoint{1.368386in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{1.358419in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.341834in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.348769in}}%
\pgfpathlineto{\pgfqpoint{1.348670in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{1.338987in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.362789in}}%
\pgfpathlineto{\pgfqpoint{1.329521in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.370022in}}%
\pgfpathlineto{\pgfqpoint{1.320247in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.377391in}}%
\pgfpathlineto{\pgfqpoint{1.311147in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{1.302205in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{1.293410in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{1.284751in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.276223in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{1.267819in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{1.259537in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.432456in}}%
\pgfpathlineto{\pgfqpoint{1.251378in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.440820in}}%
\pgfpathlineto{\pgfqpoint{1.243342in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.235436in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{1.227459in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.219569in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.211767in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.475028in}}%
\pgfpathlineto{\pgfqpoint{1.204058in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.483829in}}%
\pgfpathlineto{\pgfqpoint{1.196450in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.492766in}}%
\pgfpathlineto{\pgfqpoint{1.188955in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{1.181594in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.511132in}}%
\pgfpathlineto{\pgfqpoint{1.174397in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.166958in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.520237in}}%
\pgfpathlineto{\pgfqpoint{1.159598in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.529465in}}%
\pgfpathlineto{\pgfqpoint{1.152340in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.538849in}}%
\pgfpathlineto{\pgfqpoint{1.145210in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{1.138250in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.131340in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.558096in}}%
\pgfpathlineto{\pgfqpoint{1.124202in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.567630in}}%
\pgfpathlineto{\pgfqpoint{1.117170in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.577338in}}%
\pgfpathlineto{\pgfqpoint{1.110285in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.587279in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.096870in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.597229in}}%
\pgfpathlineto{\pgfqpoint{1.089948in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{1.083162in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.617203in}}%
\pgfpathlineto{\pgfqpoint{1.076581in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.070179in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.627523in}}%
\pgfpathlineto{\pgfqpoint{1.063370in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.637580in}}%
\pgfpathlineto{\pgfqpoint{1.056701in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{1.050254in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.044026in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{1.030802in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.679268in}}%
\pgfpathlineto{\pgfqpoint{1.024539in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.018342in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.689962in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.700472in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.711361in}}%
\pgfpathlineto{\pgfqpoint{0.999426in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.993083in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.722059in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.732887in}}%
\pgfpathlineto{\pgfqpoint{0.980575in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.974647in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{0.968234in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.754772in}}%
\pgfpathlineto{\pgfqpoint{0.962067in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.766068in}}%
\pgfpathlineto{\pgfqpoint{0.956370in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.950025in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.776955in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.788225in}}%
\pgfpathlineto{\pgfqpoint{0.938059in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.932020in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.799395in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.810677in}}%
\pgfpathlineto{\pgfqpoint{0.920015in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.914193in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.822066in}}%
\pgfpathlineto{\pgfqpoint{0.908005in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.833390in}}%
\pgfpathlineto{\pgfqpoint{0.902197in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.896526in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{0.890360in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.856337in}}%
\pgfpathlineto{\pgfqpoint{0.884576in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.879004in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.868025in}}%
\pgfpathlineto{\pgfqpoint{0.872870in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.879506in}}%
\pgfpathlineto{\pgfqpoint{0.867136in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.861616in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.891292in}}%
\pgfpathlineto{\pgfqpoint{0.855524in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{0.849866in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.914739in}}%
\pgfpathlineto{\pgfqpoint{0.838314in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.926479in}}%
\pgfpathlineto{\pgfqpoint{0.832767in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.827206in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.938366in}}%
\pgfpathlineto{\pgfqpoint{0.821238in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.950291in}}%
\pgfpathlineto{\pgfqpoint{0.815844in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.810172in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.962172in}}%
\pgfpathlineto{\pgfqpoint{0.804295in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.974339in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.793248in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.986166in}}%
\pgfpathlineto{\pgfqpoint{0.787495in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.782470in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.998524in}}%
\pgfpathlineto{\pgfqpoint{0.776438in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{0.770856in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.765682in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.034794in}}%
\pgfpathlineto{\pgfqpoint{0.754412in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.748990in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.047031in}}%
\pgfpathlineto{\pgfqpoint{0.743192in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.059513in}}%
\pgfpathlineto{\pgfqpoint{0.738228in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.732402in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.071583in}}%
\pgfpathlineto{\pgfqpoint{0.726805in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.721849in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.084164in}}%
\pgfpathlineto{\pgfqpoint{0.715932in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.096395in}}%
\pgfpathlineto{\pgfqpoint{0.710642in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.108844in}}%
\pgfpathlineto{\pgfqpoint{0.699610in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.121558in}}%
\pgfpathlineto{\pgfqpoint{0.694817in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.688972in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{0.683492in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.678556in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.146477in}}%
\pgfpathlineto{\pgfqpoint{0.672721in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.159017in}}%
\pgfpathlineto{\pgfqpoint{0.667686in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.662252in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.171516in}}%
\pgfpathlineto{\pgfqpoint{0.656660in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.184422in}}%
\pgfpathlineto{\pgfqpoint{0.646073in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.196880in}}%
\pgfpathlineto{\pgfqpoint{0.640903in}{2.199214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894887,0.333487,0.286736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640415in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.634933in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.177034in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.180426in}}%
\pgfpathlineto{\pgfqpoint{0.637706in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.642146in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.167160in}}%
\pgfpathlineto{\pgfqpoint{0.648021in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.154260in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.658152in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.141504in}}%
\pgfpathlineto{\pgfqpoint{0.663631in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.668197in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.128364in}}%
\pgfpathlineto{\pgfqpoint{0.674057in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.115527in}}%
\pgfpathlineto{\pgfqpoint{0.678838in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.684279in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.102879in}}%
\pgfpathlineto{\pgfqpoint{0.689785in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.694405in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{0.700289in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.077166in}}%
\pgfpathlineto{\pgfqpoint{0.705216in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.710586in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.064563in}}%
\pgfpathlineto{\pgfqpoint{0.716178in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.720788in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.051581in}}%
\pgfpathlineto{\pgfqpoint{0.726729in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.039166in}}%
\pgfpathlineto{\pgfqpoint{0.731883in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.026556in}}%
\pgfpathlineto{\pgfqpoint{0.742809in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.747361in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.013613in}}%
\pgfpathlineto{\pgfqpoint{0.753382in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.001494in}}%
\pgfpathlineto{\pgfqpoint{0.758802in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.763793in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.988848in}}%
\pgfpathlineto{\pgfqpoint{0.769667in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.976379in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.780252in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.964116in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.951428in}}%
\pgfpathlineto{\pgfqpoint{0.796743in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.939426in}}%
\pgfpathlineto{\pgfqpoint{0.802201in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.807344in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.927008in}}%
\pgfpathlineto{\pgfqpoint{0.813270in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.914793in}}%
\pgfpathlineto{\pgfqpoint{0.818471in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.824035in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.902687in}}%
\pgfpathlineto{\pgfqpoint{0.829850in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.890251in}}%
\pgfpathlineto{\pgfqpoint{0.834779in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.840797in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.878485in}}%
\pgfpathlineto{\pgfqpoint{0.846501in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.851557in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.866162in}}%
\pgfpathlineto{\pgfqpoint{0.857645in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.854429in}}%
\pgfpathlineto{\pgfqpoint{0.863251in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.868537in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{0.874595in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.830547in}}%
\pgfpathlineto{\pgfqpoint{0.880130in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.885622in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.818627in}}%
\pgfpathlineto{\pgfqpoint{0.891666in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.806870in}}%
\pgfpathlineto{\pgfqpoint{0.897168in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.902826in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.795126in}}%
\pgfpathlineto{\pgfqpoint{0.908876in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{0.914392in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.920161in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.771823in}}%
\pgfpathlineto{\pgfqpoint{0.926243in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.760224in}}%
\pgfpathlineto{\pgfqpoint{0.931822in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.937640in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.943778in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.737279in}}%
\pgfpathlineto{\pgfqpoint{0.949465in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.714588in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.973074in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.703193in}}%
\pgfpathlineto{\pgfqpoint{0.979385in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.692138in}}%
\pgfpathlineto{\pgfqpoint{0.985388in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.991047in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{0.997467in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.669918in}}%
\pgfpathlineto{\pgfqpoint{1.003650in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.658697in}}%
\pgfpathlineto{\pgfqpoint{1.009407in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.015738in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.647912in}}%
\pgfpathlineto{\pgfqpoint{1.022103in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{1.028170in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.626111in}}%
\pgfpathlineto{\pgfqpoint{1.040743in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.615553in}}%
\pgfpathlineto{\pgfqpoint{1.047087in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.604709in}}%
\pgfpathlineto{\pgfqpoint{1.053105in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.059574in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{1.066159in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.583792in}}%
\pgfpathlineto{\pgfqpoint{1.072551in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{1.078638in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.562961in}}%
\pgfpathlineto{\pgfqpoint{1.092088in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.552731in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{1.104906in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.111765in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{1.118619in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.522420in}}%
\pgfpathlineto{\pgfqpoint{1.125367in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.512360in}}%
\pgfpathlineto{\pgfqpoint{1.131962in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{1.145809in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.492848in}}%
\pgfpathlineto{\pgfqpoint{1.152830in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{1.159782in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.473485in}}%
\pgfpathlineto{\pgfqpoint{1.166644in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.173701in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.463971in}}%
\pgfpathlineto{\pgfqpoint{1.181017in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{1.188329in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{1.195631in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{1.202923in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.427046in}}%
\pgfpathlineto{\pgfqpoint{1.210204in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.217620in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.417993in}}%
\pgfpathlineto{\pgfqpoint{1.225312in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.409211in}}%
\pgfpathlineto{\pgfqpoint{1.233049in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.400500in}}%
\pgfpathlineto{\pgfqpoint{1.240836in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.391866in}}%
\pgfpathlineto{\pgfqpoint{1.248682in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.383317in}}%
\pgfpathlineto{\pgfqpoint{1.256595in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.374860in}}%
\pgfpathlineto{\pgfqpoint{1.264587in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.366503in}}%
\pgfpathlineto{\pgfqpoint{1.272670in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.358256in}}%
\pgfpathlineto{\pgfqpoint{1.280856in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{1.289160in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{1.297592in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{1.306166in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{1.314892in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.318926in}}%
\pgfpathlineto{\pgfqpoint{1.323778in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.311468in}}%
\pgfpathlineto{\pgfqpoint{1.332832in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.304145in}}%
\pgfpathlineto{\pgfqpoint{1.342059in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.296954in}}%
\pgfpathlineto{\pgfqpoint{1.351464in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.361052in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.282945in}}%
\pgfpathlineto{\pgfqpoint{1.370827in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.276116in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{1.390965in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.262788in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.256344in}}%
\pgfpathlineto{\pgfqpoint{1.401423in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.250231in}}%
\pgfpathlineto{\pgfqpoint{1.412394in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.244179in}}%
\pgfpathlineto{\pgfqpoint{1.423573in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.238189in}}%
\pgfpathlineto{\pgfqpoint{1.434982in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.232270in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.226717in}}%
\pgfpathlineto{\pgfqpoint{1.447030in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.221289in}}%
\pgfpathlineto{\pgfqpoint{1.459463in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.215869in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.210672in}}%
\pgfpathlineto{\pgfqpoint{1.472418in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.205763in}}%
\pgfpathlineto{\pgfqpoint{1.486067in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.200798in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.196178in}}%
\pgfpathlineto{\pgfqpoint{1.500513in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.191664in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{1.515777in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.178959in}}%
\pgfpathlineto{\pgfqpoint{1.532218in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.171470in}}%
\pgfpathlineto{\pgfqpoint{1.550257in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.168108in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.164738in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.161594in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.158703in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.155751in}}%
\pgfpathlineto{\pgfqpoint{1.593395in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.153285in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.150907in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{1.621807in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.146535in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.141540in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.662747in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.139082in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.138214in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.136987in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.136642in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.136722in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.137697in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{1.772820in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.140510in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.141972in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.143558in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.145256in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.147064in}}%
\pgfpathlineto{\pgfqpoint{1.813902in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.149229in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.151587in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.153974in}}%
\pgfpathlineto{\pgfqpoint{1.842225in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.156607in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.159538in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.162420in}}%
\pgfpathlineto{\pgfqpoint{1.865344in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.169054in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.172597in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.176344in}}%
\pgfpathlineto{\pgfqpoint{1.903377in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.180204in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.184294in}}%
\pgfpathlineto{\pgfqpoint{1.919855in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.192884in}}%
\pgfpathlineto{\pgfqpoint{1.935212in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{1.949738in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.202103in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.207166in}}%
\pgfpathlineto{\pgfqpoint{1.963205in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.212248in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.217279in}}%
\pgfpathlineto{\pgfqpoint{1.976372in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{1.988620in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.228411in}}%
\pgfpathlineto{\pgfqpoint{2.000638in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.234002in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.239799in}}%
\pgfpathlineto{\pgfqpoint{2.012210in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.252097in}}%
\pgfpathlineto{\pgfqpoint{2.034070in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.258360in}}%
\pgfpathlineto{\pgfqpoint{2.044692in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.264698in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.271203in}}%
\pgfpathlineto{\pgfqpoint{2.055021in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.284928in}}%
\pgfpathlineto{\pgfqpoint{2.074621in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{2.084143in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.299116in}}%
\pgfpathlineto{\pgfqpoint{2.093489in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{2.102667in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.313790in}}%
\pgfpathlineto{\pgfqpoint{2.111682in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.321316in}}%
\pgfpathlineto{\pgfqpoint{2.120542in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.328970in}}%
\pgfpathlineto{\pgfqpoint{2.129254in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.336750in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.344654in}}%
\pgfpathlineto{\pgfqpoint{2.146274in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.352678in}}%
\pgfpathlineto{\pgfqpoint{2.154603in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{2.162826in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.369062in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.377408in}}%
\pgfpathlineto{\pgfqpoint{2.179001in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.385847in}}%
\pgfpathlineto{\pgfqpoint{2.186973in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.202710in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.402996in}}%
\pgfpathlineto{\pgfqpoint{2.210165in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.411975in}}%
\pgfpathlineto{\pgfqpoint{2.217604in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{2.225036in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.430052in}}%
\pgfpathlineto{\pgfqpoint{2.232465in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{2.239895in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{2.247321in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.254594in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{2.261495in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.467160in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.476723in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.486244in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.289870in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.495761in}}%
\pgfpathlineto{\pgfqpoint{2.296388in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{2.303113in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.515763in}}%
\pgfpathlineto{\pgfqpoint{2.309982in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.525578in}}%
\pgfpathlineto{\pgfqpoint{2.316947in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.323539in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.535708in}}%
\pgfpathlineto{\pgfqpoint{2.329945in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.546001in}}%
\pgfpathlineto{\pgfqpoint{2.336593in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.556095in}}%
\pgfpathlineto{\pgfqpoint{2.343394in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.349911in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.566400in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.576975in}}%
\pgfpathlineto{\pgfqpoint{2.362606in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.587274in}}%
\pgfpathlineto{\pgfqpoint{2.369306in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.375534in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.597920in}}%
\pgfpathlineto{\pgfqpoint{2.381648in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{2.388110in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.619057in}}%
\pgfpathlineto{\pgfqpoint{2.394767in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.630158in}}%
\pgfpathlineto{\pgfqpoint{2.406720in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.640893in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.419313in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.651827in}}%
\pgfpathlineto{\pgfqpoint{2.425145in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{2.431456in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.437944in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.673664in}}%
\pgfpathlineto{\pgfqpoint{2.443384in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.685184in}}%
\pgfpathlineto{\pgfqpoint{2.449510in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.696081in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.461427in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.707659in}}%
\pgfpathlineto{\pgfqpoint{2.467377in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.718768in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.479263in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.730377in}}%
\pgfpathlineto{\pgfqpoint{2.485062in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.741671in}}%
\pgfpathlineto{\pgfqpoint{2.491364in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.496880in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.753349in}}%
\pgfpathlineto{\pgfqpoint{2.502570in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.764787in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.776583in}}%
\pgfpathlineto{\pgfqpoint{2.519912in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.788109in}}%
\pgfpathlineto{\pgfqpoint{2.526158in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.531452in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.800069in}}%
\pgfpathlineto{\pgfqpoint{2.537102in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.811623in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.548439in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{2.554161in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{2.560455in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.565270in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{2.571109in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.577353in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.581987in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.871774in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.593557in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.883767in}}%
\pgfpathlineto{\pgfqpoint{2.598628in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.895969in}}%
\pgfpathlineto{\pgfqpoint{2.604763in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.609737in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.908389in}}%
\pgfpathlineto{\pgfqpoint{2.615226in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.920256in}}%
\pgfpathlineto{\pgfqpoint{2.621500in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.625954in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.933042in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.637554in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.945088in}}%
\pgfpathlineto{\pgfqpoint{2.642233in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.957694in}}%
\pgfpathlineto{\pgfqpoint{2.648365in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.653096in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.970370in}}%
\pgfpathlineto{\pgfqpoint{2.658578in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.982335in}}%
\pgfpathlineto{\pgfqpoint{2.664919in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.668974in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.995451in}}%
\pgfpathlineto{\pgfqpoint{2.674977in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.680023in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.007997in}}%
\pgfpathlineto{\pgfqpoint{2.685083in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.020384in}}%
\pgfpathlineto{\pgfqpoint{2.691413in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.695402in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.033563in}}%
\pgfpathlineto{\pgfqpoint{2.701343in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.706618in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{2.711304in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.058766in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.721444in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.072074in}}%
\pgfpathlineto{\pgfqpoint{2.727473in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.732573in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.084585in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.097482in}}%
\pgfpathlineto{\pgfqpoint{2.743778in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.747025in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.110577in}}%
\pgfpathlineto{\pgfqpoint{2.740974in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.099158in}}%
\pgfpathlineto{\pgfqpoint{2.734121in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.730575in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.086202in}}%
\pgfpathlineto{\pgfqpoint{2.724022in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.718518in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.074423in}}%
\pgfpathlineto{\pgfqpoint{2.713658in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.062022in}}%
\pgfpathlineto{\pgfqpoint{2.707084in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.702422in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.049732in}}%
\pgfpathlineto{\pgfqpoint{2.696721in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.037977in}}%
\pgfpathlineto{\pgfqpoint{2.690130in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.685769in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.025461in}}%
\pgfpathlineto{\pgfqpoint{2.679745in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.014047in}}%
\pgfpathlineto{\pgfqpoint{2.673145in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.668909in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.001433in}}%
\pgfpathlineto{\pgfqpoint{2.662720in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.656532in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.989963in}}%
\pgfpathlineto{\pgfqpoint{2.651921in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.977583in}}%
\pgfpathlineto{\pgfqpoint{2.645637in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.640005in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.965848in}}%
\pgfpathlineto{\pgfqpoint{2.634830in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.953887in}}%
\pgfpathlineto{\pgfqpoint{2.628488in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.623112in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.942035in}}%
\pgfpathlineto{\pgfqpoint{2.617641in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.930336in}}%
\pgfpathlineto{\pgfqpoint{2.611264in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.605988in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.918458in}}%
\pgfpathlineto{\pgfqpoint{2.600353in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.906931in}}%
\pgfpathlineto{\pgfqpoint{2.593955in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.588680in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.895091in}}%
\pgfpathlineto{\pgfqpoint{2.582959in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.883676in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.871928in}}%
\pgfpathlineto{\pgfqpoint{2.565447in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.860580in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.553541in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.848977in}}%
\pgfpathlineto{\pgfqpoint{2.547803in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.837657in}}%
\pgfpathlineto{\pgfqpoint{2.541410in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.535679in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{2.530006in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.814924in}}%
\pgfpathlineto{\pgfqpoint{2.523643in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.517573in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{2.512028in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{2.505718in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.781672in}}%
\pgfpathlineto{\pgfqpoint{2.493829in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{2.487606in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{2.481033in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.475345in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.748168in}}%
\pgfpathlineto{\pgfqpoint{2.469268in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{2.462749in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.456470in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.726591in}}%
\pgfpathlineto{\pgfqpoint{2.450639in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.705144in}}%
\pgfpathlineto{\pgfqpoint{2.437534in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{2.425377in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{2.418764in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.411983in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.673462in}}%
\pgfpathlineto{\pgfqpoint{2.406095in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.662631in}}%
\pgfpathlineto{\pgfqpoint{2.399638in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.392893in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.386133in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.642224in}}%
\pgfpathlineto{\pgfqpoint{2.379998in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.631685in}}%
\pgfpathlineto{\pgfqpoint{2.373403in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.621589in}}%
\pgfpathlineto{\pgfqpoint{2.366558in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{2.359568in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.601436in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{2.339671in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.581797in}}%
\pgfpathlineto{\pgfqpoint{2.332595in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.325750in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.572003in}}%
\pgfpathlineto{\pgfqpoint{2.319057in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{2.312087in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.552558in}}%
\pgfpathlineto{\pgfqpoint{2.304938in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.543177in}}%
\pgfpathlineto{\pgfqpoint{2.297665in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.290482in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.533788in}}%
\pgfpathlineto{\pgfqpoint{2.283531in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.524251in}}%
\pgfpathlineto{\pgfqpoint{2.276347in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{2.268998in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.505843in}}%
\pgfpathlineto{\pgfqpoint{2.261524in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.496876in}}%
\pgfpathlineto{\pgfqpoint{2.253951in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.488032in}}%
\pgfpathlineto{\pgfqpoint{2.246293in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.238909in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.478988in}}%
\pgfpathlineto{\pgfqpoint{2.231367in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.470114in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.461401in}}%
\pgfpathlineto{\pgfqpoint{2.215863in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{2.207936in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.444376in}}%
\pgfpathlineto{\pgfqpoint{2.199907in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.436041in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.427815in}}%
\pgfpathlineto{\pgfqpoint{2.183554in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.175230in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.411679in}}%
\pgfpathlineto{\pgfqpoint{2.166804in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.403767in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.395959in}}%
\pgfpathlineto{\pgfqpoint{2.149630in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.388257in}}%
\pgfpathlineto{\pgfqpoint{2.140867in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.380662in}}%
\pgfpathlineto{\pgfqpoint{2.131976in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.373179in}}%
\pgfpathlineto{\pgfqpoint{2.122946in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.365810in}}%
\pgfpathlineto{\pgfqpoint{2.113764in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.358562in}}%
\pgfpathlineto{\pgfqpoint{2.104415in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.351440in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.337617in}}%
\pgfpathlineto{\pgfqpoint{2.075131in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{2.064846in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.324462in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.318133in}}%
\pgfpathlineto{\pgfqpoint{2.054283in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{2.043653in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{2.032651in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{2.021183in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.293709in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.287994in}}%
\pgfpathlineto{\pgfqpoint{2.009404in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.282296in}}%
\pgfpathlineto{\pgfqpoint{1.997265in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.276876in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{1.984453in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{1.971305in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.261486in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.256784in}}%
\pgfpathlineto{\pgfqpoint{1.957327in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.251970in}}%
\pgfpathlineto{\pgfqpoint{1.942637in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.247597in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.243144in}}%
\pgfpathlineto{\pgfqpoint{1.927025in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.227394in}}%
\pgfpathlineto{\pgfqpoint{1.891821in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.217477in}}%
\pgfpathlineto{\pgfqpoint{1.871339in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.214268in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.211487in}}%
\pgfpathlineto{\pgfqpoint{1.847822in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.208875in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.203989in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.201988in}}%
\pgfpathlineto{\pgfqpoint{1.819025in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.198041in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.195126in}}%
\pgfpathlineto{\pgfqpoint{1.777449in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.193925in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.192759in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.191825in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.190236in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.190080in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.190104in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.190308in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.191275in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.192053in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.193045in}}%
\pgfpathlineto{\pgfqpoint{1.663019in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.194261in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.195464in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.196869in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.198501in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.200400in}}%
\pgfpathlineto{\pgfqpoint{1.621518in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.202496in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.204565in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.212195in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.215080in}}%
\pgfpathlineto{\pgfqpoint{1.569165in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.218245in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.221350in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.224933in}}%
\pgfpathlineto{\pgfqpoint{1.548745in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.228334in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.232198in}}%
\pgfpathlineto{\pgfqpoint{1.530370in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.235980in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{1.513565in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.244270in}}%
\pgfpathlineto{\pgfqpoint{1.497924in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.253224in}}%
\pgfpathlineto{\pgfqpoint{1.483171in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.257984in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.267812in}}%
\pgfpathlineto{\pgfqpoint{1.456019in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.273071in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.278441in}}%
\pgfpathlineto{\pgfqpoint{1.443371in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.283793in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.289448in}}%
\pgfpathlineto{\pgfqpoint{1.419432in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.295338in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.301190in}}%
\pgfpathlineto{\pgfqpoint{1.407995in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.307160in}}%
\pgfpathlineto{\pgfqpoint{1.396893in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{1.386190in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.375816in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.339585in}}%
\pgfpathlineto{\pgfqpoint{1.355566in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.346407in}}%
\pgfpathlineto{\pgfqpoint{1.345761in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.353387in}}%
\pgfpathlineto{\pgfqpoint{1.336183in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.360513in}}%
\pgfpathlineto{\pgfqpoint{1.326804in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.367773in}}%
\pgfpathlineto{\pgfqpoint{1.317603in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.375160in}}%
\pgfpathlineto{\pgfqpoint{1.308561in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.382668in}}%
\pgfpathlineto{\pgfqpoint{1.299666in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.390294in}}%
\pgfpathlineto{\pgfqpoint{1.290907in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.398034in}}%
\pgfpathlineto{\pgfqpoint{1.282273in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.405886in}}%
\pgfpathlineto{\pgfqpoint{1.273760in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.413850in}}%
\pgfpathlineto{\pgfqpoint{1.265361in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.421927in}}%
\pgfpathlineto{\pgfqpoint{1.257073in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.430118in}}%
\pgfpathlineto{\pgfqpoint{1.248895in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.438428in}}%
\pgfpathlineto{\pgfqpoint{1.240828in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.446862in}}%
\pgfpathlineto{\pgfqpoint{1.232876in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{1.225048in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.472910in}}%
\pgfpathlineto{\pgfqpoint{1.201933in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.481641in}}%
\pgfpathlineto{\pgfqpoint{1.194271in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{1.186705in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.499474in}}%
\pgfpathlineto{\pgfqpoint{1.179252in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.508615in}}%
\pgfpathlineto{\pgfqpoint{1.171934in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{1.164790in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.157613in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.527297in}}%
\pgfpathlineto{\pgfqpoint{1.150275in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{1.143040in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{1.129029in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{1.115176in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.575035in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.584789in}}%
\pgfpathlineto{\pgfqpoint{1.101308in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.594806in}}%
\pgfpathlineto{\pgfqpoint{1.094699in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.604862in}}%
\pgfpathlineto{\pgfqpoint{1.081143in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{1.074382in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{1.067869in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.061542in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.645447in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.655839in}}%
\pgfpathlineto{\pgfqpoint{1.041720in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.035524in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.666450in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{1.022334in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.687437in}}%
\pgfpathlineto{\pgfqpoint{1.016191in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.009948in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.698121in}}%
\pgfpathlineto{\pgfqpoint{1.003393in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.708705in}}%
\pgfpathlineto{\pgfqpoint{0.997105in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.719791in}}%
\pgfpathlineto{\pgfqpoint{0.991320in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.984780in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.730375in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.741345in}}%
\pgfpathlineto{\pgfqpoint{0.972456in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.966426in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.752362in}}%
\pgfpathlineto{\pgfqpoint{0.960024in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.763282in}}%
\pgfpathlineto{\pgfqpoint{0.953965in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.948288in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.774616in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.785528in}}%
\pgfpathlineto{\pgfqpoint{0.935760in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.797060in}}%
\pgfpathlineto{\pgfqpoint{0.930282in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.923923in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.819556in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.906147in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.830776in}}%
\pgfpathlineto{\pgfqpoint{0.900009in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.842326in}}%
\pgfpathlineto{\pgfqpoint{0.894456in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.888525in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.853726in}}%
\pgfpathlineto{\pgfqpoint{0.882403in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{0.876881in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.871042in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.876872in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.888599in}}%
\pgfpathlineto{\pgfqpoint{0.859504in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.900205in}}%
\pgfpathlineto{\pgfqpoint{0.847649in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.912084in}}%
\pgfpathlineto{\pgfqpoint{0.842324in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.836452in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.923722in}}%
\pgfpathlineto{\pgfqpoint{0.830486in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.935809in}}%
\pgfpathlineto{\pgfqpoint{0.825350in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.819331in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.947423in}}%
\pgfpathlineto{\pgfqpoint{0.813464in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.959714in}}%
\pgfpathlineto{\pgfqpoint{0.802321in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.971318in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.983598in}}%
\pgfpathlineto{\pgfqpoint{0.785426in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.995426in}}%
\pgfpathlineto{\pgfqpoint{0.779902in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.774660in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.007648in}}%
\pgfpathlineto{\pgfqpoint{0.768652in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.019786in}}%
\pgfpathlineto{\pgfqpoint{0.763434in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.757877in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.031881in}}%
\pgfpathlineto{\pgfqpoint{0.752019in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{0.747287in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.741194in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.056329in}}%
\pgfpathlineto{\pgfqpoint{0.735564in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.068877in}}%
\pgfpathlineto{\pgfqpoint{0.724629in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.081052in}}%
\pgfpathlineto{\pgfqpoint{0.719363in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.714072in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.093427in}}%
\pgfpathlineto{\pgfqpoint{0.708213in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.106170in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.697577in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.118223in}}%
\pgfpathlineto{\pgfqpoint{0.692011in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.687205in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.130935in}}%
\pgfpathlineto{\pgfqpoint{0.681212in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.143373in}}%
\pgfpathlineto{\pgfqpoint{0.676164in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.670780in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.155820in}}%
\pgfpathlineto{\pgfqpoint{0.665035in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.660546in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{0.654470in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.181038in}}%
\pgfpathlineto{\pgfqpoint{0.649181in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.644188in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.193753in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.206825in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.209587in}}%
\pgfpathlineto{\pgfqpoint{0.635732in}{2.206945in}}%
\pgfpathlineto{\pgfqpoint{0.640903in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.196880in}}%
\pgfpathlineto{\pgfqpoint{0.646073in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.184422in}}%
\pgfpathlineto{\pgfqpoint{0.651957in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.656660in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.171516in}}%
\pgfpathlineto{\pgfqpoint{0.662252in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.667686in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.159017in}}%
\pgfpathlineto{\pgfqpoint{0.672721in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.146477in}}%
\pgfpathlineto{\pgfqpoint{0.678556in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.683492in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.133764in}}%
\pgfpathlineto{\pgfqpoint{0.688972in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.694817in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.121558in}}%
\pgfpathlineto{\pgfqpoint{0.699610in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.108844in}}%
\pgfpathlineto{\pgfqpoint{0.705358in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.710642in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.096395in}}%
\pgfpathlineto{\pgfqpoint{0.715932in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.084164in}}%
\pgfpathlineto{\pgfqpoint{0.721849in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.726805in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.071583in}}%
\pgfpathlineto{\pgfqpoint{0.732402in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.738228in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.059513in}}%
\pgfpathlineto{\pgfqpoint{0.743192in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.047031in}}%
\pgfpathlineto{\pgfqpoint{0.748990in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.754412in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.034794in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{0.765682in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.770856in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.010363in}}%
\pgfpathlineto{\pgfqpoint{0.776438in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.998524in}}%
\pgfpathlineto{\pgfqpoint{0.782470in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.787495in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.986166in}}%
\pgfpathlineto{\pgfqpoint{0.793248in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.799120in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.974339in}}%
\pgfpathlineto{\pgfqpoint{0.804295in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.962172in}}%
\pgfpathlineto{\pgfqpoint{0.810172in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.815844in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.950291in}}%
\pgfpathlineto{\pgfqpoint{0.821238in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.938366in}}%
\pgfpathlineto{\pgfqpoint{0.827206in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.832767in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.926479in}}%
\pgfpathlineto{\pgfqpoint{0.838314in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.914739in}}%
\pgfpathlineto{\pgfqpoint{0.844352in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.849866in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{0.855524in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.891292in}}%
\pgfpathlineto{\pgfqpoint{0.861616in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.867136in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.879506in}}%
\pgfpathlineto{\pgfqpoint{0.872870in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.868025in}}%
\pgfpathlineto{\pgfqpoint{0.879004in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.884576in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.856337in}}%
\pgfpathlineto{\pgfqpoint{0.890360in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{0.896526in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.902197in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.833390in}}%
\pgfpathlineto{\pgfqpoint{0.908005in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.822066in}}%
\pgfpathlineto{\pgfqpoint{0.914193in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.920015in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.810677in}}%
\pgfpathlineto{\pgfqpoint{0.925821in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.799395in}}%
\pgfpathlineto{\pgfqpoint{0.932020in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.938059in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.788225in}}%
\pgfpathlineto{\pgfqpoint{0.943831in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.776955in}}%
\pgfpathlineto{\pgfqpoint{0.950025in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.956370in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.766068in}}%
\pgfpathlineto{\pgfqpoint{0.962067in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.754772in}}%
\pgfpathlineto{\pgfqpoint{0.968234in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.743957in}}%
\pgfpathlineto{\pgfqpoint{0.974647in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.980575in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.732887in}}%
\pgfpathlineto{\pgfqpoint{0.986682in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.722059in}}%
\pgfpathlineto{\pgfqpoint{0.993083in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.999426in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.711361in}}%
\pgfpathlineto{\pgfqpoint{1.005423in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.700472in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.689962in}}%
\pgfpathlineto{\pgfqpoint{1.018342in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.024539in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.679268in}}%
\pgfpathlineto{\pgfqpoint{1.030802in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.668712in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{1.044026in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.050254in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.647885in}}%
\pgfpathlineto{\pgfqpoint{1.056701in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.637580in}}%
\pgfpathlineto{\pgfqpoint{1.063370in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.627523in}}%
\pgfpathlineto{\pgfqpoint{1.070179in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.076581in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.617203in}}%
\pgfpathlineto{\pgfqpoint{1.083162in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{1.089948in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.597229in}}%
\pgfpathlineto{\pgfqpoint{1.096870in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.103607in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.587279in}}%
\pgfpathlineto{\pgfqpoint{1.110285in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.577338in}}%
\pgfpathlineto{\pgfqpoint{1.117170in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.567630in}}%
\pgfpathlineto{\pgfqpoint{1.124202in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.558096in}}%
\pgfpathlineto{\pgfqpoint{1.131340in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.138250in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{1.145210in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.538849in}}%
\pgfpathlineto{\pgfqpoint{1.152340in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.529465in}}%
\pgfpathlineto{\pgfqpoint{1.159598in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.520237in}}%
\pgfpathlineto{\pgfqpoint{1.166958in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.174397in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.511132in}}%
\pgfpathlineto{\pgfqpoint{1.181594in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.501857in}}%
\pgfpathlineto{\pgfqpoint{1.188955in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.492766in}}%
\pgfpathlineto{\pgfqpoint{1.196450in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.483829in}}%
\pgfpathlineto{\pgfqpoint{1.204058in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.475028in}}%
\pgfpathlineto{\pgfqpoint{1.211767in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.219569in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.227459in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.449320in}}%
\pgfpathlineto{\pgfqpoint{1.235436in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.243342in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.440820in}}%
\pgfpathlineto{\pgfqpoint{1.251378in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.432456in}}%
\pgfpathlineto{\pgfqpoint{1.259537in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.424223in}}%
\pgfpathlineto{\pgfqpoint{1.267819in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.416115in}}%
\pgfpathlineto{\pgfqpoint{1.276223in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.408128in}}%
\pgfpathlineto{\pgfqpoint{1.284751in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{1.293410in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{1.302205in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.384890in}}%
\pgfpathlineto{\pgfqpoint{1.311147in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.377391in}}%
\pgfpathlineto{\pgfqpoint{1.320247in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.370022in}}%
\pgfpathlineto{\pgfqpoint{1.329521in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.362789in}}%
\pgfpathlineto{\pgfqpoint{1.338987in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.355700in}}%
\pgfpathlineto{\pgfqpoint{1.348670in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.348769in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.341834in}}%
\pgfpathlineto{\pgfqpoint{1.358419in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.335027in}}%
\pgfpathlineto{\pgfqpoint{1.368386in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.328366in}}%
\pgfpathlineto{\pgfqpoint{1.378612in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.321866in}}%
\pgfpathlineto{\pgfqpoint{1.389141in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{1.400030in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.309443in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.303376in}}%
\pgfpathlineto{\pgfqpoint{1.411149in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.297369in}}%
\pgfpathlineto{\pgfqpoint{1.422561in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.434486in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.446789in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.275135in}}%
\pgfpathlineto{\pgfqpoint{1.459597in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.270014in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.265019in}}%
\pgfpathlineto{\pgfqpoint{1.473023in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.260057in}}%
\pgfpathlineto{\pgfqpoint{1.487145in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.255467in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.250816in}}%
\pgfpathlineto{\pgfqpoint{1.502022in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.246429in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{1.517951in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.234254in}}%
\pgfpathlineto{\pgfqpoint{1.535140in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.230452in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.226917in}}%
\pgfpathlineto{\pgfqpoint{1.553974in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.220233in}}%
\pgfpathlineto{\pgfqpoint{1.575120in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.214260in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.211589in}}%
\pgfpathlineto{\pgfqpoint{1.599726in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.209115in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.206627in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.204457in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.202540in}}%
\pgfpathlineto{\pgfqpoint{1.630682in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.200645in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.198922in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.195127in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.194250in}}%
\pgfpathlineto{\pgfqpoint{1.680584in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.193434in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.192820in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.192190in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.192162in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.192682in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.193237in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.194003in}}%
\pgfpathlineto{\pgfqpoint{1.760037in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.194858in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.195865in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.810051in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.202033in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.203884in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.205974in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.208364in}}%
\pgfpathlineto{\pgfqpoint{1.840963in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.210879in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.213458in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.216391in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.222516in}}%
\pgfpathlineto{\pgfqpoint{1.886718in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.229385in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.233230in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.236937in}}%
\pgfpathlineto{\pgfqpoint{1.922726in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.241104in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.245151in}}%
\pgfpathlineto{\pgfqpoint{1.938679in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.249590in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.254042in}}%
\pgfpathlineto{\pgfqpoint{1.953623in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.258699in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.263676in}}%
\pgfpathlineto{\pgfqpoint{1.967639in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.268481in}}%
\pgfpathlineto{\pgfqpoint{1.981146in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.273655in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.279068in}}%
\pgfpathlineto{\pgfqpoint{1.993878in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{2.006310in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.289926in}}%
\pgfpathlineto{\pgfqpoint{2.018128in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.295752in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{2.029603in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.307542in}}%
\pgfpathlineto{\pgfqpoint{2.040814in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.313688in}}%
\pgfpathlineto{\pgfqpoint{2.051614in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.320031in}}%
\pgfpathlineto{\pgfqpoint{2.062076in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.326542in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{2.072288in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.339767in}}%
\pgfpathlineto{\pgfqpoint{2.082423in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.346546in}}%
\pgfpathlineto{\pgfqpoint{2.092290in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.353486in}}%
\pgfpathlineto{\pgfqpoint{2.101924in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.360572in}}%
\pgfpathlineto{\pgfqpoint{2.111354in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.367794in}}%
\pgfpathlineto{\pgfqpoint{2.120604in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.375144in}}%
\pgfpathlineto{\pgfqpoint{2.129690in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.390205in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.397909in}}%
\pgfpathlineto{\pgfqpoint{2.156096in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.405725in}}%
\pgfpathlineto{\pgfqpoint{2.164646in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{2.173082in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.421690in}}%
\pgfpathlineto{\pgfqpoint{2.181406in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.429841in}}%
\pgfpathlineto{\pgfqpoint{2.189622in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.438107in}}%
\pgfpathlineto{\pgfqpoint{2.197729in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.446493in}}%
\pgfpathlineto{\pgfqpoint{2.205725in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.455009in}}%
\pgfpathlineto{\pgfqpoint{2.213603in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.463665in}}%
\pgfpathlineto{\pgfqpoint{2.221351in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.472482in}}%
\pgfpathlineto{\pgfqpoint{2.228950in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.236719in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.481179in}}%
\pgfpathlineto{\pgfqpoint{2.244413in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.489983in}}%
\pgfpathlineto{\pgfqpoint{2.252018in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.498910in}}%
\pgfpathlineto{\pgfqpoint{2.259521in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.507982in}}%
\pgfpathlineto{\pgfqpoint{2.266901in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{2.274125in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.281161in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.526680in}}%
\pgfpathlineto{\pgfqpoint{2.288533in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.535888in}}%
\pgfpathlineto{\pgfqpoint{2.295816in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.545240in}}%
\pgfpathlineto{\pgfqpoint{2.302982in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.554775in}}%
\pgfpathlineto{\pgfqpoint{2.309986in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.564560in}}%
\pgfpathlineto{\pgfqpoint{2.316756in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.323722in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.574231in}}%
\pgfpathlineto{\pgfqpoint{2.330797in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.583891in}}%
\pgfpathlineto{\pgfqpoint{2.337736in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.593777in}}%
\pgfpathlineto{\pgfqpoint{2.344467in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.350889in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.603984in}}%
\pgfpathlineto{\pgfqpoint{2.357863in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.613798in}}%
\pgfpathlineto{\pgfqpoint{2.364712in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.623835in}}%
\pgfpathlineto{\pgfqpoint{2.371358in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.634223in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.384335in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.644376in}}%
\pgfpathlineto{\pgfqpoint{2.391080in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.654604in}}%
\pgfpathlineto{\pgfqpoint{2.397601in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.665236in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.410309in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.675564in}}%
\pgfpathlineto{\pgfqpoint{2.416930in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.686035in}}%
\pgfpathlineto{\pgfqpoint{2.423271in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.429187in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.696932in}}%
\pgfpathlineto{\pgfqpoint{2.435843in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.707340in}}%
\pgfpathlineto{\pgfqpoint{2.442300in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.718147in}}%
\pgfpathlineto{\pgfqpoint{2.448358in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.454448in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.729019in}}%
\pgfpathlineto{\pgfqpoint{2.460961in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.739736in}}%
\pgfpathlineto{\pgfqpoint{2.467166in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.472807in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.750996in}}%
\pgfpathlineto{\pgfqpoint{2.479342in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.761681in}}%
\pgfpathlineto{\pgfqpoint{2.485630in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.772892in}}%
\pgfpathlineto{\pgfqpoint{2.491370in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.497496in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.783914in}}%
\pgfpathlineto{\pgfqpoint{2.503829in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.795064in}}%
\pgfpathlineto{\pgfqpoint{2.509686in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.515460in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.806391in}}%
\pgfpathlineto{\pgfqpoint{2.521813in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.817527in}}%
\pgfpathlineto{\pgfqpoint{2.527735in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.533259in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.829085in}}%
\pgfpathlineto{\pgfqpoint{2.539617in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.840239in}}%
\pgfpathlineto{\pgfqpoint{2.545565in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.550912in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.851974in}}%
\pgfpathlineto{\pgfqpoint{2.557263in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.863173in}}%
\pgfpathlineto{\pgfqpoint{2.563207in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.568433in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.875045in}}%
\pgfpathlineto{\pgfqpoint{2.574769in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.886312in}}%
\pgfpathlineto{\pgfqpoint{2.580682in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.585834in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.898285in}}%
\pgfpathlineto{\pgfqpoint{2.592147in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.909647in}}%
\pgfpathlineto{\pgfqpoint{2.598000in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.603127in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.921687in}}%
\pgfpathlineto{\pgfqpoint{2.609408in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.933177in}}%
\pgfpathlineto{\pgfqpoint{2.615161in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.620320in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.945245in}}%
\pgfpathlineto{\pgfqpoint{2.626556in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.956907in}}%
\pgfpathlineto{\pgfqpoint{2.632154in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.637420in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.968959in}}%
\pgfpathlineto{\pgfqpoint{2.643592in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.980863in}}%
\pgfpathlineto{\pgfqpoint{2.648947in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.654431in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.992833in}}%
\pgfpathlineto{\pgfqpoint{2.660510in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.005091in}}%
\pgfpathlineto{\pgfqpoint{2.665466in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.671358in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.016882in}}%
\pgfpathlineto{\pgfqpoint{2.677293in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.681895in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.029445in}}%
\pgfpathlineto{\pgfqpoint{2.688196in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.041138in}}%
\pgfpathlineto{\pgfqpoint{2.693899in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.053603in}}%
\pgfpathlineto{\pgfqpoint{2.704935in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.065669in}}%
\pgfpathlineto{\pgfqpoint{2.710232in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.715476in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.077925in}}%
\pgfpathlineto{\pgfqpoint{2.721552in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.090624in}}%
\pgfpathlineto{\pgfqpoint{2.726037in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.732162in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.102463in}}%
\pgfpathlineto{\pgfqpoint{2.737986in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.742473in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.115194in}}%
\pgfpathlineto{\pgfqpoint{2.748761in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.754079in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.759104in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.139772in}}%
\pgfpathlineto{\pgfqpoint{2.765234in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{2.769277in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.775677in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.164612in}}%
\pgfpathlineto{\pgfqpoint{2.781475in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.785833in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.177447in}}%
\pgfpathlineto{\pgfqpoint{2.792167in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.189948in}}%
\pgfpathlineto{\pgfqpoint{2.797109in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.802381in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.202294in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{2.802726in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.190052in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.184220in}}%
\pgfpathlineto{\pgfqpoint{2.803573in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.797664in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.171693in}}%
\pgfpathlineto{\pgfqpoint{2.792202in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.787863in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.158445in}}%
\pgfpathlineto{\pgfqpoint{2.781871in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.778067in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.144917in}}%
\pgfpathlineto{\pgfqpoint{2.771841in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.132524in}}%
\pgfpathlineto{\pgfqpoint{2.766578in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.761916in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.119482in}}%
\pgfpathlineto{\pgfqpoint{2.756025in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.752017in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.106105in}}%
\pgfpathlineto{\pgfqpoint{2.745849in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{2.740626in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.735809in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.080816in}}%
\pgfpathlineto{\pgfqpoint{2.729947in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.725811in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.067559in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.055308in}}%
\pgfpathlineto{\pgfqpoint{2.714340in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.709520in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.042466in}}%
\pgfpathlineto{\pgfqpoint{2.703618in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.029425in}}%
\pgfpathlineto{\pgfqpoint{2.699255in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.693256in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.017259in}}%
\pgfpathlineto{\pgfqpoint{2.687750in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.683029in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.004431in}}%
\pgfpathlineto{\pgfqpoint{2.677042in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{2.672141in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.666627in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.979544in}}%
\pgfpathlineto{\pgfqpoint{2.660900in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.656321in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.966706in}}%
\pgfpathlineto{\pgfqpoint{2.650225in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{2.644850in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.639767in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.942130in}}%
\pgfpathlineto{\pgfqpoint{2.633824in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.929673in}}%
\pgfpathlineto{\pgfqpoint{2.628897in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.623174in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.917611in}}%
\pgfpathlineto{\pgfqpoint{2.617416in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.612664in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.905003in}}%
\pgfpathlineto{\pgfqpoint{2.606534in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.893169in}}%
\pgfpathlineto{\pgfqpoint{2.600981in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.595882in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.880828in}}%
\pgfpathlineto{\pgfqpoint{2.589833in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.868834in}}%
\pgfpathlineto{\pgfqpoint{2.584488in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.579021in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.856781in}}%
\pgfpathlineto{\pgfqpoint{2.573050in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.844651in}}%
\pgfpathlineto{\pgfqpoint{2.567892in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.562070in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.832887in}}%
\pgfpathlineto{\pgfqpoint{2.556162in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.820665in}}%
\pgfpathlineto{\pgfqpoint{2.551143in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.545011in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.809170in}}%
\pgfpathlineto{\pgfqpoint{2.539141in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.534072in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.797022in}}%
\pgfpathlineto{\pgfqpoint{2.527829in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.785654in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.773653in}}%
\pgfpathlineto{\pgfqpoint{2.510506in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.762359in}}%
\pgfpathlineto{\pgfqpoint{2.504607in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.499328in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.750479in}}%
\pgfpathlineto{\pgfqpoint{2.493029in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.739295in}}%
\pgfpathlineto{\pgfqpoint{2.487060in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.727511in}}%
\pgfpathlineto{\pgfqpoint{2.475387in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{2.469316in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.704888in}}%
\pgfpathlineto{\pgfqpoint{2.463832in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.457570in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.693872in}}%
\pgfpathlineto{\pgfqpoint{2.451374in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.682581in}}%
\pgfpathlineto{\pgfqpoint{2.445637in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.439570in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.671504in}}%
\pgfpathlineto{\pgfqpoint{2.433238in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.660506in}}%
\pgfpathlineto{\pgfqpoint{2.427243in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.421380in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.649357in}}%
\pgfpathlineto{\pgfqpoint{2.414908in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.638638in}}%
\pgfpathlineto{\pgfqpoint{2.408669in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.627541in}}%
\pgfpathlineto{\pgfqpoint{2.402854in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.396381in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.616964in}}%
\pgfpathlineto{\pgfqpoint{2.389921in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.606279in}}%
\pgfpathlineto{\pgfqpoint{2.383726in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.377648in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.595479in}}%
\pgfpathlineto{\pgfqpoint{2.370994in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{2.364492in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.574575in}}%
\pgfpathlineto{\pgfqpoint{2.358245in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.351869in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.564121in}}%
\pgfpathlineto{\pgfqpoint{2.345122in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.553962in}}%
\pgfpathlineto{\pgfqpoint{2.338503in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.543642in}}%
\pgfpathlineto{\pgfqpoint{2.332088in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.325572in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.533414in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.523508in}}%
\pgfpathlineto{\pgfqpoint{2.311868in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.513514in}}%
\pgfpathlineto{\pgfqpoint{2.305188in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.298678in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{2.291591in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.493779in}}%
\pgfpathlineto{\pgfqpoint{2.284538in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{2.277542in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.474481in}}%
\pgfpathlineto{\pgfqpoint{2.270625in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.263803in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.464754in}}%
\pgfpathlineto{\pgfqpoint{2.256484in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{2.249162in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.446242in}}%
\pgfpathlineto{\pgfqpoint{2.241844in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{2.234533in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.427833in}}%
\pgfpathlineto{\pgfqpoint{2.227231in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{2.219935in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.212327in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.409797in}}%
\pgfpathlineto{\pgfqpoint{2.204602in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{2.196826in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.392406in}}%
\pgfpathlineto{\pgfqpoint{2.188993in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{2.181094in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.375348in}}%
\pgfpathlineto{\pgfqpoint{2.173120in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{2.165060in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.358684in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.350521in}}%
\pgfpathlineto{\pgfqpoint{2.148627in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.342480in}}%
\pgfpathlineto{\pgfqpoint{2.140231in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.334568in}}%
\pgfpathlineto{\pgfqpoint{2.131697in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.326790in}}%
\pgfpathlineto{\pgfqpoint{2.123017in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.319148in}}%
\pgfpathlineto{\pgfqpoint{2.114180in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.311642in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.304272in}}%
\pgfpathlineto{\pgfqpoint{2.096008in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.297033in}}%
\pgfpathlineto{\pgfqpoint{2.086661in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.289921in}}%
\pgfpathlineto{\pgfqpoint{2.077133in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.282933in}}%
\pgfpathlineto{\pgfqpoint{2.067418in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.276063in}}%
\pgfpathlineto{\pgfqpoint{2.057510in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.269307in}}%
\pgfpathlineto{\pgfqpoint{2.047400in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.262663in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.256150in}}%
\pgfpathlineto{\pgfqpoint{2.037050in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.026156in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.243904in}}%
\pgfpathlineto{\pgfqpoint{2.015053in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.237884in}}%
\pgfpathlineto{\pgfqpoint{2.003717in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.231941in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.226285in}}%
\pgfpathlineto{\pgfqpoint{1.991850in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.220834in}}%
\pgfpathlineto{\pgfqpoint{1.979499in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.215397in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.210082in}}%
\pgfpathlineto{\pgfqpoint{1.966776in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.205164in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.200197in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.195448in}}%
\pgfpathlineto{\pgfqpoint{1.939052in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{1.924092in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.186371in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.182311in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.178109in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{1.890295in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.170487in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.167081in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{1.870872in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.160498in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.157468in}}%
\pgfpathlineto{\pgfqpoint{1.848616in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.154565in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.152015in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.149502in}}%
\pgfpathlineto{\pgfqpoint{1.822017in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.147138in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.145139in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.143244in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.141452in}}%
\pgfpathlineto{\pgfqpoint{1.786001in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.139821in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.138547in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.137428in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.136471in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.135684in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.134397in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.134564in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.134926in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.135478in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.137116in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.138187in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.139414in}}%
\pgfpathlineto{\pgfqpoint{1.649610in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.140924in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.142681in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.144545in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.146513in}}%
\pgfpathlineto{\pgfqpoint{1.613534in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.148734in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.151239in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.153776in}}%
\pgfpathlineto{\pgfqpoint{1.586914in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.156523in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.159569in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.162585in}}%
\pgfpathlineto{\pgfqpoint{1.564716in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.166013in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.169444in}}%
\pgfpathlineto{\pgfqpoint{1.545308in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.173155in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.527742in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.181013in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.185135in}}%
\pgfpathlineto{\pgfqpoint{1.511555in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.189569in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.193936in}}%
\pgfpathlineto{\pgfqpoint{1.496382in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.198769in}}%
\pgfpathlineto{\pgfqpoint{1.482298in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.203577in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.208542in}}%
\pgfpathlineto{\pgfqpoint{1.468805in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.213810in}}%
\pgfpathlineto{\pgfqpoint{1.455999in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.219095in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.224498in}}%
\pgfpathlineto{\pgfqpoint{1.443610in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.230248in}}%
\pgfpathlineto{\pgfqpoint{1.431874in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.236068in}}%
\pgfpathlineto{\pgfqpoint{1.420391in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{1.409223in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.254289in}}%
\pgfpathlineto{\pgfqpoint{1.398586in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.260728in}}%
\pgfpathlineto{\pgfqpoint{1.388175in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{1.377978in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.273924in}}%
\pgfpathlineto{\pgfqpoint{1.367984in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.280688in}}%
\pgfpathlineto{\pgfqpoint{1.358187in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.287571in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.294601in}}%
\pgfpathlineto{\pgfqpoint{1.348608in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.301856in}}%
\pgfpathlineto{\pgfqpoint{1.339328in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.309229in}}%
\pgfpathlineto{\pgfqpoint{1.330207in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.316722in}}%
\pgfpathlineto{\pgfqpoint{1.321238in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.324334in}}%
\pgfpathlineto{\pgfqpoint{1.312412in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.332062in}}%
\pgfpathlineto{\pgfqpoint{1.303719in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{1.295151in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.347863in}}%
\pgfpathlineto{\pgfqpoint{1.286699in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{1.278355in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.364100in}}%
\pgfpathlineto{\pgfqpoint{1.270109in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.262054in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.372459in}}%
\pgfpathlineto{\pgfqpoint{1.254143in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.380966in}}%
\pgfpathlineto{\pgfqpoint{1.246315in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.389571in}}%
\pgfpathlineto{\pgfqpoint{1.238556in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.398264in}}%
\pgfpathlineto{\pgfqpoint{1.230856in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{1.223205in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.415880in}}%
\pgfpathlineto{\pgfqpoint{1.215597in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.424791in}}%
\pgfpathlineto{\pgfqpoint{1.208026in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.433767in}}%
\pgfpathlineto{\pgfqpoint{1.200490in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.193317in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.443086in}}%
\pgfpathlineto{\pgfqpoint{1.186146in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.452438in}}%
\pgfpathlineto{\pgfqpoint{1.178956in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{1.171750in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{1.164535in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.157427in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{1.150650in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.490510in}}%
\pgfpathlineto{\pgfqpoint{1.143780in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.500271in}}%
\pgfpathlineto{\pgfqpoint{1.136842in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{1.129857in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.123092in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.519936in}}%
\pgfpathlineto{\pgfqpoint{1.116539in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{1.109846in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.540103in}}%
\pgfpathlineto{\pgfqpoint{1.103059in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.096297in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.550154in}}%
\pgfpathlineto{\pgfqpoint{1.089999in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.560610in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.570900in}}%
\pgfpathlineto{\pgfqpoint{1.076856in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.070250in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.581194in}}%
\pgfpathlineto{\pgfqpoint{1.064110in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.591881in}}%
\pgfpathlineto{\pgfqpoint{1.057720in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.602359in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.044872in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.613007in}}%
\pgfpathlineto{\pgfqpoint{1.038781in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.623821in}}%
\pgfpathlineto{\pgfqpoint{1.032433in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{1.025933in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.020026in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.645478in}}%
\pgfpathlineto{\pgfqpoint{1.013896in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.656331in}}%
\pgfpathlineto{\pgfqpoint{1.007538in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.001455in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.667339in}}%
\pgfpathlineto{\pgfqpoint{0.995556in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{0.989342in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.983079in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.689420in}}%
\pgfpathlineto{\pgfqpoint{0.977412in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.700822in}}%
\pgfpathlineto{\pgfqpoint{0.971336in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.711850in}}%
\pgfpathlineto{\pgfqpoint{0.965037in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.959465in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.723409in}}%
\pgfpathlineto{\pgfqpoint{0.953512in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.734603in}}%
\pgfpathlineto{\pgfqpoint{0.947290in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.941716in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{0.935865in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.757570in}}%
\pgfpathlineto{\pgfqpoint{0.929706in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.924163in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.769289in}}%
\pgfpathlineto{\pgfqpoint{0.918386in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.780745in}}%
\pgfpathlineto{\pgfqpoint{0.912272in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.906799in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.792579in}}%
\pgfpathlineto{\pgfqpoint{0.901063in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.804120in}}%
\pgfpathlineto{\pgfqpoint{0.894977in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.889611in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.816091in}}%
\pgfpathlineto{\pgfqpoint{0.883885in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.827684in}}%
\pgfpathlineto{\pgfqpoint{0.877811in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.872582in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.839808in}}%
\pgfpathlineto{\pgfqpoint{0.866837in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.860805in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.851460in}}%
\pgfpathlineto{\pgfqpoint{0.855690in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.863710in}}%
\pgfpathlineto{\pgfqpoint{0.849903in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.844155in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.875609in}}%
\pgfpathlineto{\pgfqpoint{0.838913in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.887775in}}%
\pgfpathlineto{\pgfqpoint{0.833070in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.827620in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.899923in}}%
\pgfpathlineto{\pgfqpoint{0.822231in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.911983in}}%
\pgfpathlineto{\pgfqpoint{0.816324in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.811167in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.924369in}}%
\pgfpathlineto{\pgfqpoint{0.805625in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.936315in}}%
\pgfpathlineto{\pgfqpoint{0.799656in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.794768in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.948918in}}%
\pgfpathlineto{\pgfqpoint{0.789080in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.783582in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.961196in}}%
\pgfpathlineto{\pgfqpoint{0.778405in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.973552in}}%
\pgfpathlineto{\pgfqpoint{0.772588in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.767510in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.986129in}}%
\pgfpathlineto{\pgfqpoint{0.762067in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.756169in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.998278in}}%
\pgfpathlineto{\pgfqpoint{0.751408in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.011081in}}%
\pgfpathlineto{\pgfqpoint{0.745748in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.740468in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.023632in}}%
\pgfpathlineto{\pgfqpoint{0.735275in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.036052in}}%
\pgfpathlineto{\pgfqpoint{0.729449in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.724636in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.048911in}}%
\pgfpathlineto{\pgfqpoint{0.719121in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.713666in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.061453in}}%
\pgfpathlineto{\pgfqpoint{0.708703in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.074139in}}%
\pgfpathlineto{\pgfqpoint{0.702955in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.698098in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.087049in}}%
\pgfpathlineto{\pgfqpoint{0.692698in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.687132in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.099619in}}%
\pgfpathlineto{\pgfqpoint{0.682344in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.112513in}}%
\pgfpathlineto{\pgfqpoint{0.676650in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.671799in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{0.666468in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.660888in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.138148in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.151167in}}%
\pgfpathlineto{\pgfqpoint{0.650517in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.645735in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.164259in}}%
\pgfpathlineto{\pgfqpoint{0.640415in}{2.168290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.751816in}{2.111017in}}%
\pgfpathlineto{\pgfqpoint{2.753393in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.757193in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.747529in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.111017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.760531in}{2.123869in}}%
\pgfpathlineto{\pgfqpoint{2.762897in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.135365in}}%
\pgfpathlineto{\pgfqpoint{2.758006in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.123869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.769245in}{2.136509in}}%
\pgfpathlineto{\pgfqpoint{2.769705in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.772142in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.147538in}}%
\pgfpathlineto{\pgfqpoint{2.767974in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.764982in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.136509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.777960in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{2.779142in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.779479in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.160828in}}%
\pgfpathlineto{\pgfqpoint{2.777809in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.775336in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.150374in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.786675in}{2.163921in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.171813in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.163921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.795390in}{2.175795in}}%
\pgfpathlineto{\pgfqpoint{2.795509in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.796952in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.184935in}}%
\pgfpathlineto{\pgfqpoint{2.794775in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.794561in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.175795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871050,0.297347,0.295963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642146in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.637706in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.180426in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.183899in}}%
\pgfpathlineto{\pgfqpoint{0.634276in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.640479in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.171534in}}%
\pgfpathlineto{\pgfqpoint{0.645898in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.158357in}}%
\pgfpathlineto{\pgfqpoint{0.656308in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.660111in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.144861in}}%
\pgfpathlineto{\pgfqpoint{0.666374in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.132501in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.676315in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.119502in}}%
\pgfpathlineto{\pgfqpoint{0.682242in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.686213in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.106138in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.093830in}}%
\pgfpathlineto{\pgfqpoint{0.697707in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.702480in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.080937in}}%
\pgfpathlineto{\pgfqpoint{0.708402in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.712469in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.067673in}}%
\pgfpathlineto{\pgfqpoint{0.718690in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.055527in}}%
\pgfpathlineto{\pgfqpoint{0.724090in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.728822in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.042673in}}%
\pgfpathlineto{\pgfqpoint{0.734802in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.029767in}}%
\pgfpathlineto{\pgfqpoint{0.739280in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.745150in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.017571in}}%
\pgfpathlineto{\pgfqpoint{0.750754in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.755357in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.004710in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.992311in}}%
\pgfpathlineto{\pgfqpoint{0.766467in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.771824in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.979924in}}%
\pgfpathlineto{\pgfqpoint{0.777657in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.782100in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{0.788294in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.955114in}}%
\pgfpathlineto{\pgfqpoint{0.793800in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.798717in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.942555in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.930285in}}%
\pgfpathlineto{\pgfqpoint{0.809860in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.815374in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.918134in}}%
\pgfpathlineto{\pgfqpoint{0.821256in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.905459in}}%
\pgfpathlineto{\pgfqpoint{0.825850in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.832080in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{0.837775in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.842682in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.881361in}}%
\pgfpathlineto{\pgfqpoint{0.848848in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.869559in}}%
\pgfpathlineto{\pgfqpoint{0.854356in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.859600in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.857397in}}%
\pgfpathlineto{\pgfqpoint{0.865697in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.845476in}}%
\pgfpathlineto{\pgfqpoint{0.871039in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.876608in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.833581in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.821586in}}%
\pgfpathlineto{\pgfqpoint{0.887872in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.893721in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.809937in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.797931in}}%
\pgfpathlineto{\pgfqpoint{0.904902in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.910954in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.786487in}}%
\pgfpathlineto{\pgfqpoint{0.916968in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.774545in}}%
\pgfpathlineto{\pgfqpoint{0.922162in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.928322in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.763247in}}%
\pgfpathlineto{\pgfqpoint{0.934372in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.751444in}}%
\pgfpathlineto{\pgfqpoint{0.939672in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.945839in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.740228in}}%
\pgfpathlineto{\pgfqpoint{0.951959in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{0.957429in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.963515in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.717432in}}%
\pgfpathlineto{\pgfqpoint{0.969734in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{0.975419in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.694857in}}%
\pgfpathlineto{\pgfqpoint{0.987696in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.683775in}}%
\pgfpathlineto{\pgfqpoint{0.993620in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.999378in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.672497in}}%
\pgfpathlineto{\pgfqpoint{1.005846in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.661691in}}%
\pgfpathlineto{\pgfqpoint{1.012008in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.650359in}}%
\pgfpathlineto{\pgfqpoint{1.017595in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.024181in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.639803in}}%
\pgfpathlineto{\pgfqpoint{1.030571in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.628922in}}%
\pgfpathlineto{\pgfqpoint{1.036581in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{1.049302in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.607599in}}%
\pgfpathlineto{\pgfqpoint{1.055662in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.596738in}}%
\pgfpathlineto{\pgfqpoint{1.061616in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.068208in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{1.074851in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{1.081270in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.565328in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.094178in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.555309in}}%
\pgfpathlineto{\pgfqpoint{1.100937in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.545166in}}%
\pgfpathlineto{\pgfqpoint{1.107519in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.534794in}}%
\pgfpathlineto{\pgfqpoint{1.113830in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.120699in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{1.127641in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.515069in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.141144in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.147837in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{1.162137in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.476167in}}%
\pgfpathlineto{\pgfqpoint{1.169200in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.466593in}}%
\pgfpathlineto{\pgfqpoint{1.176177in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.456976in}}%
\pgfpathlineto{\pgfqpoint{1.190511in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.447847in}}%
\pgfpathlineto{\pgfqpoint{1.197946in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.438747in}}%
\pgfpathlineto{\pgfqpoint{1.205381in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.429676in}}%
\pgfpathlineto{\pgfqpoint{1.212816in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.420634in}}%
\pgfpathlineto{\pgfqpoint{1.220252in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.411628in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.235241in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.402736in}}%
\pgfpathlineto{\pgfqpoint{1.243116in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{1.251048in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{1.259047in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.377260in}}%
\pgfpathlineto{\pgfqpoint{1.267120in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{1.275280in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.283536in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{1.291901in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.344646in}}%
\pgfpathlineto{\pgfqpoint{1.300385in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.336779in}}%
\pgfpathlineto{\pgfqpoint{1.309001in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{1.317757in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.313932in}}%
\pgfpathlineto{\pgfqpoint{1.335724in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.306569in}}%
\pgfpathlineto{\pgfqpoint{1.344950in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.299328in}}%
\pgfpathlineto{\pgfqpoint{1.354345in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.292207in}}%
\pgfpathlineto{\pgfqpoint{1.363916in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{1.373669in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{1.383620in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.265143in}}%
\pgfpathlineto{\pgfqpoint{1.394111in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.258829in}}%
\pgfpathlineto{\pgfqpoint{1.404788in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.252585in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.246411in}}%
\pgfpathlineto{\pgfqpoint{1.426755in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.234662in}}%
\pgfpathlineto{\pgfqpoint{1.438555in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.229071in}}%
\pgfpathlineto{\pgfqpoint{1.450625in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.223484in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.463116in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.213051in}}%
\pgfpathlineto{\pgfqpoint{1.476363in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.203061in}}%
\pgfpathlineto{\pgfqpoint{1.490150in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.198473in}}%
\pgfpathlineto{\pgfqpoint{1.504718in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.193759in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{1.520430in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.185276in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{1.537311in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.177418in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.173842in}}%
\pgfpathlineto{\pgfqpoint{1.555775in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.170202in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.167032in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.163711in}}%
\pgfpathlineto{\pgfqpoint{1.576497in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{1.600709in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.155331in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.153080in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.150877in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.148704in}}%
\pgfpathlineto{\pgfqpoint{1.631383in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.146833in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.145257in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.143800in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.142471in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.140255in}}%
\pgfpathlineto{\pgfqpoint{1.681747in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.139048in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.138719in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.138565in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.139710in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.140509in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.144175in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.147268in}}%
\pgfpathlineto{\pgfqpoint{1.804547in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.149278in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.151459in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.153672in}}%
\pgfpathlineto{\pgfqpoint{1.835157in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.156038in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.158861in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.161609in}}%
\pgfpathlineto{\pgfqpoint{1.859326in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{1.880249in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.171035in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{1.898684in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.182435in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.186277in}}%
\pgfpathlineto{\pgfqpoint{1.915588in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.190736in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.194998in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.199670in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.204439in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{1.959634in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.214415in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.224820in}}%
\pgfpathlineto{\pgfqpoint{1.985390in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.230536in}}%
\pgfpathlineto{\pgfqpoint{1.997278in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.236284in}}%
\pgfpathlineto{\pgfqpoint{2.008966in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.242039in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{2.020343in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.254200in}}%
\pgfpathlineto{\pgfqpoint{2.031091in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.260570in}}%
\pgfpathlineto{\pgfqpoint{2.041632in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{2.051980in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{2.062144in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.280184in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{2.072108in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.301199in}}%
\pgfpathlineto{\pgfqpoint{2.090970in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.308510in}}%
\pgfpathlineto{\pgfqpoint{2.100154in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.315938in}}%
\pgfpathlineto{\pgfqpoint{2.109184in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.323485in}}%
\pgfpathlineto{\pgfqpoint{2.118067in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.331150in}}%
\pgfpathlineto{\pgfqpoint{2.126811in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.338932in}}%
\pgfpathlineto{\pgfqpoint{2.135426in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{2.143921in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.354836in}}%
\pgfpathlineto{\pgfqpoint{2.152307in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.362949in}}%
\pgfpathlineto{\pgfqpoint{2.160593in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.379468in}}%
\pgfpathlineto{\pgfqpoint{2.176907in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.388017in}}%
\pgfpathlineto{\pgfqpoint{2.192455in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{2.200088in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{2.207690in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.414424in}}%
\pgfpathlineto{\pgfqpoint{2.215272in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.423328in}}%
\pgfpathlineto{\pgfqpoint{2.222840in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{2.230398in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{2.237945in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.245034in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.450659in}}%
\pgfpathlineto{\pgfqpoint{2.252060in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.460145in}}%
\pgfpathlineto{\pgfqpoint{2.259178in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.469574in}}%
\pgfpathlineto{\pgfqpoint{2.266370in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.273614in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.280696in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.488508in}}%
\pgfpathlineto{\pgfqpoint{2.287279in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{2.294083in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.508312in}}%
\pgfpathlineto{\pgfqpoint{2.301039in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.314667in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.528124in}}%
\pgfpathlineto{\pgfqpoint{2.321095in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.538358in}}%
\pgfpathlineto{\pgfqpoint{2.327802in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.548360in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.558578in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.569147in}}%
\pgfpathlineto{\pgfqpoint{2.353951in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.367036in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.589913in}}%
\pgfpathlineto{\pgfqpoint{2.373080in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.600654in}}%
\pgfpathlineto{\pgfqpoint{2.379569in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.611001in}}%
\pgfpathlineto{\pgfqpoint{2.386300in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.392116in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.622035in}}%
\pgfpathlineto{\pgfqpoint{2.398237in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.632774in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.411099in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{2.416736in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.654732in}}%
\pgfpathlineto{\pgfqpoint{2.423047in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.665361in}}%
\pgfpathlineto{\pgfqpoint{2.429674in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.435064in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.676883in}}%
\pgfpathlineto{\pgfqpoint{2.441131in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.687787in}}%
\pgfpathlineto{\pgfqpoint{2.447645in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.453207in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{2.459023in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.710430in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.471135in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.721867in}}%
\pgfpathlineto{\pgfqpoint{2.476723in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.733297in}}%
\pgfpathlineto{\pgfqpoint{2.483065in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.488816in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.744763in}}%
\pgfpathlineto{\pgfqpoint{2.494231in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.756388in}}%
\pgfpathlineto{\pgfqpoint{2.500534in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.506220in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.767964in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{2.517861in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.523340in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.791472in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.803212in}}%
\pgfpathlineto{\pgfqpoint{2.535063in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.540201in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{2.545735in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.552159in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.556866in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.839280in}}%
\pgfpathlineto{\pgfqpoint{2.562647in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.850749in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{2.579485in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.585677in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.589926in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.887738in}}%
\pgfpathlineto{\pgfqpoint{2.596275in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.601050in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.900099in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.613037in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.925054in}}%
\pgfpathlineto{\pgfqpoint{2.623010in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.629506in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.937958in}}%
\pgfpathlineto{\pgfqpoint{2.620122in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.615692in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.926024in}}%
\pgfpathlineto{\pgfqpoint{2.609567in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.914698in}}%
\pgfpathlineto{\pgfqpoint{2.602707in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.597975in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.592004in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.891536in}}%
\pgfpathlineto{\pgfqpoint{2.585235in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.879797in}}%
\pgfpathlineto{\pgfqpoint{2.574380in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.868496in}}%
\pgfpathlineto{\pgfqpoint{2.567686in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.562352in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.856950in}}%
\pgfpathlineto{\pgfqpoint{2.556659in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.845602in}}%
\pgfpathlineto{\pgfqpoint{2.550040in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.544291in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{2.538809in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{2.532277in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.525956in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.811989in}}%
\pgfpathlineto{\pgfqpoint{2.520790in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.800360in}}%
\pgfpathlineto{\pgfqpoint{2.514370in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.789747in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.502544in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.778089in}}%
\pgfpathlineto{\pgfqpoint{2.496287in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.767379in}}%
\pgfpathlineto{\pgfqpoint{2.489583in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.756139in}}%
\pgfpathlineto{\pgfqpoint{2.477981in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.745261in}}%
\pgfpathlineto{\pgfqpoint{2.471370in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.734631in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.723456in}}%
\pgfpathlineto{\pgfqpoint{2.452920in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.713037in}}%
\pgfpathlineto{\pgfqpoint{2.446140in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.440320in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.434152in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.691460in}}%
\pgfpathlineto{\pgfqpoint{2.427484in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.681310in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.414916in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.670335in}}%
\pgfpathlineto{\pgfqpoint{2.408473in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.660026in}}%
\pgfpathlineto{\pgfqpoint{2.401675in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.394899in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.649915in}}%
\pgfpathlineto{\pgfqpoint{2.388927in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.639251in}}%
\pgfpathlineto{\pgfqpoint{2.382336in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{2.375448in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.368441in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.619314in}}%
\pgfpathlineto{\pgfqpoint{2.362334in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.608837in}}%
\pgfpathlineto{\pgfqpoint{2.355672in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.598869in}}%
\pgfpathlineto{\pgfqpoint{2.348722in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.589194in}}%
\pgfpathlineto{\pgfqpoint{2.341607in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.334990in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.579205in}}%
\pgfpathlineto{\pgfqpoint{2.328334in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.569303in}}%
\pgfpathlineto{\pgfqpoint{2.321358in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.559718in}}%
\pgfpathlineto{\pgfqpoint{2.314188in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.550342in}}%
\pgfpathlineto{\pgfqpoint{2.306894in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.300029in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.540677in}}%
\pgfpathlineto{\pgfqpoint{2.293102in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.531112in}}%
\pgfpathlineto{\pgfqpoint{2.285920in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.521804in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.512682in}}%
\pgfpathlineto{\pgfqpoint{2.271095in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.503704in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.256300in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.494484in}}%
\pgfpathlineto{\pgfqpoint{2.248967in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.485389in}}%
\pgfpathlineto{\pgfqpoint{2.241448in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.476489in}}%
\pgfpathlineto{\pgfqpoint{2.233785in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.467746in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{2.218122in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.450644in}}%
\pgfpathlineto{\pgfqpoint{2.210148in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.442259in}}%
\pgfpathlineto{\pgfqpoint{2.202085in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.433975in}}%
\pgfpathlineto{\pgfqpoint{2.193937in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.185848in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.425660in}}%
\pgfpathlineto{\pgfqpoint{2.177665in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.417444in}}%
\pgfpathlineto{\pgfqpoint{2.169340in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.409368in}}%
\pgfpathlineto{\pgfqpoint{2.160878in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.401423in}}%
\pgfpathlineto{\pgfqpoint{2.152277in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.393608in}}%
\pgfpathlineto{\pgfqpoint{2.143533in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.385921in}}%
\pgfpathlineto{\pgfqpoint{2.134638in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.378365in}}%
\pgfpathlineto{\pgfqpoint{2.125580in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.370946in}}%
\pgfpathlineto{\pgfqpoint{2.116342in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{2.106905in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.349394in}}%
\pgfpathlineto{\pgfqpoint{2.097465in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.342363in}}%
\pgfpathlineto{\pgfqpoint{2.087830in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{2.077974in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{2.067858in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.322144in}}%
\pgfpathlineto{\pgfqpoint{2.057432in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.315766in}}%
\pgfpathlineto{\pgfqpoint{2.046622in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.303437in}}%
\pgfpathlineto{\pgfqpoint{2.035698in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.291403in}}%
\pgfpathlineto{\pgfqpoint{2.012755in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.285799in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.280252in}}%
\pgfpathlineto{\pgfqpoint{2.000651in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.274683in}}%
\pgfpathlineto{\pgfqpoint{1.988158in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.264445in}}%
\pgfpathlineto{\pgfqpoint{1.974971in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.259296in}}%
\pgfpathlineto{\pgfqpoint{1.961305in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.254553in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{1.946832in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.241137in}}%
\pgfpathlineto{\pgfqpoint{1.931403in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{1.914895in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.225402in}}%
\pgfpathlineto{\pgfqpoint{1.897017in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.221666in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.218445in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.215158in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.212145in}}%
\pgfpathlineto{\pgfqpoint{1.854684in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.209477in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.206600in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.204149in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.202003in}}%
\pgfpathlineto{\pgfqpoint{1.827697in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.199668in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.197674in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.194473in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.192940in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.191612in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.189648in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.188967in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.188468in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.188146in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.187997in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.188209in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.188574in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.189844in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.191914in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.193305in}}%
\pgfpathlineto{\pgfqpoint{1.649018in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.194816in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.196356in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.198135in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.200208in}}%
\pgfpathlineto{\pgfqpoint{1.612642in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.202503in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.204720in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.207262in}}%
\pgfpathlineto{\pgfqpoint{1.585646in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.210130in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.212846in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.215979in}}%
\pgfpathlineto{\pgfqpoint{1.563080in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.219197in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.222541in}}%
\pgfpathlineto{\pgfqpoint{1.543285in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{1.525394in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.233860in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.237801in}}%
\pgfpathlineto{\pgfqpoint{1.508899in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.242110in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.246460in}}%
\pgfpathlineto{\pgfqpoint{1.493522in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.250980in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.255875in}}%
\pgfpathlineto{\pgfqpoint{1.479164in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{1.465331in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.265611in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.270870in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{1.439671in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.281544in}}%
\pgfpathlineto{\pgfqpoint{1.427725in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.287322in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{1.415944in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.298786in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.304878in}}%
\pgfpathlineto{\pgfqpoint{1.393756in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{1.383164in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.323895in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{1.362445in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.337160in}}%
\pgfpathlineto{\pgfqpoint{1.352531in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.344045in}}%
\pgfpathlineto{\pgfqpoint{1.342853in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.351074in}}%
\pgfpathlineto{\pgfqpoint{1.333380in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.358237in}}%
\pgfpathlineto{\pgfqpoint{1.324088in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.365523in}}%
\pgfpathlineto{\pgfqpoint{1.314958in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{1.305975in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.380446in}}%
\pgfpathlineto{\pgfqpoint{1.297127in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.388073in}}%
\pgfpathlineto{\pgfqpoint{1.288403in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.395806in}}%
\pgfpathlineto{\pgfqpoint{1.279795in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.403644in}}%
\pgfpathlineto{\pgfqpoint{1.271297in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.411586in}}%
\pgfpathlineto{\pgfqpoint{1.262902in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{1.254608in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.427780in}}%
\pgfpathlineto{\pgfqpoint{1.246412in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.436036in}}%
\pgfpathlineto{\pgfqpoint{1.238313in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.444403in}}%
\pgfpathlineto{\pgfqpoint{1.230315in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.452888in}}%
\pgfpathlineto{\pgfqpoint{1.222422in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.461501in}}%
\pgfpathlineto{\pgfqpoint{1.214643in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.470258in}}%
\pgfpathlineto{\pgfqpoint{1.206994in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{1.199500in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.192092in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{1.184455in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{1.176910in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.506099in}}%
\pgfpathlineto{\pgfqpoint{1.169472in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{1.162170in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{1.155046in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.534243in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{1.133634in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.552989in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.562648in}}%
\pgfpathlineto{\pgfqpoint{1.119642in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.572620in}}%
\pgfpathlineto{\pgfqpoint{1.113051in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.582298in}}%
\pgfpathlineto{\pgfqpoint{1.099008in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.092159in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.602129in}}%
\pgfpathlineto{\pgfqpoint{1.085593in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.079124in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.612340in}}%
\pgfpathlineto{\pgfqpoint{1.072183in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.622256in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.632479in}}%
\pgfpathlineto{\pgfqpoint{1.058947in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.052759in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.643009in}}%
\pgfpathlineto{\pgfqpoint{1.045917in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.653107in}}%
\pgfpathlineto{\pgfqpoint{1.039269in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.663559in}}%
\pgfpathlineto{\pgfqpoint{1.032966in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.026857in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.674252in}}%
\pgfpathlineto{\pgfqpoint{1.020130in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.684577in}}%
\pgfpathlineto{\pgfqpoint{1.013644in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.695358in}}%
\pgfpathlineto{\pgfqpoint{1.007619in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.001363in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.706049in}}%
\pgfpathlineto{\pgfqpoint{0.994784in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.716681in}}%
\pgfpathlineto{\pgfqpoint{0.988549in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.982877in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.727862in}}%
\pgfpathlineto{\pgfqpoint{0.976255in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.738426in}}%
\pgfpathlineto{\pgfqpoint{0.969900in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{0.964110in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.957981in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.760496in}}%
\pgfpathlineto{\pgfqpoint{0.951560in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{0.945610in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.782831in}}%
\pgfpathlineto{\pgfqpoint{0.933460in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.793800in}}%
\pgfpathlineto{\pgfqpoint{0.927416in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.922025in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.805395in}}%
\pgfpathlineto{\pgfqpoint{0.915557in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.816360in}}%
\pgfpathlineto{\pgfqpoint{0.909464in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.828162in}}%
\pgfpathlineto{\pgfqpoint{0.897820in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.839152in}}%
\pgfpathlineto{\pgfqpoint{0.891710in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.850990in}}%
\pgfpathlineto{\pgfqpoint{0.886530in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.880230in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.862153in}}%
\pgfpathlineto{\pgfqpoint{0.874129in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.874068in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.862772in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.885347in}}%
\pgfpathlineto{\pgfqpoint{0.856702in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{0.851695in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.845432in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.908726in}}%
\pgfpathlineto{\pgfqpoint{0.839422in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.834589in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.920964in}}%
\pgfpathlineto{\pgfqpoint{0.828205in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.932291in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.817424in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.944555in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.956048in}}%
\pgfpathlineto{\pgfqpoint{0.805308in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.800347in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.968296in}}%
\pgfpathlineto{\pgfqpoint{0.794070in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.980020in}}%
\pgfpathlineto{\pgfqpoint{0.788512in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.783356in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.992194in}}%
\pgfpathlineto{\pgfqpoint{0.777168in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.004250in}}%
\pgfpathlineto{\pgfqpoint{0.771964in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.766448in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.016262in}}%
\pgfpathlineto{\pgfqpoint{0.760395in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.028834in}}%
\pgfpathlineto{\pgfqpoint{0.755817in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.749626in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.040531in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.739197in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.053144in}}%
\pgfpathlineto{\pgfqpoint{0.732900in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.065067in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.077486in}}%
\pgfpathlineto{\pgfqpoint{0.716296in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.090012in}}%
\pgfpathlineto{\pgfqpoint{0.711558in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.705784in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.102043in}}%
\pgfpathlineto{\pgfqpoint{0.699869in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.695544in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.114888in}}%
\pgfpathlineto{\pgfqpoint{0.689205in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.126925in}}%
\pgfpathlineto{\pgfqpoint{0.683766in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.678932in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.139496in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.152408in}}%
\pgfpathlineto{\pgfqpoint{0.668490in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.662385in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.164376in}}%
\pgfpathlineto{\pgfqpoint{0.656545in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.652280in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.177295in}}%
\pgfpathlineto{\pgfqpoint{0.645935in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.189766in}}%
\pgfpathlineto{\pgfqpoint{0.640935in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.202203in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.206825in}}%
\pgfpathlineto{\pgfqpoint{0.638334in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.193753in}}%
\pgfpathlineto{\pgfqpoint{0.644188in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.649181in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.181038in}}%
\pgfpathlineto{\pgfqpoint{0.654470in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.168767in}}%
\pgfpathlineto{\pgfqpoint{0.660546in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.665035in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.155820in}}%
\pgfpathlineto{\pgfqpoint{0.670780in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.676164in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.143373in}}%
\pgfpathlineto{\pgfqpoint{0.681212in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.130935in}}%
\pgfpathlineto{\pgfqpoint{0.687205in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.692011in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.118223in}}%
\pgfpathlineto{\pgfqpoint{0.697577in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.703579in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.106170in}}%
\pgfpathlineto{\pgfqpoint{0.708213in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.093427in}}%
\pgfpathlineto{\pgfqpoint{0.714072in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.719363in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.081052in}}%
\pgfpathlineto{\pgfqpoint{0.724629in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.068877in}}%
\pgfpathlineto{\pgfqpoint{0.730666in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.735564in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.056329in}}%
\pgfpathlineto{\pgfqpoint{0.741194in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.747287in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.044470in}}%
\pgfpathlineto{\pgfqpoint{0.752019in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.031881in}}%
\pgfpathlineto{\pgfqpoint{0.757877in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.763434in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.019786in}}%
\pgfpathlineto{\pgfqpoint{0.768652in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.007648in}}%
\pgfpathlineto{\pgfqpoint{0.774660in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.779902in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.995426in}}%
\pgfpathlineto{\pgfqpoint{0.785426in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.983598in}}%
\pgfpathlineto{\pgfqpoint{0.791538in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.796595in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.971318in}}%
\pgfpathlineto{\pgfqpoint{0.802321in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.959714in}}%
\pgfpathlineto{\pgfqpoint{0.808509in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.813464in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.947423in}}%
\pgfpathlineto{\pgfqpoint{0.819331in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.825350in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.935809in}}%
\pgfpathlineto{\pgfqpoint{0.830486in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.923722in}}%
\pgfpathlineto{\pgfqpoint{0.836452in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.842324in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.912084in}}%
\pgfpathlineto{\pgfqpoint{0.847649in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.900205in}}%
\pgfpathlineto{\pgfqpoint{0.853687in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.859504in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.888599in}}%
\pgfpathlineto{\pgfqpoint{0.864954in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.876872in}}%
\pgfpathlineto{\pgfqpoint{0.871042in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.876881in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{0.882403in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.853726in}}%
\pgfpathlineto{\pgfqpoint{0.888525in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.894456in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.842326in}}%
\pgfpathlineto{\pgfqpoint{0.900009in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.830776in}}%
\pgfpathlineto{\pgfqpoint{0.906147in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.912246in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.819556in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.808036in}}%
\pgfpathlineto{\pgfqpoint{0.923923in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.930282in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.797060in}}%
\pgfpathlineto{\pgfqpoint{0.935760in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.785528in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.774616in}}%
\pgfpathlineto{\pgfqpoint{0.948288in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.953965in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.763282in}}%
\pgfpathlineto{\pgfqpoint{0.960024in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.752362in}}%
\pgfpathlineto{\pgfqpoint{0.966426in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.972456in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.741345in}}%
\pgfpathlineto{\pgfqpoint{0.978415in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.730375in}}%
\pgfpathlineto{\pgfqpoint{0.984780in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.991320in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.719791in}}%
\pgfpathlineto{\pgfqpoint{0.997105in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.708705in}}%
\pgfpathlineto{\pgfqpoint{1.003393in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.698121in}}%
\pgfpathlineto{\pgfqpoint{1.009948in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.016191in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.687437in}}%
\pgfpathlineto{\pgfqpoint{1.022334in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.666450in}}%
\pgfpathlineto{\pgfqpoint{1.035524in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.041720in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.655839in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.645447in}}%
\pgfpathlineto{\pgfqpoint{1.054730in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{1.061542in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.067869in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.624950in}}%
\pgfpathlineto{\pgfqpoint{1.074382in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.614772in}}%
\pgfpathlineto{\pgfqpoint{1.081143in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.604862in}}%
\pgfpathlineto{\pgfqpoint{1.088061in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.094699in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.594806in}}%
\pgfpathlineto{\pgfqpoint{1.101308in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.584789in}}%
\pgfpathlineto{\pgfqpoint{1.108160in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.575035in}}%
\pgfpathlineto{\pgfqpoint{1.115176in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.565471in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.129029in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.555621in}}%
\pgfpathlineto{\pgfqpoint{1.135942in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{1.143040in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.536561in}}%
\pgfpathlineto{\pgfqpoint{1.150275in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.527297in}}%
\pgfpathlineto{\pgfqpoint{1.157613in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.164790in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{1.171934in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.508615in}}%
\pgfpathlineto{\pgfqpoint{1.179252in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.499474in}}%
\pgfpathlineto{\pgfqpoint{1.186705in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.490490in}}%
\pgfpathlineto{\pgfqpoint{1.194271in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.481641in}}%
\pgfpathlineto{\pgfqpoint{1.201933in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.472910in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.217357in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.464148in}}%
\pgfpathlineto{\pgfqpoint{1.225048in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{1.232876in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.446862in}}%
\pgfpathlineto{\pgfqpoint{1.240828in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.438428in}}%
\pgfpathlineto{\pgfqpoint{1.248895in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.430118in}}%
\pgfpathlineto{\pgfqpoint{1.257073in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.421927in}}%
\pgfpathlineto{\pgfqpoint{1.265361in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.413850in}}%
\pgfpathlineto{\pgfqpoint{1.273760in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.405886in}}%
\pgfpathlineto{\pgfqpoint{1.282273in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.398034in}}%
\pgfpathlineto{\pgfqpoint{1.290907in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.390294in}}%
\pgfpathlineto{\pgfqpoint{1.299666in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.382668in}}%
\pgfpathlineto{\pgfqpoint{1.308561in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.375160in}}%
\pgfpathlineto{\pgfqpoint{1.317603in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.367773in}}%
\pgfpathlineto{\pgfqpoint{1.326804in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.360513in}}%
\pgfpathlineto{\pgfqpoint{1.336183in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.353387in}}%
\pgfpathlineto{\pgfqpoint{1.345761in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.346407in}}%
\pgfpathlineto{\pgfqpoint{1.355566in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.339585in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.326315in}}%
\pgfpathlineto{\pgfqpoint{1.375816in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.386190in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{1.396893in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.307160in}}%
\pgfpathlineto{\pgfqpoint{1.407995in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.301190in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.295338in}}%
\pgfpathlineto{\pgfqpoint{1.419432in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.289448in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.283793in}}%
\pgfpathlineto{\pgfqpoint{1.443371in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.278441in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.273071in}}%
\pgfpathlineto{\pgfqpoint{1.456019in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.267812in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.257984in}}%
\pgfpathlineto{\pgfqpoint{1.483171in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.253224in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{1.497924in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.244270in}}%
\pgfpathlineto{\pgfqpoint{1.513565in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.240199in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.235980in}}%
\pgfpathlineto{\pgfqpoint{1.530370in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.232198in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.228334in}}%
\pgfpathlineto{\pgfqpoint{1.548745in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.224933in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.221350in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.218245in}}%
\pgfpathlineto{\pgfqpoint{1.569165in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.215080in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.212195in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.206917in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.204565in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.202496in}}%
\pgfpathlineto{\pgfqpoint{1.621518in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.200400in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.198501in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.196869in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.195464in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.194261in}}%
\pgfpathlineto{\pgfqpoint{1.663019in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.193045in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.192053in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.191275in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.190308in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.190104in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.190080in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.190236in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.191102in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.191825in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.192759in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.193925in}}%
\pgfpathlineto{\pgfqpoint{1.777449in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.195126in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.198041in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.199864in}}%
\pgfpathlineto{\pgfqpoint{1.819025in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.201988in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.203989in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.206257in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.208875in}}%
\pgfpathlineto{\pgfqpoint{1.847822in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.211487in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.214268in}}%
\pgfpathlineto{\pgfqpoint{1.871339in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.217477in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.223915in}}%
\pgfpathlineto{\pgfqpoint{1.891821in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.227394in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.231098in}}%
\pgfpathlineto{\pgfqpoint{1.910193in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.234955in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.238991in}}%
\pgfpathlineto{\pgfqpoint{1.927025in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.243144in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.247597in}}%
\pgfpathlineto{\pgfqpoint{1.942637in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.251970in}}%
\pgfpathlineto{\pgfqpoint{1.957327in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.256784in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.261486in}}%
\pgfpathlineto{\pgfqpoint{1.971305in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.266463in}}%
\pgfpathlineto{\pgfqpoint{1.984453in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.271763in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.276876in}}%
\pgfpathlineto{\pgfqpoint{1.997265in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.282296in}}%
\pgfpathlineto{\pgfqpoint{2.009404in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.287994in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.293709in}}%
\pgfpathlineto{\pgfqpoint{2.021183in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{2.032651in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.305489in}}%
\pgfpathlineto{\pgfqpoint{2.043653in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{2.054283in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.318133in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.324462in}}%
\pgfpathlineto{\pgfqpoint{2.064846in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.330945in}}%
\pgfpathlineto{\pgfqpoint{2.075131in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.337617in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{2.094877in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.351440in}}%
\pgfpathlineto{\pgfqpoint{2.104415in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.358562in}}%
\pgfpathlineto{\pgfqpoint{2.113764in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.365810in}}%
\pgfpathlineto{\pgfqpoint{2.122946in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.373179in}}%
\pgfpathlineto{\pgfqpoint{2.131976in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.380662in}}%
\pgfpathlineto{\pgfqpoint{2.140867in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.388257in}}%
\pgfpathlineto{\pgfqpoint{2.149630in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.395959in}}%
\pgfpathlineto{\pgfqpoint{2.158273in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.403767in}}%
\pgfpathlineto{\pgfqpoint{2.166804in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.411679in}}%
\pgfpathlineto{\pgfqpoint{2.175230in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.419695in}}%
\pgfpathlineto{\pgfqpoint{2.183554in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.427815in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.436041in}}%
\pgfpathlineto{\pgfqpoint{2.199907in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.444376in}}%
\pgfpathlineto{\pgfqpoint{2.207936in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{2.215863in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.461401in}}%
\pgfpathlineto{\pgfqpoint{2.223678in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.470114in}}%
\pgfpathlineto{\pgfqpoint{2.231367in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.478988in}}%
\pgfpathlineto{\pgfqpoint{2.238909in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.246293in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.488032in}}%
\pgfpathlineto{\pgfqpoint{2.253951in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.496876in}}%
\pgfpathlineto{\pgfqpoint{2.261524in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.505843in}}%
\pgfpathlineto{\pgfqpoint{2.268998in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{2.276347in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.524251in}}%
\pgfpathlineto{\pgfqpoint{2.283531in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.533788in}}%
\pgfpathlineto{\pgfqpoint{2.290482in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.297665in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.543177in}}%
\pgfpathlineto{\pgfqpoint{2.304938in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.552558in}}%
\pgfpathlineto{\pgfqpoint{2.312087in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{2.319057in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.572003in}}%
\pgfpathlineto{\pgfqpoint{2.325750in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.332595in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.581797in}}%
\pgfpathlineto{\pgfqpoint{2.339671in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{2.346594in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.601436in}}%
\pgfpathlineto{\pgfqpoint{2.353270in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.359568in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.611758in}}%
\pgfpathlineto{\pgfqpoint{2.366558in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.621589in}}%
\pgfpathlineto{\pgfqpoint{2.373403in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.631685in}}%
\pgfpathlineto{\pgfqpoint{2.379998in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.642224in}}%
\pgfpathlineto{\pgfqpoint{2.386133in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.392893in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.652337in}}%
\pgfpathlineto{\pgfqpoint{2.399638in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.662631in}}%
\pgfpathlineto{\pgfqpoint{2.406095in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.673462in}}%
\pgfpathlineto{\pgfqpoint{2.411983in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.418764in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.683673in}}%
\pgfpathlineto{\pgfqpoint{2.425377in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{2.431611in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.437534in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.705144in}}%
\pgfpathlineto{\pgfqpoint{2.444220in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.715592in}}%
\pgfpathlineto{\pgfqpoint{2.450639in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.726591in}}%
\pgfpathlineto{\pgfqpoint{2.456470in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.462749in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.737339in}}%
\pgfpathlineto{\pgfqpoint{2.469268in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.748168in}}%
\pgfpathlineto{\pgfqpoint{2.475345in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.481033in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{2.487606in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{2.493829in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.781672in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.505718in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.792405in}}%
\pgfpathlineto{\pgfqpoint{2.512028in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.803804in}}%
\pgfpathlineto{\pgfqpoint{2.517573in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.523643in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.814924in}}%
\pgfpathlineto{\pgfqpoint{2.530006in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{2.535679in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.541410in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.837657in}}%
\pgfpathlineto{\pgfqpoint{2.547803in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.848977in}}%
\pgfpathlineto{\pgfqpoint{2.553541in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.559041in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.860580in}}%
\pgfpathlineto{\pgfqpoint{2.565447in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.871928in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.576552in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.883676in}}%
\pgfpathlineto{\pgfqpoint{2.582959in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.895091in}}%
\pgfpathlineto{\pgfqpoint{2.588680in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.593955in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.906931in}}%
\pgfpathlineto{\pgfqpoint{2.600353in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.918458in}}%
\pgfpathlineto{\pgfqpoint{2.605988in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.611264in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.930336in}}%
\pgfpathlineto{\pgfqpoint{2.617641in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.942035in}}%
\pgfpathlineto{\pgfqpoint{2.623112in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.628488in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.953887in}}%
\pgfpathlineto{\pgfqpoint{2.634830in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.965848in}}%
\pgfpathlineto{\pgfqpoint{2.640005in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.645637in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.977583in}}%
\pgfpathlineto{\pgfqpoint{2.651921in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.989963in}}%
\pgfpathlineto{\pgfqpoint{2.656532in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.662720in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{2.001433in}}%
\pgfpathlineto{\pgfqpoint{2.668909in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.673145in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.014047in}}%
\pgfpathlineto{\pgfqpoint{2.679745in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.025461in}}%
\pgfpathlineto{\pgfqpoint{2.685769in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.690130in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.037977in}}%
\pgfpathlineto{\pgfqpoint{2.696721in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.049732in}}%
\pgfpathlineto{\pgfqpoint{2.702422in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.707084in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.062022in}}%
\pgfpathlineto{\pgfqpoint{2.713658in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.074423in}}%
\pgfpathlineto{\pgfqpoint{2.718518in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.724022in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.086202in}}%
\pgfpathlineto{\pgfqpoint{2.730575in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.734121in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.099158in}}%
\pgfpathlineto{\pgfqpoint{2.740974in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.110577in}}%
\pgfpathlineto{\pgfqpoint{2.747025in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{2.743778in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{2.743101in}{2.097482in}}%
\pgfpathlineto{\pgfqpoint{2.737234in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{2.734386in}{2.084585in}}%
\pgfpathlineto{\pgfqpoint{2.732573in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{2.727473in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{2.725671in}{2.072074in}}%
\pgfpathlineto{\pgfqpoint{2.721444in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{2.716956in}{2.058766in}}%
\pgfpathlineto{\pgfqpoint{2.711304in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{2.706618in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{2.701343in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{2.699527in}{2.033563in}}%
\pgfpathlineto{\pgfqpoint{2.695402in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.691413in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.020384in}}%
\pgfpathlineto{\pgfqpoint{2.685083in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.007997in}}%
\pgfpathlineto{\pgfqpoint{2.680023in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.674977in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{1.995451in}}%
\pgfpathlineto{\pgfqpoint{2.668974in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.664919in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.982335in}}%
\pgfpathlineto{\pgfqpoint{2.658578in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.970370in}}%
\pgfpathlineto{\pgfqpoint{2.653096in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.648365in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.957694in}}%
\pgfpathlineto{\pgfqpoint{2.642233in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.945088in}}%
\pgfpathlineto{\pgfqpoint{2.637554in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.933042in}}%
\pgfpathlineto{\pgfqpoint{2.625954in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.621500in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.920256in}}%
\pgfpathlineto{\pgfqpoint{2.615226in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.908389in}}%
\pgfpathlineto{\pgfqpoint{2.609737in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.604763in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.895969in}}%
\pgfpathlineto{\pgfqpoint{2.598628in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.883767in}}%
\pgfpathlineto{\pgfqpoint{2.593557in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.587971in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.871774in}}%
\pgfpathlineto{\pgfqpoint{2.581987in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.859231in}}%
\pgfpathlineto{\pgfqpoint{2.577353in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.571109in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.847700in}}%
\pgfpathlineto{\pgfqpoint{2.565270in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.560455in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{2.554161in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{2.548439in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.811623in}}%
\pgfpathlineto{\pgfqpoint{2.537102in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.800069in}}%
\pgfpathlineto{\pgfqpoint{2.531452in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.526158in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.788109in}}%
\pgfpathlineto{\pgfqpoint{2.519912in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.776583in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.508831in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.764787in}}%
\pgfpathlineto{\pgfqpoint{2.502570in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.753349in}}%
\pgfpathlineto{\pgfqpoint{2.496880in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.491364in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.741671in}}%
\pgfpathlineto{\pgfqpoint{2.485062in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.730377in}}%
\pgfpathlineto{\pgfqpoint{2.479263in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.473746in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.718768in}}%
\pgfpathlineto{\pgfqpoint{2.467377in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.707659in}}%
\pgfpathlineto{\pgfqpoint{2.461427in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.696081in}}%
\pgfpathlineto{\pgfqpoint{2.449510in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.685184in}}%
\pgfpathlineto{\pgfqpoint{2.443384in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.673664in}}%
\pgfpathlineto{\pgfqpoint{2.437944in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.431456in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{2.425145in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.651827in}}%
\pgfpathlineto{\pgfqpoint{2.419313in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.640893in}}%
\pgfpathlineto{\pgfqpoint{2.406720in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.630158in}}%
\pgfpathlineto{\pgfqpoint{2.400546in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.394767in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.619057in}}%
\pgfpathlineto{\pgfqpoint{2.388110in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.608640in}}%
\pgfpathlineto{\pgfqpoint{2.381648in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.597920in}}%
\pgfpathlineto{\pgfqpoint{2.375534in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.369306in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.587274in}}%
\pgfpathlineto{\pgfqpoint{2.362606in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.576975in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.566400in}}%
\pgfpathlineto{\pgfqpoint{2.349911in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.343394in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.556095in}}%
\pgfpathlineto{\pgfqpoint{2.336593in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.546001in}}%
\pgfpathlineto{\pgfqpoint{2.329945in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.535708in}}%
\pgfpathlineto{\pgfqpoint{2.323539in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.316947in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.525578in}}%
\pgfpathlineto{\pgfqpoint{2.309982in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.515763in}}%
\pgfpathlineto{\pgfqpoint{2.303113in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{2.296388in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.495761in}}%
\pgfpathlineto{\pgfqpoint{2.289870in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.282716in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.486244in}}%
\pgfpathlineto{\pgfqpoint{2.275578in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.476723in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.467160in}}%
\pgfpathlineto{\pgfqpoint{2.261495in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{2.254594in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.247321in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.448256in}}%
\pgfpathlineto{\pgfqpoint{2.239895in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{2.232465in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.430052in}}%
\pgfpathlineto{\pgfqpoint{2.225036in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.420996in}}%
\pgfpathlineto{\pgfqpoint{2.217604in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.411975in}}%
\pgfpathlineto{\pgfqpoint{2.210165in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.402996in}}%
\pgfpathlineto{\pgfqpoint{2.202710in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.394373in}}%
\pgfpathlineto{\pgfqpoint{2.186973in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.385847in}}%
\pgfpathlineto{\pgfqpoint{2.179001in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.377408in}}%
\pgfpathlineto{\pgfqpoint{2.170955in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.369062in}}%
\pgfpathlineto{\pgfqpoint{2.162826in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{2.154603in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.352678in}}%
\pgfpathlineto{\pgfqpoint{2.146274in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.344654in}}%
\pgfpathlineto{\pgfqpoint{2.137828in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.336750in}}%
\pgfpathlineto{\pgfqpoint{2.129254in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.328970in}}%
\pgfpathlineto{\pgfqpoint{2.120542in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.321316in}}%
\pgfpathlineto{\pgfqpoint{2.111682in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.313790in}}%
\pgfpathlineto{\pgfqpoint{2.102667in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.306391in}}%
\pgfpathlineto{\pgfqpoint{2.093489in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.299116in}}%
\pgfpathlineto{\pgfqpoint{2.084143in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.291963in}}%
\pgfpathlineto{\pgfqpoint{2.074621in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.284928in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{2.055021in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.271203in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.264698in}}%
\pgfpathlineto{\pgfqpoint{2.044692in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.258360in}}%
\pgfpathlineto{\pgfqpoint{2.034070in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.252097in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{2.012210in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.239799in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.234002in}}%
\pgfpathlineto{\pgfqpoint{2.000638in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.228411in}}%
\pgfpathlineto{\pgfqpoint{1.988620in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{1.976372in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.217279in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.212248in}}%
\pgfpathlineto{\pgfqpoint{1.963205in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.207166in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.202103in}}%
\pgfpathlineto{\pgfqpoint{1.949738in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.197559in}}%
\pgfpathlineto{\pgfqpoint{1.935212in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.192884in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.188543in}}%
\pgfpathlineto{\pgfqpoint{1.919855in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.184294in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.180204in}}%
\pgfpathlineto{\pgfqpoint{1.903377in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.176344in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.172597in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.169054in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{1.865344in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.162420in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.159538in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.156607in}}%
\pgfpathlineto{\pgfqpoint{1.842225in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.153974in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.151587in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.149229in}}%
\pgfpathlineto{\pgfqpoint{1.813902in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.147064in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.145256in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.143558in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.141972in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.140510in}}%
\pgfpathlineto{\pgfqpoint{1.772820in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.137697in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.137120in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.136722in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.136481in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.136642in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.136987in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.138214in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.139082in}}%
\pgfpathlineto{\pgfqpoint{1.662747in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.140118in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.141540in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.143091in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.146535in}}%
\pgfpathlineto{\pgfqpoint{1.621807in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.148557in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.150907in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.153285in}}%
\pgfpathlineto{\pgfqpoint{1.593395in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.155751in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.158703in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.161594in}}%
\pgfpathlineto{\pgfqpoint{1.570396in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.164738in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.168108in}}%
\pgfpathlineto{\pgfqpoint{1.550257in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.171470in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.175286in}}%
\pgfpathlineto{\pgfqpoint{1.532218in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.178959in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.183145in}}%
\pgfpathlineto{\pgfqpoint{1.515777in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.187213in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.191664in}}%
\pgfpathlineto{\pgfqpoint{1.500513in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.196178in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.200798in}}%
\pgfpathlineto{\pgfqpoint{1.486067in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.205763in}}%
\pgfpathlineto{\pgfqpoint{1.472418in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.210672in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.215869in}}%
\pgfpathlineto{\pgfqpoint{1.459463in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.221289in}}%
\pgfpathlineto{\pgfqpoint{1.447030in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.226717in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.232270in}}%
\pgfpathlineto{\pgfqpoint{1.434982in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.238189in}}%
\pgfpathlineto{\pgfqpoint{1.423573in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.244179in}}%
\pgfpathlineto{\pgfqpoint{1.412394in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.250231in}}%
\pgfpathlineto{\pgfqpoint{1.401423in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.256344in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.262788in}}%
\pgfpathlineto{\pgfqpoint{1.390965in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.276116in}}%
\pgfpathlineto{\pgfqpoint{1.370827in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.282945in}}%
\pgfpathlineto{\pgfqpoint{1.361052in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.351464in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.296954in}}%
\pgfpathlineto{\pgfqpoint{1.342059in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.304145in}}%
\pgfpathlineto{\pgfqpoint{1.332832in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.311468in}}%
\pgfpathlineto{\pgfqpoint{1.323778in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.318926in}}%
\pgfpathlineto{\pgfqpoint{1.314892in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.326522in}}%
\pgfpathlineto{\pgfqpoint{1.306166in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{1.297592in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{1.289160in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{1.280856in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.358256in}}%
\pgfpathlineto{\pgfqpoint{1.272670in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.366503in}}%
\pgfpathlineto{\pgfqpoint{1.264587in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.374860in}}%
\pgfpathlineto{\pgfqpoint{1.256595in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.383317in}}%
\pgfpathlineto{\pgfqpoint{1.248682in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.391866in}}%
\pgfpathlineto{\pgfqpoint{1.240836in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.400500in}}%
\pgfpathlineto{\pgfqpoint{1.233049in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.409211in}}%
\pgfpathlineto{\pgfqpoint{1.225312in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.417993in}}%
\pgfpathlineto{\pgfqpoint{1.217620in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.210204in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.427046in}}%
\pgfpathlineto{\pgfqpoint{1.202923in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.436246in}}%
\pgfpathlineto{\pgfqpoint{1.195631in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{1.188329in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{1.181017in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.463971in}}%
\pgfpathlineto{\pgfqpoint{1.173701in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.166644in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.473485in}}%
\pgfpathlineto{\pgfqpoint{1.159782in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{1.152830in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.492848in}}%
\pgfpathlineto{\pgfqpoint{1.145809in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.502471in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.131962in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.512360in}}%
\pgfpathlineto{\pgfqpoint{1.125367in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.522420in}}%
\pgfpathlineto{\pgfqpoint{1.118619in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{1.111765in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.104906in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.552731in}}%
\pgfpathlineto{\pgfqpoint{1.092088in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.562961in}}%
\pgfpathlineto{\pgfqpoint{1.085400in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.078638in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.573092in}}%
\pgfpathlineto{\pgfqpoint{1.072551in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.583792in}}%
\pgfpathlineto{\pgfqpoint{1.066159in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.594228in}}%
\pgfpathlineto{\pgfqpoint{1.059574in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.053105in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.604709in}}%
\pgfpathlineto{\pgfqpoint{1.047087in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.615553in}}%
\pgfpathlineto{\pgfqpoint{1.040743in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.626111in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.028170in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{1.022103in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.647912in}}%
\pgfpathlineto{\pgfqpoint{1.015738in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.009407in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.658697in}}%
\pgfpathlineto{\pgfqpoint{1.003650in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.669918in}}%
\pgfpathlineto{\pgfqpoint{0.997467in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{0.991047in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.985388in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.692138in}}%
\pgfpathlineto{\pgfqpoint{0.979385in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.703193in}}%
\pgfpathlineto{\pgfqpoint{0.973074in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.714588in}}%
\pgfpathlineto{\pgfqpoint{0.961490in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.725852in}}%
\pgfpathlineto{\pgfqpoint{0.955275in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.949465in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.737279in}}%
\pgfpathlineto{\pgfqpoint{0.943778in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{0.937640in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.931822in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.760224in}}%
\pgfpathlineto{\pgfqpoint{0.926243in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.771823in}}%
\pgfpathlineto{\pgfqpoint{0.920161in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.914392in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.783423in}}%
\pgfpathlineto{\pgfqpoint{0.908876in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.795126in}}%
\pgfpathlineto{\pgfqpoint{0.902826in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.897168in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.806870in}}%
\pgfpathlineto{\pgfqpoint{0.891666in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.818627in}}%
\pgfpathlineto{\pgfqpoint{0.885622in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.880130in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.830547in}}%
\pgfpathlineto{\pgfqpoint{0.874595in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.842312in}}%
\pgfpathlineto{\pgfqpoint{0.868537in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.863251in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.854429in}}%
\pgfpathlineto{\pgfqpoint{0.857645in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.866162in}}%
\pgfpathlineto{\pgfqpoint{0.851557in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.846501in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.878485in}}%
\pgfpathlineto{\pgfqpoint{0.840797in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.834779in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.890251in}}%
\pgfpathlineto{\pgfqpoint{0.829850in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.902687in}}%
\pgfpathlineto{\pgfqpoint{0.824035in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.818471in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.914793in}}%
\pgfpathlineto{\pgfqpoint{0.813270in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.927008in}}%
\pgfpathlineto{\pgfqpoint{0.807344in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.802201in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.939426in}}%
\pgfpathlineto{\pgfqpoint{0.796743in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.951428in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.785938in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.964116in}}%
\pgfpathlineto{\pgfqpoint{0.780252in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.774685in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.976379in}}%
\pgfpathlineto{\pgfqpoint{0.769667in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.988848in}}%
\pgfpathlineto{\pgfqpoint{0.763793in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.758802in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.001494in}}%
\pgfpathlineto{\pgfqpoint{0.753382in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.013613in}}%
\pgfpathlineto{\pgfqpoint{0.747361in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.742809in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.026556in}}%
\pgfpathlineto{\pgfqpoint{0.737087in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.731883in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.039166in}}%
\pgfpathlineto{\pgfqpoint{0.726729in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.051581in}}%
\pgfpathlineto{\pgfqpoint{0.720788in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.716178in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.064563in}}%
\pgfpathlineto{\pgfqpoint{0.710586in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.705216in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.077166in}}%
\pgfpathlineto{\pgfqpoint{0.700289in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.089833in}}%
\pgfpathlineto{\pgfqpoint{0.694405in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.689785in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.102879in}}%
\pgfpathlineto{\pgfqpoint{0.684279in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.678838in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.115527in}}%
\pgfpathlineto{\pgfqpoint{0.674057in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.128364in}}%
\pgfpathlineto{\pgfqpoint{0.668197in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.663631in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.141504in}}%
\pgfpathlineto{\pgfqpoint{0.658152in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.652770in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.154260in}}%
\pgfpathlineto{\pgfqpoint{0.648021in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.167160in}}%
\pgfpathlineto{\pgfqpoint{0.642146in}{2.168290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.629808in}{1.936520in}}%
\pgfpathlineto{\pgfqpoint{2.632929in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.949353in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.936520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.638523in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{2.639616in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.642804in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.961288in}}%
\pgfpathlineto{\pgfqpoint{2.637506in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.633568in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.949840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.647237in}{1.962819in}}%
\pgfpathlineto{\pgfqpoint{2.649288in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.972792in}}%
\pgfpathlineto{\pgfqpoint{2.644706in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.962819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.655952in}{1.974482in}}%
\pgfpathlineto{\pgfqpoint{2.656255in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.658518in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.984641in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.652690in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.974482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.664667in}{1.988183in}}%
\pgfpathlineto{\pgfqpoint{2.665807in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.996289in}}%
\pgfpathlineto{\pgfqpoint{2.662514in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.988183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.673382in}{2.001547in}}%
\pgfpathlineto{\pgfqpoint{2.674913in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.007926in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.001547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.682097in}{2.013064in}}%
\pgfpathlineto{\pgfqpoint{2.682416in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.019428in}}%
\pgfpathlineto{\pgfqpoint{2.681039in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.013064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.690812in}{2.027423in}}%
\pgfpathlineto{\pgfqpoint{2.691550in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.030897in}}%
\pgfpathlineto{\pgfqpoint{2.690001in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.027423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.708241in}{2.052270in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.052474in}}%
\pgfpathlineto{\pgfqpoint{2.708190in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.052270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747529in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.751019in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.123318in}}%
\pgfpathlineto{\pgfqpoint{2.757193in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{2.753393in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.751816in}{2.111017in}}%
\pgfpathlineto{\pgfqpoint{2.747529in}{2.114174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.758006in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.135365in}}%
\pgfpathlineto{\pgfqpoint{2.762897in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{2.760531in}{2.123869in}}%
\pgfpathlineto{\pgfqpoint{2.758006in}{2.129635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.764982in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.767974in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.147538in}}%
\pgfpathlineto{\pgfqpoint{2.772142in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{2.769705in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{2.769245in}{2.136509in}}%
\pgfpathlineto{\pgfqpoint{2.764982in}{2.137366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.775336in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.777809in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.160828in}}%
\pgfpathlineto{\pgfqpoint{2.779479in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{2.779142in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{2.777960in}{2.150374in}}%
\pgfpathlineto{\pgfqpoint{2.775336in}{2.152828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.785091in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.171813in}}%
\pgfpathlineto{\pgfqpoint{2.788359in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{2.786675in}{2.163921in}}%
\pgfpathlineto{\pgfqpoint{2.785091in}{2.168290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.794561in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.794775in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.184935in}}%
\pgfpathlineto{\pgfqpoint{2.796952in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{2.795509in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{2.795390in}{2.175795in}}%
\pgfpathlineto{\pgfqpoint{2.794561in}{2.176021in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802726in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.190052in}}%
\pgfpathlineto{\pgfqpoint{2.802726in}{2.191483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847213,0.261207,0.305190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640479in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.634276in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.183899in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.202203in}}%
\pgfpathlineto{\pgfqpoint{0.635766in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{0.640935in}{2.191483in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.189766in}}%
\pgfpathlineto{\pgfqpoint{0.645935in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.177295in}}%
\pgfpathlineto{\pgfqpoint{0.652280in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{0.656545in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.164376in}}%
\pgfpathlineto{\pgfqpoint{0.662385in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.668490in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.152408in}}%
\pgfpathlineto{\pgfqpoint{0.672757in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.139496in}}%
\pgfpathlineto{\pgfqpoint{0.678932in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.683766in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.126925in}}%
\pgfpathlineto{\pgfqpoint{0.689205in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.114888in}}%
\pgfpathlineto{\pgfqpoint{0.695544in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.699869in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.102043in}}%
\pgfpathlineto{\pgfqpoint{0.705784in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.711558in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.090012in}}%
\pgfpathlineto{\pgfqpoint{0.716296in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.077486in}}%
\pgfpathlineto{\pgfqpoint{0.722454in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.065067in}}%
\pgfpathlineto{\pgfqpoint{0.732900in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.053144in}}%
\pgfpathlineto{\pgfqpoint{0.739197in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.040531in}}%
\pgfpathlineto{\pgfqpoint{0.749626in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.755817in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.028834in}}%
\pgfpathlineto{\pgfqpoint{0.760395in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.016262in}}%
\pgfpathlineto{\pgfqpoint{0.766448in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.771964in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{2.004250in}}%
\pgfpathlineto{\pgfqpoint{0.777168in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.992194in}}%
\pgfpathlineto{\pgfqpoint{0.783356in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.788512in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.980020in}}%
\pgfpathlineto{\pgfqpoint{0.794070in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.968296in}}%
\pgfpathlineto{\pgfqpoint{0.800347in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.805308in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.956048in}}%
\pgfpathlineto{\pgfqpoint{0.811084in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.944555in}}%
\pgfpathlineto{\pgfqpoint{0.817424in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.822287in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.932291in}}%
\pgfpathlineto{\pgfqpoint{0.828205in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.920964in}}%
\pgfpathlineto{\pgfqpoint{0.834589in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.839422in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.908726in}}%
\pgfpathlineto{\pgfqpoint{0.845432in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.851695in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{0.856702in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.885347in}}%
\pgfpathlineto{\pgfqpoint{0.862772in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.874068in}}%
\pgfpathlineto{\pgfqpoint{0.874129in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.862153in}}%
\pgfpathlineto{\pgfqpoint{0.880230in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.886530in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.850990in}}%
\pgfpathlineto{\pgfqpoint{0.891710in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.839152in}}%
\pgfpathlineto{\pgfqpoint{0.897820in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.828162in}}%
\pgfpathlineto{\pgfqpoint{0.904289in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.909464in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.816360in}}%
\pgfpathlineto{\pgfqpoint{0.915557in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.805395in}}%
\pgfpathlineto{\pgfqpoint{0.922025in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.927416in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.793800in}}%
\pgfpathlineto{\pgfqpoint{0.933460in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.782831in}}%
\pgfpathlineto{\pgfqpoint{0.939915in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.945610in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.771507in}}%
\pgfpathlineto{\pgfqpoint{0.951560in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.760496in}}%
\pgfpathlineto{\pgfqpoint{0.957981in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.964110in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.749538in}}%
\pgfpathlineto{\pgfqpoint{0.969900in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.738426in}}%
\pgfpathlineto{\pgfqpoint{0.976255in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.727862in}}%
\pgfpathlineto{\pgfqpoint{0.982877in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.988549in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.716681in}}%
\pgfpathlineto{\pgfqpoint{0.994784in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.706049in}}%
\pgfpathlineto{\pgfqpoint{1.001363in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.007619in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.695358in}}%
\pgfpathlineto{\pgfqpoint{1.013644in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.684577in}}%
\pgfpathlineto{\pgfqpoint{1.020130in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.674252in}}%
\pgfpathlineto{\pgfqpoint{1.026857in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.032966in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.663559in}}%
\pgfpathlineto{\pgfqpoint{1.039269in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.653107in}}%
\pgfpathlineto{\pgfqpoint{1.045917in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.643009in}}%
\pgfpathlineto{\pgfqpoint{1.052759in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.058947in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.632479in}}%
\pgfpathlineto{\pgfqpoint{1.065418in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.622256in}}%
\pgfpathlineto{\pgfqpoint{1.072183in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.612340in}}%
\pgfpathlineto{\pgfqpoint{1.079124in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.085593in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.602129in}}%
\pgfpathlineto{\pgfqpoint{1.092159in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.099008in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.582298in}}%
\pgfpathlineto{\pgfqpoint{1.106036in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.113051in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.572620in}}%
\pgfpathlineto{\pgfqpoint{1.119642in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.562648in}}%
\pgfpathlineto{\pgfqpoint{1.126537in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.552989in}}%
\pgfpathlineto{\pgfqpoint{1.133634in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.543549in}}%
\pgfpathlineto{\pgfqpoint{1.140870in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.534243in}}%
\pgfpathlineto{\pgfqpoint{1.155046in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{1.162170in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{1.169472in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.506099in}}%
\pgfpathlineto{\pgfqpoint{1.176910in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.497092in}}%
\pgfpathlineto{\pgfqpoint{1.184455in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{1.192092in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.199500in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{1.206994in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.470258in}}%
\pgfpathlineto{\pgfqpoint{1.214643in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.461501in}}%
\pgfpathlineto{\pgfqpoint{1.222422in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.452888in}}%
\pgfpathlineto{\pgfqpoint{1.230315in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.444403in}}%
\pgfpathlineto{\pgfqpoint{1.238313in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.436036in}}%
\pgfpathlineto{\pgfqpoint{1.246412in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.427780in}}%
\pgfpathlineto{\pgfqpoint{1.254608in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{1.262902in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.411586in}}%
\pgfpathlineto{\pgfqpoint{1.271297in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.403644in}}%
\pgfpathlineto{\pgfqpoint{1.279795in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.395806in}}%
\pgfpathlineto{\pgfqpoint{1.288403in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.388073in}}%
\pgfpathlineto{\pgfqpoint{1.297127in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.380446in}}%
\pgfpathlineto{\pgfqpoint{1.305975in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{1.314958in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.365523in}}%
\pgfpathlineto{\pgfqpoint{1.324088in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.358237in}}%
\pgfpathlineto{\pgfqpoint{1.333380in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.351074in}}%
\pgfpathlineto{\pgfqpoint{1.342853in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.344045in}}%
\pgfpathlineto{\pgfqpoint{1.352531in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.337160in}}%
\pgfpathlineto{\pgfqpoint{1.362445in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.323895in}}%
\pgfpathlineto{\pgfqpoint{1.383164in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.317570in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{1.393756in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.304878in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.298786in}}%
\pgfpathlineto{\pgfqpoint{1.415944in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.287322in}}%
\pgfpathlineto{\pgfqpoint{1.427725in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.281544in}}%
\pgfpathlineto{\pgfqpoint{1.439671in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.270870in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.265611in}}%
\pgfpathlineto{\pgfqpoint{1.465331in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{1.479164in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.255875in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.250980in}}%
\pgfpathlineto{\pgfqpoint{1.493522in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.246460in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.242110in}}%
\pgfpathlineto{\pgfqpoint{1.508899in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.237801in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.233860in}}%
\pgfpathlineto{\pgfqpoint{1.525394in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{1.543285in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.222541in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.219197in}}%
\pgfpathlineto{\pgfqpoint{1.563080in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.215979in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.212846in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.210130in}}%
\pgfpathlineto{\pgfqpoint{1.585646in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.207262in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.204720in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.202503in}}%
\pgfpathlineto{\pgfqpoint{1.612642in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.200208in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.198135in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.196356in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.194816in}}%
\pgfpathlineto{\pgfqpoint{1.649018in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.193305in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.191914in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.190771in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.189844in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.189116in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.188574in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.188209in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.187997in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.188146in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.188468in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.188967in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.189648in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.191612in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.192940in}}%
\pgfpathlineto{\pgfqpoint{1.791332in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.194473in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.197674in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.199668in}}%
\pgfpathlineto{\pgfqpoint{1.827697in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.202003in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.204149in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.206600in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.209477in}}%
\pgfpathlineto{\pgfqpoint{1.854684in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.212145in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.215158in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.218445in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.221666in}}%
\pgfpathlineto{\pgfqpoint{1.897017in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.225402in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.228884in}}%
\pgfpathlineto{\pgfqpoint{1.914895in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.236763in}}%
\pgfpathlineto{\pgfqpoint{1.931403in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.241137in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.245302in}}%
\pgfpathlineto{\pgfqpoint{1.946832in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.249899in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.254553in}}%
\pgfpathlineto{\pgfqpoint{1.961305in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.259296in}}%
\pgfpathlineto{\pgfqpoint{1.974971in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.264445in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{1.988158in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.274683in}}%
\pgfpathlineto{\pgfqpoint{2.000651in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.280252in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.285799in}}%
\pgfpathlineto{\pgfqpoint{2.012755in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.291403in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.297305in}}%
\pgfpathlineto{\pgfqpoint{2.035698in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.303437in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{2.046622in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.315766in}}%
\pgfpathlineto{\pgfqpoint{2.057432in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.322144in}}%
\pgfpathlineto{\pgfqpoint{2.067858in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.328720in}}%
\pgfpathlineto{\pgfqpoint{2.077974in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{2.087830in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.342363in}}%
\pgfpathlineto{\pgfqpoint{2.097465in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.349394in}}%
\pgfpathlineto{\pgfqpoint{2.106905in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.356552in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{2.116342in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.370946in}}%
\pgfpathlineto{\pgfqpoint{2.125580in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.378365in}}%
\pgfpathlineto{\pgfqpoint{2.134638in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.385921in}}%
\pgfpathlineto{\pgfqpoint{2.143533in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.393608in}}%
\pgfpathlineto{\pgfqpoint{2.152277in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.401423in}}%
\pgfpathlineto{\pgfqpoint{2.160878in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.409368in}}%
\pgfpathlineto{\pgfqpoint{2.169340in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.417444in}}%
\pgfpathlineto{\pgfqpoint{2.177665in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.425660in}}%
\pgfpathlineto{\pgfqpoint{2.185848in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.193937in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.433975in}}%
\pgfpathlineto{\pgfqpoint{2.202085in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.442259in}}%
\pgfpathlineto{\pgfqpoint{2.210148in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.450644in}}%
\pgfpathlineto{\pgfqpoint{2.218122in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.459136in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.467746in}}%
\pgfpathlineto{\pgfqpoint{2.233785in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.476489in}}%
\pgfpathlineto{\pgfqpoint{2.241448in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.485389in}}%
\pgfpathlineto{\pgfqpoint{2.248967in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.494484in}}%
\pgfpathlineto{\pgfqpoint{2.256300in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.263528in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.503704in}}%
\pgfpathlineto{\pgfqpoint{2.271095in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.512682in}}%
\pgfpathlineto{\pgfqpoint{2.278569in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.521804in}}%
\pgfpathlineto{\pgfqpoint{2.285920in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.531112in}}%
\pgfpathlineto{\pgfqpoint{2.293102in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.540677in}}%
\pgfpathlineto{\pgfqpoint{2.300029in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.306894in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.550342in}}%
\pgfpathlineto{\pgfqpoint{2.314188in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.559718in}}%
\pgfpathlineto{\pgfqpoint{2.321358in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.569303in}}%
\pgfpathlineto{\pgfqpoint{2.328334in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.579205in}}%
\pgfpathlineto{\pgfqpoint{2.334990in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.341607in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.589194in}}%
\pgfpathlineto{\pgfqpoint{2.348722in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.598869in}}%
\pgfpathlineto{\pgfqpoint{2.355672in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.608837in}}%
\pgfpathlineto{\pgfqpoint{2.362334in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.619314in}}%
\pgfpathlineto{\pgfqpoint{2.368441in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.375448in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{2.382336in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.639251in}}%
\pgfpathlineto{\pgfqpoint{2.388927in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.649915in}}%
\pgfpathlineto{\pgfqpoint{2.394899in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.401675in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.660026in}}%
\pgfpathlineto{\pgfqpoint{2.408473in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.670335in}}%
\pgfpathlineto{\pgfqpoint{2.414916in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.420598in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.681310in}}%
\pgfpathlineto{\pgfqpoint{2.427484in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.691460in}}%
\pgfpathlineto{\pgfqpoint{2.434152in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.702081in}}%
\pgfpathlineto{\pgfqpoint{2.440320in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.446140in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.713037in}}%
\pgfpathlineto{\pgfqpoint{2.452920in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.723456in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.734631in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.471370in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.745261in}}%
\pgfpathlineto{\pgfqpoint{2.477981in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.756139in}}%
\pgfpathlineto{\pgfqpoint{2.483984in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.489583in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.767379in}}%
\pgfpathlineto{\pgfqpoint{2.496287in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.778089in}}%
\pgfpathlineto{\pgfqpoint{2.502544in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.789747in}}%
\pgfpathlineto{\pgfqpoint{2.514370in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.800360in}}%
\pgfpathlineto{\pgfqpoint{2.520790in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.811989in}}%
\pgfpathlineto{\pgfqpoint{2.525956in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.532277in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{2.538809in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.834329in}}%
\pgfpathlineto{\pgfqpoint{2.544291in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.550040in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.845602in}}%
\pgfpathlineto{\pgfqpoint{2.556659in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.856950in}}%
\pgfpathlineto{\pgfqpoint{2.562352in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.567686in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.868496in}}%
\pgfpathlineto{\pgfqpoint{2.574380in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.879797in}}%
\pgfpathlineto{\pgfqpoint{2.580224in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.585235in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.891536in}}%
\pgfpathlineto{\pgfqpoint{2.592004in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.902831in}}%
\pgfpathlineto{\pgfqpoint{2.597975in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.602707in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.914698in}}%
\pgfpathlineto{\pgfqpoint{2.609567in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.926024in}}%
\pgfpathlineto{\pgfqpoint{2.615692in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.620122in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.937958in}}%
\pgfpathlineto{\pgfqpoint{2.629506in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{2.623010in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{2.621093in}{1.925054in}}%
\pgfpathlineto{\pgfqpoint{2.616818in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{2.613037in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{2.612378in}{1.912064in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{1.900099in}}%
\pgfpathlineto{\pgfqpoint{2.601050in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{2.596275in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{2.594948in}{1.887738in}}%
\pgfpathlineto{\pgfqpoint{2.589926in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.585677in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{2.579485in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{2.573416in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.569168in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.850749in}}%
\pgfpathlineto{\pgfqpoint{2.562647in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.839280in}}%
\pgfpathlineto{\pgfqpoint{2.556866in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.552159in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.545735in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{2.540201in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.535063in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.803212in}}%
\pgfpathlineto{\pgfqpoint{2.528715in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.791472in}}%
\pgfpathlineto{\pgfqpoint{2.523340in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.517861in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.779698in}}%
\pgfpathlineto{\pgfqpoint{2.511556in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.767964in}}%
\pgfpathlineto{\pgfqpoint{2.506220in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.500534in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.756388in}}%
\pgfpathlineto{\pgfqpoint{2.494231in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.744763in}}%
\pgfpathlineto{\pgfqpoint{2.488816in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.483065in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.733297in}}%
\pgfpathlineto{\pgfqpoint{2.476723in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.721867in}}%
\pgfpathlineto{\pgfqpoint{2.471135in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.710430in}}%
\pgfpathlineto{\pgfqpoint{2.459023in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.699251in}}%
\pgfpathlineto{\pgfqpoint{2.453207in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.447645in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.687787in}}%
\pgfpathlineto{\pgfqpoint{2.441131in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.676883in}}%
\pgfpathlineto{\pgfqpoint{2.435064in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.429674in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.665361in}}%
\pgfpathlineto{\pgfqpoint{2.423047in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.654732in}}%
\pgfpathlineto{\pgfqpoint{2.416736in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.643498in}}%
\pgfpathlineto{\pgfqpoint{2.411099in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.632774in}}%
\pgfpathlineto{\pgfqpoint{2.398237in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.622035in}}%
\pgfpathlineto{\pgfqpoint{2.392116in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.386300in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.611001in}}%
\pgfpathlineto{\pgfqpoint{2.379569in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.600654in}}%
\pgfpathlineto{\pgfqpoint{2.373080in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.589913in}}%
\pgfpathlineto{\pgfqpoint{2.367036in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{2.353951in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.569147in}}%
\pgfpathlineto{\pgfqpoint{2.347409in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.558578in}}%
\pgfpathlineto{\pgfqpoint{2.341260in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.334682in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.548360in}}%
\pgfpathlineto{\pgfqpoint{2.327802in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.538358in}}%
\pgfpathlineto{\pgfqpoint{2.321095in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.528124in}}%
\pgfpathlineto{\pgfqpoint{2.314667in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.308097in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{2.301039in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.508312in}}%
\pgfpathlineto{\pgfqpoint{2.294083in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{2.287279in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.488508in}}%
\pgfpathlineto{\pgfqpoint{2.280696in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.273614in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.478964in}}%
\pgfpathlineto{\pgfqpoint{2.266370in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.469574in}}%
\pgfpathlineto{\pgfqpoint{2.259178in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.460145in}}%
\pgfpathlineto{\pgfqpoint{2.252060in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.450659in}}%
\pgfpathlineto{\pgfqpoint{2.245034in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.237945in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.441251in}}%
\pgfpathlineto{\pgfqpoint{2.230398in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.432271in}}%
\pgfpathlineto{\pgfqpoint{2.222840in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.423328in}}%
\pgfpathlineto{\pgfqpoint{2.215272in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.414424in}}%
\pgfpathlineto{\pgfqpoint{2.207690in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.405564in}}%
\pgfpathlineto{\pgfqpoint{2.200088in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.396758in}}%
\pgfpathlineto{\pgfqpoint{2.192455in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.388017in}}%
\pgfpathlineto{\pgfqpoint{2.184776in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.176907in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.379468in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{2.160593in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.362949in}}%
\pgfpathlineto{\pgfqpoint{2.152307in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.354836in}}%
\pgfpathlineto{\pgfqpoint{2.143921in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.346829in}}%
\pgfpathlineto{\pgfqpoint{2.135426in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.338932in}}%
\pgfpathlineto{\pgfqpoint{2.126811in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.331150in}}%
\pgfpathlineto{\pgfqpoint{2.118067in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.323485in}}%
\pgfpathlineto{\pgfqpoint{2.109184in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.315938in}}%
\pgfpathlineto{\pgfqpoint{2.100154in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.308510in}}%
\pgfpathlineto{\pgfqpoint{2.090970in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.301199in}}%
\pgfpathlineto{\pgfqpoint{2.081624in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{2.072108in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.280184in}}%
\pgfpathlineto{\pgfqpoint{2.062144in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.273557in}}%
\pgfpathlineto{\pgfqpoint{2.051980in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{2.041632in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.260570in}}%
\pgfpathlineto{\pgfqpoint{2.031091in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.254200in}}%
\pgfpathlineto{\pgfqpoint{2.020343in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.247913in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.242039in}}%
\pgfpathlineto{\pgfqpoint{2.008966in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.236284in}}%
\pgfpathlineto{\pgfqpoint{1.997278in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.230536in}}%
\pgfpathlineto{\pgfqpoint{1.985390in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.224820in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.219622in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.214415in}}%
\pgfpathlineto{\pgfqpoint{1.959634in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.209168in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.204439in}}%
\pgfpathlineto{\pgfqpoint{1.945674in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.199670in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.194998in}}%
\pgfpathlineto{\pgfqpoint{1.931132in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.190736in}}%
\pgfpathlineto{\pgfqpoint{1.915588in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.186277in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.182435in}}%
\pgfpathlineto{\pgfqpoint{1.898684in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.178339in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.171035in}}%
\pgfpathlineto{\pgfqpoint{1.880249in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{1.859326in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.161609in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.158861in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.156038in}}%
\pgfpathlineto{\pgfqpoint{1.835157in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.153672in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.151459in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.149278in}}%
\pgfpathlineto{\pgfqpoint{1.804547in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.147268in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.145663in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.144175in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.142811in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.140509in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.139710in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.138565in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.138719in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.139048in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{1.681747in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.140255in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.142471in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.143800in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.145257in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.146833in}}%
\pgfpathlineto{\pgfqpoint{1.631383in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.148704in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.150877in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.153080in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.155331in}}%
\pgfpathlineto{\pgfqpoint{1.600709in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.158120in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.160882in}}%
\pgfpathlineto{\pgfqpoint{1.576497in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.163711in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.167032in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.170202in}}%
\pgfpathlineto{\pgfqpoint{1.555775in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.173842in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.177418in}}%
\pgfpathlineto{\pgfqpoint{1.537311in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.185276in}}%
\pgfpathlineto{\pgfqpoint{1.520430in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.193759in}}%
\pgfpathlineto{\pgfqpoint{1.504718in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.198473in}}%
\pgfpathlineto{\pgfqpoint{1.490150in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.203061in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.476363in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.213051in}}%
\pgfpathlineto{\pgfqpoint{1.463116in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.223484in}}%
\pgfpathlineto{\pgfqpoint{1.450625in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.229071in}}%
\pgfpathlineto{\pgfqpoint{1.438555in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.234662in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.426755in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.246411in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.252585in}}%
\pgfpathlineto{\pgfqpoint{1.404788in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.258829in}}%
\pgfpathlineto{\pgfqpoint{1.394111in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.265143in}}%
\pgfpathlineto{\pgfqpoint{1.383620in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{1.373669in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{1.363916in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.292207in}}%
\pgfpathlineto{\pgfqpoint{1.354345in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.299328in}}%
\pgfpathlineto{\pgfqpoint{1.344950in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.306569in}}%
\pgfpathlineto{\pgfqpoint{1.335724in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.313932in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{1.317757in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{1.309001in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.336779in}}%
\pgfpathlineto{\pgfqpoint{1.300385in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.344646in}}%
\pgfpathlineto{\pgfqpoint{1.291901in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.352633in}}%
\pgfpathlineto{\pgfqpoint{1.283536in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.275280in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.368947in}}%
\pgfpathlineto{\pgfqpoint{1.267120in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.377260in}}%
\pgfpathlineto{\pgfqpoint{1.259047in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.385667in}}%
\pgfpathlineto{\pgfqpoint{1.251048in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{1.243116in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.402736in}}%
\pgfpathlineto{\pgfqpoint{1.235241in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.227698in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.411628in}}%
\pgfpathlineto{\pgfqpoint{1.220252in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.420634in}}%
\pgfpathlineto{\pgfqpoint{1.212816in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.429676in}}%
\pgfpathlineto{\pgfqpoint{1.205381in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.438747in}}%
\pgfpathlineto{\pgfqpoint{1.197946in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.447847in}}%
\pgfpathlineto{\pgfqpoint{1.190511in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.456976in}}%
\pgfpathlineto{\pgfqpoint{1.183078in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.176177in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.466593in}}%
\pgfpathlineto{\pgfqpoint{1.169200in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.476167in}}%
\pgfpathlineto{\pgfqpoint{1.162137in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{1.155010in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{1.147837in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.141144in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.134473in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.515069in}}%
\pgfpathlineto{\pgfqpoint{1.127641in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{1.120699in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.113830in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.534794in}}%
\pgfpathlineto{\pgfqpoint{1.107519in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.545166in}}%
\pgfpathlineto{\pgfqpoint{1.100937in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.555309in}}%
\pgfpathlineto{\pgfqpoint{1.094178in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.565328in}}%
\pgfpathlineto{\pgfqpoint{1.081270in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{1.074851in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{1.068208in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.061616in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.596738in}}%
\pgfpathlineto{\pgfqpoint{1.055662in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.607599in}}%
\pgfpathlineto{\pgfqpoint{1.049302in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{1.042705in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.036581in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.628922in}}%
\pgfpathlineto{\pgfqpoint{1.030571in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.639803in}}%
\pgfpathlineto{\pgfqpoint{1.024181in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.017595in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.650359in}}%
\pgfpathlineto{\pgfqpoint{1.012008in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.661691in}}%
\pgfpathlineto{\pgfqpoint{1.005846in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.672497in}}%
\pgfpathlineto{\pgfqpoint{0.999378in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{0.993620in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.683775in}}%
\pgfpathlineto{\pgfqpoint{0.987696in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.694857in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.975419in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{0.969734in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.717432in}}%
\pgfpathlineto{\pgfqpoint{0.963515in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.957429in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{0.951959in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.740228in}}%
\pgfpathlineto{\pgfqpoint{0.945839in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.939672in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.751444in}}%
\pgfpathlineto{\pgfqpoint{0.934372in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.763247in}}%
\pgfpathlineto{\pgfqpoint{0.928322in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.922162in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.774545in}}%
\pgfpathlineto{\pgfqpoint{0.916968in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.786487in}}%
\pgfpathlineto{\pgfqpoint{0.910954in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.904902in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.797931in}}%
\pgfpathlineto{\pgfqpoint{0.899734in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.809937in}}%
\pgfpathlineto{\pgfqpoint{0.893721in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.887872in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.821586in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.833581in}}%
\pgfpathlineto{\pgfqpoint{0.876608in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.871039in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.845476in}}%
\pgfpathlineto{\pgfqpoint{0.865697in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.857397in}}%
\pgfpathlineto{\pgfqpoint{0.859600in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.854356in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.869559in}}%
\pgfpathlineto{\pgfqpoint{0.848848in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.881361in}}%
\pgfpathlineto{\pgfqpoint{0.842682in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.837775in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.893792in}}%
\pgfpathlineto{\pgfqpoint{0.832080in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.825850in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.905459in}}%
\pgfpathlineto{\pgfqpoint{0.821256in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.918134in}}%
\pgfpathlineto{\pgfqpoint{0.815374in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.809860in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.930285in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.942555in}}%
\pgfpathlineto{\pgfqpoint{0.798717in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.793800in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.955114in}}%
\pgfpathlineto{\pgfqpoint{0.788294in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.967036in}}%
\pgfpathlineto{\pgfqpoint{0.782100in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.777657in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.979924in}}%
\pgfpathlineto{\pgfqpoint{0.771824in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.766467in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.992311in}}%
\pgfpathlineto{\pgfqpoint{0.761435in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.004710in}}%
\pgfpathlineto{\pgfqpoint{0.755357in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.750754in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.017571in}}%
\pgfpathlineto{\pgfqpoint{0.745150in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.739280in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.029767in}}%
\pgfpathlineto{\pgfqpoint{0.734802in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.042673in}}%
\pgfpathlineto{\pgfqpoint{0.728822in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.724090in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.055527in}}%
\pgfpathlineto{\pgfqpoint{0.718690in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.067673in}}%
\pgfpathlineto{\pgfqpoint{0.712469in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.708402in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.080937in}}%
\pgfpathlineto{\pgfqpoint{0.702480in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.697707in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.093830in}}%
\pgfpathlineto{\pgfqpoint{0.692437in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.106138in}}%
\pgfpathlineto{\pgfqpoint{0.686213in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.682242in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.119502in}}%
\pgfpathlineto{\pgfqpoint{0.676315in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.132501in}}%
\pgfpathlineto{\pgfqpoint{0.666374in}{2.137366in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.144861in}}%
\pgfpathlineto{\pgfqpoint{0.660111in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.656308in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.158357in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{2.160559in}}%
\pgfpathlineto{\pgfqpoint{0.645898in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.642820in}{2.171534in}}%
\pgfpathlineto{\pgfqpoint{0.640479in}{2.176021in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.651535in}{2.166722in}}%
\pgfpathlineto{\pgfqpoint{0.652062in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.169461in}}%
\pgfpathlineto{\pgfqpoint{0.650941in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.166722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.660249in}{2.151982in}}%
\pgfpathlineto{\pgfqpoint{0.661094in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{0.659845in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.151982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.668964in}{2.139924in}}%
\pgfpathlineto{\pgfqpoint{0.669349in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.145840in}}%
\pgfpathlineto{\pgfqpoint{0.668019in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.139924in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.677679in}{2.126618in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.132417in}}%
\pgfpathlineto{\pgfqpoint{0.676459in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.126618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.686394in}{2.112665in}}%
\pgfpathlineto{\pgfqpoint{0.688299in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.686399in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.121913in}}%
\pgfpathlineto{\pgfqpoint{0.686356in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.112665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.695109in}{2.098675in}}%
\pgfpathlineto{\pgfqpoint{0.695438in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.696159in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.108490in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.695089in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.098675in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.703824in}{2.087128in}}%
\pgfpathlineto{\pgfqpoint{0.705970in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.096127in}}%
\pgfpathlineto{\pgfqpoint{0.702126in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.087128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.712539in}{2.073692in}}%
\pgfpathlineto{\pgfqpoint{0.716019in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.084492in}}%
\pgfpathlineto{\pgfqpoint{0.709332in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.073692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.721253in}{2.059968in}}%
\pgfpathlineto{\pgfqpoint{0.728024in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{0.733450in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.730237in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.060516in}}%
\pgfpathlineto{\pgfqpoint{0.723192in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.071691in}}%
\pgfpathlineto{\pgfqpoint{0.718449in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.721203in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.059968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.738683in}{2.035103in}}%
\pgfpathlineto{\pgfqpoint{0.745890in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.740289in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.047547in}}%
\pgfpathlineto{\pgfqpoint{0.734293in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.737720in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.035103in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.747398in}{2.021874in}}%
\pgfpathlineto{\pgfqpoint{0.750604in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.036084in}}%
\pgfpathlineto{\pgfqpoint{0.744307in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.021874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.756113in}{2.009994in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.764068in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.996889in}}%
\pgfpathlineto{\pgfqpoint{0.770564in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.984437in}}%
\pgfpathlineto{\pgfqpoint{0.775502in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.972120in}}%
\pgfpathlineto{\pgfqpoint{0.786784in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.790651in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.959022in}}%
\pgfpathlineto{\pgfqpoint{0.797158in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.947210in}}%
\pgfpathlineto{\pgfqpoint{0.802761in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.807337in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.934581in}}%
\pgfpathlineto{\pgfqpoint{0.813645in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.922120in}}%
\pgfpathlineto{\pgfqpoint{0.818393in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.824042in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.910153in}}%
\pgfpathlineto{\pgfqpoint{0.830089in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.834310in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{0.840772in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.885759in}}%
\pgfpathlineto{\pgfqpoint{0.846505in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.851195in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.873277in}}%
\pgfpathlineto{\pgfqpoint{0.857543in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.861443in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.868144in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.849332in}}%
\pgfpathlineto{\pgfqpoint{0.874379in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.837265in}}%
\pgfpathlineto{\pgfqpoint{0.879458in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.885172in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.825528in}}%
\pgfpathlineto{\pgfqpoint{0.891313in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.813299in}}%
\pgfpathlineto{\pgfqpoint{0.896155in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.902299in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{0.908378in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.789616in}}%
\pgfpathlineto{\pgfqpoint{0.913115in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.919544in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.778467in}}%
\pgfpathlineto{\pgfqpoint{0.925606in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.930402in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.766270in}}%
\pgfpathlineto{\pgfqpoint{0.936923in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.755259in}}%
\pgfpathlineto{\pgfqpoint{0.943019in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.743244in}}%
\pgfpathlineto{\pgfqpoint{0.947984in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.954453in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.732280in}}%
\pgfpathlineto{\pgfqpoint{0.960627in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{0.965870in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.972145in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.709531in}}%
\pgfpathlineto{\pgfqpoint{0.978433in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.698131in}}%
\pgfpathlineto{\pgfqpoint{0.983999in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.990005in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{0.996429in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.675950in}}%
\pgfpathlineto{\pgfqpoint{1.002323in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.008041in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.664685in}}%
\pgfpathlineto{\pgfqpoint{1.014610in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.653964in}}%
\pgfpathlineto{\pgfqpoint{1.020810in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.026258in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.642567in}}%
\pgfpathlineto{\pgfqpoint{1.032972in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.632147in}}%
\pgfpathlineto{\pgfqpoint{1.039442in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.621312in}}%
\pgfpathlineto{\pgfqpoint{1.045448in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.051517in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.610488in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.600100in}}%
\pgfpathlineto{\pgfqpoint{1.064650in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{1.070592in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{1.083901in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{1.090401in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.558069in}}%
\pgfpathlineto{\pgfqpoint{1.096479in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.103258in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{1.110131in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{1.123212in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.129916in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.517778in}}%
\pgfpathlineto{\pgfqpoint{1.136983in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.508093in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.498287in}}%
\pgfpathlineto{\pgfqpoint{1.150741in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.488299in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.164492in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{1.171756in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.469486in}}%
\pgfpathlineto{\pgfqpoint{1.178965in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.450621in}}%
\pgfpathlineto{\pgfqpoint{1.193144in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.200261in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.441249in}}%
\pgfpathlineto{\pgfqpoint{1.207839in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{1.215427in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{1.223026in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{1.230641in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.405709in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.396943in}}%
\pgfpathlineto{\pgfqpoint{1.245951in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.388244in}}%
\pgfpathlineto{\pgfqpoint{1.253673in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.261499in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.379661in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.371392in}}%
\pgfpathlineto{\pgfqpoint{1.277890in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.363215in}}%
\pgfpathlineto{\pgfqpoint{1.286216in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.355138in}}%
\pgfpathlineto{\pgfqpoint{1.294642in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.347165in}}%
\pgfpathlineto{\pgfqpoint{1.303179in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.339302in}}%
\pgfpathlineto{\pgfqpoint{1.311835in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.331551in}}%
\pgfpathlineto{\pgfqpoint{1.320622in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.323915in}}%
\pgfpathlineto{\pgfqpoint{1.329546in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.338617in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.308992in}}%
\pgfpathlineto{\pgfqpoint{1.347841in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.301702in}}%
\pgfpathlineto{\pgfqpoint{1.357227in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.294526in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{1.366987in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.280922in}}%
\pgfpathlineto{\pgfqpoint{1.377004in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.274301in}}%
\pgfpathlineto{\pgfqpoint{1.387201in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{1.397581in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.261314in}}%
\pgfpathlineto{\pgfqpoint{1.408153in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.248760in}}%
\pgfpathlineto{\pgfqpoint{1.419068in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.242987in}}%
\pgfpathlineto{\pgfqpoint{1.430612in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.237202in}}%
\pgfpathlineto{\pgfqpoint{1.442313in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.231424in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.225863in}}%
\pgfpathlineto{\pgfqpoint{1.454447in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{1.467295in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{1.480504in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.494623in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.200769in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{1.509569in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.187694in}}%
\pgfpathlineto{\pgfqpoint{1.525480in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.183758in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.179798in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.176214in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.172670in}}%
\pgfpathlineto{\pgfqpoint{1.561878in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{1.583367in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.163062in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.160489in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.157874in}}%
\pgfpathlineto{\pgfqpoint{1.609058in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.155254in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.153197in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.151191in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.149225in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.147423in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.144824in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.143726in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.142780in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.140819in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.140845in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.141085in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.142173in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.142995in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.145111in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{1.793398in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.149697in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.151674in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.158517in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.161115in}}%
\pgfpathlineto{\pgfqpoint{1.852693in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.163810in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.170050in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.173564in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.177038in}}%
\pgfpathlineto{\pgfqpoint{1.893290in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.180808in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.184666in}}%
\pgfpathlineto{\pgfqpoint{1.910574in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{1.926550in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.197476in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{1.941609in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.206775in}}%
\pgfpathlineto{\pgfqpoint{1.955450in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.211646in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.216581in}}%
\pgfpathlineto{\pgfqpoint{1.968878in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.221994in}}%
\pgfpathlineto{\pgfqpoint{1.981488in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.227352in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{1.993917in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.238566in}}%
\pgfpathlineto{\pgfqpoint{2.005445in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.244503in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{2.027992in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.256404in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.262779in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.269344in}}%
\pgfpathlineto{\pgfqpoint{2.048835in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{2.068807in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.289592in}}%
\pgfpathlineto{\pgfqpoint{2.078524in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.303622in}}%
\pgfpathlineto{\pgfqpoint{2.097416in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.310827in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{2.115575in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.333330in}}%
\pgfpathlineto{\pgfqpoint{2.124369in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.341130in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{2.149776in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{2.157949in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.365442in}}%
\pgfpathlineto{\pgfqpoint{2.166007in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.373803in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.382267in}}%
\pgfpathlineto{\pgfqpoint{2.181856in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.390818in}}%
\pgfpathlineto{\pgfqpoint{2.189683in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.399444in}}%
\pgfpathlineto{\pgfqpoint{2.197466in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.408132in}}%
\pgfpathlineto{\pgfqpoint{2.205216in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.416872in}}%
\pgfpathlineto{\pgfqpoint{2.212940in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.425659in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.227949in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.434825in}}%
\pgfpathlineto{\pgfqpoint{2.235052in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.444191in}}%
\pgfpathlineto{\pgfqpoint{2.242250in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.453496in}}%
\pgfpathlineto{\pgfqpoint{2.249525in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.462756in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.471987in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.271033in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{2.277750in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.491579in}}%
\pgfpathlineto{\pgfqpoint{2.284689in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.501235in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.510779in}}%
\pgfpathlineto{\pgfqpoint{2.298965in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.305303in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{2.311826in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.531155in}}%
\pgfpathlineto{\pgfqpoint{2.318651in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{2.325658in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.332074in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.551318in}}%
\pgfpathlineto{\pgfqpoint{2.338261in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{2.344907in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.571894in}}%
\pgfpathlineto{\pgfqpoint{2.351804in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.357977in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.582503in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.593185in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.603388in}}%
\pgfpathlineto{\pgfqpoint{2.377491in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.383103in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.614534in}}%
\pgfpathlineto{\pgfqpoint{2.389265in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.625185in}}%
\pgfpathlineto{\pgfqpoint{2.395929in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.402231in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.635877in}}%
\pgfpathlineto{\pgfqpoint{2.407736in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.647159in}}%
\pgfpathlineto{\pgfqpoint{2.414159in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.657637in}}%
\pgfpathlineto{\pgfqpoint{2.420949in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.426039in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.669321in}}%
\pgfpathlineto{\pgfqpoint{2.432185in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.680103in}}%
\pgfpathlineto{\pgfqpoint{2.438878in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.444149in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.691701in}}%
\pgfpathlineto{\pgfqpoint{2.449998in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.702799in}}%
\pgfpathlineto{\pgfqpoint{2.456619in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.462015in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.467591in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.725736in}}%
\pgfpathlineto{\pgfqpoint{2.474182in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.479547in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.737334in}}%
\pgfpathlineto{\pgfqpoint{2.484960in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{2.491582in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.496626in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.760725in}}%
\pgfpathlineto{\pgfqpoint{2.502112in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.772340in}}%
\pgfpathlineto{\pgfqpoint{2.508839in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.513164in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.784680in}}%
\pgfpathlineto{\pgfqpoint{2.505935in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.774506in}}%
\pgfpathlineto{\pgfqpoint{2.498746in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.762797in}}%
\pgfpathlineto{\pgfqpoint{2.487668in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.752323in}}%
\pgfpathlineto{\pgfqpoint{2.480617in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.474928in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.741423in}}%
\pgfpathlineto{\pgfqpoint{2.469107in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.730444in}}%
\pgfpathlineto{\pgfqpoint{2.462273in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.720322in}}%
\pgfpathlineto{\pgfqpoint{2.455201in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.709015in}}%
\pgfpathlineto{\pgfqpoint{2.443627in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.698604in}}%
\pgfpathlineto{\pgfqpoint{2.436692in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.688355in}}%
\pgfpathlineto{\pgfqpoint{2.424502in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.677344in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.667208in}}%
\pgfpathlineto{\pgfqpoint{2.410850in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.404463in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.656863in}}%
\pgfpathlineto{\pgfqpoint{2.398473in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.646245in}}%
\pgfpathlineto{\pgfqpoint{2.391721in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.636277in}}%
\pgfpathlineto{\pgfqpoint{2.384674in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.378045in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.626185in}}%
\pgfpathlineto{\pgfqpoint{2.371934in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.615739in}}%
\pgfpathlineto{\pgfqpoint{2.365151in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.605873in}}%
\pgfpathlineto{\pgfqpoint{2.358074in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.596303in}}%
\pgfpathlineto{\pgfqpoint{2.350849in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.344730in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.585940in}}%
\pgfpathlineto{\pgfqpoint{2.337993in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{2.330918in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{2.323659in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.316504in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.557124in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.547198in}}%
\pgfpathlineto{\pgfqpoint{2.302973in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.537689in}}%
\pgfpathlineto{\pgfqpoint{2.295721in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{2.280791in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.273707in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.509980in}}%
\pgfpathlineto{\pgfqpoint{2.266593in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{2.259218in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.491600in}}%
\pgfpathlineto{\pgfqpoint{2.251668in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.482723in}}%
\pgfpathlineto{\pgfqpoint{2.243987in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{2.236203in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.465379in}}%
\pgfpathlineto{\pgfqpoint{2.228332in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.220492in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.456778in}}%
\pgfpathlineto{\pgfqpoint{2.212843in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{2.205005in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.439494in}}%
\pgfpathlineto{\pgfqpoint{2.197013in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.431101in}}%
\pgfpathlineto{\pgfqpoint{2.188889in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{2.180643in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{2.172281in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.406693in}}%
\pgfpathlineto{\pgfqpoint{2.163803in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.398790in}}%
\pgfpathlineto{\pgfqpoint{2.155207in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.390998in}}%
\pgfpathlineto{\pgfqpoint{2.146489in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{2.137639in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.375757in}}%
\pgfpathlineto{\pgfqpoint{2.128647in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.368315in}}%
\pgfpathlineto{\pgfqpoint{2.119498in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.361001in}}%
\pgfpathlineto{\pgfqpoint{2.110173in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.353825in}}%
\pgfpathlineto{\pgfqpoint{2.100645in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{2.090881in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.339950in}}%
\pgfpathlineto{\pgfqpoint{2.080833in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.333301in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{2.070870in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.319825in}}%
\pgfpathlineto{\pgfqpoint{2.060652in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.313328in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.307039in}}%
\pgfpathlineto{\pgfqpoint{2.039132in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.295141in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.289097in}}%
\pgfpathlineto{\pgfqpoint{2.016399in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.283305in}}%
\pgfpathlineto{\pgfqpoint{2.004387in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.272490in}}%
\pgfpathlineto{\pgfqpoint{1.991926in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{1.979050in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.261990in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.257106in}}%
\pgfpathlineto{\pgfqpoint{1.965458in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.252122in}}%
\pgfpathlineto{\pgfqpoint{1.951177in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.247661in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.243007in}}%
\pgfpathlineto{\pgfqpoint{1.936155in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.238682in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.234535in}}%
\pgfpathlineto{\pgfqpoint{1.920011in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.230447in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.226670in}}%
\pgfpathlineto{\pgfqpoint{1.902553in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.222912in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{1.883356in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.861692in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.206966in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.202042in}}%
\pgfpathlineto{\pgfqpoint{1.836278in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.199494in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.195483in}}%
\pgfpathlineto{\pgfqpoint{1.803688in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.193777in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.189300in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{1.742786in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.186002in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.186957in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.187636in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.189553in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.192365in}}%
\pgfpathlineto{\pgfqpoint{1.636416in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.194211in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.195871in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.197786in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.200027in}}%
\pgfpathlineto{\pgfqpoint{1.603845in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.578419in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.216936in}}%
\pgfpathlineto{\pgfqpoint{1.556825in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.220150in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{1.537602in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.227463in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.231408in}}%
\pgfpathlineto{\pgfqpoint{1.520153in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.235404in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.239752in}}%
\pgfpathlineto{\pgfqpoint{1.504060in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{1.489017in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.248736in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.253223in}}%
\pgfpathlineto{\pgfqpoint{1.474666in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.263288in}}%
\pgfpathlineto{\pgfqpoint{1.461244in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.268238in}}%
\pgfpathlineto{\pgfqpoint{1.448194in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.273617in}}%
\pgfpathlineto{\pgfqpoint{1.435971in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.279294in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.423811in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.296381in}}%
\pgfpathlineto{\pgfqpoint{1.401261in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.302595in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.390217in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.314831in}}%
\pgfpathlineto{\pgfqpoint{1.379561in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.321286in}}%
\pgfpathlineto{\pgfqpoint{1.369263in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.327930in}}%
\pgfpathlineto{\pgfqpoint{1.359257in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.334734in}}%
\pgfpathlineto{\pgfqpoint{1.349496in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.341682in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.348741in}}%
\pgfpathlineto{\pgfqpoint{1.339922in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.355744in}}%
\pgfpathlineto{\pgfqpoint{1.330340in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{1.320977in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{1.302808in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{1.293964in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.285266in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.400853in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{1.268279in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.416927in}}%
\pgfpathlineto{\pgfqpoint{1.259986in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.425167in}}%
\pgfpathlineto{\pgfqpoint{1.251832in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.433555in}}%
\pgfpathlineto{\pgfqpoint{1.243827in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.235799in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.227754in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.450345in}}%
\pgfpathlineto{\pgfqpoint{1.219795in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.458854in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.467481in}}%
\pgfpathlineto{\pgfqpoint{1.204165in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.476242in}}%
\pgfpathlineto{\pgfqpoint{1.196520in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{1.189020in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{1.181708in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.174567in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.503582in}}%
\pgfpathlineto{\pgfqpoint{1.167009in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.512577in}}%
\pgfpathlineto{\pgfqpoint{1.159550in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.521720in}}%
\pgfpathlineto{\pgfqpoint{1.152217in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.531057in}}%
\pgfpathlineto{\pgfqpoint{1.145061in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.540659in}}%
\pgfpathlineto{\pgfqpoint{1.138166in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.131326in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{1.124046in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{1.116902in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.569386in}}%
\pgfpathlineto{\pgfqpoint{1.109963in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.579346in}}%
\pgfpathlineto{\pgfqpoint{1.103360in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.589325in}}%
\pgfpathlineto{\pgfqpoint{1.089619in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.599045in}}%
\pgfpathlineto{\pgfqpoint{1.082712in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.609082in}}%
\pgfpathlineto{\pgfqpoint{1.076116in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.619562in}}%
\pgfpathlineto{\pgfqpoint{1.062968in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.629418in}}%
\pgfpathlineto{\pgfqpoint{1.056133in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.043749in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.650376in}}%
\pgfpathlineto{\pgfqpoint{1.036818in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.660405in}}%
\pgfpathlineto{\pgfqpoint{1.030092in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.670832in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.017925in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.681717in}}%
\pgfpathlineto{\pgfqpoint{1.011097in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.691971in}}%
\pgfpathlineto{\pgfqpoint{1.004535in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{0.998553in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.992464in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.713572in}}%
\pgfpathlineto{\pgfqpoint{0.985777in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.724153in}}%
\pgfpathlineto{\pgfqpoint{0.979495in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.974095in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.735508in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.745979in}}%
\pgfpathlineto{\pgfqpoint{0.960894in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{0.955198in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.949156in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.768130in}}%
\pgfpathlineto{\pgfqpoint{0.942605in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.779115in}}%
\pgfpathlineto{\pgfqpoint{0.936651in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.931161in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.790539in}}%
\pgfpathlineto{\pgfqpoint{0.924551in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.801432in}}%
\pgfpathlineto{\pgfqpoint{0.918439in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.913327in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.813165in}}%
\pgfpathlineto{\pgfqpoint{0.906681in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.824015in}}%
\pgfpathlineto{\pgfqpoint{0.900473in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.895632in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.835978in}}%
\pgfpathlineto{\pgfqpoint{0.888964in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.846822in}}%
\pgfpathlineto{\pgfqpoint{0.882700in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.858869in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.871377in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.869823in}}%
\pgfpathlineto{\pgfqpoint{0.865084in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.881938in}}%
\pgfpathlineto{\pgfqpoint{0.860356in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.853900in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.893000in}}%
\pgfpathlineto{\pgfqpoint{0.847603in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.905290in}}%
\pgfpathlineto{\pgfqpoint{0.843092in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.836520in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.916343in}}%
\pgfpathlineto{\pgfqpoint{0.830242in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.825924in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.928773in}}%
\pgfpathlineto{\pgfqpoint{0.819224in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{0.812991in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.808704in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.952299in}}%
\pgfpathlineto{\pgfqpoint{0.802000in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.963516in}}%
\pgfpathlineto{\pgfqpoint{0.795851in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.791545in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.975941in}}%
\pgfpathlineto{\pgfqpoint{0.784834in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.987377in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.999694in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.011498in}}%
\pgfpathlineto{\pgfqpoint{0.762028in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.757356in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.023560in}}%
\pgfpathlineto{\pgfqpoint{0.748174in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.754189in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.009994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.516514in}{1.784550in}}%
\pgfpathlineto{\pgfqpoint{2.519081in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.796258in}}%
\pgfpathlineto{\pgfqpoint{2.513014in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.784550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525229in}{1.795974in}}%
\pgfpathlineto{\pgfqpoint{2.525978in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.529214in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.806879in}}%
\pgfpathlineto{\pgfqpoint{2.524006in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.518566in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.795974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.533944in}{1.808756in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.817577in}}%
\pgfpathlineto{\pgfqpoint{2.531419in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.808756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.542659in}{1.819778in}}%
\pgfpathlineto{\pgfqpoint{2.543030in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.545052in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.829288in}}%
\pgfpathlineto{\pgfqpoint{2.541939in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.539689in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.819778in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.551374in}{1.833201in}}%
\pgfpathlineto{\pgfqpoint{2.552701in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.839269in}}%
\pgfpathlineto{\pgfqpoint{2.549663in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.833201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.560089in}{1.845118in}}%
\pgfpathlineto{\pgfqpoint{2.561044in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{2.559777in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.845118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.568804in}{1.857705in}}%
\pgfpathlineto{\pgfqpoint{2.569479in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.861025in}}%
\pgfpathlineto{\pgfqpoint{2.567859in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.857705in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.586233in}{1.882127in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.882127in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.627110in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.949353in}}%
\pgfpathlineto{\pgfqpoint{2.632929in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{2.629808in}{1.936520in}}%
\pgfpathlineto{\pgfqpoint{2.627110in}{1.944093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.633568in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.637506in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.961288in}}%
\pgfpathlineto{\pgfqpoint{2.642804in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{2.639616in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{2.638523in}{1.949840in}}%
\pgfpathlineto{\pgfqpoint{2.633568in}{1.951824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.644706in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.972792in}}%
\pgfpathlineto{\pgfqpoint{2.649288in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{2.647237in}{1.962819in}}%
\pgfpathlineto{\pgfqpoint{2.644706in}{1.967286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.652690in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.984641in}}%
\pgfpathlineto{\pgfqpoint{2.658518in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{2.656255in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{2.655952in}{1.974482in}}%
\pgfpathlineto{\pgfqpoint{2.652690in}{1.975017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.662514in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.996289in}}%
\pgfpathlineto{\pgfqpoint{2.665807in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{2.664667in}{1.988183in}}%
\pgfpathlineto{\pgfqpoint{2.662514in}{1.990479in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.672351in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.007926in}}%
\pgfpathlineto{\pgfqpoint{2.674913in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{2.001547in}}%
\pgfpathlineto{\pgfqpoint{2.672351in}{2.005941in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.681039in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.019428in}}%
\pgfpathlineto{\pgfqpoint{2.682416in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{2.682097in}{2.013064in}}%
\pgfpathlineto{\pgfqpoint{2.681039in}{2.013672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.690001in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.030897in}}%
\pgfpathlineto{\pgfqpoint{2.691550in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{2.027423in}}%
\pgfpathlineto{\pgfqpoint{2.690001in}{2.029133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.708190in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.052474in}}%
\pgfpathlineto{\pgfqpoint{2.708269in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{2.052270in}}%
\pgfpathlineto{\pgfqpoint{2.708190in}{2.052326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814148,0.219685,0.304806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650941in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.169461in}}%
\pgfpathlineto{\pgfqpoint{0.652062in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{0.651535in}{2.166722in}}%
\pgfpathlineto{\pgfqpoint{0.650941in}{2.168290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.659845in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.155692in}}%
\pgfpathlineto{\pgfqpoint{0.661094in}{2.152828in}}%
\pgfpathlineto{\pgfqpoint{0.660249in}{2.151982in}}%
\pgfpathlineto{\pgfqpoint{0.659845in}{2.152828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.668019in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.145840in}}%
\pgfpathlineto{\pgfqpoint{0.669349in}{2.145097in}}%
\pgfpathlineto{\pgfqpoint{0.668964in}{2.139924in}}%
\pgfpathlineto{\pgfqpoint{0.668019in}{2.145097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.676459in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.132417in}}%
\pgfpathlineto{\pgfqpoint{0.678909in}{2.129635in}}%
\pgfpathlineto{\pgfqpoint{0.677679in}{2.126618in}}%
\pgfpathlineto{\pgfqpoint{0.676459in}{2.129635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.685646in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.686356in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.121913in}}%
\pgfpathlineto{\pgfqpoint{0.686399in}{2.121905in}}%
\pgfpathlineto{\pgfqpoint{0.688299in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{0.686394in}{2.112665in}}%
\pgfpathlineto{\pgfqpoint{0.685646in}{2.114174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.695089in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.693036in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.108490in}}%
\pgfpathlineto{\pgfqpoint{0.696159in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{0.695438in}{2.098712in}}%
\pgfpathlineto{\pgfqpoint{0.695109in}{2.098675in}}%
\pgfpathlineto{\pgfqpoint{0.695089in}{2.098712in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.702126in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.096127in}}%
\pgfpathlineto{\pgfqpoint{0.705970in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{0.703824in}{2.087128in}}%
\pgfpathlineto{\pgfqpoint{0.702126in}{2.090981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.711589in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.709332in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.084492in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.716019in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{0.712539in}{2.073692in}}%
\pgfpathlineto{\pgfqpoint{0.711589in}{2.075519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.721203in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.718449in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.071691in}}%
\pgfpathlineto{\pgfqpoint{0.723192in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.060516in}}%
\pgfpathlineto{\pgfqpoint{0.730237in}{2.060057in}}%
\pgfpathlineto{\pgfqpoint{0.733450in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.729968in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{0.728024in}{2.052326in}}%
\pgfpathlineto{\pgfqpoint{0.721253in}{2.059968in}}%
\pgfpathlineto{\pgfqpoint{0.721203in}{2.060057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.737720in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.734293in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.047547in}}%
\pgfpathlineto{\pgfqpoint{0.740289in}{2.044595in}}%
\pgfpathlineto{\pgfqpoint{0.745890in}{2.036864in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{2.035103in}}%
\pgfpathlineto{\pgfqpoint{0.737720in}{2.036864in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.744307in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.036084in}}%
\pgfpathlineto{\pgfqpoint{0.750604in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{0.747398in}{2.021874in}}%
\pgfpathlineto{\pgfqpoint{0.744307in}{2.029133in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.754189in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.748174in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.023560in}}%
\pgfpathlineto{\pgfqpoint{0.757356in}{2.021403in}}%
\pgfpathlineto{\pgfqpoint{0.762028in}{2.013672in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{2.011498in}}%
\pgfpathlineto{\pgfqpoint{0.767711in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.999694in}}%
\pgfpathlineto{\pgfqpoint{0.774434in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.778838in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.987377in}}%
\pgfpathlineto{\pgfqpoint{0.784834in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.975941in}}%
\pgfpathlineto{\pgfqpoint{0.791545in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.795851in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.963516in}}%
\pgfpathlineto{\pgfqpoint{0.802000in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.952299in}}%
\pgfpathlineto{\pgfqpoint{0.808704in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.812991in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.939846in}}%
\pgfpathlineto{\pgfqpoint{0.819224in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.928773in}}%
\pgfpathlineto{\pgfqpoint{0.825924in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.830242in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.916343in}}%
\pgfpathlineto{\pgfqpoint{0.836520in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.843092in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.905290in}}%
\pgfpathlineto{\pgfqpoint{0.847603in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.893000in}}%
\pgfpathlineto{\pgfqpoint{0.853900in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.860356in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.881938in}}%
\pgfpathlineto{\pgfqpoint{0.865084in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.869823in}}%
\pgfpathlineto{\pgfqpoint{0.871377in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.877926in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.858869in}}%
\pgfpathlineto{\pgfqpoint{0.882700in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.846822in}}%
\pgfpathlineto{\pgfqpoint{0.888964in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.835978in}}%
\pgfpathlineto{\pgfqpoint{0.895632in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.900473in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.824015in}}%
\pgfpathlineto{\pgfqpoint{0.906681in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.813165in}}%
\pgfpathlineto{\pgfqpoint{0.913327in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.918439in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.801432in}}%
\pgfpathlineto{\pgfqpoint{0.924551in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.790539in}}%
\pgfpathlineto{\pgfqpoint{0.931161in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.936651in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.779115in}}%
\pgfpathlineto{\pgfqpoint{0.942605in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.768130in}}%
\pgfpathlineto{\pgfqpoint{0.949156in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.955198in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.757137in}}%
\pgfpathlineto{\pgfqpoint{0.960894in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.745979in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.735508in}}%
\pgfpathlineto{\pgfqpoint{0.974095in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.979495in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.724153in}}%
\pgfpathlineto{\pgfqpoint{0.985777in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.713572in}}%
\pgfpathlineto{\pgfqpoint{0.992464in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.998553in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.702770in}}%
\pgfpathlineto{\pgfqpoint{1.004535in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.691971in}}%
\pgfpathlineto{\pgfqpoint{1.011097in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.681717in}}%
\pgfpathlineto{\pgfqpoint{1.017925in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.670832in}}%
\pgfpathlineto{\pgfqpoint{1.030092in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.660405in}}%
\pgfpathlineto{\pgfqpoint{1.036818in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.650376in}}%
\pgfpathlineto{\pgfqpoint{1.043749in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.049628in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.056133in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.629418in}}%
\pgfpathlineto{\pgfqpoint{1.062968in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.619562in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.076116in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.609082in}}%
\pgfpathlineto{\pgfqpoint{1.082712in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.599045in}}%
\pgfpathlineto{\pgfqpoint{1.089619in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.589325in}}%
\pgfpathlineto{\pgfqpoint{1.096709in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.103360in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.579346in}}%
\pgfpathlineto{\pgfqpoint{1.109963in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.569386in}}%
\pgfpathlineto{\pgfqpoint{1.116902in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{1.124046in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{1.131326in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.138166in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.540659in}}%
\pgfpathlineto{\pgfqpoint{1.145061in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.531057in}}%
\pgfpathlineto{\pgfqpoint{1.152217in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.521720in}}%
\pgfpathlineto{\pgfqpoint{1.159550in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.512577in}}%
\pgfpathlineto{\pgfqpoint{1.167009in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.503582in}}%
\pgfpathlineto{\pgfqpoint{1.174567in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.181708in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{1.189020in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{1.196520in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.476242in}}%
\pgfpathlineto{\pgfqpoint{1.204165in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.467481in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.458854in}}%
\pgfpathlineto{\pgfqpoint{1.219795in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.450345in}}%
\pgfpathlineto{\pgfqpoint{1.227754in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.235799in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.243827in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.433555in}}%
\pgfpathlineto{\pgfqpoint{1.251832in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.425167in}}%
\pgfpathlineto{\pgfqpoint{1.259986in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.416927in}}%
\pgfpathlineto{\pgfqpoint{1.268279in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{1.276705in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.400853in}}%
\pgfpathlineto{\pgfqpoint{1.285266in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.293964in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.385287in}}%
\pgfpathlineto{\pgfqpoint{1.302808in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{1.311807in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.370235in}}%
\pgfpathlineto{\pgfqpoint{1.320977in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{1.330340in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.355744in}}%
\pgfpathlineto{\pgfqpoint{1.339922in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.348741in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.341682in}}%
\pgfpathlineto{\pgfqpoint{1.349496in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.334734in}}%
\pgfpathlineto{\pgfqpoint{1.359257in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.327930in}}%
\pgfpathlineto{\pgfqpoint{1.369263in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.321286in}}%
\pgfpathlineto{\pgfqpoint{1.379561in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.314831in}}%
\pgfpathlineto{\pgfqpoint{1.390217in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.308602in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.302595in}}%
\pgfpathlineto{\pgfqpoint{1.401261in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.296381in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{1.423811in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.279294in}}%
\pgfpathlineto{\pgfqpoint{1.435971in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.273617in}}%
\pgfpathlineto{\pgfqpoint{1.448194in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.268238in}}%
\pgfpathlineto{\pgfqpoint{1.461244in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.263288in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.258132in}}%
\pgfpathlineto{\pgfqpoint{1.474666in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.253223in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.248736in}}%
\pgfpathlineto{\pgfqpoint{1.489017in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{1.504060in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.239752in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.235404in}}%
\pgfpathlineto{\pgfqpoint{1.520153in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.231408in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.227463in}}%
\pgfpathlineto{\pgfqpoint{1.537602in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.223795in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.220150in}}%
\pgfpathlineto{\pgfqpoint{1.556825in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.216936in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{1.578419in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{1.603845in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.200027in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.197786in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.195871in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.194211in}}%
\pgfpathlineto{\pgfqpoint{1.636416in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.192365in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.189553in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.187636in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.186957in}}%
\pgfpathlineto{\pgfqpoint{1.697105in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.186447in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.186002in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.185933in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.186330in}}%
\pgfpathlineto{\pgfqpoint{1.742786in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.189300in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.190525in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.191999in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.193777in}}%
\pgfpathlineto{\pgfqpoint{1.803688in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.195483in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.199494in}}%
\pgfpathlineto{\pgfqpoint{1.836278in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.202042in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.204325in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.206966in}}%
\pgfpathlineto{\pgfqpoint{1.861692in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.212817in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.883356in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.219417in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.222912in}}%
\pgfpathlineto{\pgfqpoint{1.902553in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.226670in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.230447in}}%
\pgfpathlineto{\pgfqpoint{1.920011in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.234535in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.238682in}}%
\pgfpathlineto{\pgfqpoint{1.936155in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.243007in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.247661in}}%
\pgfpathlineto{\pgfqpoint{1.951177in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.252122in}}%
\pgfpathlineto{\pgfqpoint{1.965458in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.257106in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.261990in}}%
\pgfpathlineto{\pgfqpoint{1.979050in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.267045in}}%
\pgfpathlineto{\pgfqpoint{1.991926in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.272490in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{2.004387in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.283305in}}%
\pgfpathlineto{\pgfqpoint{2.016399in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.289097in}}%
\pgfpathlineto{\pgfqpoint{2.027801in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.295141in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{2.039132in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.307039in}}%
\pgfpathlineto{\pgfqpoint{2.050101in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.313328in}}%
\pgfpathlineto{\pgfqpoint{2.060652in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.319825in}}%
\pgfpathlineto{\pgfqpoint{2.070870in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.326496in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.333301in}}%
\pgfpathlineto{\pgfqpoint{2.080833in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.339950in}}%
\pgfpathlineto{\pgfqpoint{2.090881in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{2.100645in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.353825in}}%
\pgfpathlineto{\pgfqpoint{2.110173in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.361001in}}%
\pgfpathlineto{\pgfqpoint{2.119498in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.368315in}}%
\pgfpathlineto{\pgfqpoint{2.128647in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.375757in}}%
\pgfpathlineto{\pgfqpoint{2.137639in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{2.146489in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.390998in}}%
\pgfpathlineto{\pgfqpoint{2.155207in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.398790in}}%
\pgfpathlineto{\pgfqpoint{2.163803in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.406693in}}%
\pgfpathlineto{\pgfqpoint{2.172281in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{2.180643in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{2.188889in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.431101in}}%
\pgfpathlineto{\pgfqpoint{2.197013in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.439494in}}%
\pgfpathlineto{\pgfqpoint{2.205005in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{2.212843in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.456778in}}%
\pgfpathlineto{\pgfqpoint{2.220492in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.228332in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.465379in}}%
\pgfpathlineto{\pgfqpoint{2.236203in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{2.243987in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.482723in}}%
\pgfpathlineto{\pgfqpoint{2.251668in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.491600in}}%
\pgfpathlineto{\pgfqpoint{2.259218in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{2.266593in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.509980in}}%
\pgfpathlineto{\pgfqpoint{2.273707in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.280791in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.519357in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{2.295721in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.537689in}}%
\pgfpathlineto{\pgfqpoint{2.302973in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.547198in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.557124in}}%
\pgfpathlineto{\pgfqpoint{2.316504in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.323659in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{2.330918in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.576108in}}%
\pgfpathlineto{\pgfqpoint{2.337993in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.585940in}}%
\pgfpathlineto{\pgfqpoint{2.344730in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.350849in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.596303in}}%
\pgfpathlineto{\pgfqpoint{2.358074in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.605873in}}%
\pgfpathlineto{\pgfqpoint{2.365151in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.615739in}}%
\pgfpathlineto{\pgfqpoint{2.371934in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.626185in}}%
\pgfpathlineto{\pgfqpoint{2.378045in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.384674in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.636277in}}%
\pgfpathlineto{\pgfqpoint{2.391721in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.646245in}}%
\pgfpathlineto{\pgfqpoint{2.398473in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.656863in}}%
\pgfpathlineto{\pgfqpoint{2.404463in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.410850in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.667208in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.677344in}}%
\pgfpathlineto{\pgfqpoint{2.424502in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.688355in}}%
\pgfpathlineto{\pgfqpoint{2.430051in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.436692in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.698604in}}%
\pgfpathlineto{\pgfqpoint{2.443627in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.709015in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.455201in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.720322in}}%
\pgfpathlineto{\pgfqpoint{2.462273in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.730444in}}%
\pgfpathlineto{\pgfqpoint{2.469107in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.741423in}}%
\pgfpathlineto{\pgfqpoint{2.474928in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.480617in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.752323in}}%
\pgfpathlineto{\pgfqpoint{2.487668in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.762797in}}%
\pgfpathlineto{\pgfqpoint{2.494288in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.498746in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.774506in}}%
\pgfpathlineto{\pgfqpoint{2.505935in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.784680in}}%
\pgfpathlineto{\pgfqpoint{2.513164in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{2.508839in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{2.507800in}{1.772340in}}%
\pgfpathlineto{\pgfqpoint{2.502112in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{2.499085in}{1.760725in}}%
\pgfpathlineto{\pgfqpoint{2.496626in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.491582in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{2.490370in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{2.484960in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{2.481655in}{1.737334in}}%
\pgfpathlineto{\pgfqpoint{2.479547in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{2.474182in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{2.472940in}{1.725736in}}%
\pgfpathlineto{\pgfqpoint{2.467591in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.714349in}}%
\pgfpathlineto{\pgfqpoint{2.462015in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.456619in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.702799in}}%
\pgfpathlineto{\pgfqpoint{2.449998in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{2.446796in}{1.691701in}}%
\pgfpathlineto{\pgfqpoint{2.444149in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.438878in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.680103in}}%
\pgfpathlineto{\pgfqpoint{2.432185in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.669321in}}%
\pgfpathlineto{\pgfqpoint{2.426039in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.420949in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.657637in}}%
\pgfpathlineto{\pgfqpoint{2.414159in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.647159in}}%
\pgfpathlineto{\pgfqpoint{2.407736in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.635877in}}%
\pgfpathlineto{\pgfqpoint{2.402231in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.395929in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.625185in}}%
\pgfpathlineto{\pgfqpoint{2.389265in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.614534in}}%
\pgfpathlineto{\pgfqpoint{2.383103in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.377491in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.603388in}}%
\pgfpathlineto{\pgfqpoint{2.370625in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.593185in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.582503in}}%
\pgfpathlineto{\pgfqpoint{2.357977in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.351804in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.571894in}}%
\pgfpathlineto{\pgfqpoint{2.344907in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.561806in}}%
\pgfpathlineto{\pgfqpoint{2.338261in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.551318in}}%
\pgfpathlineto{\pgfqpoint{2.332074in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.325658in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.541009in}}%
\pgfpathlineto{\pgfqpoint{2.318651in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.531155in}}%
\pgfpathlineto{\pgfqpoint{2.311826in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{2.305303in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.298965in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.510779in}}%
\pgfpathlineto{\pgfqpoint{2.291777in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.501235in}}%
\pgfpathlineto{\pgfqpoint{2.284689in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.491579in}}%
\pgfpathlineto{\pgfqpoint{2.277750in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.481745in}}%
\pgfpathlineto{\pgfqpoint{2.271033in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.264242in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.471987in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.462756in}}%
\pgfpathlineto{\pgfqpoint{2.249525in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.453496in}}%
\pgfpathlineto{\pgfqpoint{2.242250in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.444191in}}%
\pgfpathlineto{\pgfqpoint{2.235052in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.434825in}}%
\pgfpathlineto{\pgfqpoint{2.227949in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.220644in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.425659in}}%
\pgfpathlineto{\pgfqpoint{2.212940in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.416872in}}%
\pgfpathlineto{\pgfqpoint{2.205216in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.408132in}}%
\pgfpathlineto{\pgfqpoint{2.197466in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.399444in}}%
\pgfpathlineto{\pgfqpoint{2.189683in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.390818in}}%
\pgfpathlineto{\pgfqpoint{2.181856in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.382267in}}%
\pgfpathlineto{\pgfqpoint{2.173969in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.373803in}}%
\pgfpathlineto{\pgfqpoint{2.166007in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.365442in}}%
\pgfpathlineto{\pgfqpoint{2.157949in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{2.149776in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.349092in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.341130in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.124369in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.333330in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{2.115575in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{2.106587in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.310827in}}%
\pgfpathlineto{\pgfqpoint{2.097416in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.303622in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{2.078524in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.289592in}}%
\pgfpathlineto{\pgfqpoint{2.068807in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.282745in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.275998in}}%
\pgfpathlineto{\pgfqpoint{2.048835in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.269344in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.262779in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.256404in}}%
\pgfpathlineto{\pgfqpoint{2.027992in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{2.016790in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.244503in}}%
\pgfpathlineto{\pgfqpoint{2.005445in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.238566in}}%
\pgfpathlineto{\pgfqpoint{1.993917in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.227352in}}%
\pgfpathlineto{\pgfqpoint{1.981488in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.221994in}}%
\pgfpathlineto{\pgfqpoint{1.968878in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.216581in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.211646in}}%
\pgfpathlineto{\pgfqpoint{1.955450in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.206775in}}%
\pgfpathlineto{\pgfqpoint{1.941609in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.197476in}}%
\pgfpathlineto{\pgfqpoint{1.926550in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.192928in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.188790in}}%
\pgfpathlineto{\pgfqpoint{1.910574in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.184666in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.180808in}}%
\pgfpathlineto{\pgfqpoint{1.893290in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.177038in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.173564in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.170050in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.163810in}}%
\pgfpathlineto{\pgfqpoint{1.852693in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.161115in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.158517in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{1.827068in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.151674in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.149697in}}%
\pgfpathlineto{\pgfqpoint{1.793398in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.146377in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.145111in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.143979in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.142995in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.142173in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.141085in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.140845in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.140819in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.141405in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.142780in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.143726in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.144824in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.146060in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.147423in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.149225in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.151191in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.153197in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.155254in}}%
\pgfpathlineto{\pgfqpoint{1.609058in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.157874in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.160489in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.163062in}}%
\pgfpathlineto{\pgfqpoint{1.583367in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.561878in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.172670in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.176214in}}%
\pgfpathlineto{\pgfqpoint{1.542764in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.179798in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.183758in}}%
\pgfpathlineto{\pgfqpoint{1.525480in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.187694in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{1.509569in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.196332in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.200769in}}%
\pgfpathlineto{\pgfqpoint{1.494623in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.480504in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.210288in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{1.467295in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.220694in}}%
\pgfpathlineto{\pgfqpoint{1.454447in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.225863in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.231424in}}%
\pgfpathlineto{\pgfqpoint{1.442313in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.237202in}}%
\pgfpathlineto{\pgfqpoint{1.430612in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.242987in}}%
\pgfpathlineto{\pgfqpoint{1.419068in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.248760in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.254939in}}%
\pgfpathlineto{\pgfqpoint{1.408153in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.261314in}}%
\pgfpathlineto{\pgfqpoint{1.397581in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{1.387201in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.274301in}}%
\pgfpathlineto{\pgfqpoint{1.377004in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.280922in}}%
\pgfpathlineto{\pgfqpoint{1.366987in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.294526in}}%
\pgfpathlineto{\pgfqpoint{1.357227in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.301702in}}%
\pgfpathlineto{\pgfqpoint{1.347841in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.308992in}}%
\pgfpathlineto{\pgfqpoint{1.338617in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.329546in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.323915in}}%
\pgfpathlineto{\pgfqpoint{1.320622in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.331551in}}%
\pgfpathlineto{\pgfqpoint{1.311835in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.339302in}}%
\pgfpathlineto{\pgfqpoint{1.303179in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.347165in}}%
\pgfpathlineto{\pgfqpoint{1.294642in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.355138in}}%
\pgfpathlineto{\pgfqpoint{1.286216in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.363215in}}%
\pgfpathlineto{\pgfqpoint{1.277890in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.371392in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.379661in}}%
\pgfpathlineto{\pgfqpoint{1.261499in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.253673in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.388244in}}%
\pgfpathlineto{\pgfqpoint{1.245951in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.396943in}}%
\pgfpathlineto{\pgfqpoint{1.238279in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.405709in}}%
\pgfpathlineto{\pgfqpoint{1.230641in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{1.223026in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{1.215427in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{1.207839in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.441249in}}%
\pgfpathlineto{\pgfqpoint{1.200261in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.193144in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.450621in}}%
\pgfpathlineto{\pgfqpoint{1.186100in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{1.178965in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.469486in}}%
\pgfpathlineto{\pgfqpoint{1.171756in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{1.164492in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.157315in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.488299in}}%
\pgfpathlineto{\pgfqpoint{1.150741in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.498287in}}%
\pgfpathlineto{\pgfqpoint{1.143941in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.508093in}}%
\pgfpathlineto{\pgfqpoint{1.136983in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.517778in}}%
\pgfpathlineto{\pgfqpoint{1.129916in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.123212in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.527766in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.538021in}}%
\pgfpathlineto{\pgfqpoint{1.110131in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{1.103258in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.096479in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.558069in}}%
\pgfpathlineto{\pgfqpoint{1.090401in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{1.083901in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{1.077152in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.070592in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{1.064650in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.600100in}}%
\pgfpathlineto{\pgfqpoint{1.058219in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.610488in}}%
\pgfpathlineto{\pgfqpoint{1.051517in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.045448in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.621312in}}%
\pgfpathlineto{\pgfqpoint{1.039442in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.632147in}}%
\pgfpathlineto{\pgfqpoint{1.032972in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.642567in}}%
\pgfpathlineto{\pgfqpoint{1.026258in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.020810in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.653964in}}%
\pgfpathlineto{\pgfqpoint{1.014610in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.664685in}}%
\pgfpathlineto{\pgfqpoint{1.008041in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.002323in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.675950in}}%
\pgfpathlineto{\pgfqpoint{0.996429in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.687003in}}%
\pgfpathlineto{\pgfqpoint{0.990005in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.983999in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.698131in}}%
\pgfpathlineto{\pgfqpoint{0.978433in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.709531in}}%
\pgfpathlineto{\pgfqpoint{0.972145in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.965870in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.720548in}}%
\pgfpathlineto{\pgfqpoint{0.960627in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.732280in}}%
\pgfpathlineto{\pgfqpoint{0.954453in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.947984in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.743244in}}%
\pgfpathlineto{\pgfqpoint{0.943019in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.755259in}}%
\pgfpathlineto{\pgfqpoint{0.936923in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.766270in}}%
\pgfpathlineto{\pgfqpoint{0.930402in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.925606in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.778467in}}%
\pgfpathlineto{\pgfqpoint{0.919544in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.913115in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.789616in}}%
\pgfpathlineto{\pgfqpoint{0.908378in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.801897in}}%
\pgfpathlineto{\pgfqpoint{0.902299in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.896155in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.813299in}}%
\pgfpathlineto{\pgfqpoint{0.891313in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.825528in}}%
\pgfpathlineto{\pgfqpoint{0.885172in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.879458in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.837265in}}%
\pgfpathlineto{\pgfqpoint{0.874379in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.849332in}}%
\pgfpathlineto{\pgfqpoint{0.868144in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.861443in}}%
\pgfpathlineto{\pgfqpoint{0.857543in}{1.866784in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.873277in}}%
\pgfpathlineto{\pgfqpoint{0.851195in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.846505in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.885759in}}%
\pgfpathlineto{\pgfqpoint{0.840772in}{1.889977in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{0.834310in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.830089in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.910153in}}%
\pgfpathlineto{\pgfqpoint{0.824042in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{0.818393in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.817117in}{1.922120in}}%
\pgfpathlineto{\pgfqpoint{0.813645in}{1.928631in}}%
\pgfpathlineto{\pgfqpoint{0.808402in}{1.934581in}}%
\pgfpathlineto{\pgfqpoint{0.807337in}{1.936362in}}%
\pgfpathlineto{\pgfqpoint{0.802761in}{1.944093in}}%
\pgfpathlineto{\pgfqpoint{0.799687in}{1.947210in}}%
\pgfpathlineto{\pgfqpoint{0.797158in}{1.951824in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{1.959022in}}%
\pgfpathlineto{\pgfqpoint{0.790651in}{1.959555in}}%
\pgfpathlineto{\pgfqpoint{0.786784in}{1.967286in}}%
\pgfpathlineto{\pgfqpoint{0.782257in}{1.972120in}}%
\pgfpathlineto{\pgfqpoint{0.780629in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{0.775502in}{1.982748in}}%
\pgfpathlineto{\pgfqpoint{0.773543in}{1.984437in}}%
\pgfpathlineto{\pgfqpoint{0.770564in}{1.990479in}}%
\pgfpathlineto{\pgfqpoint{0.764828in}{1.996889in}}%
\pgfpathlineto{\pgfqpoint{0.764068in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{0.760266in}{2.005941in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{2.009994in}}%
\pgfpathlineto{\pgfqpoint{0.754189in}{2.013672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.825832in}{1.920879in}}%
\pgfpathlineto{\pgfqpoint{0.825836in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.920908in}}%
\pgfpathlineto{\pgfqpoint{0.825824in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.920879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.834547in}{1.905015in}}%
\pgfpathlineto{\pgfqpoint{0.834968in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.906517in}}%
\pgfpathlineto{\pgfqpoint{0.834327in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.905015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.843261in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{0.843512in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.898145in}}%
\pgfpathlineto{\pgfqpoint{0.842704in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.895655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.851976in}{1.880694in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.884938in}}%
\pgfpathlineto{\pgfqpoint{0.851192in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.880694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.860691in}{1.867475in}}%
\pgfpathlineto{\pgfqpoint{0.861174in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{0.859331in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.867475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.869406in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.862836in}}%
\pgfpathlineto{\pgfqpoint{0.868022in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.856270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.878121in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{0.881154in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.878869in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{0.875616in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.877720in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.842913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886836in}{1.831823in}}%
\pgfpathlineto{\pgfqpoint{0.889263in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.840678in}}%
\pgfpathlineto{\pgfqpoint{0.884836in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.831823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.895551in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{0.901103in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.896633in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.829880in}}%
\pgfpathlineto{\pgfqpoint{0.891602in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.894754in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.819064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.904266in}{1.807504in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.818704in}}%
\pgfpathlineto{\pgfqpoint{0.901674in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.807504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.912980in}{1.795350in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{0.907554in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.911855in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.795350in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.921695in}{1.783485in}}%
\pgfpathlineto{\pgfqpoint{0.923836in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.929050in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.771818in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{0.940665in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.946366in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.748504in}}%
\pgfpathlineto{\pgfqpoint{0.952907in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.736714in}}%
\pgfpathlineto{\pgfqpoint{0.958026in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.963825in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{0.970371in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.713927in}}%
\pgfpathlineto{\pgfqpoint{0.975791in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.981446in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.702583in}}%
\pgfpathlineto{\pgfqpoint{0.988051in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.691443in}}%
\pgfpathlineto{\pgfqpoint{0.993833in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.999238in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.679968in}}%
\pgfpathlineto{\pgfqpoint{1.005939in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.669190in}}%
\pgfpathlineto{\pgfqpoint{1.012071in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.017212in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.024025in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.647122in}}%
\pgfpathlineto{\pgfqpoint{1.030465in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.635861in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.042303in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.625215in}}%
\pgfpathlineto{\pgfqpoint{1.049000in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.614612in}}%
\pgfpathlineto{\pgfqpoint{1.055197in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.603462in}}%
\pgfpathlineto{\pgfqpoint{1.067683in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{1.074325in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.582705in}}%
\pgfpathlineto{\pgfqpoint{1.080434in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.086533in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.572057in}}%
\pgfpathlineto{\pgfqpoint{1.093479in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{1.100183in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.551633in}}%
\pgfpathlineto{\pgfqpoint{1.106444in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.112744in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.541247in}}%
\pgfpathlineto{\pgfqpoint{1.119806in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.531468in}}%
\pgfpathlineto{\pgfqpoint{1.126695in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.521446in}}%
\pgfpathlineto{\pgfqpoint{1.133297in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.139493in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.511074in}}%
\pgfpathlineto{\pgfqpoint{1.146738in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.501601in}}%
\pgfpathlineto{\pgfqpoint{1.153890in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.160901in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.482283in}}%
\pgfpathlineto{\pgfqpoint{1.167707in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.174312in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.472378in}}%
\pgfpathlineto{\pgfqpoint{1.181752in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.463215in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.203776in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.435526in}}%
\pgfpathlineto{\pgfqpoint{1.210969in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.426187in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.225800in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.417433in}}%
\pgfpathlineto{\pgfqpoint{1.233584in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.408752in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.400124in}}%
\pgfpathlineto{\pgfqpoint{1.249244in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.391559in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.383067in}}%
\pgfpathlineto{\pgfqpoint{1.265093in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.374661in}}%
\pgfpathlineto{\pgfqpoint{1.273124in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.366356in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.358167in}}%
\pgfpathlineto{\pgfqpoint{1.289488in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{1.297859in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.342183in}}%
\pgfpathlineto{\pgfqpoint{1.306377in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.334407in}}%
\pgfpathlineto{\pgfqpoint{1.315056in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{1.323905in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.319300in}}%
\pgfpathlineto{\pgfqpoint{1.332929in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{1.342131in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{1.351510in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.361065in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.290706in}}%
\pgfpathlineto{\pgfqpoint{1.370794in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.283841in}}%
\pgfpathlineto{\pgfqpoint{1.380699in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.277072in}}%
\pgfpathlineto{\pgfqpoint{1.390782in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{1.401065in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.257794in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.251766in}}%
\pgfpathlineto{\pgfqpoint{1.423257in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{1.434568in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.239742in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{1.446511in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.228780in}}%
\pgfpathlineto{\pgfqpoint{1.458929in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.217982in}}%
\pgfpathlineto{\pgfqpoint{1.471682in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.213185in}}%
\pgfpathlineto{\pgfqpoint{1.485348in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.208172in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{1.499632in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.199030in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{1.531028in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.186157in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{1.548796in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.178587in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.175370in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{1.568689in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.168818in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.165885in}}%
\pgfpathlineto{\pgfqpoint{1.591332in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.162858in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.160474in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.158043in}}%
\pgfpathlineto{\pgfqpoint{1.618791in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.155517in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.153677in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.148508in}}%
\pgfpathlineto{\pgfqpoint{1.657732in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.147177in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.145305in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.144598in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.143761in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.144161in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.145480in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.146375in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{1.778625in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.152279in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.154070in}}%
\pgfpathlineto{\pgfqpoint{1.817427in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.158580in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{1.845075in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.163408in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.169436in}}%
\pgfpathlineto{\pgfqpoint{1.867578in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.172658in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.176093in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.183394in}}%
\pgfpathlineto{\pgfqpoint{1.905245in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.187076in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{1.921492in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.199955in}}%
\pgfpathlineto{\pgfqpoint{1.936630in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.204606in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.209111in}}%
\pgfpathlineto{\pgfqpoint{1.951069in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.214278in}}%
\pgfpathlineto{\pgfqpoint{1.964452in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.219288in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.224365in}}%
\pgfpathlineto{\pgfqpoint{1.977469in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.235537in}}%
\pgfpathlineto{\pgfqpoint{2.001778in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.246966in}}%
\pgfpathlineto{\pgfqpoint{2.013078in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.253127in}}%
\pgfpathlineto{\pgfqpoint{2.024057in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.259319in}}%
\pgfpathlineto{\pgfqpoint{2.034888in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.265529in}}%
\pgfpathlineto{\pgfqpoint{2.045596in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.271750in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.278439in}}%
\pgfpathlineto{\pgfqpoint{2.055680in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{2.065490in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.292274in}}%
\pgfpathlineto{\pgfqpoint{2.075125in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{2.084591in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{2.093888in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.313831in}}%
\pgfpathlineto{\pgfqpoint{2.103020in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.321258in}}%
\pgfpathlineto{\pgfqpoint{2.111987in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.328815in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.336505in}}%
\pgfpathlineto{\pgfqpoint{2.129454in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.344326in}}%
\pgfpathlineto{\pgfqpoint{2.137970in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.360346in}}%
\pgfpathlineto{\pgfqpoint{2.154633in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.368527in}}%
\pgfpathlineto{\pgfqpoint{2.162810in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{2.170906in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.393620in}}%
\pgfpathlineto{\pgfqpoint{2.186911in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.402130in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.202708in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.410729in}}%
\pgfpathlineto{\pgfqpoint{2.209913in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.419938in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.429097in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{2.231984in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{2.239466in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{2.246991in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.254003in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{2.260672in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{2.267640in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{2.274805in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.494651in}}%
\pgfpathlineto{\pgfqpoint{2.282098in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.288883in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.504480in}}%
\pgfpathlineto{\pgfqpoint{2.295145in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.514759in}}%
\pgfpathlineto{\pgfqpoint{2.301924in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{2.308986in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.316208in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.321876in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.545055in}}%
\pgfpathlineto{\pgfqpoint{2.328341in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{2.335263in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.565035in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.347712in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{2.354100in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.586597in}}%
\pgfpathlineto{\pgfqpoint{2.361023in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.367616in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.596879in}}%
\pgfpathlineto{\pgfqpoint{2.372747in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.608315in}}%
\pgfpathlineto{\pgfqpoint{2.379364in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.618524in}}%
\pgfpathlineto{\pgfqpoint{2.386413in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.391207in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.630164in}}%
\pgfpathlineto{\pgfqpoint{2.397382in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.642548in}}%
\pgfpathlineto{\pgfqpoint{2.389872in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.631353in}}%
\pgfpathlineto{\pgfqpoint{2.382797in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.621573in}}%
\pgfpathlineto{\pgfqpoint{2.375427in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.612164in}}%
\pgfpathlineto{\pgfqpoint{2.367968in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.362249in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.601664in}}%
\pgfpathlineto{\pgfqpoint{2.355605in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.591702in}}%
\pgfpathlineto{\pgfqpoint{2.348400in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.582243in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.573010in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.327611in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{2.320687in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{2.313390in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.543766in}}%
\pgfpathlineto{\pgfqpoint{2.305916in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{2.298340in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.525001in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.515537in}}%
\pgfpathlineto{\pgfqpoint{2.277358in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.506409in}}%
\pgfpathlineto{\pgfqpoint{2.269813in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.497490in}}%
\pgfpathlineto{\pgfqpoint{2.262137in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.488717in}}%
\pgfpathlineto{\pgfqpoint{2.254368in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.246712in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.479907in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.470776in}}%
\pgfpathlineto{\pgfqpoint{2.231942in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.461929in}}%
\pgfpathlineto{\pgfqpoint{2.224192in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{2.216292in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.444791in}}%
\pgfpathlineto{\pgfqpoint{2.208272in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{2.200148in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.428175in}}%
\pgfpathlineto{\pgfqpoint{2.191930in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.420026in}}%
\pgfpathlineto{\pgfqpoint{2.183621in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.411975in}}%
\pgfpathlineto{\pgfqpoint{2.175221in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.404018in}}%
\pgfpathlineto{\pgfqpoint{2.166728in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.396156in}}%
\pgfpathlineto{\pgfqpoint{2.158138in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.388389in}}%
\pgfpathlineto{\pgfqpoint{2.149445in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.380719in}}%
\pgfpathlineto{\pgfqpoint{2.140641in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{2.131714in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.365684in}}%
\pgfpathlineto{\pgfqpoint{2.122654in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.358330in}}%
\pgfpathlineto{\pgfqpoint{2.113443in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.351095in}}%
\pgfpathlineto{\pgfqpoint{2.104061in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.343989in}}%
\pgfpathlineto{\pgfqpoint{2.094479in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.330239in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.323650in}}%
\pgfpathlineto{\pgfqpoint{2.064082in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.317313in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{2.053580in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.304448in}}%
\pgfpathlineto{\pgfqpoint{2.042940in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{2.031846in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.292269in}}%
\pgfpathlineto{\pgfqpoint{2.020130in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.286707in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.280811in}}%
\pgfpathlineto{\pgfqpoint{2.008471in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{1.996198in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.264651in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.259317in}}%
\pgfpathlineto{\pgfqpoint{1.970052in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.249691in}}%
\pgfpathlineto{\pgfqpoint{1.956016in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.244878in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.240712in}}%
\pgfpathlineto{\pgfqpoint{1.941050in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.236056in}}%
\pgfpathlineto{\pgfqpoint{1.925350in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.232084in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{1.908363in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.224191in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.220338in}}%
\pgfpathlineto{\pgfqpoint{1.889726in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.217078in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.213443in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.210476in}}%
\pgfpathlineto{\pgfqpoint{1.869023in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.207291in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.202050in}}%
\pgfpathlineto{\pgfqpoint{1.844988in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.196962in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.194999in}}%
\pgfpathlineto{\pgfqpoint{1.815351in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.191041in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.188110in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{1.770922in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.183563in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.183207in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.183040in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.183058in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.183656in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.185067in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.186131in}}%
\pgfpathlineto{\pgfqpoint{1.668947in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.191393in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.199787in}}%
\pgfpathlineto{\pgfqpoint{1.594902in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.202497in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.207927in}}%
\pgfpathlineto{\pgfqpoint{1.570881in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.211027in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.550195in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.217758in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.225086in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.228653in}}%
\pgfpathlineto{\pgfqpoint{1.514668in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.233007in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{1.498801in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.241489in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.245854in}}%
\pgfpathlineto{\pgfqpoint{1.483916in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.250572in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.255619in}}%
\pgfpathlineto{\pgfqpoint{1.470047in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{1.456564in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.271077in}}%
\pgfpathlineto{\pgfqpoint{1.443948in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.276269in}}%
\pgfpathlineto{\pgfqpoint{1.431488in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.281895in}}%
\pgfpathlineto{\pgfqpoint{1.419789in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.287823in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.293674in}}%
\pgfpathlineto{\pgfqpoint{1.408316in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.299531in}}%
\pgfpathlineto{\pgfqpoint{1.397076in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.305695in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.312092in}}%
\pgfpathlineto{\pgfqpoint{1.375958in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.318678in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{1.365789in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.331856in}}%
\pgfpathlineto{\pgfqpoint{1.355576in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.338603in}}%
\pgfpathlineto{\pgfqpoint{1.345679in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.336038in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.352624in}}%
\pgfpathlineto{\pgfqpoint{1.326614in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.359856in}}%
\pgfpathlineto{\pgfqpoint{1.317375in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.367216in}}%
\pgfpathlineto{\pgfqpoint{1.308298in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.374697in}}%
\pgfpathlineto{\pgfqpoint{1.299367in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.382291in}}%
\pgfpathlineto{\pgfqpoint{1.290568in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.389994in}}%
\pgfpathlineto{\pgfqpoint{1.281891in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.397805in}}%
\pgfpathlineto{\pgfqpoint{1.273329in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{1.264876in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{1.256531in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.421882in}}%
\pgfpathlineto{\pgfqpoint{1.248295in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.430135in}}%
\pgfpathlineto{\pgfqpoint{1.240172in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.438516in}}%
\pgfpathlineto{\pgfqpoint{1.232171in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{1.224312in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.455742in}}%
\pgfpathlineto{\pgfqpoint{1.216625in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{1.209162in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.201336in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.473302in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.482015in}}%
\pgfpathlineto{\pgfqpoint{1.185839in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.490866in}}%
\pgfpathlineto{\pgfqpoint{1.178260in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.499890in}}%
\pgfpathlineto{\pgfqpoint{1.170843in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.509152in}}%
\pgfpathlineto{\pgfqpoint{1.163663in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{1.156866in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{1.134660in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{1.127606in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{1.120970in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.566151in}}%
\pgfpathlineto{\pgfqpoint{1.106874in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.575622in}}%
\pgfpathlineto{\pgfqpoint{1.099761in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{1.092961in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.595761in}}%
\pgfpathlineto{\pgfqpoint{1.086823in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.079831in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.605507in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.625723in}}%
\pgfpathlineto{\pgfqpoint{1.059699in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.053318in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.636008in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.656534in}}%
\pgfpathlineto{\pgfqpoint{1.033417in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{1.020214in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.677164in}}%
\pgfpathlineto{\pgfqpoint{1.013556in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{0.994533in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.708966in}}%
\pgfpathlineto{\pgfqpoint{0.988131in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.983006in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.720320in}}%
\pgfpathlineto{\pgfqpoint{0.975960in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{0.969190in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.741580in}}%
\pgfpathlineto{\pgfqpoint{0.963506in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.957677in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{0.950706in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.939601in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{0.932505in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.785058in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.797157in}}%
\pgfpathlineto{\pgfqpoint{0.918593in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.783485in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.403221in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.404373in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.651938in}}%
\pgfpathlineto{\pgfqpoint{2.402046in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.394582in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.640875in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.411936in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{2.414936in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{2.409616in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.652123in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420651in}{1.663588in}}%
\pgfpathlineto{\pgfqpoint{2.422017in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.672602in}}%
\pgfpathlineto{\pgfqpoint{2.417299in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.663588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429366in}{1.674173in}}%
\pgfpathlineto{\pgfqpoint{2.431629in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.682556in}}%
\pgfpathlineto{\pgfqpoint{2.428467in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.674173in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.438081in}{1.686828in}}%
\pgfpathlineto{\pgfqpoint{2.439287in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{2.436485in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.686828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.455510in}{1.710955in}}%
\pgfpathlineto{\pgfqpoint{2.456102in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.712968in}}%
\pgfpathlineto{\pgfqpoint{2.455015in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.710955in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.513014in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.796258in}}%
\pgfpathlineto{\pgfqpoint{2.519081in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{2.516514in}{1.784550in}}%
\pgfpathlineto{\pgfqpoint{2.513014in}{1.789475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.518566in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.524006in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.806879in}}%
\pgfpathlineto{\pgfqpoint{2.529214in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.525978in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{2.525229in}{1.795974in}}%
\pgfpathlineto{\pgfqpoint{2.518566in}{1.797206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.531419in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.817577in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{2.533944in}{1.808756in}}%
\pgfpathlineto{\pgfqpoint{2.531419in}{1.812668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.539689in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.541939in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.829288in}}%
\pgfpathlineto{\pgfqpoint{2.545052in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{2.543030in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{2.542659in}{1.819778in}}%
\pgfpathlineto{\pgfqpoint{2.539689in}{1.820399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.549663in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.839269in}}%
\pgfpathlineto{\pgfqpoint{2.552701in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.551374in}{1.833201in}}%
\pgfpathlineto{\pgfqpoint{2.549663in}{1.835860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.559777in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{2.561044in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{2.560089in}{1.845118in}}%
\pgfpathlineto{\pgfqpoint{2.559777in}{1.851322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.567859in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.861025in}}%
\pgfpathlineto{\pgfqpoint{2.569479in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{2.568804in}{1.857705in}}%
\pgfpathlineto{\pgfqpoint{2.567859in}{1.859053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.586134in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{2.586233in}{1.882127in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{1.882246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763399,0.163399,0.292810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825824in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.920908in}}%
\pgfpathlineto{\pgfqpoint{0.825836in}{1.920901in}}%
\pgfpathlineto{\pgfqpoint{0.825832in}{1.920879in}}%
\pgfpathlineto{\pgfqpoint{0.825824in}{1.920901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.834327in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.906517in}}%
\pgfpathlineto{\pgfqpoint{0.834968in}{1.905439in}}%
\pgfpathlineto{\pgfqpoint{0.834547in}{1.905015in}}%
\pgfpathlineto{\pgfqpoint{0.834327in}{1.905439in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.842704in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.898145in}}%
\pgfpathlineto{\pgfqpoint{0.843512in}{1.897708in}}%
\pgfpathlineto{\pgfqpoint{0.843261in}{1.895655in}}%
\pgfpathlineto{\pgfqpoint{0.842704in}{1.897708in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.851192in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.884938in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{1.882246in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{1.880694in}}%
\pgfpathlineto{\pgfqpoint{0.851192in}{1.882246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.859331in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{0.861174in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{1.867475in}}%
\pgfpathlineto{\pgfqpoint{0.859331in}{1.874515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.868022in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.862836in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{1.859053in}}%
\pgfpathlineto{\pgfqpoint{0.869406in}{1.856270in}}%
\pgfpathlineto{\pgfqpoint{0.868022in}{1.859053in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.877720in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.875616in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{0.878869in}{1.851322in}}%
\pgfpathlineto{\pgfqpoint{0.881154in}{1.843591in}}%
\pgfpathlineto{\pgfqpoint{0.878121in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{0.877720in}{1.843591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.884836in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.840678in}}%
\pgfpathlineto{\pgfqpoint{0.889263in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{0.886836in}{1.831823in}}%
\pgfpathlineto{\pgfqpoint{0.884836in}{1.835860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.894754in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.891602in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.829880in}}%
\pgfpathlineto{\pgfqpoint{0.896633in}{1.828129in}}%
\pgfpathlineto{\pgfqpoint{0.901103in}{1.820399in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{1.819064in}}%
\pgfpathlineto{\pgfqpoint{0.894754in}{1.820399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.901674in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.818704in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{1.812668in}}%
\pgfpathlineto{\pgfqpoint{0.904266in}{1.807504in}}%
\pgfpathlineto{\pgfqpoint{0.901674in}{1.812668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.911855in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.907554in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.807359in}}%
\pgfpathlineto{\pgfqpoint{0.914499in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{1.797206in}}%
\pgfpathlineto{\pgfqpoint{0.912980in}{1.795350in}}%
\pgfpathlineto{\pgfqpoint{0.911855in}{1.797206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.918593in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.797157in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.789475in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.785058in}}%
\pgfpathlineto{\pgfqpoint{0.932505in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{0.939601in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.944290in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.763073in}}%
\pgfpathlineto{\pgfqpoint{0.950706in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{0.957677in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.963506in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.741580in}}%
\pgfpathlineto{\pgfqpoint{0.969190in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{0.975960in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.720320in}}%
\pgfpathlineto{\pgfqpoint{0.983006in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.988131in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.708966in}}%
\pgfpathlineto{\pgfqpoint{0.994533in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{1.001451in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{1.007956in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.688161in}}%
\pgfpathlineto{\pgfqpoint{1.013556in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.677164in}}%
\pgfpathlineto{\pgfqpoint{1.020214in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.033417in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.656534in}}%
\pgfpathlineto{\pgfqpoint{1.039476in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.645956in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.636008in}}%
\pgfpathlineto{\pgfqpoint{1.053318in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.059699in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.625723in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.615338in}}%
\pgfpathlineto{\pgfqpoint{1.072727in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.605507in}}%
\pgfpathlineto{\pgfqpoint{1.079831in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.086823in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.595761in}}%
\pgfpathlineto{\pgfqpoint{1.092961in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{1.099761in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.575622in}}%
\pgfpathlineto{\pgfqpoint{1.106874in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.566151in}}%
\pgfpathlineto{\pgfqpoint{1.114162in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.120970in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.556399in}}%
\pgfpathlineto{\pgfqpoint{1.127606in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{1.134660in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{1.149388in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.156866in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.518766in}}%
\pgfpathlineto{\pgfqpoint{1.163663in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.509152in}}%
\pgfpathlineto{\pgfqpoint{1.170843in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.499890in}}%
\pgfpathlineto{\pgfqpoint{1.178260in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.490866in}}%
\pgfpathlineto{\pgfqpoint{1.185839in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.482015in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.473302in}}%
\pgfpathlineto{\pgfqpoint{1.201336in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.209162in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.464659in}}%
\pgfpathlineto{\pgfqpoint{1.216625in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.455742in}}%
\pgfpathlineto{\pgfqpoint{1.224312in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.447042in}}%
\pgfpathlineto{\pgfqpoint{1.232171in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.438516in}}%
\pgfpathlineto{\pgfqpoint{1.240172in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.430135in}}%
\pgfpathlineto{\pgfqpoint{1.248295in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.421882in}}%
\pgfpathlineto{\pgfqpoint{1.256531in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{1.264876in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.405722in}}%
\pgfpathlineto{\pgfqpoint{1.273329in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.397805in}}%
\pgfpathlineto{\pgfqpoint{1.281891in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.389994in}}%
\pgfpathlineto{\pgfqpoint{1.290568in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.382291in}}%
\pgfpathlineto{\pgfqpoint{1.299367in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.374697in}}%
\pgfpathlineto{\pgfqpoint{1.308298in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.367216in}}%
\pgfpathlineto{\pgfqpoint{1.317375in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.359856in}}%
\pgfpathlineto{\pgfqpoint{1.326614in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.352624in}}%
\pgfpathlineto{\pgfqpoint{1.336038in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.345679in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.338603in}}%
\pgfpathlineto{\pgfqpoint{1.355576in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.331856in}}%
\pgfpathlineto{\pgfqpoint{1.365789in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.318678in}}%
\pgfpathlineto{\pgfqpoint{1.375958in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.312092in}}%
\pgfpathlineto{\pgfqpoint{1.386329in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.305695in}}%
\pgfpathlineto{\pgfqpoint{1.397076in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.299531in}}%
\pgfpathlineto{\pgfqpoint{1.408316in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.293674in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.287823in}}%
\pgfpathlineto{\pgfqpoint{1.419789in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.281895in}}%
\pgfpathlineto{\pgfqpoint{1.431488in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.276269in}}%
\pgfpathlineto{\pgfqpoint{1.443948in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.271077in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.265607in}}%
\pgfpathlineto{\pgfqpoint{1.456564in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{1.470047in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.255619in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.250572in}}%
\pgfpathlineto{\pgfqpoint{1.483916in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.245854in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.241489in}}%
\pgfpathlineto{\pgfqpoint{1.498801in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.236911in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.233007in}}%
\pgfpathlineto{\pgfqpoint{1.514668in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.228653in}}%
\pgfpathlineto{\pgfqpoint{1.531672in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.225086in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.221044in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.217758in}}%
\pgfpathlineto{\pgfqpoint{1.550195in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.211027in}}%
\pgfpathlineto{\pgfqpoint{1.570881in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.207927in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.202497in}}%
\pgfpathlineto{\pgfqpoint{1.594902in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.199787in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.195363in}}%
\pgfpathlineto{\pgfqpoint{1.624553in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.191393in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.189740in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{1.668947in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.186131in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.185067in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.184252in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.183656in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.183058in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.183040in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.183207in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.183563in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{1.770922in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.186988in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.188110in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.191041in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{1.815351in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.194999in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.196962in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{1.844988in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.202050in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.204455in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.207291in}}%
\pgfpathlineto{\pgfqpoint{1.869023in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.210476in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.213443in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.217078in}}%
\pgfpathlineto{\pgfqpoint{1.889726in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.220338in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.224191in}}%
\pgfpathlineto{\pgfqpoint{1.908363in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.227885in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.232084in}}%
\pgfpathlineto{\pgfqpoint{1.925350in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.236056in}}%
\pgfpathlineto{\pgfqpoint{1.941050in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.240712in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.244878in}}%
\pgfpathlineto{\pgfqpoint{1.956016in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.249691in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{1.970052in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.259317in}}%
\pgfpathlineto{\pgfqpoint{1.983334in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.264651in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{1.996198in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{2.008471in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.280811in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.286707in}}%
\pgfpathlineto{\pgfqpoint{2.020130in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.292269in}}%
\pgfpathlineto{\pgfqpoint{2.031846in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{2.042940in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.304448in}}%
\pgfpathlineto{\pgfqpoint{2.053580in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.310891in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.317313in}}%
\pgfpathlineto{\pgfqpoint{2.064082in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.323650in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.330239in}}%
\pgfpathlineto{\pgfqpoint{2.084661in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{2.094479in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.343989in}}%
\pgfpathlineto{\pgfqpoint{2.104061in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.351095in}}%
\pgfpathlineto{\pgfqpoint{2.113443in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.358330in}}%
\pgfpathlineto{\pgfqpoint{2.122654in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.365684in}}%
\pgfpathlineto{\pgfqpoint{2.131714in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.373150in}}%
\pgfpathlineto{\pgfqpoint{2.140641in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.380719in}}%
\pgfpathlineto{\pgfqpoint{2.149445in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.388389in}}%
\pgfpathlineto{\pgfqpoint{2.158138in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.396156in}}%
\pgfpathlineto{\pgfqpoint{2.166728in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.404018in}}%
\pgfpathlineto{\pgfqpoint{2.175221in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.411975in}}%
\pgfpathlineto{\pgfqpoint{2.183621in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.420026in}}%
\pgfpathlineto{\pgfqpoint{2.191930in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.428175in}}%
\pgfpathlineto{\pgfqpoint{2.200148in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.436427in}}%
\pgfpathlineto{\pgfqpoint{2.208272in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.444791in}}%
\pgfpathlineto{\pgfqpoint{2.216292in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.453283in}}%
\pgfpathlineto{\pgfqpoint{2.224192in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.461929in}}%
\pgfpathlineto{\pgfqpoint{2.231942in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.470776in}}%
\pgfpathlineto{\pgfqpoint{2.239485in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.479907in}}%
\pgfpathlineto{\pgfqpoint{2.246712in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.254368in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.488717in}}%
\pgfpathlineto{\pgfqpoint{2.262137in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.497490in}}%
\pgfpathlineto{\pgfqpoint{2.269813in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.506409in}}%
\pgfpathlineto{\pgfqpoint{2.277358in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.515537in}}%
\pgfpathlineto{\pgfqpoint{2.284697in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.525001in}}%
\pgfpathlineto{\pgfqpoint{2.291661in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.298340in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.534700in}}%
\pgfpathlineto{\pgfqpoint{2.305916in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.543766in}}%
\pgfpathlineto{\pgfqpoint{2.313390in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.553027in}}%
\pgfpathlineto{\pgfqpoint{2.320687in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.562635in}}%
\pgfpathlineto{\pgfqpoint{2.327611in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.573010in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.582243in}}%
\pgfpathlineto{\pgfqpoint{2.348400in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.591702in}}%
\pgfpathlineto{\pgfqpoint{2.355605in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.601664in}}%
\pgfpathlineto{\pgfqpoint{2.362249in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.367968in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.612164in}}%
\pgfpathlineto{\pgfqpoint{2.375427in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.621573in}}%
\pgfpathlineto{\pgfqpoint{2.382797in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.631353in}}%
\pgfpathlineto{\pgfqpoint{2.389872in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.642548in}}%
\pgfpathlineto{\pgfqpoint{2.397382in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{2.394506in}{1.630164in}}%
\pgfpathlineto{\pgfqpoint{2.391207in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{2.386413in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{2.385792in}{1.618524in}}%
\pgfpathlineto{\pgfqpoint{2.379364in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{2.377077in}{1.608315in}}%
\pgfpathlineto{\pgfqpoint{2.372747in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{1.596879in}}%
\pgfpathlineto{\pgfqpoint{2.367616in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{2.361023in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{2.359647in}{1.586597in}}%
\pgfpathlineto{\pgfqpoint{2.354100in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{2.347712in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.342406in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.565035in}}%
\pgfpathlineto{\pgfqpoint{2.335263in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.555243in}}%
\pgfpathlineto{\pgfqpoint{2.328341in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{2.324788in}{1.545055in}}%
\pgfpathlineto{\pgfqpoint{2.321876in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.316208in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.534187in}}%
\pgfpathlineto{\pgfqpoint{2.308986in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{2.301924in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.514759in}}%
\pgfpathlineto{\pgfqpoint{2.295145in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.504480in}}%
\pgfpathlineto{\pgfqpoint{2.288883in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.282098in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.494651in}}%
\pgfpathlineto{\pgfqpoint{2.274805in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{2.267640in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.475664in}}%
\pgfpathlineto{\pgfqpoint{2.260672in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{2.254003in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.246991in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{2.239466in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.447284in}}%
\pgfpathlineto{\pgfqpoint{2.231984in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.438209in}}%
\pgfpathlineto{\pgfqpoint{2.224556in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.429097in}}%
\pgfpathlineto{\pgfqpoint{2.217197in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.419938in}}%
\pgfpathlineto{\pgfqpoint{2.209913in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.410729in}}%
\pgfpathlineto{\pgfqpoint{2.202708in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.194844in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.402130in}}%
\pgfpathlineto{\pgfqpoint{2.186911in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.393620in}}%
\pgfpathlineto{\pgfqpoint{2.178935in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.385175in}}%
\pgfpathlineto{\pgfqpoint{2.170906in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{2.162810in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.368527in}}%
\pgfpathlineto{\pgfqpoint{2.154633in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.360346in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{2.137970in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.344326in}}%
\pgfpathlineto{\pgfqpoint{2.129454in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.336505in}}%
\pgfpathlineto{\pgfqpoint{2.120796in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.328815in}}%
\pgfpathlineto{\pgfqpoint{2.111987in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.321258in}}%
\pgfpathlineto{\pgfqpoint{2.103020in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.313831in}}%
\pgfpathlineto{\pgfqpoint{2.093888in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{2.084591in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{2.075125in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.292274in}}%
\pgfpathlineto{\pgfqpoint{2.065490in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{2.055680in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.278439in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.271750in}}%
\pgfpathlineto{\pgfqpoint{2.045596in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.265529in}}%
\pgfpathlineto{\pgfqpoint{2.034888in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.259319in}}%
\pgfpathlineto{\pgfqpoint{2.024057in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.253127in}}%
\pgfpathlineto{\pgfqpoint{2.013078in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.246966in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{2.001778in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.235537in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.977469in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.224365in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.219288in}}%
\pgfpathlineto{\pgfqpoint{1.964452in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.214278in}}%
\pgfpathlineto{\pgfqpoint{1.951069in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.209111in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.204606in}}%
\pgfpathlineto{\pgfqpoint{1.936630in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.199955in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.195487in}}%
\pgfpathlineto{\pgfqpoint{1.921492in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.187076in}}%
\pgfpathlineto{\pgfqpoint{1.905245in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.183394in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.176093in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.172658in}}%
\pgfpathlineto{\pgfqpoint{1.867578in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.169436in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.163408in}}%
\pgfpathlineto{\pgfqpoint{1.845075in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.160996in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.158580in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{1.817427in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.154070in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.152279in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.148861in}}%
\pgfpathlineto{\pgfqpoint{1.778625in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.146375in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.145480in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.144161in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.143761in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.143548in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.143527in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.144058in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.144598in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.145305in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.146169in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.147177in}}%
\pgfpathlineto{\pgfqpoint{1.657732in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.148508in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.151896in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.153677in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.155517in}}%
\pgfpathlineto{\pgfqpoint{1.618791in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.158043in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.160474in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.162858in}}%
\pgfpathlineto{\pgfqpoint{1.591332in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.165885in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.168818in}}%
\pgfpathlineto{\pgfqpoint{1.568689in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.175370in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.178587in}}%
\pgfpathlineto{\pgfqpoint{1.548796in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.186157in}}%
\pgfpathlineto{\pgfqpoint{1.531028in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.190473in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.199030in}}%
\pgfpathlineto{\pgfqpoint{1.499632in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.208172in}}%
\pgfpathlineto{\pgfqpoint{1.485348in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.213185in}}%
\pgfpathlineto{\pgfqpoint{1.471682in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.217982in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.223314in}}%
\pgfpathlineto{\pgfqpoint{1.458929in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.228780in}}%
\pgfpathlineto{\pgfqpoint{1.446511in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.234148in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.239742in}}%
\pgfpathlineto{\pgfqpoint{1.434568in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.245744in}}%
\pgfpathlineto{\pgfqpoint{1.423257in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.251766in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.257794in}}%
\pgfpathlineto{\pgfqpoint{1.401065in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{1.390782in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.277072in}}%
\pgfpathlineto{\pgfqpoint{1.380699in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.283841in}}%
\pgfpathlineto{\pgfqpoint{1.370794in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.290706in}}%
\pgfpathlineto{\pgfqpoint{1.361065in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.351510in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.304756in}}%
\pgfpathlineto{\pgfqpoint{1.342131in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.311961in}}%
\pgfpathlineto{\pgfqpoint{1.332929in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.319300in}}%
\pgfpathlineto{\pgfqpoint{1.323905in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{1.315056in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.334407in}}%
\pgfpathlineto{\pgfqpoint{1.306377in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.342183in}}%
\pgfpathlineto{\pgfqpoint{1.297859in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.350106in}}%
\pgfpathlineto{\pgfqpoint{1.289488in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.358167in}}%
\pgfpathlineto{\pgfqpoint{1.281250in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.366356in}}%
\pgfpathlineto{\pgfqpoint{1.273124in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.374661in}}%
\pgfpathlineto{\pgfqpoint{1.265093in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.383067in}}%
\pgfpathlineto{\pgfqpoint{1.257138in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.391559in}}%
\pgfpathlineto{\pgfqpoint{1.249244in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.400124in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.408752in}}%
\pgfpathlineto{\pgfqpoint{1.233584in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.417433in}}%
\pgfpathlineto{\pgfqpoint{1.225800in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.426187in}}%
\pgfpathlineto{\pgfqpoint{1.210969in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.435526in}}%
\pgfpathlineto{\pgfqpoint{1.203776in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.196499in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.454028in}}%
\pgfpathlineto{\pgfqpoint{1.189152in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.463215in}}%
\pgfpathlineto{\pgfqpoint{1.181752in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.472378in}}%
\pgfpathlineto{\pgfqpoint{1.174312in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.167707in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.482283in}}%
\pgfpathlineto{\pgfqpoint{1.160901in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.492025in}}%
\pgfpathlineto{\pgfqpoint{1.153890in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.501601in}}%
\pgfpathlineto{\pgfqpoint{1.146738in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.511074in}}%
\pgfpathlineto{\pgfqpoint{1.139493in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.133297in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.521446in}}%
\pgfpathlineto{\pgfqpoint{1.126695in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.531468in}}%
\pgfpathlineto{\pgfqpoint{1.119806in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.541247in}}%
\pgfpathlineto{\pgfqpoint{1.112744in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.106444in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.551633in}}%
\pgfpathlineto{\pgfqpoint{1.100183in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{1.093479in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.572057in}}%
\pgfpathlineto{\pgfqpoint{1.086533in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.080434in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.582705in}}%
\pgfpathlineto{\pgfqpoint{1.074325in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.593318in}}%
\pgfpathlineto{\pgfqpoint{1.067683in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.603462in}}%
\pgfpathlineto{\pgfqpoint{1.060775in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.055197in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.614612in}}%
\pgfpathlineto{\pgfqpoint{1.049000in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.625215in}}%
\pgfpathlineto{\pgfqpoint{1.042303in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.035971in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.635861in}}%
\pgfpathlineto{\pgfqpoint{1.030465in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.647122in}}%
\pgfpathlineto{\pgfqpoint{1.024025in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.657568in}}%
\pgfpathlineto{\pgfqpoint{1.017212in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.012071in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.669190in}}%
\pgfpathlineto{\pgfqpoint{1.005939in}{1.673511in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.679968in}}%
\pgfpathlineto{\pgfqpoint{0.999238in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.993833in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{0.991414in}{1.691443in}}%
\pgfpathlineto{\pgfqpoint{0.988051in}{1.696704in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{1.702583in}}%
\pgfpathlineto{\pgfqpoint{0.981446in}{1.704435in}}%
\pgfpathlineto{\pgfqpoint{0.975791in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{0.973984in}{1.713927in}}%
\pgfpathlineto{\pgfqpoint{0.970371in}{1.719897in}}%
\pgfpathlineto{\pgfqpoint{0.965270in}{1.725425in}}%
\pgfpathlineto{\pgfqpoint{0.963825in}{1.727627in}}%
\pgfpathlineto{\pgfqpoint{0.958026in}{1.735358in}}%
\pgfpathlineto{\pgfqpoint{0.956555in}{1.736714in}}%
\pgfpathlineto{\pgfqpoint{0.952907in}{1.743089in}}%
\pgfpathlineto{\pgfqpoint{0.947840in}{1.748504in}}%
\pgfpathlineto{\pgfqpoint{0.946366in}{1.750820in}}%
\pgfpathlineto{\pgfqpoint{0.940665in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{0.939125in}{1.759881in}}%
\pgfpathlineto{\pgfqpoint{0.935655in}{1.766282in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.771818in}}%
\pgfpathlineto{\pgfqpoint{0.929050in}{1.774013in}}%
\pgfpathlineto{\pgfqpoint{0.923836in}{1.781744in}}%
\pgfpathlineto{\pgfqpoint{0.921695in}{1.783485in}}%
\pgfpathlineto{\pgfqpoint{0.918593in}{1.789475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.000129in}{1.688814in}}%
\pgfpathlineto{\pgfqpoint{1.000239in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{1.000040in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.688814in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.017559in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{1.018467in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.667602in}}%
\pgfpathlineto{\pgfqpoint{1.017161in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.665141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.026274in}{1.655452in}}%
\pgfpathlineto{\pgfqpoint{1.027216in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.659477in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.655452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.034988in}{1.642139in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.035158in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.033979in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.034687in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.642139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.043703in}{1.632254in}}%
\pgfpathlineto{\pgfqpoint{1.046107in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.638839in}}%
\pgfpathlineto{\pgfqpoint{1.042112in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.632254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.052418in}{1.620328in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.629351in}}%
\pgfpathlineto{\pgfqpoint{1.049368in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.620328in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.061133in}{1.609831in}}%
\pgfpathlineto{\pgfqpoint{1.066708in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.061694in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.620139in}}%
\pgfpathlineto{\pgfqpoint{1.054342in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.059882in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.609831in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.069848in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{1.073558in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.609606in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.599359in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.078563in}{1.587784in}}%
\pgfpathlineto{\pgfqpoint{1.085272in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.577908in}}%
\pgfpathlineto{\pgfqpoint{1.092163in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.567181in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.103886in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.556474in}}%
\pgfpathlineto{\pgfqpoint{1.111071in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.546670in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.130178in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{1.137451in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.516232in}}%
\pgfpathlineto{\pgfqpoint{1.144521in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.506354in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{1.157116in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.164488in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.486523in}}%
\pgfpathlineto{\pgfqpoint{1.171845in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.477184in}}%
\pgfpathlineto{\pgfqpoint{1.179054in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.467659in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.457832in}}%
\pgfpathlineto{\pgfqpoint{1.192658in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.199854in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.448520in}}%
\pgfpathlineto{\pgfqpoint{1.207476in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.439594in}}%
\pgfpathlineto{\pgfqpoint{1.215060in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{1.222597in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{1.230079in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{1.237502in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.403625in}}%
\pgfpathlineto{\pgfqpoint{1.244871in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.252537in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.394873in}}%
\pgfpathlineto{\pgfqpoint{1.260604in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.386504in}}%
\pgfpathlineto{\pgfqpoint{1.268724in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.378207in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.369991in}}%
\pgfpathlineto{\pgfqpoint{1.285168in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.361865in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.353841in}}%
\pgfpathlineto{\pgfqpoint{1.301973in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.345925in}}%
\pgfpathlineto{\pgfqpoint{1.310546in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.338124in}}%
\pgfpathlineto{\pgfqpoint{1.319249in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.330442in}}%
\pgfpathlineto{\pgfqpoint{1.328091in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.322880in}}%
\pgfpathlineto{\pgfqpoint{1.337080in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.315437in}}%
\pgfpathlineto{\pgfqpoint{1.346222in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.308108in}}%
\pgfpathlineto{\pgfqpoint{1.355520in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{1.364978in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.293775in}}%
\pgfpathlineto{\pgfqpoint{1.374601in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.280202in}}%
\pgfpathlineto{\pgfqpoint{1.384795in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.273807in}}%
\pgfpathlineto{\pgfqpoint{1.395255in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{1.405838in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.261088in}}%
\pgfpathlineto{\pgfqpoint{1.416561in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.248611in}}%
\pgfpathlineto{\pgfqpoint{1.427571in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.243101in}}%
\pgfpathlineto{\pgfqpoint{1.439467in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.237439in}}%
\pgfpathlineto{\pgfqpoint{1.451381in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.463900in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{1.477034in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.216081in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.211249in}}%
\pgfpathlineto{\pgfqpoint{1.490815in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.206638in}}%
\pgfpathlineto{\pgfqpoint{1.505185in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.201727in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.197714in}}%
\pgfpathlineto{\pgfqpoint{1.520903in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.193252in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.189431in}}%
\pgfpathlineto{\pgfqpoint{1.537722in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.181865in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{1.576694in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.168776in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.166025in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.160924in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.156453in}}%
\pgfpathlineto{\pgfqpoint{1.631157in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.154567in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.153045in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.151598in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.148974in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.147842in}}%
\pgfpathlineto{\pgfqpoint{1.680203in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.147194in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.146711in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.146390in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.146235in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.146251in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.146790in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.147302in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.148041in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.151866in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.154861in}}%
\pgfpathlineto{\pgfqpoint{1.805421in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.159156in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{1.835841in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.163578in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.169277in}}%
\pgfpathlineto{\pgfqpoint{1.859785in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.172254in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.175616in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{1.880625in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{1.898939in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.190221in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.193926in}}%
\pgfpathlineto{\pgfqpoint{1.915785in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.198548in}}%
\pgfpathlineto{\pgfqpoint{1.931252in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.207483in}}%
\pgfpathlineto{\pgfqpoint{1.945658in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.212301in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.216910in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{1.972494in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.227553in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{1.985310in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.238483in}}%
\pgfpathlineto{\pgfqpoint{1.997013in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{2.008645in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.255801in}}%
\pgfpathlineto{\pgfqpoint{2.020122in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.262233in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.268719in}}%
\pgfpathlineto{\pgfqpoint{2.041112in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.275252in}}%
\pgfpathlineto{\pgfqpoint{2.051383in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.281831in}}%
\pgfpathlineto{\pgfqpoint{2.061519in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{2.071518in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.295147in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.081122in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.309437in}}%
\pgfpathlineto{\pgfqpoint{2.090361in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.316836in}}%
\pgfpathlineto{\pgfqpoint{2.099452in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{2.108400in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.331961in}}%
\pgfpathlineto{\pgfqpoint{2.117213in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{2.125900in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.347523in}}%
\pgfpathlineto{\pgfqpoint{2.134472in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{2.142939in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.363491in}}%
\pgfpathlineto{\pgfqpoint{2.151316in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{2.159613in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.167753in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.379894in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{2.182908in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.397532in}}%
\pgfpathlineto{\pgfqpoint{2.190488in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{2.198099in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.415201in}}%
\pgfpathlineto{\pgfqpoint{2.205749in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.424012in}}%
\pgfpathlineto{\pgfqpoint{2.213439in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.432808in}}%
\pgfpathlineto{\pgfqpoint{2.221164in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.228897in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.451692in}}%
\pgfpathlineto{\pgfqpoint{2.242068in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.461269in}}%
\pgfpathlineto{\pgfqpoint{2.249286in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{2.256705in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.479688in}}%
\pgfpathlineto{\pgfqpoint{2.264247in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.270185in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{2.276513in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.500279in}}%
\pgfpathlineto{\pgfqpoint{2.283605in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{2.291006in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.297616in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{2.288997in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.511394in}}%
\pgfpathlineto{\pgfqpoint{2.281009in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.274835in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.501669in}}%
\pgfpathlineto{\pgfqpoint{2.267589in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.492447in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.483630in}}%
\pgfpathlineto{\pgfqpoint{2.252004in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{2.244031in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.466513in}}%
\pgfpathlineto{\pgfqpoint{2.235989in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{2.227892in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.449788in}}%
\pgfpathlineto{\pgfqpoint{2.219741in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.211618in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.441478in}}%
\pgfpathlineto{\pgfqpoint{2.203999in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.432789in}}%
\pgfpathlineto{\pgfqpoint{2.196055in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.424365in}}%
\pgfpathlineto{\pgfqpoint{2.187900in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.416130in}}%
\pgfpathlineto{\pgfqpoint{2.179584in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.408046in}}%
\pgfpathlineto{\pgfqpoint{2.171130in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.392259in}}%
\pgfpathlineto{\pgfqpoint{2.153836in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.384545in}}%
\pgfpathlineto{\pgfqpoint{2.144990in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.376953in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.369487in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.362162in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{2.098078in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.334110in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.327177in}}%
\pgfpathlineto{\pgfqpoint{2.078676in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{2.068579in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.313816in}}%
\pgfpathlineto{\pgfqpoint{2.058118in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.307479in}}%
\pgfpathlineto{\pgfqpoint{2.047156in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.301483in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.295430in}}%
\pgfpathlineto{\pgfqpoint{2.036082in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.289213in}}%
\pgfpathlineto{\pgfqpoint{2.024942in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.283284in}}%
\pgfpathlineto{\pgfqpoint{2.013120in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.277780in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.272357in}}%
\pgfpathlineto{\pgfqpoint{2.000883in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.266690in}}%
\pgfpathlineto{\pgfqpoint{1.988415in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{1.975064in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.237444in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.233430in}}%
\pgfpathlineto{\pgfqpoint{1.931300in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.225323in}}%
\pgfpathlineto{\pgfqpoint{1.914682in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.221093in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.217764in}}%
\pgfpathlineto{\pgfqpoint{1.896732in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.210778in}}%
\pgfpathlineto{\pgfqpoint{1.876901in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.207451in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.204434in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.201944in}}%
\pgfpathlineto{\pgfqpoint{1.854113in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.198892in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.196467in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.194431in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.192003in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.186895in}}%
\pgfpathlineto{\pgfqpoint{1.790153in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.181954in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.181283in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.180795in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.180481in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.180332in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.180345in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.180522in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.182088in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.184156in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{1.649507in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.187116in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.190296in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.192394in}}%
\pgfpathlineto{\pgfqpoint{1.612701in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.194753in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.196850in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{1.585516in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.202339in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{1.562775in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.211274in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.214525in}}%
\pgfpathlineto{\pgfqpoint{1.542895in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.218293in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.221759in}}%
\pgfpathlineto{\pgfqpoint{1.524931in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.225898in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.229674in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.238284in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.242822in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.247713in}}%
\pgfpathlineto{\pgfqpoint{1.478469in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.252240in}}%
\pgfpathlineto{\pgfqpoint{1.464576in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.257415in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.262558in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.267641in}}%
\pgfpathlineto{\pgfqpoint{1.438785in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.273222in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.279064in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.284423in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.290255in}}%
\pgfpathlineto{\pgfqpoint{1.403594in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.296405in}}%
\pgfpathlineto{\pgfqpoint{1.392826in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.302788in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.308887in}}%
\pgfpathlineto{\pgfqpoint{1.381931in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.315129in}}%
\pgfpathlineto{\pgfqpoint{1.371329in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.321647in}}%
\pgfpathlineto{\pgfqpoint{1.361130in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.328377in}}%
\pgfpathlineto{\pgfqpoint{1.351239in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.335279in}}%
\pgfpathlineto{\pgfqpoint{1.341595in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.342327in}}%
\pgfpathlineto{\pgfqpoint{1.332155in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.349504in}}%
\pgfpathlineto{\pgfqpoint{1.322888in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.356797in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.364141in}}%
\pgfpathlineto{\pgfqpoint{1.313708in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{1.304533in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.378972in}}%
\pgfpathlineto{\pgfqpoint{1.295555in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.386622in}}%
\pgfpathlineto{\pgfqpoint{1.286755in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{1.278124in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.402372in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.410485in}}%
\pgfpathlineto{\pgfqpoint{1.261379in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.253077in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.418597in}}%
\pgfpathlineto{\pgfqpoint{1.244758in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.426714in}}%
\pgfpathlineto{\pgfqpoint{1.236516in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.434921in}}%
\pgfpathlineto{\pgfqpoint{1.228352in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.443221in}}%
\pgfpathlineto{\pgfqpoint{1.220271in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{1.212281in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.460153in}}%
\pgfpathlineto{\pgfqpoint{1.204401in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.468831in}}%
\pgfpathlineto{\pgfqpoint{1.196666in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.477716in}}%
\pgfpathlineto{\pgfqpoint{1.189144in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.486918in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.174813in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.496122in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.151761in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.522977in}}%
\pgfpathlineto{\pgfqpoint{1.144409in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.532537in}}%
\pgfpathlineto{\pgfqpoint{1.137529in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.131154in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.542440in}}%
\pgfpathlineto{\pgfqpoint{1.123522in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{1.115976in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.560732in}}%
\pgfpathlineto{\pgfqpoint{1.108603in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{1.101686in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.096161in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.580949in}}%
\pgfpathlineto{\pgfqpoint{1.088558in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.590113in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.599508in}}%
\pgfpathlineto{\pgfqpoint{1.073390in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.078058in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.587784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.298643in}{1.519570in}}%
\pgfpathlineto{\pgfqpoint{2.302248in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.528587in}}%
\pgfpathlineto{\pgfqpoint{2.297028in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.519570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.307358in}{1.531195in}}%
\pgfpathlineto{\pgfqpoint{2.309431in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.305178in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.531195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.316073in}{1.540828in}}%
\pgfpathlineto{\pgfqpoint{2.316972in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.545635in}}%
\pgfpathlineto{\pgfqpoint{2.313767in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.540828in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.333502in}{1.564259in}}%
\pgfpathlineto{\pgfqpoint{2.334056in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.565734in}}%
\pgfpathlineto{\pgfqpoint{2.333155in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.564259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.342217in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{2.342291in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.573183in}}%
\pgfpathlineto{\pgfqpoint{2.342100in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.572896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.394582in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.402046in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.651938in}}%
\pgfpathlineto{\pgfqpoint{2.409372in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{2.404373in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{2.403221in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.394582in}{1.642587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.409616in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.661553in}}%
\pgfpathlineto{\pgfqpoint{2.414936in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{1.652123in}}%
\pgfpathlineto{\pgfqpoint{2.409616in}{1.658049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.417299in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.672602in}}%
\pgfpathlineto{\pgfqpoint{2.422017in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{2.420651in}{1.663588in}}%
\pgfpathlineto{\pgfqpoint{2.417299in}{1.665780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.428467in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.682556in}}%
\pgfpathlineto{\pgfqpoint{2.431629in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{2.429366in}{1.674173in}}%
\pgfpathlineto{\pgfqpoint{2.428467in}{1.681242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.436485in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.691706in}}%
\pgfpathlineto{\pgfqpoint{2.439287in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.438081in}{1.686828in}}%
\pgfpathlineto{\pgfqpoint{2.436485in}{1.688973in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.455015in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.712968in}}%
\pgfpathlineto{\pgfqpoint{2.456102in}{1.712166in}}%
\pgfpathlineto{\pgfqpoint{2.455510in}{1.710955in}}%
\pgfpathlineto{\pgfqpoint{2.455015in}{1.712166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721107,0.116494,0.282814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000040in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.689161in}}%
\pgfpathlineto{\pgfqpoint{1.000239in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{1.000129in}{1.688814in}}%
\pgfpathlineto{\pgfqpoint{1.000040in}{1.688973in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.017161in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.667602in}}%
\pgfpathlineto{\pgfqpoint{1.018467in}{1.665780in}}%
\pgfpathlineto{\pgfqpoint{1.017559in}{1.665141in}}%
\pgfpathlineto{\pgfqpoint{1.017161in}{1.665780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.024973in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.659477in}}%
\pgfpathlineto{\pgfqpoint{1.027216in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{1.026274in}{1.655452in}}%
\pgfpathlineto{\pgfqpoint{1.024973in}{1.658049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.034687in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.033979in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.035158in}{1.650318in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{1.642587in}}%
\pgfpathlineto{\pgfqpoint{1.034988in}{1.642139in}}%
\pgfpathlineto{\pgfqpoint{1.034687in}{1.642587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.042112in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.638839in}}%
\pgfpathlineto{\pgfqpoint{1.046107in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.632254in}}%
\pgfpathlineto{\pgfqpoint{1.042112in}{1.634856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.049368in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.629351in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{1.627125in}}%
\pgfpathlineto{\pgfqpoint{1.052418in}{1.620328in}}%
\pgfpathlineto{\pgfqpoint{1.049368in}{1.627125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.059882in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.054342in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.620139in}}%
\pgfpathlineto{\pgfqpoint{1.061694in}{1.619394in}}%
\pgfpathlineto{\pgfqpoint{1.066708in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{1.061133in}{1.609831in}}%
\pgfpathlineto{\pgfqpoint{1.059882in}{1.611664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.067011in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.609606in}}%
\pgfpathlineto{\pgfqpoint{1.073558in}{1.603933in}}%
\pgfpathlineto{\pgfqpoint{1.069848in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{1.067011in}{1.603933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.078058in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.073390in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.599508in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.590113in}}%
\pgfpathlineto{\pgfqpoint{1.088558in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.580949in}}%
\pgfpathlineto{\pgfqpoint{1.096161in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.101686in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.570413in}}%
\pgfpathlineto{\pgfqpoint{1.108603in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.560732in}}%
\pgfpathlineto{\pgfqpoint{1.115976in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.551483in}}%
\pgfpathlineto{\pgfqpoint{1.123522in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.542440in}}%
\pgfpathlineto{\pgfqpoint{1.131154in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.137529in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.532537in}}%
\pgfpathlineto{\pgfqpoint{1.144409in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.522977in}}%
\pgfpathlineto{\pgfqpoint{1.151761in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.159333in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.504901in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.496122in}}%
\pgfpathlineto{\pgfqpoint{1.174813in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.486918in}}%
\pgfpathlineto{\pgfqpoint{1.189144in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.477716in}}%
\pgfpathlineto{\pgfqpoint{1.196666in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.468831in}}%
\pgfpathlineto{\pgfqpoint{1.204401in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.460153in}}%
\pgfpathlineto{\pgfqpoint{1.212281in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{1.220271in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.443221in}}%
\pgfpathlineto{\pgfqpoint{1.228352in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.434921in}}%
\pgfpathlineto{\pgfqpoint{1.236516in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.426714in}}%
\pgfpathlineto{\pgfqpoint{1.244758in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.418597in}}%
\pgfpathlineto{\pgfqpoint{1.253077in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.261379in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.410485in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.402372in}}%
\pgfpathlineto{\pgfqpoint{1.278124in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{1.286755in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.386622in}}%
\pgfpathlineto{\pgfqpoint{1.295555in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.378972in}}%
\pgfpathlineto{\pgfqpoint{1.304533in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.371475in}}%
\pgfpathlineto{\pgfqpoint{1.313708in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.364141in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.356797in}}%
\pgfpathlineto{\pgfqpoint{1.322888in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.349504in}}%
\pgfpathlineto{\pgfqpoint{1.332155in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.342327in}}%
\pgfpathlineto{\pgfqpoint{1.341595in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.335279in}}%
\pgfpathlineto{\pgfqpoint{1.351239in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.328377in}}%
\pgfpathlineto{\pgfqpoint{1.361130in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.321647in}}%
\pgfpathlineto{\pgfqpoint{1.371329in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.315129in}}%
\pgfpathlineto{\pgfqpoint{1.381931in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.308887in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.302788in}}%
\pgfpathlineto{\pgfqpoint{1.392826in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.296405in}}%
\pgfpathlineto{\pgfqpoint{1.403594in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.290255in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.284423in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.279064in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.273222in}}%
\pgfpathlineto{\pgfqpoint{1.438785in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.267641in}}%
\pgfpathlineto{\pgfqpoint{1.451454in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.262558in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.257415in}}%
\pgfpathlineto{\pgfqpoint{1.464576in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.252240in}}%
\pgfpathlineto{\pgfqpoint{1.478469in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.247713in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.242822in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.238284in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{1.508336in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.229674in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.225898in}}%
\pgfpathlineto{\pgfqpoint{1.524931in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.221759in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.218293in}}%
\pgfpathlineto{\pgfqpoint{1.542895in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.214525in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.211274in}}%
\pgfpathlineto{\pgfqpoint{1.562775in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.208050in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.202339in}}%
\pgfpathlineto{\pgfqpoint{1.585516in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.199364in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.196850in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.194753in}}%
\pgfpathlineto{\pgfqpoint{1.612701in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.192394in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.190296in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.187116in}}%
\pgfpathlineto{\pgfqpoint{1.649507in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.184156in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.182088in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.181383in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.180865in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.180522in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.180345in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.180332in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.180481in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.180795in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.181283in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.181954in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.183940in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.185341in}}%
\pgfpathlineto{\pgfqpoint{1.790153in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.186895in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.188305in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.192003in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.194431in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.196467in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.198892in}}%
\pgfpathlineto{\pgfqpoint{1.854113in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.201944in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.204434in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.207451in}}%
\pgfpathlineto{\pgfqpoint{1.876901in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.210778in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.213903in}}%
\pgfpathlineto{\pgfqpoint{1.896732in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.217764in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.221093in}}%
\pgfpathlineto{\pgfqpoint{1.914682in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.225323in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{1.931300in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.233430in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.237444in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.246706in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{1.975064in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.256643in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.261475in}}%
\pgfpathlineto{\pgfqpoint{1.988415in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.266690in}}%
\pgfpathlineto{\pgfqpoint{2.000883in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.272357in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.277780in}}%
\pgfpathlineto{\pgfqpoint{2.013120in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.283284in}}%
\pgfpathlineto{\pgfqpoint{2.024942in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.289213in}}%
\pgfpathlineto{\pgfqpoint{2.036082in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.295430in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.301483in}}%
\pgfpathlineto{\pgfqpoint{2.047156in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.307479in}}%
\pgfpathlineto{\pgfqpoint{2.058118in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.313816in}}%
\pgfpathlineto{\pgfqpoint{2.068579in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{2.078676in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.327177in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.334110in}}%
\pgfpathlineto{\pgfqpoint{2.098078in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.348012in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.362162in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.369487in}}%
\pgfpathlineto{\pgfqpoint{2.135995in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.376953in}}%
\pgfpathlineto{\pgfqpoint{2.144990in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.384545in}}%
\pgfpathlineto{\pgfqpoint{2.153836in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.392259in}}%
\pgfpathlineto{\pgfqpoint{2.162548in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{2.171130in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.408046in}}%
\pgfpathlineto{\pgfqpoint{2.179584in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.416130in}}%
\pgfpathlineto{\pgfqpoint{2.187900in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.424365in}}%
\pgfpathlineto{\pgfqpoint{2.196055in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.432789in}}%
\pgfpathlineto{\pgfqpoint{2.203999in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.441478in}}%
\pgfpathlineto{\pgfqpoint{2.211618in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.219741in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.449788in}}%
\pgfpathlineto{\pgfqpoint{2.227892in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.458111in}}%
\pgfpathlineto{\pgfqpoint{2.235989in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.466513in}}%
\pgfpathlineto{\pgfqpoint{2.244031in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{2.252004in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.483630in}}%
\pgfpathlineto{\pgfqpoint{2.259883in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.492447in}}%
\pgfpathlineto{\pgfqpoint{2.267589in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.501669in}}%
\pgfpathlineto{\pgfqpoint{2.274835in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.281009in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.511394in}}%
\pgfpathlineto{\pgfqpoint{2.288997in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{2.297616in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{2.291006in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{2.283605in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{2.281213in}{1.500279in}}%
\pgfpathlineto{\pgfqpoint{2.276513in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{2.272498in}{1.490121in}}%
\pgfpathlineto{\pgfqpoint{2.270185in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{2.264247in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.263784in}{1.479688in}}%
\pgfpathlineto{\pgfqpoint{2.256705in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{2.249286in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.246354in}{1.461269in}}%
\pgfpathlineto{\pgfqpoint{2.242068in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{2.237639in}{1.451692in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.228924in}{1.441609in}}%
\pgfpathlineto{\pgfqpoint{2.228897in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.221164in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{2.220209in}{1.432808in}}%
\pgfpathlineto{\pgfqpoint{2.213439in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.211494in}{1.424012in}}%
\pgfpathlineto{\pgfqpoint{2.205749in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.415201in}}%
\pgfpathlineto{\pgfqpoint{2.198099in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.406372in}}%
\pgfpathlineto{\pgfqpoint{2.190488in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.397532in}}%
\pgfpathlineto{\pgfqpoint{2.182908in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.379894in}}%
\pgfpathlineto{\pgfqpoint{2.167753in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.159613in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{2.151316in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.363491in}}%
\pgfpathlineto{\pgfqpoint{2.142939in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{2.134472in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.347523in}}%
\pgfpathlineto{\pgfqpoint{2.125900in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{2.117213in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.331961in}}%
\pgfpathlineto{\pgfqpoint{2.108400in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{2.099452in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.316836in}}%
\pgfpathlineto{\pgfqpoint{2.090361in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.309437in}}%
\pgfpathlineto{\pgfqpoint{2.081122in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.295147in}}%
\pgfpathlineto{\pgfqpoint{2.071518in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{2.061519in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.281831in}}%
\pgfpathlineto{\pgfqpoint{2.051383in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.275252in}}%
\pgfpathlineto{\pgfqpoint{2.041112in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.268719in}}%
\pgfpathlineto{\pgfqpoint{2.030696in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.262233in}}%
\pgfpathlineto{\pgfqpoint{2.020122in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.255801in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{2.008645in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{1.997013in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.238483in}}%
\pgfpathlineto{\pgfqpoint{1.985310in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.227553in}}%
\pgfpathlineto{\pgfqpoint{1.972494in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{1.959635in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.216910in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.212301in}}%
\pgfpathlineto{\pgfqpoint{1.945658in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.207483in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{1.931252in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.198548in}}%
\pgfpathlineto{\pgfqpoint{1.915785in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.193926in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.190221in}}%
\pgfpathlineto{\pgfqpoint{1.898939in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.182576in}}%
\pgfpathlineto{\pgfqpoint{1.880625in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.178622in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.175616in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.172254in}}%
\pgfpathlineto{\pgfqpoint{1.859785in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.169277in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.166569in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.163578in}}%
\pgfpathlineto{\pgfqpoint{1.835841in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.161334in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.159156in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{1.805421in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.154861in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.151866in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.150486in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.149202in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.148041in}}%
\pgfpathlineto{\pgfqpoint{1.756214in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.147302in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.146790in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.146437in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.146251in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.146235in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.146390in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.146711in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.147194in}}%
\pgfpathlineto{\pgfqpoint{1.680203in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.147842in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.148974in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.151598in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.153045in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.154567in}}%
\pgfpathlineto{\pgfqpoint{1.631157in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.156453in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.160924in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.163075in}}%
\pgfpathlineto{\pgfqpoint{1.600727in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.166025in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.168776in}}%
\pgfpathlineto{\pgfqpoint{1.576694in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.178070in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.181865in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.185358in}}%
\pgfpathlineto{\pgfqpoint{1.537722in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.189431in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.193252in}}%
\pgfpathlineto{\pgfqpoint{1.520903in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.197714in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.201727in}}%
\pgfpathlineto{\pgfqpoint{1.505185in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.206638in}}%
\pgfpathlineto{\pgfqpoint{1.490815in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.211249in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.216081in}}%
\pgfpathlineto{\pgfqpoint{1.477034in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{1.463900in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{1.451381in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.237439in}}%
\pgfpathlineto{\pgfqpoint{1.439467in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.243101in}}%
\pgfpathlineto{\pgfqpoint{1.427571in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.248611in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.254773in}}%
\pgfpathlineto{\pgfqpoint{1.416561in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.261088in}}%
\pgfpathlineto{\pgfqpoint{1.405838in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{1.395255in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.273807in}}%
\pgfpathlineto{\pgfqpoint{1.384795in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.280202in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.286760in}}%
\pgfpathlineto{\pgfqpoint{1.374601in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.293775in}}%
\pgfpathlineto{\pgfqpoint{1.364978in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{1.355520in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.308108in}}%
\pgfpathlineto{\pgfqpoint{1.346222in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.315437in}}%
\pgfpathlineto{\pgfqpoint{1.337080in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.322880in}}%
\pgfpathlineto{\pgfqpoint{1.328091in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.330442in}}%
\pgfpathlineto{\pgfqpoint{1.319249in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.338124in}}%
\pgfpathlineto{\pgfqpoint{1.310546in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.345925in}}%
\pgfpathlineto{\pgfqpoint{1.301973in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.353841in}}%
\pgfpathlineto{\pgfqpoint{1.293518in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.361865in}}%
\pgfpathlineto{\pgfqpoint{1.285168in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.369991in}}%
\pgfpathlineto{\pgfqpoint{1.276908in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.378207in}}%
\pgfpathlineto{\pgfqpoint{1.268724in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.386504in}}%
\pgfpathlineto{\pgfqpoint{1.260604in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.394873in}}%
\pgfpathlineto{\pgfqpoint{1.252537in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.244871in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.403625in}}%
\pgfpathlineto{\pgfqpoint{1.237502in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{1.230079in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{1.222597in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{1.215060in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.439594in}}%
\pgfpathlineto{\pgfqpoint{1.207476in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.448520in}}%
\pgfpathlineto{\pgfqpoint{1.199854in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.192658in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.457832in}}%
\pgfpathlineto{\pgfqpoint{1.186036in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.183141in}{1.467659in}}%
\pgfpathlineto{\pgfqpoint{1.179054in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.174426in}{1.477184in}}%
\pgfpathlineto{\pgfqpoint{1.171845in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.165711in}{1.486523in}}%
\pgfpathlineto{\pgfqpoint{1.164488in}{1.487969in}}%
\pgfpathlineto{\pgfqpoint{1.157116in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{1.156996in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{1.151209in}{1.503431in}}%
\pgfpathlineto{\pgfqpoint{1.148282in}{1.506354in}}%
\pgfpathlineto{\pgfqpoint{1.144521in}{1.511162in}}%
\pgfpathlineto{\pgfqpoint{1.139567in}{1.516232in}}%
\pgfpathlineto{\pgfqpoint{1.137451in}{1.518892in}}%
\pgfpathlineto{\pgfqpoint{1.130852in}{1.525784in}}%
\pgfpathlineto{\pgfqpoint{1.130178in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{1.124081in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{1.536233in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{1.113422in}{1.546670in}}%
\pgfpathlineto{\pgfqpoint{1.111071in}{1.549816in}}%
\pgfpathlineto{\pgfqpoint{1.104707in}{1.556474in}}%
\pgfpathlineto{\pgfqpoint{1.103886in}{1.557547in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.095992in}{1.567181in}}%
\pgfpathlineto{\pgfqpoint{1.092163in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{1.087278in}{1.577908in}}%
\pgfpathlineto{\pgfqpoint{1.085272in}{1.580740in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.587784in}}%
\pgfpathlineto{\pgfqpoint{1.078058in}{1.588471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.191856in}{1.464717in}}%
\pgfpathlineto{\pgfqpoint{1.192220in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{1.191807in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.464717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.200571in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{1.203104in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.199678in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.455969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.209286in}{1.447079in}}%
\pgfpathlineto{\pgfqpoint{1.212088in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{1.207464in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.447079in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218000in}{1.437886in}}%
\pgfpathlineto{\pgfqpoint{1.220710in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.444447in}}%
\pgfpathlineto{\pgfqpoint{1.215078in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.437886in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.226715in}{1.427994in}}%
\pgfpathlineto{\pgfqpoint{1.229228in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.436424in}}%
\pgfpathlineto{\pgfqpoint{1.222331in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.427994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.235430in}{1.418035in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.409507in}}%
\pgfpathlineto{\pgfqpoint{1.251000in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.400982in}}%
\pgfpathlineto{\pgfqpoint{1.258928in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.392466in}}%
\pgfpathlineto{\pgfqpoint{1.266850in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.375519in}}%
\pgfpathlineto{\pgfqpoint{1.282746in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.367138in}}%
\pgfpathlineto{\pgfqpoint{1.290781in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.342772in}}%
\pgfpathlineto{\pgfqpoint{1.315703in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.334991in}}%
\pgfpathlineto{\pgfqpoint{1.324381in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{1.333265in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.319961in}}%
\pgfpathlineto{\pgfqpoint{1.342347in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.312677in}}%
\pgfpathlineto{\pgfqpoint{1.351615in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.305519in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.298466in}}%
\pgfpathlineto{\pgfqpoint{1.370656in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.380411in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.284616in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{1.400382in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.271057in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.264922in}}%
\pgfpathlineto{\pgfqpoint{1.411185in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.259022in}}%
\pgfpathlineto{\pgfqpoint{1.422379in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.252977in}}%
\pgfpathlineto{\pgfqpoint{1.433565in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.246862in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{1.444971in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{1.457556in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.230326in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.224683in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.220016in}}%
\pgfpathlineto{\pgfqpoint{1.483557in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.209893in}}%
\pgfpathlineto{\pgfqpoint{1.497258in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.201048in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.197119in}}%
\pgfpathlineto{\pgfqpoint{1.528451in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.192834in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.189133in}}%
\pgfpathlineto{\pgfqpoint{1.545808in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.185203in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.181902in}}%
\pgfpathlineto{\pgfqpoint{1.564906in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.178160in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.175356in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.172103in}}%
\pgfpathlineto{\pgfqpoint{1.586805in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.164156in}}%
\pgfpathlineto{\pgfqpoint{1.612902in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.158175in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.156166in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.154687in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.153550in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.150831in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.149607in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.150309in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.150942in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.151738in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.152672in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.154872in}}%
\pgfpathlineto{\pgfqpoint{1.788988in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.156486in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.158484in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.160390in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{1.823925in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.172666in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.175828in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.178574in}}%
\pgfpathlineto{\pgfqpoint{1.872074in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.182478in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{1.891099in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.193366in}}%
\pgfpathlineto{\pgfqpoint{1.908454in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.197835in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.201610in}}%
\pgfpathlineto{\pgfqpoint{1.924590in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.206534in}}%
\pgfpathlineto{\pgfqpoint{1.939324in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.210908in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.215750in}}%
\pgfpathlineto{\pgfqpoint{1.953245in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{1.966858in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.225546in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.231121in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.236784in}}%
\pgfpathlineto{\pgfqpoint{1.991462in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.242164in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.247673in}}%
\pgfpathlineto{\pgfqpoint{2.003346in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.253934in}}%
\pgfpathlineto{\pgfqpoint{2.014316in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{2.025228in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.266343in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.272354in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.278753in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{2.056348in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.292699in}}%
\pgfpathlineto{\pgfqpoint{2.065960in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.299807in}}%
\pgfpathlineto{\pgfqpoint{2.075409in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.307018in}}%
\pgfpathlineto{\pgfqpoint{2.084692in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.314342in}}%
\pgfpathlineto{\pgfqpoint{2.093803in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.321793in}}%
\pgfpathlineto{\pgfqpoint{2.102738in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.329383in}}%
\pgfpathlineto{\pgfqpoint{2.111494in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{2.120077in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.345012in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.353043in}}%
\pgfpathlineto{\pgfqpoint{2.136791in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.361196in}}%
\pgfpathlineto{\pgfqpoint{2.144978in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{2.153096in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{2.161178in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.386113in}}%
\pgfpathlineto{\pgfqpoint{2.169246in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.394490in}}%
\pgfpathlineto{\pgfqpoint{2.177318in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.402878in}}%
\pgfpathlineto{\pgfqpoint{2.185398in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.186279in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.410740in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{2.176548in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{2.167803in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.387639in}}%
\pgfpathlineto{\pgfqpoint{2.159013in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{2.150158in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.372477in}}%
\pgfpathlineto{\pgfqpoint{2.141224in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{2.132193in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.357608in}}%
\pgfpathlineto{\pgfqpoint{2.123044in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.350312in}}%
\pgfpathlineto{\pgfqpoint{2.113750in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.343129in}}%
\pgfpathlineto{\pgfqpoint{2.104278in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.336082in}}%
\pgfpathlineto{\pgfqpoint{2.094573in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{2.084553in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.322570in}}%
\pgfpathlineto{\pgfqpoint{2.074072in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.316275in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.310319in}}%
\pgfpathlineto{\pgfqpoint{2.063111in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.303647in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.297187in}}%
\pgfpathlineto{\pgfqpoint{2.042074in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.291031in}}%
\pgfpathlineto{\pgfqpoint{2.030611in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.285372in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.279861in}}%
\pgfpathlineto{\pgfqpoint{2.018738in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.273829in}}%
\pgfpathlineto{\pgfqpoint{2.007039in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.268218in}}%
\pgfpathlineto{\pgfqpoint{1.994153in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.263400in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.257844in}}%
\pgfpathlineto{\pgfqpoint{1.981505in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.252581in}}%
\pgfpathlineto{\pgfqpoint{1.967510in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.242995in}}%
\pgfpathlineto{\pgfqpoint{1.953635in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{1.938471in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{1.922252in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.221399in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{1.904845in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.213922in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.210729in}}%
\pgfpathlineto{\pgfqpoint{1.885830in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.207159in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{1.864313in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.201327in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.198118in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{1.839290in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.193297in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.186990in}}%
\pgfpathlineto{\pgfqpoint{1.807553in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.183222in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.179757in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.179020in}}%
\pgfpathlineto{\pgfqpoint{1.754006in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.177590in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.177169in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.176971in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.177213in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.177665in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.178371in}}%
\pgfpathlineto{\pgfqpoint{1.685344in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.179109in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.179871in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.181991in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.183445in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.188917in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.191009in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{1.600135in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.195993in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.198515in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.201868in}}%
\pgfpathlineto{\pgfqpoint{1.575176in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.204450in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.553567in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.211137in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.214470in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.221994in}}%
\pgfpathlineto{\pgfqpoint{1.517114in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.226275in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.230213in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.234664in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.239217in}}%
\pgfpathlineto{\pgfqpoint{1.485929in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.243651in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.253423in}}%
\pgfpathlineto{\pgfqpoint{1.458009in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.264205in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.269198in}}%
\pgfpathlineto{\pgfqpoint{1.432581in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.274663in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.280601in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.286711in}}%
\pgfpathlineto{\pgfqpoint{1.409389in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.292165in}}%
\pgfpathlineto{\pgfqpoint{1.397652in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.298190in}}%
\pgfpathlineto{\pgfqpoint{1.386724in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.304562in}}%
\pgfpathlineto{\pgfqpoint{1.376310in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.311172in}}%
\pgfpathlineto{\pgfqpoint{1.366255in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.317962in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.324157in}}%
\pgfpathlineto{\pgfqpoint{1.355629in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{1.345443in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.344459in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.351613in}}%
\pgfpathlineto{\pgfqpoint{1.316731in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.358899in}}%
\pgfpathlineto{\pgfqpoint{1.307555in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.366298in}}%
\pgfpathlineto{\pgfqpoint{1.298517in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.373797in}}%
\pgfpathlineto{\pgfqpoint{1.289596in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.381385in}}%
\pgfpathlineto{\pgfqpoint{1.280775in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.389056in}}%
\pgfpathlineto{\pgfqpoint{1.272041in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{1.263380in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.404616in}}%
\pgfpathlineto{\pgfqpoint{1.254783in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.412494in}}%
\pgfpathlineto{\pgfqpoint{1.246236in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.420428in}}%
\pgfpathlineto{\pgfqpoint{1.237724in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{1.228768in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.235098in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.418035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.194065in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{2.194461in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.418471in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.417629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.202780in}{1.425950in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.426164in}}%
\pgfpathlineto{\pgfqpoint{2.202736in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.425950in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.297028in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.528587in}}%
\pgfpathlineto{\pgfqpoint{2.302248in}{1.526623in}}%
\pgfpathlineto{\pgfqpoint{2.298643in}{1.519570in}}%
\pgfpathlineto{\pgfqpoint{2.297028in}{1.526623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.305178in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.309431in}{1.534354in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.531195in}}%
\pgfpathlineto{\pgfqpoint{2.305178in}{1.534354in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.313767in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.545635in}}%
\pgfpathlineto{\pgfqpoint{2.316972in}{1.542085in}}%
\pgfpathlineto{\pgfqpoint{2.316073in}{1.540828in}}%
\pgfpathlineto{\pgfqpoint{2.313767in}{1.542085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.333155in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.565734in}}%
\pgfpathlineto{\pgfqpoint{2.334056in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.564259in}}%
\pgfpathlineto{\pgfqpoint{2.333155in}{1.565278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.342100in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.573183in}}%
\pgfpathlineto{\pgfqpoint{2.342291in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.342217in}{1.572896in}}%
\pgfpathlineto{\pgfqpoint{2.342100in}{1.573009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678816,0.069589,0.272818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191807in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{1.192220in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{1.464717in}}%
\pgfpathlineto{\pgfqpoint{1.191807in}{1.464776in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.199678in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.203104in}{1.457045in}}%
\pgfpathlineto{\pgfqpoint{1.200571in}{1.455969in}}%
\pgfpathlineto{\pgfqpoint{1.199678in}{1.457045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.207464in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.452414in}}%
\pgfpathlineto{\pgfqpoint{1.212088in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{1.209286in}{1.447079in}}%
\pgfpathlineto{\pgfqpoint{1.207464in}{1.449314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.215078in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.444447in}}%
\pgfpathlineto{\pgfqpoint{1.220710in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.218000in}{1.437886in}}%
\pgfpathlineto{\pgfqpoint{1.215078in}{1.441583in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.222331in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.436424in}}%
\pgfpathlineto{\pgfqpoint{1.229228in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.226715in}{1.427994in}}%
\pgfpathlineto{\pgfqpoint{1.222331in}{1.433852in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.235098in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.228768in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.428409in}}%
\pgfpathlineto{\pgfqpoint{1.237724in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.420428in}}%
\pgfpathlineto{\pgfqpoint{1.246236in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.412494in}}%
\pgfpathlineto{\pgfqpoint{1.254783in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.404616in}}%
\pgfpathlineto{\pgfqpoint{1.263380in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{1.272041in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.389056in}}%
\pgfpathlineto{\pgfqpoint{1.280775in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.381385in}}%
\pgfpathlineto{\pgfqpoint{1.289596in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.373797in}}%
\pgfpathlineto{\pgfqpoint{1.298517in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.366298in}}%
\pgfpathlineto{\pgfqpoint{1.307555in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.358899in}}%
\pgfpathlineto{\pgfqpoint{1.316731in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.351613in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.344459in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{1.345443in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.330673in}}%
\pgfpathlineto{\pgfqpoint{1.355629in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.324157in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.317962in}}%
\pgfpathlineto{\pgfqpoint{1.366255in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.311172in}}%
\pgfpathlineto{\pgfqpoint{1.376310in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.304562in}}%
\pgfpathlineto{\pgfqpoint{1.386724in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.298190in}}%
\pgfpathlineto{\pgfqpoint{1.397652in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.292165in}}%
\pgfpathlineto{\pgfqpoint{1.409389in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.286711in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.280601in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.274663in}}%
\pgfpathlineto{\pgfqpoint{1.432581in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.269198in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.264205in}}%
\pgfpathlineto{\pgfqpoint{1.445355in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.458009in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.253423in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.471817in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.243651in}}%
\pgfpathlineto{\pgfqpoint{1.485929in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.239217in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.234664in}}%
\pgfpathlineto{\pgfqpoint{1.500953in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.230213in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.226275in}}%
\pgfpathlineto{\pgfqpoint{1.517114in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.221994in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.214470in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.211137in}}%
\pgfpathlineto{\pgfqpoint{1.553567in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.207688in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.204450in}}%
\pgfpathlineto{\pgfqpoint{1.575176in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.201868in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.198515in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.195993in}}%
\pgfpathlineto{\pgfqpoint{1.600135in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.193724in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.191009in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.188917in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.183445in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.181991in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.179871in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.179109in}}%
\pgfpathlineto{\pgfqpoint{1.685344in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.178371in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.177665in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.177213in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.176971in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.177169in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.177590in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.178260in}}%
\pgfpathlineto{\pgfqpoint{1.754006in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.179020in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.179757in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.181813in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.183222in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.185011in}}%
\pgfpathlineto{\pgfqpoint{1.807553in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.186990in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.188659in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.193297in}}%
\pgfpathlineto{\pgfqpoint{1.839290in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.195682in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.198118in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.201327in}}%
\pgfpathlineto{\pgfqpoint{1.864313in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.207159in}}%
\pgfpathlineto{\pgfqpoint{1.885830in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.210729in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.213922in}}%
\pgfpathlineto{\pgfqpoint{1.904845in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.217995in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.221399in}}%
\pgfpathlineto{\pgfqpoint{1.922252in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.229535in}}%
\pgfpathlineto{\pgfqpoint{1.938471in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{1.953635in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.242995in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{1.967510in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.252581in}}%
\pgfpathlineto{\pgfqpoint{1.981505in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.257844in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.263400in}}%
\pgfpathlineto{\pgfqpoint{1.994153in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.268218in}}%
\pgfpathlineto{\pgfqpoint{2.007039in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.273829in}}%
\pgfpathlineto{\pgfqpoint{2.018738in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.279861in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.285372in}}%
\pgfpathlineto{\pgfqpoint{2.030611in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.291031in}}%
\pgfpathlineto{\pgfqpoint{2.042074in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.297187in}}%
\pgfpathlineto{\pgfqpoint{2.052822in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.303647in}}%
\pgfpathlineto{\pgfqpoint{2.063111in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.310319in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.316275in}}%
\pgfpathlineto{\pgfqpoint{2.074072in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.322570in}}%
\pgfpathlineto{\pgfqpoint{2.084553in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.329209in}}%
\pgfpathlineto{\pgfqpoint{2.094573in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.336082in}}%
\pgfpathlineto{\pgfqpoint{2.104278in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.343129in}}%
\pgfpathlineto{\pgfqpoint{2.113750in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.350312in}}%
\pgfpathlineto{\pgfqpoint{2.123044in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.357608in}}%
\pgfpathlineto{\pgfqpoint{2.132193in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{2.141224in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.372477in}}%
\pgfpathlineto{\pgfqpoint{2.150158in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.380026in}}%
\pgfpathlineto{\pgfqpoint{2.159013in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.387639in}}%
\pgfpathlineto{\pgfqpoint{2.167803in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.395304in}}%
\pgfpathlineto{\pgfqpoint{2.176548in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.403010in}}%
\pgfpathlineto{\pgfqpoint{2.185265in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.410740in}}%
\pgfpathlineto{\pgfqpoint{2.186279in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{2.185398in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{2.185350in}{1.402878in}}%
\pgfpathlineto{\pgfqpoint{2.177318in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{1.394490in}}%
\pgfpathlineto{\pgfqpoint{2.169246in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{2.167920in}{1.386113in}}%
\pgfpathlineto{\pgfqpoint{2.161178in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{2.159205in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{2.153096in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{2.144978in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.141776in}{1.361196in}}%
\pgfpathlineto{\pgfqpoint{2.136791in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{2.133061in}{1.353043in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.124346in}{1.345012in}}%
\pgfpathlineto{\pgfqpoint{2.120077in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{2.111494in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{2.106916in}{1.329383in}}%
\pgfpathlineto{\pgfqpoint{2.102738in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{2.098201in}{1.321793in}}%
\pgfpathlineto{\pgfqpoint{2.093803in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.089486in}{1.314342in}}%
\pgfpathlineto{\pgfqpoint{2.084692in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.307018in}}%
\pgfpathlineto{\pgfqpoint{2.075409in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{2.072057in}{1.299807in}}%
\pgfpathlineto{\pgfqpoint{2.065960in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.063342in}{1.292699in}}%
\pgfpathlineto{\pgfqpoint{2.056348in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{2.046572in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.278753in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.272354in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.266343in}}%
\pgfpathlineto{\pgfqpoint{2.025228in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.260175in}}%
\pgfpathlineto{\pgfqpoint{2.014316in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.253934in}}%
\pgfpathlineto{\pgfqpoint{2.003346in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.247673in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.242164in}}%
\pgfpathlineto{\pgfqpoint{1.991462in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.236784in}}%
\pgfpathlineto{\pgfqpoint{1.979225in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.231121in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.225546in}}%
\pgfpathlineto{\pgfqpoint{1.966858in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.220924in}}%
\pgfpathlineto{\pgfqpoint{1.953245in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.215750in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.210908in}}%
\pgfpathlineto{\pgfqpoint{1.939324in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.206534in}}%
\pgfpathlineto{\pgfqpoint{1.924590in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.201610in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.197835in}}%
\pgfpathlineto{\pgfqpoint{1.908454in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.193366in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{1.891099in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.185683in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.182478in}}%
\pgfpathlineto{\pgfqpoint{1.872074in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.178574in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.175828in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.172666in}}%
\pgfpathlineto{\pgfqpoint{1.850011in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.164617in}}%
\pgfpathlineto{\pgfqpoint{1.823925in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.162245in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.160390in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.158484in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.156486in}}%
\pgfpathlineto{\pgfqpoint{1.788988in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.154872in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.152672in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.151738in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.150942in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.150309in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.149607in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.149811in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.150831in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.153550in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.154687in}}%
\pgfpathlineto{\pgfqpoint{1.647851in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.156166in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.158175in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.612902in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.164156in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.166908in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{1.586805in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.172103in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.175356in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.178160in}}%
\pgfpathlineto{\pgfqpoint{1.564906in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.181902in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.185203in}}%
\pgfpathlineto{\pgfqpoint{1.545808in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.189133in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.192834in}}%
\pgfpathlineto{\pgfqpoint{1.528451in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.197119in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.201048in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.205808in}}%
\pgfpathlineto{\pgfqpoint{1.497258in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.209893in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{1.483557in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.220016in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.224683in}}%
\pgfpathlineto{\pgfqpoint{1.469948in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.230326in}}%
\pgfpathlineto{\pgfqpoint{1.457556in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{1.444971in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.240861in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.246862in}}%
\pgfpathlineto{\pgfqpoint{1.433565in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.252977in}}%
\pgfpathlineto{\pgfqpoint{1.422379in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.259022in}}%
\pgfpathlineto{\pgfqpoint{1.411185in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.264922in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.271057in}}%
\pgfpathlineto{\pgfqpoint{1.400382in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{1.390318in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.284616in}}%
\pgfpathlineto{\pgfqpoint{1.380411in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.291502in}}%
\pgfpathlineto{\pgfqpoint{1.370656in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.366153in}{1.298466in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.357438in}{1.305519in}}%
\pgfpathlineto{\pgfqpoint{1.351615in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{1.312677in}}%
\pgfpathlineto{\pgfqpoint{1.342347in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.340008in}{1.319961in}}%
\pgfpathlineto{\pgfqpoint{1.333265in}{1.325619in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{1.327392in}}%
\pgfpathlineto{\pgfqpoint{1.324381in}{1.333350in}}%
\pgfpathlineto{\pgfqpoint{1.322579in}{1.334991in}}%
\pgfpathlineto{\pgfqpoint{1.315703in}{1.341081in}}%
\pgfpathlineto{\pgfqpoint{1.313864in}{1.342772in}}%
\pgfpathlineto{\pgfqpoint{1.307224in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{1.305149in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{1.298928in}{1.356543in}}%
\pgfpathlineto{\pgfqpoint{1.296434in}{1.358865in}}%
\pgfpathlineto{\pgfqpoint{1.290781in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{1.287719in}{1.367138in}}%
\pgfpathlineto{\pgfqpoint{1.282746in}{1.372005in}}%
\pgfpathlineto{\pgfqpoint{1.279004in}{1.375519in}}%
\pgfpathlineto{\pgfqpoint{1.274780in}{1.379736in}}%
\pgfpathlineto{\pgfqpoint{1.270290in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{1.266850in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{1.392466in}}%
\pgfpathlineto{\pgfqpoint{1.258928in}{1.395198in}}%
\pgfpathlineto{\pgfqpoint{1.252860in}{1.400982in}}%
\pgfpathlineto{\pgfqpoint{1.251000in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{1.409507in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{1.410660in}}%
\pgfpathlineto{\pgfqpoint{1.235430in}{1.418035in}}%
\pgfpathlineto{\pgfqpoint{1.235098in}{1.418390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374868in}{1.301284in}}%
\pgfpathlineto{\pgfqpoint{1.375790in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.303003in}}%
\pgfpathlineto{\pgfqpoint{1.373260in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.301284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.383583in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{1.386172in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.296150in}}%
\pgfpathlineto{\pgfqpoint{1.381373in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.293146in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.392298in}{1.285549in}}%
\pgfpathlineto{\pgfqpoint{1.398204in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.289603in}}%
\pgfpathlineto{\pgfqpoint{1.390249in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.285549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.401012in}{1.278246in}}%
\pgfpathlineto{\pgfqpoint{1.409180in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.271138in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{1.420193in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.259815in}}%
\pgfpathlineto{\pgfqpoint{1.431457in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{1.442419in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.247050in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{1.453561in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.236361in}}%
\pgfpathlineto{\pgfqpoint{1.466578in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.230712in}}%
\pgfpathlineto{\pgfqpoint{1.478833in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.224802in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.220690in}}%
\pgfpathlineto{\pgfqpoint{1.492872in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.210568in}}%
\pgfpathlineto{\pgfqpoint{1.506861in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.201546in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.198183in}}%
\pgfpathlineto{\pgfqpoint{1.538784in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.193565in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{1.556827in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.186103in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.176886in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.170842in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.166804in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.164261in}}%
\pgfpathlineto{\pgfqpoint{1.630699in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.162318in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.160920in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.159516in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{1.677792in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.155364in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.154047in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.153899in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.153909in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.154074in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.154390in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.154848in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{1.759536in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.156794in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.159684in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.162478in}}%
\pgfpathlineto{\pgfqpoint{1.806507in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.164590in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.167076in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.169154in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.174608in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.177170in}}%
\pgfpathlineto{\pgfqpoint{1.859843in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.180244in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.183744in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.186395in}}%
\pgfpathlineto{\pgfqpoint{1.880527in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.193897in}}%
\pgfpathlineto{\pgfqpoint{1.898539in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.198692in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.201902in}}%
\pgfpathlineto{\pgfqpoint{1.915244in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.207126in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.944255in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.221447in}}%
\pgfpathlineto{\pgfqpoint{1.958263in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.231307in}}%
\pgfpathlineto{\pgfqpoint{1.970454in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.237263in}}%
\pgfpathlineto{\pgfqpoint{1.982784in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.242589in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.247658in}}%
\pgfpathlineto{\pgfqpoint{1.994737in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{2.005306in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.262065in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.257250in}}%
\pgfpathlineto{\pgfqpoint{1.991177in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{1.977152in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{1.963512in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{1.948291in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{1.932222in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{1.915326in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.217298in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.209862in}}%
\pgfpathlineto{\pgfqpoint{1.897138in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.205567in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.202845in}}%
\pgfpathlineto{\pgfqpoint{1.877155in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.199266in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.196411in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.194281in}}%
\pgfpathlineto{\pgfqpoint{1.853829in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.190852in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.188582in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.186812in}}%
\pgfpathlineto{\pgfqpoint{1.826226in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.180562in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.179320in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.175035in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.173551in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.173099in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.172810in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.172670in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.172677in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.173604in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.174258in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.176315in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.650559in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.182280in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.186968in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.188787in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.191143in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.194470in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.196669in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.199663in}}%
\pgfpathlineto{\pgfqpoint{1.561892in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.203095in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.205946in}}%
\pgfpathlineto{\pgfqpoint{1.541841in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.213039in}}%
\pgfpathlineto{\pgfqpoint{1.523690in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.217635in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{1.506770in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.225594in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.233982in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.238085in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.462409in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.248504in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{1.448175in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{1.436121in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.263908in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.422461in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.273615in}}%
\pgfpathlineto{\pgfqpoint{1.410994in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.279970in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.284278in}}%
\pgfpathlineto{\pgfqpoint{1.399559in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.278246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.011053in}{1.261071in}}%
\pgfpathlineto{\pgfqpoint{2.015759in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.266654in}}%
\pgfpathlineto{\pgfqpoint{2.004204in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.261071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.019768in}{1.268072in}}%
\pgfpathlineto{\pgfqpoint{2.026386in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.272809in}}%
\pgfpathlineto{\pgfqpoint{2.017260in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.268072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.028482in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{2.037463in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.280234in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.279344in}}%
\pgfpathlineto{\pgfqpoint{2.028292in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.277246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.045912in}{1.286578in}}%
\pgfpathlineto{\pgfqpoint{2.046468in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.044173in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.286578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.054627in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{2.054880in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.294871in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.294517in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.193982in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.418471in}}%
\pgfpathlineto{\pgfqpoint{2.194461in}{1.418390in}}%
\pgfpathlineto{\pgfqpoint{2.194065in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{2.193982in}{1.418390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.202736in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.426164in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{2.202780in}{1.425950in}}%
\pgfpathlineto{\pgfqpoint{2.202736in}{1.426121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636524,0.022684,0.262822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373260in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.303003in}}%
\pgfpathlineto{\pgfqpoint{1.375790in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{1.374868in}{1.301284in}}%
\pgfpathlineto{\pgfqpoint{1.373260in}{1.302427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.381373in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.296150in}}%
\pgfpathlineto{\pgfqpoint{1.386172in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{1.383583in}{1.293146in}}%
\pgfpathlineto{\pgfqpoint{1.381373in}{1.294696in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.390249in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.289603in}}%
\pgfpathlineto{\pgfqpoint{1.398204in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{1.392298in}{1.285549in}}%
\pgfpathlineto{\pgfqpoint{1.390249in}{1.286965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399559in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.284278in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.279970in}}%
\pgfpathlineto{\pgfqpoint{1.410994in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.273615in}}%
\pgfpathlineto{\pgfqpoint{1.422461in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.263908in}}%
\pgfpathlineto{\pgfqpoint{1.436121in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{1.448175in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.248504in}}%
\pgfpathlineto{\pgfqpoint{1.462409in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.242831in}}%
\pgfpathlineto{\pgfqpoint{1.475831in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.238085in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.233982in}}%
\pgfpathlineto{\pgfqpoint{1.490802in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.225594in}}%
\pgfpathlineto{\pgfqpoint{1.506770in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.217635in}}%
\pgfpathlineto{\pgfqpoint{1.523690in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.213039in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.210120in}}%
\pgfpathlineto{\pgfqpoint{1.541841in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.205946in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.203095in}}%
\pgfpathlineto{\pgfqpoint{1.561892in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.199663in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.196669in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.194470in}}%
\pgfpathlineto{\pgfqpoint{1.585139in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.191143in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.188787in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.186968in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.184395in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.182280in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{1.650559in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.176315in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.174258in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.173604in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.172677in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.172670in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.172810in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.173099in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.173551in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.174183in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.175035in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.177773in}}%
\pgfpathlineto{\pgfqpoint{1.788447in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.179320in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.180562in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.182099in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{1.826226in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.186812in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.188582in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.190852in}}%
\pgfpathlineto{\pgfqpoint{1.853829in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.194281in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.196411in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.199266in}}%
\pgfpathlineto{\pgfqpoint{1.877155in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.202845in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.205567in}}%
\pgfpathlineto{\pgfqpoint{1.897138in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.209862in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.212643in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.217298in}}%
\pgfpathlineto{\pgfqpoint{1.915326in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{1.932222in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.228488in}}%
\pgfpathlineto{\pgfqpoint{1.948291in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.233599in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.237302in}}%
\pgfpathlineto{\pgfqpoint{1.963512in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.247522in}}%
\pgfpathlineto{\pgfqpoint{1.977152in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.251510in}}%
\pgfpathlineto{\pgfqpoint{1.991177in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.257250in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.262065in}}%
\pgfpathlineto{\pgfqpoint{2.005306in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{2.002338in}{1.254302in}}%
\pgfpathlineto{\pgfqpoint{1.994737in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.993623in}{1.247658in}}%
\pgfpathlineto{\pgfqpoint{1.984908in}{1.242589in}}%
\pgfpathlineto{\pgfqpoint{1.982784in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.976193in}{1.237263in}}%
\pgfpathlineto{\pgfqpoint{1.970454in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.231307in}}%
\pgfpathlineto{\pgfqpoint{1.958763in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{1.958263in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.950049in}{1.221447in}}%
\pgfpathlineto{\pgfqpoint{1.944255in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.941334in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.932619in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.923904in}{1.207126in}}%
\pgfpathlineto{\pgfqpoint{1.915244in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.915189in}{1.201902in}}%
\pgfpathlineto{\pgfqpoint{1.906474in}{1.198692in}}%
\pgfpathlineto{\pgfqpoint{1.898539in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.897759in}{1.193897in}}%
\pgfpathlineto{\pgfqpoint{1.889045in}{1.190888in}}%
\pgfpathlineto{\pgfqpoint{1.880527in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{1.186395in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{1.183744in}}%
\pgfpathlineto{\pgfqpoint{1.862900in}{1.180244in}}%
\pgfpathlineto{\pgfqpoint{1.859843in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.854185in}{1.177170in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{1.174608in}}%
\pgfpathlineto{\pgfqpoint{1.836755in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{1.836471in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.169154in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{1.167076in}}%
\pgfpathlineto{\pgfqpoint{1.810611in}{1.164590in}}%
\pgfpathlineto{\pgfqpoint{1.806507in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.801896in}{1.162478in}}%
\pgfpathlineto{\pgfqpoint{1.793181in}{1.161084in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{1.159684in}}%
\pgfpathlineto{\pgfqpoint{1.775751in}{1.158257in}}%
\pgfpathlineto{\pgfqpoint{1.767037in}{1.156794in}}%
\pgfpathlineto{\pgfqpoint{1.759536in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.758322in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{1.749607in}{1.154848in}}%
\pgfpathlineto{\pgfqpoint{1.740892in}{1.154390in}}%
\pgfpathlineto{\pgfqpoint{1.732177in}{1.154074in}}%
\pgfpathlineto{\pgfqpoint{1.723462in}{1.153909in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{1.153899in}}%
\pgfpathlineto{\pgfqpoint{1.706033in}{1.154047in}}%
\pgfpathlineto{\pgfqpoint{1.697318in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{1.688603in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{1.679888in}{1.155364in}}%
\pgfpathlineto{\pgfqpoint{1.677792in}{1.155539in}}%
\pgfpathlineto{\pgfqpoint{1.671173in}{1.156625in}}%
\pgfpathlineto{\pgfqpoint{1.662458in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{1.653743in}{1.159516in}}%
\pgfpathlineto{\pgfqpoint{1.645029in}{1.160920in}}%
\pgfpathlineto{\pgfqpoint{1.636314in}{1.162318in}}%
\pgfpathlineto{\pgfqpoint{1.630699in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{1.627599in}{1.164261in}}%
\pgfpathlineto{\pgfqpoint{1.618884in}{1.166804in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{1.601454in}{1.170842in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.171001in}}%
\pgfpathlineto{\pgfqpoint{1.592739in}{1.174251in}}%
\pgfpathlineto{\pgfqpoint{1.584025in}{1.176886in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.178732in}}%
\pgfpathlineto{\pgfqpoint{1.575310in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{1.186103in}}%
\pgfpathlineto{\pgfqpoint{1.556827in}{1.186463in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.190433in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{1.193565in}}%
\pgfpathlineto{\pgfqpoint{1.538784in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{1.198183in}}%
\pgfpathlineto{\pgfqpoint{1.523021in}{1.201546in}}%
\pgfpathlineto{\pgfqpoint{1.522113in}{1.201925in}}%
\pgfpathlineto{\pgfqpoint{1.514306in}{1.206607in}}%
\pgfpathlineto{\pgfqpoint{1.506861in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.505591in}{1.210568in}}%
\pgfpathlineto{\pgfqpoint{1.496876in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{1.492872in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{1.488161in}{1.220690in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.224802in}}%
\pgfpathlineto{\pgfqpoint{1.478833in}{1.225117in}}%
\pgfpathlineto{\pgfqpoint{1.470731in}{1.230712in}}%
\pgfpathlineto{\pgfqpoint{1.466578in}{1.232848in}}%
\pgfpathlineto{\pgfqpoint{1.462017in}{1.236361in}}%
\pgfpathlineto{\pgfqpoint{1.453561in}{1.240579in}}%
\pgfpathlineto{\pgfqpoint{1.453302in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{1.444587in}{1.247050in}}%
\pgfpathlineto{\pgfqpoint{1.442419in}{1.248310in}}%
\pgfpathlineto{\pgfqpoint{1.435872in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{1.431457in}{1.256041in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.259815in}}%
\pgfpathlineto{\pgfqpoint{1.420193in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{1.418442in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{1.409727in}{1.271138in}}%
\pgfpathlineto{\pgfqpoint{1.409180in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{1.401012in}{1.278246in}}%
\pgfpathlineto{\pgfqpoint{1.399559in}{1.279234in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.004204in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.266654in}}%
\pgfpathlineto{\pgfqpoint{2.015759in}{1.263772in}}%
\pgfpathlineto{\pgfqpoint{2.011053in}{1.261071in}}%
\pgfpathlineto{\pgfqpoint{2.004204in}{1.263772in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.017260in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.272809in}}%
\pgfpathlineto{\pgfqpoint{2.026386in}{1.271503in}}%
\pgfpathlineto{\pgfqpoint{2.019768in}{1.268072in}}%
\pgfpathlineto{\pgfqpoint{2.017260in}{1.271503in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.028292in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.279344in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.280234in}}%
\pgfpathlineto{\pgfqpoint{2.037463in}{1.279234in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{2.028482in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{2.028292in}{1.279234in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.044173in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{2.046468in}{1.286965in}}%
\pgfpathlineto{\pgfqpoint{2.045912in}{1.286578in}}%
\pgfpathlineto{\pgfqpoint{2.044173in}{1.286965in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.054311in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.294871in}}%
\pgfpathlineto{\pgfqpoint{2.054880in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.054627in}{1.294517in}}%
\pgfpathlineto{\pgfqpoint{2.054311in}{1.294696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.995772in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.995772in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995772in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995772in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.719105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.719105in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719105in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719105in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.442438in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442438in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442438in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.719105in,y=0.234413in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634105in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.468842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{0.842437in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.842437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634105in}{0.842437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.789675in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{1.163270in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.163270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634105in}{1.163270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.110508in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{1.484103in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.484103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634105in}{1.484103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.431342in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.804937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634105in}{1.804937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.752175in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{2.125770in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.125770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634105in}{2.125770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.073008in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{1.110000pt}{0.480000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634105in}{2.446603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=2.393842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.484103in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.634105in}{0.521603in}}{\pgfqpoint{2.170000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632438in}{2.196546in}}%
\pgfpathlineto{\pgfqpoint{0.649484in}{2.170845in}}%
\pgfpathlineto{\pgfqpoint{0.793440in}{1.964192in}}%
\pgfpathlineto{\pgfqpoint{0.905005in}{1.812073in}}%
\pgfpathlineto{\pgfqpoint{0.995698in}{1.694937in}}%
\pgfpathlineto{\pgfqpoint{1.072017in}{1.601850in}}%
\pgfpathlineto{\pgfqpoint{1.137953in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{1.196116in}{1.463575in}}%
\pgfpathlineto{\pgfqpoint{1.248297in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{1.295777in}{1.366895in}}%
\pgfpathlineto{\pgfqpoint{1.339501in}{1.329259in}}%
\pgfpathlineto{\pgfqpoint{1.380187in}{1.297157in}}%
\pgfpathlineto{\pgfqpoint{1.418394in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{1.454569in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{1.489072in}{1.226602in}}%
\pgfpathlineto{\pgfqpoint{1.522206in}{1.209967in}}%
\pgfpathlineto{\pgfqpoint{1.554224in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{1.585346in}{1.185028in}}%
\pgfpathlineto{\pgfqpoint{1.615766in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{1.645658in}{1.169869in}}%
\pgfpathlineto{\pgfqpoint{1.675181in}{1.165634in}}%
\pgfpathlineto{\pgfqpoint{1.704488in}{1.163532in}}%
\pgfpathlineto{\pgfqpoint{1.733722in}{1.163532in}}%
\pgfpathlineto{\pgfqpoint{1.763028in}{1.165634in}}%
\pgfpathlineto{\pgfqpoint{1.792552in}{1.169869in}}%
\pgfpathlineto{\pgfqpoint{1.822444in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{1.852863in}{1.185028in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{1.209967in}}%
\pgfpathlineto{\pgfqpoint{1.949137in}{1.226602in}}%
\pgfpathlineto{\pgfqpoint{1.983641in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{2.019816in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{2.058023in}{1.297157in}}%
\pgfpathlineto{\pgfqpoint{2.098709in}{1.329259in}}%
\pgfpathlineto{\pgfqpoint{2.142433in}{1.366895in}}%
\pgfpathlineto{\pgfqpoint{2.189912in}{1.411170in}}%
\pgfpathlineto{\pgfqpoint{2.242093in}{1.463575in}}%
\pgfpathlineto{\pgfqpoint{2.300256in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{2.366193in}{1.601850in}}%
\pgfpathlineto{\pgfqpoint{2.442512in}{1.694937in}}%
\pgfpathlineto{\pgfqpoint{2.533205in}{1.812073in}}%
\pgfpathlineto{\pgfqpoint{2.644769in}{1.964192in}}%
\pgfpathlineto{\pgfqpoint{2.788725in}{2.170845in}}%
\pgfpathlineto{\pgfqpoint{2.805772in}{2.196546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.634105in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634105in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{2.446603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939730in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035980in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035980in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940000in}{0.522698in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.096667in,height=1.925000in]{inclusive-experiment-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035980in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133202in, y=0.468842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035980in}{0.752603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133202in, y=0.699842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035980in}{0.983603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133202in, y=0.930842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035980in}{1.214603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133202in, y=1.161842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.36}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035980in}{1.445603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133202in, y=1.392842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.48}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035980in}{1.676603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133202in, y=1.623842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035980in}{1.907603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133202in, y=1.854842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.72}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035980in}{2.138603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133202in, y=2.085842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.84}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035980in}{2.369603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133202in, y=2.316842in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.96}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939730in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.987855in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035980in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.035980in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.987855in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{2.446603in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> massive-wkb-hankel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/cameras/cameras-pythons/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.035185in}{3.356718in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.035185in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.035185in}{3.356718in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.356718in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{3.256718in}}%
\pgfpathlineto{\pgfqpoint{0.672685in}{3.256718in}}%
\pgfpathlineto{\pgfqpoint{0.672685in}{0.561718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.749349in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749349in}{0.561718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749349in,y=0.464496in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.554317in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{1.554317in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554317in}{0.561718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554317in,y=0.464496in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.359286in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{2.359286in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359286in}{0.561718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359286in,y=0.464496in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.164255in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{3.164255in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164255in}{0.561718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164255in,y=0.464496in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.969223in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{3.969223in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969223in}{0.561718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969223in,y=0.464496in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.774192in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{4.774192in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774192in}{0.561718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.774192in,y=0.464496in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803935in,y=0.274527in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde{z} = z \sqrt{-p^2} / m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{0.944692in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{0.944692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{0.944692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.891931in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{1.447000in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{1.447000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{1.447000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.394238in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{1.949307in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{1.949307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{1.949307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=1.896545in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{2.451614in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{2.451614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{2.451614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=2.398852in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{2.953921in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{2.953921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672685in}{2.953921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397993in, y=2.901160in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.909218in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Function values}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671019in}{2.069212in}}%
\pgfpathlineto{\pgfqpoint{0.692815in}{2.079492in}}%
\pgfpathlineto{\pgfqpoint{0.717312in}{2.091550in}}%
\pgfpathlineto{\pgfqpoint{0.741810in}{2.104084in}}%
\pgfpathlineto{\pgfqpoint{0.766307in}{2.117031in}}%
\pgfpathlineto{\pgfqpoint{0.798970in}{2.134805in}}%
\pgfpathlineto{\pgfqpoint{0.839799in}{2.157544in}}%
\pgfpathlineto{\pgfqpoint{0.896960in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{0.921457in}{2.202814in}}%
\pgfpathlineto{\pgfqpoint{0.945955in}{2.215779in}}%
\pgfpathlineto{\pgfqpoint{0.970452in}{2.228198in}}%
\pgfpathlineto{\pgfqpoint{0.986784in}{2.236098in}}%
\pgfpathlineto{\pgfqpoint{1.003115in}{2.243637in}}%
\pgfpathlineto{\pgfqpoint{1.019447in}{2.250766in}}%
\pgfpathlineto{\pgfqpoint{1.035778in}{2.257437in}}%
\pgfpathlineto{\pgfqpoint{1.052110in}{2.263598in}}%
\pgfpathlineto{\pgfqpoint{1.068442in}{2.269200in}}%
\pgfpathlineto{\pgfqpoint{1.084773in}{2.274192in}}%
\pgfpathlineto{\pgfqpoint{1.101105in}{2.278526in}}%
\pgfpathlineto{\pgfqpoint{1.117436in}{2.282152in}}%
\pgfpathlineto{\pgfqpoint{1.125602in}{2.283684in}}%
\pgfpathlineto{\pgfqpoint{1.133768in}{2.285022in}}%
\pgfpathlineto{\pgfqpoint{1.141934in}{2.286159in}}%
\pgfpathlineto{\pgfqpoint{1.150100in}{2.287090in}}%
\pgfpathlineto{\pgfqpoint{1.158265in}{2.287810in}}%
\pgfpathlineto{\pgfqpoint{1.166431in}{2.288313in}}%
\pgfpathlineto{\pgfqpoint{1.174597in}{2.288593in}}%
\pgfpathlineto{\pgfqpoint{1.182763in}{2.288647in}}%
\pgfpathlineto{\pgfqpoint{1.190929in}{2.288467in}}%
\pgfpathlineto{\pgfqpoint{1.199094in}{2.288051in}}%
\pgfpathlineto{\pgfqpoint{1.207260in}{2.287394in}}%
\pgfpathlineto{\pgfqpoint{1.215426in}{2.286490in}}%
\pgfpathlineto{\pgfqpoint{1.223592in}{2.285337in}}%
\pgfpathlineto{\pgfqpoint{1.231758in}{2.283929in}}%
\pgfpathlineto{\pgfqpoint{1.239923in}{2.282263in}}%
\pgfpathlineto{\pgfqpoint{1.248089in}{2.280337in}}%
\pgfpathlineto{\pgfqpoint{1.256255in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{1.264421in}{2.275686in}}%
\pgfpathlineto{\pgfqpoint{1.272587in}{2.272957in}}%
\pgfpathlineto{\pgfqpoint{1.280752in}{2.269955in}}%
\pgfpathlineto{\pgfqpoint{1.288918in}{2.266678in}}%
\pgfpathlineto{\pgfqpoint{1.297084in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{1.305250in}{2.259292in}}%
\pgfpathlineto{\pgfqpoint{1.313416in}{2.255180in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{2.250787in}}%
\pgfpathlineto{\pgfqpoint{1.329747in}{2.246113in}}%
\pgfpathlineto{\pgfqpoint{1.337913in}{2.241158in}}%
\pgfpathlineto{\pgfqpoint{1.346079in}{2.235920in}}%
\pgfpathlineto{\pgfqpoint{1.354245in}{2.230402in}}%
\pgfpathlineto{\pgfqpoint{1.362411in}{2.224603in}}%
\pgfpathlineto{\pgfqpoint{1.370576in}{2.218525in}}%
\pgfpathlineto{\pgfqpoint{1.378742in}{2.212169in}}%
\pgfpathlineto{\pgfqpoint{1.386908in}{2.205537in}}%
\pgfpathlineto{\pgfqpoint{1.395074in}{2.198631in}}%
\pgfpathlineto{\pgfqpoint{1.403240in}{2.191454in}}%
\pgfpathlineto{\pgfqpoint{1.411405in}{2.184009in}}%
\pgfpathlineto{\pgfqpoint{1.419571in}{2.176299in}}%
\pgfpathlineto{\pgfqpoint{1.435903in}{2.160099in}}%
\pgfpathlineto{\pgfqpoint{1.452234in}{2.142890in}}%
\pgfpathlineto{\pgfqpoint{1.468566in}{2.124713in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{2.105615in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{2.085650in}}%
\pgfpathlineto{\pgfqpoint{1.517561in}{2.064878in}}%
\pgfpathlineto{\pgfqpoint{1.533892in}{2.043365in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{2.021183in}}%
\pgfpathlineto{\pgfqpoint{1.566556in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{1.582887in}{1.975128in}}%
\pgfpathlineto{\pgfqpoint{1.607385in}{1.939450in}}%
\pgfpathlineto{\pgfqpoint{1.640048in}{1.890971in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{1.817988in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{1.782185in}}%
\pgfpathlineto{\pgfqpoint{1.729872in}{1.758834in}}%
\pgfpathlineto{\pgfqpoint{1.746203in}{1.736034in}}%
\pgfpathlineto{\pgfqpoint{1.762535in}{1.713903in}}%
\pgfpathlineto{\pgfqpoint{1.778866in}{1.692558in}}%
\pgfpathlineto{\pgfqpoint{1.795198in}{1.672115in}}%
\pgfpathlineto{\pgfqpoint{1.811530in}{1.652689in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{1.643393in}}%
\pgfpathlineto{\pgfqpoint{1.827861in}{1.634394in}}%
\pgfpathlineto{\pgfqpoint{1.836027in}{1.625704in}}%
\pgfpathlineto{\pgfqpoint{1.844193in}{1.617338in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{1.609308in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{1.601628in}}%
\pgfpathlineto{\pgfqpoint{1.868690in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{1.876856in}{1.587365in}}%
\pgfpathlineto{\pgfqpoint{1.885022in}{1.580807in}}%
\pgfpathlineto{\pgfqpoint{1.893188in}{1.574646in}}%
\pgfpathlineto{\pgfqpoint{1.901353in}{1.568894in}}%
\pgfpathlineto{\pgfqpoint{1.909519in}{1.563562in}}%
\pgfpathlineto{\pgfqpoint{1.917685in}{1.558659in}}%
\pgfpathlineto{\pgfqpoint{1.925851in}{1.554196in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.942182in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{1.950348in}{1.543537in}}%
\pgfpathlineto{\pgfqpoint{1.958514in}{1.540922in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.538789in}}%
\pgfpathlineto{\pgfqpoint{1.974846in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.983011in}{1.535995in}}%
\pgfpathlineto{\pgfqpoint{1.991177in}{1.535345in}}%
\pgfpathlineto{\pgfqpoint{1.999343in}{1.535202in}}%
\pgfpathlineto{\pgfqpoint{2.007509in}{1.535568in}}%
\pgfpathlineto{\pgfqpoint{2.015675in}{1.536448in}}%
\pgfpathlineto{\pgfqpoint{2.023840in}{1.537845in}}%
\pgfpathlineto{\pgfqpoint{2.032006in}{1.539762in}}%
\pgfpathlineto{\pgfqpoint{2.040172in}{1.542200in}}%
\pgfpathlineto{\pgfqpoint{2.048338in}{1.545160in}}%
\pgfpathlineto{\pgfqpoint{2.056504in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.064669in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{2.072835in}{1.557177in}}%
\pgfpathlineto{\pgfqpoint{2.081001in}{1.562225in}}%
\pgfpathlineto{\pgfqpoint{2.089167in}{1.567790in}}%
\pgfpathlineto{\pgfqpoint{2.097333in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{2.105498in}{1.580461in}}%
\pgfpathlineto{\pgfqpoint{2.113664in}{1.587558in}}%
\pgfpathlineto{\pgfqpoint{2.121830in}{1.595156in}}%
\pgfpathlineto{\pgfqpoint{2.129996in}{1.603248in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.611829in}}%
\pgfpathlineto{\pgfqpoint{2.146327in}{1.620890in}}%
\pgfpathlineto{\pgfqpoint{2.154493in}{1.630424in}}%
\pgfpathlineto{\pgfqpoint{2.162659in}{1.640421in}}%
\pgfpathlineto{\pgfqpoint{2.170825in}{1.650871in}}%
\pgfpathlineto{\pgfqpoint{2.178991in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{2.187156in}{1.673091in}}%
\pgfpathlineto{\pgfqpoint{2.195322in}{1.684838in}}%
\pgfpathlineto{\pgfqpoint{2.203488in}{1.696992in}}%
\pgfpathlineto{\pgfqpoint{2.211654in}{1.709541in}}%
\pgfpathlineto{\pgfqpoint{2.219820in}{1.722471in}}%
\pgfpathlineto{\pgfqpoint{2.236151in}{1.749416in}}%
\pgfpathlineto{\pgfqpoint{2.252483in}{1.777701in}}%
\pgfpathlineto{\pgfqpoint{2.268814in}{1.807195in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.837754in}}%
\pgfpathlineto{\pgfqpoint{2.301478in}{1.869228in}}%
\pgfpathlineto{\pgfqpoint{2.317809in}{1.901458in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{1.950857in}}%
\pgfpathlineto{\pgfqpoint{2.383136in}{2.034537in}}%
\pgfpathlineto{\pgfqpoint{2.415799in}{2.101052in}}%
\pgfpathlineto{\pgfqpoint{2.432130in}{2.133651in}}%
\pgfpathlineto{\pgfqpoint{2.448462in}{2.165561in}}%
\pgfpathlineto{\pgfqpoint{2.464794in}{2.196592in}}%
\pgfpathlineto{\pgfqpoint{2.481125in}{2.226560in}}%
\pgfpathlineto{\pgfqpoint{2.497457in}{2.255282in}}%
\pgfpathlineto{\pgfqpoint{2.505623in}{2.269120in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{2.282580in}}%
\pgfpathlineto{\pgfqpoint{2.521954in}{2.295640in}}%
\pgfpathlineto{\pgfqpoint{2.530120in}{2.308281in}}%
\pgfpathlineto{\pgfqpoint{2.538286in}{2.320480in}}%
\pgfpathlineto{\pgfqpoint{2.546452in}{2.332218in}}%
\pgfpathlineto{\pgfqpoint{2.554617in}{2.343476in}}%
\pgfpathlineto{\pgfqpoint{2.562783in}{2.354235in}}%
\pgfpathlineto{\pgfqpoint{2.570949in}{2.364476in}}%
\pgfpathlineto{\pgfqpoint{2.579115in}{2.374181in}}%
\pgfpathlineto{\pgfqpoint{2.587281in}{2.383334in}}%
\pgfpathlineto{\pgfqpoint{2.595446in}{2.391917in}}%
\pgfpathlineto{\pgfqpoint{2.603612in}{2.399916in}}%
\pgfpathlineto{\pgfqpoint{2.611778in}{2.407315in}}%
\pgfpathlineto{\pgfqpoint{2.619944in}{2.414100in}}%
\pgfpathlineto{\pgfqpoint{2.628110in}{2.420257in}}%
\pgfpathlineto{\pgfqpoint{2.636275in}{2.425774in}}%
\pgfpathlineto{\pgfqpoint{2.644441in}{2.430639in}}%
\pgfpathlineto{\pgfqpoint{2.652607in}{2.434842in}}%
\pgfpathlineto{\pgfqpoint{2.660773in}{2.438372in}}%
\pgfpathlineto{\pgfqpoint{2.668939in}{2.441220in}}%
\pgfpathlineto{\pgfqpoint{2.677104in}{2.443378in}}%
\pgfpathlineto{\pgfqpoint{2.685270in}{2.444839in}}%
\pgfpathlineto{\pgfqpoint{2.693436in}{2.445597in}}%
\pgfpathlineto{\pgfqpoint{2.701602in}{2.445647in}}%
\pgfpathlineto{\pgfqpoint{2.709768in}{2.444984in}}%
\pgfpathlineto{\pgfqpoint{2.717933in}{2.443605in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{2.441508in}}%
\pgfpathlineto{\pgfqpoint{2.734265in}{2.438693in}}%
\pgfpathlineto{\pgfqpoint{2.742431in}{2.435159in}}%
\pgfpathlineto{\pgfqpoint{2.750597in}{2.430906in}}%
\pgfpathlineto{\pgfqpoint{2.758762in}{2.425939in}}%
\pgfpathlineto{\pgfqpoint{2.766928in}{2.420258in}}%
\pgfpathlineto{\pgfqpoint{2.775094in}{2.413870in}}%
\pgfpathlineto{\pgfqpoint{2.783260in}{2.406779in}}%
\pgfpathlineto{\pgfqpoint{2.791426in}{2.398991in}}%
\pgfpathlineto{\pgfqpoint{2.799591in}{2.390515in}}%
\pgfpathlineto{\pgfqpoint{2.807757in}{2.381359in}}%
\pgfpathlineto{\pgfqpoint{2.815923in}{2.371532in}}%
\pgfpathlineto{\pgfqpoint{2.824089in}{2.361046in}}%
\pgfpathlineto{\pgfqpoint{2.832255in}{2.349912in}}%
\pgfpathlineto{\pgfqpoint{2.840420in}{2.338143in}}%
\pgfpathlineto{\pgfqpoint{2.848586in}{2.325753in}}%
\pgfpathlineto{\pgfqpoint{2.856752in}{2.312757in}}%
\pgfpathlineto{\pgfqpoint{2.864918in}{2.299172in}}%
\pgfpathlineto{\pgfqpoint{2.873084in}{2.285012in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{2.270298in}}%
\pgfpathlineto{\pgfqpoint{2.889415in}{2.255047in}}%
\pgfpathlineto{\pgfqpoint{2.897581in}{2.239280in}}%
\pgfpathlineto{\pgfqpoint{2.905747in}{2.223017in}}%
\pgfpathlineto{\pgfqpoint{2.913913in}{2.206279in}}%
\pgfpathlineto{\pgfqpoint{2.930244in}{2.171472in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{2.135046in}}%
\pgfpathlineto{\pgfqpoint{2.962907in}{2.097204in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{2.058158in}}%
\pgfpathlineto{\pgfqpoint{2.995571in}{2.018129in}}%
\pgfpathlineto{\pgfqpoint{3.020068in}{1.956752in}}%
\pgfpathlineto{\pgfqpoint{3.093560in}{1.770697in}}%
\pgfpathlineto{\pgfqpoint{3.109892in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.126223in}{1.691433in}}%
\pgfpathlineto{\pgfqpoint{3.142555in}{1.653535in}}%
\pgfpathlineto{\pgfqpoint{3.158887in}{1.617118in}}%
\pgfpathlineto{\pgfqpoint{3.167052in}{1.599540in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{1.582420in}}%
\pgfpathlineto{\pgfqpoint{3.183384in}{1.565788in}}%
\pgfpathlineto{\pgfqpoint{3.191550in}{1.549671in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{1.534096in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{1.519090in}}%
\pgfpathlineto{\pgfqpoint{3.216047in}{1.504677in}}%
\pgfpathlineto{\pgfqpoint{3.224213in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{3.232379in}{1.477735in}}%
\pgfpathlineto{\pgfqpoint{3.240545in}{1.465252in}}%
\pgfpathlineto{\pgfqpoint{3.248710in}{1.453458in}}%
\pgfpathlineto{\pgfqpoint{3.256876in}{1.442375in}}%
\pgfpathlineto{\pgfqpoint{3.265042in}{1.432022in}}%
\pgfpathlineto{\pgfqpoint{3.273208in}{1.422419in}}%
\pgfpathlineto{\pgfqpoint{3.281374in}{1.413585in}}%
\pgfpathlineto{\pgfqpoint{3.289539in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{3.297705in}{1.398289in}}%
\pgfpathlineto{\pgfqpoint{3.305871in}{1.391858in}}%
\pgfpathlineto{\pgfqpoint{3.314037in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{3.322203in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{3.330368in}{1.377597in}}%
\pgfpathlineto{\pgfqpoint{3.338534in}{1.374558in}}%
\pgfpathlineto{\pgfqpoint{3.346700in}{1.372391in}}%
\pgfpathlineto{\pgfqpoint{3.354866in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{3.363032in}{1.370704in}}%
\pgfpathlineto{\pgfqpoint{3.371197in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{3.379363in}{1.372578in}}%
\pgfpathlineto{\pgfqpoint{3.387529in}{1.374857in}}%
\pgfpathlineto{\pgfqpoint{3.395695in}{1.378033in}}%
\pgfpathlineto{\pgfqpoint{3.403861in}{1.382104in}}%
\pgfpathlineto{\pgfqpoint{3.412026in}{1.387069in}}%
\pgfpathlineto{\pgfqpoint{3.420192in}{1.392922in}}%
\pgfpathlineto{\pgfqpoint{3.428358in}{1.399660in}}%
\pgfpathlineto{\pgfqpoint{3.436524in}{1.407276in}}%
\pgfpathlineto{\pgfqpoint{3.444690in}{1.415761in}}%
\pgfpathlineto{\pgfqpoint{3.452856in}{1.425106in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{1.435300in}}%
\pgfpathlineto{\pgfqpoint{3.469187in}{1.446332in}}%
\pgfpathlineto{\pgfqpoint{3.477353in}{1.458187in}}%
\pgfpathlineto{\pgfqpoint{3.485519in}{1.470851in}}%
\pgfpathlineto{\pgfqpoint{3.493685in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{3.501850in}{1.498539in}}%
\pgfpathlineto{\pgfqpoint{3.510016in}{1.513526in}}%
\pgfpathlineto{\pgfqpoint{3.518182in}{1.529248in}}%
\pgfpathlineto{\pgfqpoint{3.526348in}{1.545685in}}%
\pgfpathlineto{\pgfqpoint{3.534514in}{1.562813in}}%
\pgfpathlineto{\pgfqpoint{3.542679in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{3.550845in}{1.599046in}}%
\pgfpathlineto{\pgfqpoint{3.559011in}{1.618100in}}%
\pgfpathlineto{\pgfqpoint{3.567177in}{1.637742in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.699913in}}%
\pgfpathlineto{\pgfqpoint{3.608006in}{1.743756in}}%
\pgfpathlineto{\pgfqpoint{3.624337in}{1.789214in}}%
\pgfpathlineto{\pgfqpoint{3.640669in}{1.836011in}}%
\pgfpathlineto{\pgfqpoint{3.657001in}{1.883863in}}%
\pgfpathlineto{\pgfqpoint{3.681498in}{1.956972in}}%
\pgfpathlineto{\pgfqpoint{3.738659in}{2.128404in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{2.176196in}}%
\pgfpathlineto{\pgfqpoint{3.771322in}{2.222888in}}%
\pgfpathlineto{\pgfqpoint{3.787653in}{2.268172in}}%
\pgfpathlineto{\pgfqpoint{3.803985in}{2.311748in}}%
\pgfpathlineto{\pgfqpoint{3.812151in}{2.332804in}}%
\pgfpathlineto{\pgfqpoint{3.820317in}{2.353324in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{2.373273in}}%
\pgfpathlineto{\pgfqpoint{3.836648in}{2.392617in}}%
\pgfpathlineto{\pgfqpoint{3.844814in}{2.411323in}}%
\pgfpathlineto{\pgfqpoint{3.852980in}{2.429358in}}%
\pgfpathlineto{\pgfqpoint{3.861146in}{2.446691in}}%
\pgfpathlineto{\pgfqpoint{3.869311in}{2.463291in}}%
\pgfpathlineto{\pgfqpoint{3.877477in}{2.479129in}}%
\pgfpathlineto{\pgfqpoint{3.885643in}{2.494176in}}%
\pgfpathlineto{\pgfqpoint{3.893809in}{2.508405in}}%
\pgfpathlineto{\pgfqpoint{3.901975in}{2.521790in}}%
\pgfpathlineto{\pgfqpoint{3.910140in}{2.534307in}}%
\pgfpathlineto{\pgfqpoint{3.918306in}{2.545932in}}%
\pgfpathlineto{\pgfqpoint{3.926472in}{2.556642in}}%
\pgfpathlineto{\pgfqpoint{3.934638in}{2.566418in}}%
\pgfpathlineto{\pgfqpoint{3.942804in}{2.575239in}}%
\pgfpathlineto{\pgfqpoint{3.950969in}{2.583088in}}%
\pgfpathlineto{\pgfqpoint{3.959135in}{2.589949in}}%
\pgfpathlineto{\pgfqpoint{3.967301in}{2.595806in}}%
\pgfpathlineto{\pgfqpoint{3.975467in}{2.600647in}}%
\pgfpathlineto{\pgfqpoint{3.983633in}{2.604460in}}%
\pgfpathlineto{\pgfqpoint{3.991798in}{2.607234in}}%
\pgfpathlineto{\pgfqpoint{3.999964in}{2.608962in}}%
\pgfpathlineto{\pgfqpoint{4.008130in}{2.609636in}}%
\pgfpathlineto{\pgfqpoint{4.016296in}{2.609252in}}%
\pgfpathlineto{\pgfqpoint{4.024462in}{2.607806in}}%
\pgfpathlineto{\pgfqpoint{4.032627in}{2.605296in}}%
\pgfpathlineto{\pgfqpoint{4.040793in}{2.601723in}}%
\pgfpathlineto{\pgfqpoint{4.048959in}{2.597088in}}%
\pgfpathlineto{\pgfqpoint{4.057125in}{2.591395in}}%
\pgfpathlineto{\pgfqpoint{4.065291in}{2.584649in}}%
\pgfpathlineto{\pgfqpoint{4.073456in}{2.576858in}}%
\pgfpathlineto{\pgfqpoint{4.081622in}{2.568029in}}%
\pgfpathlineto{\pgfqpoint{4.089788in}{2.558173in}}%
\pgfpathlineto{\pgfqpoint{4.097954in}{2.547303in}}%
\pgfpathlineto{\pgfqpoint{4.106120in}{2.535432in}}%
\pgfpathlineto{\pgfqpoint{4.114285in}{2.522576in}}%
\pgfpathlineto{\pgfqpoint{4.122451in}{2.508752in}}%
\pgfpathlineto{\pgfqpoint{4.130617in}{2.493979in}}%
\pgfpathlineto{\pgfqpoint{4.138783in}{2.478278in}}%
\pgfpathlineto{\pgfqpoint{4.146949in}{2.461670in}}%
\pgfpathlineto{\pgfqpoint{4.155114in}{2.444179in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{2.425830in}}%
\pgfpathlineto{\pgfqpoint{4.171446in}{2.406651in}}%
\pgfpathlineto{\pgfqpoint{4.179612in}{2.386669in}}%
\pgfpathlineto{\pgfqpoint{4.187778in}{2.365914in}}%
\pgfpathlineto{\pgfqpoint{4.195943in}{2.344416in}}%
\pgfpathlineto{\pgfqpoint{4.204109in}{2.322209in}}%
\pgfpathlineto{\pgfqpoint{4.212275in}{2.299325in}}%
\pgfpathlineto{\pgfqpoint{4.220441in}{2.275800in}}%
\pgfpathlineto{\pgfqpoint{4.236772in}{2.226970in}}%
\pgfpathlineto{\pgfqpoint{4.253104in}{2.176022in}}%
\pgfpathlineto{\pgfqpoint{4.269436in}{2.123271in}}%
\pgfpathlineto{\pgfqpoint{4.285767in}{2.069051in}}%
\pgfpathlineto{\pgfqpoint{4.302099in}{2.013706in}}%
\pgfpathlineto{\pgfqpoint{4.326596in}{1.929355in}}%
\pgfpathlineto{\pgfqpoint{4.367425in}{1.788259in}}%
\pgfpathlineto{\pgfqpoint{4.383757in}{1.732722in}}%
\pgfpathlineto{\pgfqpoint{4.400088in}{1.678254in}}%
\pgfpathlineto{\pgfqpoint{4.416420in}{1.625222in}}%
\pgfpathlineto{\pgfqpoint{4.432752in}{1.573982in}}%
\pgfpathlineto{\pgfqpoint{4.449083in}{1.524886in}}%
\pgfpathlineto{\pgfqpoint{4.457249in}{1.501247in}}%
\pgfpathlineto{\pgfqpoint{4.465415in}{1.478269in}}%
\pgfpathlineto{\pgfqpoint{4.473581in}{1.455993in}}%
\pgfpathlineto{\pgfqpoint{4.481746in}{1.434457in}}%
\pgfpathlineto{\pgfqpoint{4.489912in}{1.413699in}}%
\pgfpathlineto{\pgfqpoint{4.498078in}{1.393757in}}%
\pgfpathlineto{\pgfqpoint{4.506244in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{4.514410in}{1.356457in}}%
\pgfpathlineto{\pgfqpoint{4.522575in}{1.339167in}}%
\pgfpathlineto{\pgfqpoint{4.530741in}{1.322827in}}%
\pgfpathlineto{\pgfqpoint{4.538907in}{1.307466in}}%
\pgfpathlineto{\pgfqpoint{4.547073in}{1.293113in}}%
\pgfpathlineto{\pgfqpoint{4.555239in}{1.279796in}}%
\pgfpathlineto{\pgfqpoint{4.563404in}{1.267538in}}%
\pgfpathlineto{\pgfqpoint{4.571570in}{1.256365in}}%
\pgfpathlineto{\pgfqpoint{4.579736in}{1.246298in}}%
\pgfpathlineto{\pgfqpoint{4.587902in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{4.596068in}{1.229562in}}%
\pgfpathlineto{\pgfqpoint{4.604233in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{4.612399in}{1.217470in}}%
\pgfpathlineto{\pgfqpoint{4.620565in}{1.213202in}}%
\pgfpathlineto{\pgfqpoint{4.628731in}{1.210133in}}%
\pgfpathlineto{\pgfqpoint{4.636897in}{1.208274in}}%
\pgfpathlineto{\pgfqpoint{4.645062in}{1.207631in}}%
\pgfpathlineto{\pgfqpoint{4.653228in}{1.208209in}}%
\pgfpathlineto{\pgfqpoint{4.661394in}{1.210012in}}%
\pgfpathlineto{\pgfqpoint{4.669560in}{1.213039in}}%
\pgfpathlineto{\pgfqpoint{4.677726in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{4.685891in}{1.222763in}}%
\pgfpathlineto{\pgfqpoint{4.694057in}{1.229452in}}%
\pgfpathlineto{\pgfqpoint{4.702223in}{1.237349in}}%
\pgfpathlineto{\pgfqpoint{4.710389in}{1.246446in}}%
\pgfpathlineto{\pgfqpoint{4.718555in}{1.256731in}}%
\pgfpathlineto{\pgfqpoint{4.726720in}{1.268191in}}%
\pgfpathlineto{\pgfqpoint{4.734886in}{1.280811in}}%
\pgfpathlineto{\pgfqpoint{4.743052in}{1.294573in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{1.309459in}}%
\pgfpathlineto{\pgfqpoint{4.759384in}{1.325447in}}%
\pgfpathlineto{\pgfqpoint{4.767549in}{1.342514in}}%
\pgfpathlineto{\pgfqpoint{4.775715in}{1.360636in}}%
\pgfpathlineto{\pgfqpoint{4.783881in}{1.379785in}}%
\pgfpathlineto{\pgfqpoint{4.792047in}{1.399932in}}%
\pgfpathlineto{\pgfqpoint{4.800213in}{1.421049in}}%
\pgfpathlineto{\pgfqpoint{4.808378in}{1.443102in}}%
\pgfpathlineto{\pgfqpoint{4.816544in}{1.466057in}}%
\pgfpathlineto{\pgfqpoint{4.824710in}{1.489880in}}%
\pgfpathlineto{\pgfqpoint{4.832876in}{1.514534in}}%
\pgfpathlineto{\pgfqpoint{4.841042in}{1.539980in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.566178in}}%
\pgfpathlineto{\pgfqpoint{4.857373in}{1.593087in}}%
\pgfpathlineto{\pgfqpoint{4.873705in}{1.648866in}}%
\pgfpathlineto{\pgfqpoint{4.890036in}{1.706962in}}%
\pgfpathlineto{\pgfqpoint{4.906368in}{1.767001in}}%
\pgfpathlineto{\pgfqpoint{4.922700in}{1.828595in}}%
\pgfpathlineto{\pgfqpoint{4.936852in}{1.882938in}}%
\pgfpathlineto{\pgfqpoint{4.936852in}{1.882938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757368in}{2.340008in}}%
\pgfpathlineto{\pgfqpoint{0.765388in}{2.282436in}}%
\pgfpathlineto{\pgfqpoint{0.773407in}{2.255112in}}%
\pgfpathlineto{\pgfqpoint{0.781426in}{2.238832in}}%
\pgfpathlineto{\pgfqpoint{0.789445in}{2.228192in}}%
\pgfpathlineto{\pgfqpoint{0.797465in}{2.220946in}}%
\pgfpathlineto{\pgfqpoint{0.805484in}{2.215955in}}%
\pgfpathlineto{\pgfqpoint{0.813503in}{2.212565in}}%
\pgfpathlineto{\pgfqpoint{0.821523in}{2.210367in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{2.209089in}}%
\pgfpathlineto{\pgfqpoint{0.837561in}{2.208541in}}%
\pgfpathlineto{\pgfqpoint{0.845581in}{2.208583in}}%
\pgfpathlineto{\pgfqpoint{0.853600in}{2.209112in}}%
\pgfpathlineto{\pgfqpoint{0.861619in}{2.210045in}}%
\pgfpathlineto{\pgfqpoint{0.869638in}{2.211320in}}%
\pgfpathlineto{\pgfqpoint{0.877658in}{2.212883in}}%
\pgfpathlineto{\pgfqpoint{0.885677in}{2.214692in}}%
\pgfpathlineto{\pgfqpoint{0.901716in}{2.218909in}}%
\pgfpathlineto{\pgfqpoint{0.917754in}{2.223738in}}%
\pgfpathlineto{\pgfqpoint{0.933793in}{2.229000in}}%
\pgfpathlineto{\pgfqpoint{0.957851in}{2.237398in}}%
\pgfpathlineto{\pgfqpoint{1.022005in}{2.260206in}}%
\pgfpathlineto{\pgfqpoint{1.038044in}{2.265528in}}%
\pgfpathlineto{\pgfqpoint{1.054082in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{1.070121in}{2.275195in}}%
\pgfpathlineto{\pgfqpoint{1.086159in}{2.279405in}}%
\pgfpathlineto{\pgfqpoint{1.102198in}{2.283115in}}%
\pgfpathlineto{\pgfqpoint{1.118237in}{2.286264in}}%
\pgfpathlineto{\pgfqpoint{1.134275in}{2.288795in}}%
\pgfpathlineto{\pgfqpoint{1.150314in}{2.290652in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{2.291312in}}%
\pgfpathlineto{\pgfqpoint{1.166352in}{2.291784in}}%
\pgfpathlineto{\pgfqpoint{1.174372in}{2.292062in}}%
\pgfpathlineto{\pgfqpoint{1.182391in}{2.292140in}}%
\pgfpathlineto{\pgfqpoint{1.190410in}{2.292012in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{2.291673in}}%
\pgfpathlineto{\pgfqpoint{1.206449in}{2.291117in}}%
\pgfpathlineto{\pgfqpoint{1.214468in}{2.290340in}}%
\pgfpathlineto{\pgfqpoint{1.222487in}{2.289336in}}%
\pgfpathlineto{\pgfqpoint{1.230507in}{2.288100in}}%
\pgfpathlineto{\pgfqpoint{1.238526in}{2.286629in}}%
\pgfpathlineto{\pgfqpoint{1.246545in}{2.284917in}}%
\pgfpathlineto{\pgfqpoint{1.254565in}{2.282962in}}%
\pgfpathlineto{\pgfqpoint{1.262584in}{2.280758in}}%
\pgfpathlineto{\pgfqpoint{1.270603in}{2.278304in}}%
\pgfpathlineto{\pgfqpoint{1.278623in}{2.275594in}}%
\pgfpathlineto{\pgfqpoint{1.286642in}{2.272628in}}%
\pgfpathlineto{\pgfqpoint{1.294661in}{2.269401in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{2.265912in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.262159in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.258140in}}%
\pgfpathlineto{\pgfqpoint{1.326738in}{2.253853in}}%
\pgfpathlineto{\pgfqpoint{1.334758in}{2.249297in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{2.244473in}}%
\pgfpathlineto{\pgfqpoint{1.350796in}{2.239378in}}%
\pgfpathlineto{\pgfqpoint{1.358815in}{2.234014in}}%
\pgfpathlineto{\pgfqpoint{1.366835in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{1.374854in}{2.222477in}}%
\pgfpathlineto{\pgfqpoint{1.382873in}{2.216307in}}%
\pgfpathlineto{\pgfqpoint{1.390893in}{2.209870in}}%
\pgfpathlineto{\pgfqpoint{1.398912in}{2.203168in}}%
\pgfpathlineto{\pgfqpoint{1.406931in}{2.196203in}}%
\pgfpathlineto{\pgfqpoint{1.414951in}{2.188978in}}%
\pgfpathlineto{\pgfqpoint{1.422970in}{2.181496in}}%
\pgfpathlineto{\pgfqpoint{1.439008in}{2.165772in}}%
\pgfpathlineto{\pgfqpoint{1.455047in}{2.149062in}}%
\pgfpathlineto{\pgfqpoint{1.471086in}{2.131402in}}%
\pgfpathlineto{\pgfqpoint{1.487124in}{2.112835in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{2.093409in}}%
\pgfpathlineto{\pgfqpoint{1.519201in}{2.073179in}}%
\pgfpathlineto{\pgfqpoint{1.535240in}{2.052207in}}%
\pgfpathlineto{\pgfqpoint{1.551279in}{2.030557in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{2.008303in}}%
\pgfpathlineto{\pgfqpoint{1.583356in}{1.985522in}}%
\pgfpathlineto{\pgfqpoint{1.607414in}{1.950544in}}%
\pgfpathlineto{\pgfqpoint{1.631472in}{1.914868in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{1.735722in}{1.760396in}}%
\pgfpathlineto{\pgfqpoint{1.751761in}{1.737857in}}%
\pgfpathlineto{\pgfqpoint{1.767800in}{1.715960in}}%
\pgfpathlineto{\pgfqpoint{1.783838in}{1.694818in}}%
\pgfpathlineto{\pgfqpoint{1.799877in}{1.674545in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{1.655249in}}%
\pgfpathlineto{\pgfqpoint{1.823935in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.831954in}{1.637040in}}%
\pgfpathlineto{\pgfqpoint{1.839973in}{1.628376in}}%
\pgfpathlineto{\pgfqpoint{1.847993in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{1.856012in}{1.611994in}}%
\pgfpathlineto{\pgfqpoint{1.864031in}{1.604300in}}%
\pgfpathlineto{\pgfqpoint{1.872050in}{1.596955in}}%
\pgfpathlineto{\pgfqpoint{1.880070in}{1.589970in}}%
\pgfpathlineto{\pgfqpoint{1.888089in}{1.583357in}}%
\pgfpathlineto{\pgfqpoint{1.896108in}{1.577126in}}%
\pgfpathlineto{\pgfqpoint{1.904128in}{1.571289in}}%
\pgfpathlineto{\pgfqpoint{1.912147in}{1.565856in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{1.560837in}}%
\pgfpathlineto{\pgfqpoint{1.928186in}{1.556242in}}%
\pgfpathlineto{\pgfqpoint{1.936205in}{1.552079in}}%
\pgfpathlineto{\pgfqpoint{1.944224in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.952243in}{1.545088in}}%
\pgfpathlineto{\pgfqpoint{1.960263in}{1.542276in}}%
\pgfpathlineto{\pgfqpoint{1.968282in}{1.539929in}}%
\pgfpathlineto{\pgfqpoint{1.976301in}{1.538053in}}%
\pgfpathlineto{\pgfqpoint{1.984321in}{1.536656in}}%
\pgfpathlineto{\pgfqpoint{1.992340in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{2.000359in}{1.535319in}}%
\pgfpathlineto{\pgfqpoint{2.008378in}{1.535388in}}%
\pgfpathlineto{\pgfqpoint{2.016398in}{1.535955in}}%
\pgfpathlineto{\pgfqpoint{2.024417in}{1.537024in}}%
\pgfpathlineto{\pgfqpoint{2.032436in}{1.538595in}}%
\pgfpathlineto{\pgfqpoint{2.040456in}{1.540673in}}%
\pgfpathlineto{\pgfqpoint{2.048475in}{1.543258in}}%
\pgfpathlineto{\pgfqpoint{2.056494in}{1.546352in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{1.549954in}}%
\pgfpathlineto{\pgfqpoint{2.072533in}{1.554063in}}%
\pgfpathlineto{\pgfqpoint{2.080552in}{1.558680in}}%
\pgfpathlineto{\pgfqpoint{2.088571in}{1.563801in}}%
\pgfpathlineto{\pgfqpoint{2.096591in}{1.569425in}}%
\pgfpathlineto{\pgfqpoint{2.104610in}{1.575548in}}%
\pgfpathlineto{\pgfqpoint{2.112629in}{1.582166in}}%
\pgfpathlineto{\pgfqpoint{2.120649in}{1.589276in}}%
\pgfpathlineto{\pgfqpoint{2.128668in}{1.596870in}}%
\pgfpathlineto{\pgfqpoint{2.136687in}{1.604944in}}%
\pgfpathlineto{\pgfqpoint{2.144707in}{1.613492in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.622504in}}%
\pgfpathlineto{\pgfqpoint{2.160745in}{1.631974in}}%
\pgfpathlineto{\pgfqpoint{2.168764in}{1.641893in}}%
\pgfpathlineto{\pgfqpoint{2.176784in}{1.652251in}}%
\pgfpathlineto{\pgfqpoint{2.184803in}{1.663039in}}%
\pgfpathlineto{\pgfqpoint{2.192822in}{1.674245in}}%
\pgfpathlineto{\pgfqpoint{2.200842in}{1.685858in}}%
\pgfpathlineto{\pgfqpoint{2.208861in}{1.697867in}}%
\pgfpathlineto{\pgfqpoint{2.216880in}{1.710258in}}%
\pgfpathlineto{\pgfqpoint{2.224899in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{2.240938in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{2.256977in}{1.777460in}}%
\pgfpathlineto{\pgfqpoint{2.273015in}{1.806506in}}%
\pgfpathlineto{\pgfqpoint{2.289054in}{1.836589in}}%
\pgfpathlineto{\pgfqpoint{2.305092in}{1.867565in}}%
\pgfpathlineto{\pgfqpoint{2.321131in}{1.899283in}}%
\pgfpathlineto{\pgfqpoint{2.345189in}{1.947900in}}%
\pgfpathlineto{\pgfqpoint{2.385285in}{2.030312in}}%
\pgfpathlineto{\pgfqpoint{2.417363in}{2.095917in}}%
\pgfpathlineto{\pgfqpoint{2.433401in}{2.128119in}}%
\pgfpathlineto{\pgfqpoint{2.449440in}{2.159681in}}%
\pgfpathlineto{\pgfqpoint{2.465478in}{2.190423in}}%
\pgfpathlineto{\pgfqpoint{2.481517in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{2.497556in}{2.248735in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{2.275960in}}%
\pgfpathlineto{\pgfqpoint{2.521613in}{2.289016in}}%
\pgfpathlineto{\pgfqpoint{2.529633in}{2.301674in}}%
\pgfpathlineto{\pgfqpoint{2.537652in}{2.313913in}}%
\pgfpathlineto{\pgfqpoint{2.545671in}{2.325716in}}%
\pgfpathlineto{\pgfqpoint{2.553691in}{2.337062in}}%
\pgfpathlineto{\pgfqpoint{2.561710in}{2.347934in}}%
\pgfpathlineto{\pgfqpoint{2.569729in}{2.358313in}}%
\pgfpathlineto{\pgfqpoint{2.577749in}{2.368183in}}%
\pgfpathlineto{\pgfqpoint{2.585768in}{2.377526in}}%
\pgfpathlineto{\pgfqpoint{2.593787in}{2.386326in}}%
\pgfpathlineto{\pgfqpoint{2.601806in}{2.394569in}}%
\pgfpathlineto{\pgfqpoint{2.609826in}{2.402238in}}%
\pgfpathlineto{\pgfqpoint{2.617845in}{2.409321in}}%
\pgfpathlineto{\pgfqpoint{2.625864in}{2.415803in}}%
\pgfpathlineto{\pgfqpoint{2.633884in}{2.421673in}}%
\pgfpathlineto{\pgfqpoint{2.641903in}{2.426919in}}%
\pgfpathlineto{\pgfqpoint{2.649922in}{2.431529in}}%
\pgfpathlineto{\pgfqpoint{2.657941in}{2.435494in}}%
\pgfpathlineto{\pgfqpoint{2.665961in}{2.438803in}}%
\pgfpathlineto{\pgfqpoint{2.673980in}{2.441450in}}%
\pgfpathlineto{\pgfqpoint{2.681999in}{2.443426in}}%
\pgfpathlineto{\pgfqpoint{2.690019in}{2.444724in}}%
\pgfpathlineto{\pgfqpoint{2.698038in}{2.445340in}}%
\pgfpathlineto{\pgfqpoint{2.706057in}{2.445268in}}%
\pgfpathlineto{\pgfqpoint{2.714077in}{2.444504in}}%
\pgfpathlineto{\pgfqpoint{2.722096in}{2.443046in}}%
\pgfpathlineto{\pgfqpoint{2.730115in}{2.440892in}}%
\pgfpathlineto{\pgfqpoint{2.738134in}{2.438041in}}%
\pgfpathlineto{\pgfqpoint{2.746154in}{2.434493in}}%
\pgfpathlineto{\pgfqpoint{2.754173in}{2.430249in}}%
\pgfpathlineto{\pgfqpoint{2.762192in}{2.425311in}}%
\pgfpathlineto{\pgfqpoint{2.770212in}{2.419683in}}%
\pgfpathlineto{\pgfqpoint{2.778231in}{2.413369in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.406374in}}%
\pgfpathlineto{\pgfqpoint{2.794270in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{2.802289in}{2.390367in}}%
\pgfpathlineto{\pgfqpoint{2.810308in}{2.381371in}}%
\pgfpathlineto{\pgfqpoint{2.818327in}{2.371724in}}%
\pgfpathlineto{\pgfqpoint{2.826347in}{2.361438in}}%
\pgfpathlineto{\pgfqpoint{2.834366in}{2.350523in}}%
\pgfpathlineto{\pgfqpoint{2.842385in}{2.338992in}}%
\pgfpathlineto{\pgfqpoint{2.850405in}{2.326859in}}%
\pgfpathlineto{\pgfqpoint{2.858424in}{2.314136in}}%
\pgfpathlineto{\pgfqpoint{2.866443in}{2.300840in}}%
\pgfpathlineto{\pgfqpoint{2.874462in}{2.286986in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{2.272592in}}%
\pgfpathlineto{\pgfqpoint{2.890501in}{2.257675in}}%
\pgfpathlineto{\pgfqpoint{2.898520in}{2.242254in}}%
\pgfpathlineto{\pgfqpoint{2.906540in}{2.226349in}}%
\pgfpathlineto{\pgfqpoint{2.914559in}{2.209979in}}%
\pgfpathlineto{\pgfqpoint{2.930598in}{2.175935in}}%
\pgfpathlineto{\pgfqpoint{2.946636in}{2.140299in}}%
\pgfpathlineto{\pgfqpoint{2.962675in}{2.103262in}}%
\pgfpathlineto{\pgfqpoint{2.978713in}{2.065026in}}%
\pgfpathlineto{\pgfqpoint{2.994752in}{2.025801in}}%
\pgfpathlineto{\pgfqpoint{3.018810in}{1.965589in}}%
\pgfpathlineto{\pgfqpoint{3.058906in}{1.863486in}}%
\pgfpathlineto{\pgfqpoint{3.082964in}{1.802476in}}%
\pgfpathlineto{\pgfqpoint{3.099003in}{1.762410in}}%
\pgfpathlineto{\pgfqpoint{3.115041in}{1.723110in}}%
\pgfpathlineto{\pgfqpoint{3.131080in}{1.684816in}}%
\pgfpathlineto{\pgfqpoint{3.147119in}{1.647765in}}%
\pgfpathlineto{\pgfqpoint{3.163157in}{1.612187in}}%
\pgfpathlineto{\pgfqpoint{3.171176in}{1.595021in}}%
\pgfpathlineto{\pgfqpoint{3.179196in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{3.187215in}{1.562073in}}%
\pgfpathlineto{\pgfqpoint{3.195234in}{1.546343in}}%
\pgfpathlineto{\pgfqpoint{3.203254in}{1.531145in}}%
\pgfpathlineto{\pgfqpoint{3.211273in}{1.516503in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{1.502441in}}%
\pgfpathlineto{\pgfqpoint{3.227312in}{1.488983in}}%
\pgfpathlineto{\pgfqpoint{3.235331in}{1.476152in}}%
\pgfpathlineto{\pgfqpoint{3.243350in}{1.463969in}}%
\pgfpathlineto{\pgfqpoint{3.251369in}{1.452457in}}%
\pgfpathlineto{\pgfqpoint{3.259389in}{1.441635in}}%
\pgfpathlineto{\pgfqpoint{3.267408in}{1.431522in}}%
\pgfpathlineto{\pgfqpoint{3.275427in}{1.422137in}}%
\pgfpathlineto{\pgfqpoint{3.283447in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{3.291466in}{1.405619in}}%
\pgfpathlineto{\pgfqpoint{3.299485in}{1.398518in}}%
\pgfpathlineto{\pgfqpoint{3.307504in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{3.315524in}{1.386701in}}%
\pgfpathlineto{\pgfqpoint{3.323543in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{3.331562in}{1.378145in}}%
\pgfpathlineto{\pgfqpoint{3.339582in}{1.375117in}}%
\pgfpathlineto{\pgfqpoint{3.347601in}{1.372932in}}%
\pgfpathlineto{\pgfqpoint{3.355620in}{1.371599in}}%
\pgfpathlineto{\pgfqpoint{3.363640in}{1.371123in}}%
\pgfpathlineto{\pgfqpoint{3.371659in}{1.371509in}}%
\pgfpathlineto{\pgfqpoint{3.379678in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{3.387697in}{1.374877in}}%
\pgfpathlineto{\pgfqpoint{3.395717in}{1.377862in}}%
\pgfpathlineto{\pgfqpoint{3.403736in}{1.381713in}}%
\pgfpathlineto{\pgfqpoint{3.411755in}{1.386430in}}%
\pgfpathlineto{\pgfqpoint{3.419775in}{1.392007in}}%
\pgfpathlineto{\pgfqpoint{3.427794in}{1.398442in}}%
\pgfpathlineto{\pgfqpoint{3.435813in}{1.405727in}}%
\pgfpathlineto{\pgfqpoint{3.443833in}{1.413856in}}%
\pgfpathlineto{\pgfqpoint{3.451852in}{1.422819in}}%
\pgfpathlineto{\pgfqpoint{3.459871in}{1.432607in}}%
\pgfpathlineto{\pgfqpoint{3.467890in}{1.443209in}}%
\pgfpathlineto{\pgfqpoint{3.475910in}{1.454612in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{3.491948in}{1.479765in}}%
\pgfpathlineto{\pgfqpoint{3.499968in}{1.493483in}}%
\pgfpathlineto{\pgfqpoint{3.507987in}{1.507940in}}%
\pgfpathlineto{\pgfqpoint{3.516006in}{1.523115in}}%
\pgfpathlineto{\pgfqpoint{3.524025in}{1.538990in}}%
\pgfpathlineto{\pgfqpoint{3.532045in}{1.555543in}}%
\pgfpathlineto{\pgfqpoint{3.540064in}{1.572753in}}%
\pgfpathlineto{\pgfqpoint{3.548083in}{1.590594in}}%
\pgfpathlineto{\pgfqpoint{3.556103in}{1.609043in}}%
\pgfpathlineto{\pgfqpoint{3.564122in}{1.628075in}}%
\pgfpathlineto{\pgfqpoint{3.572141in}{1.647663in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{1.688395in}}%
\pgfpathlineto{\pgfqpoint{3.604218in}{1.731007in}}%
\pgfpathlineto{\pgfqpoint{3.620257in}{1.775255in}}%
\pgfpathlineto{\pgfqpoint{3.636296in}{1.820881in}}%
\pgfpathlineto{\pgfqpoint{3.652334in}{1.867617in}}%
\pgfpathlineto{\pgfqpoint{3.676392in}{1.939191in}}%
\pgfpathlineto{\pgfqpoint{3.740546in}{2.131763in}}%
\pgfpathlineto{\pgfqpoint{3.756585in}{2.178686in}}%
\pgfpathlineto{\pgfqpoint{3.772624in}{2.224528in}}%
\pgfpathlineto{\pgfqpoint{3.788662in}{2.268996in}}%
\pgfpathlineto{\pgfqpoint{3.804701in}{2.311805in}}%
\pgfpathlineto{\pgfqpoint{3.812720in}{2.332500in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{2.352676in}}%
\pgfpathlineto{\pgfqpoint{3.828759in}{2.372301in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{2.391342in}}%
\pgfpathlineto{\pgfqpoint{3.844797in}{2.409767in}}%
\pgfpathlineto{\pgfqpoint{3.852817in}{2.427546in}}%
\pgfpathlineto{\pgfqpoint{3.860836in}{2.444648in}}%
\pgfpathlineto{\pgfqpoint{3.868855in}{2.461044in}}%
\pgfpathlineto{\pgfqpoint{3.876875in}{2.476705in}}%
\pgfpathlineto{\pgfqpoint{3.884894in}{2.491606in}}%
\pgfpathlineto{\pgfqpoint{3.892913in}{2.505720in}}%
\pgfpathlineto{\pgfqpoint{3.900932in}{2.519022in}}%
\pgfpathlineto{\pgfqpoint{3.908952in}{2.531488in}}%
\pgfpathlineto{\pgfqpoint{3.916971in}{2.543096in}}%
\pgfpathlineto{\pgfqpoint{3.924990in}{2.553824in}}%
\pgfpathlineto{\pgfqpoint{3.933010in}{2.563653in}}%
\pgfpathlineto{\pgfqpoint{3.941029in}{2.572563in}}%
\pgfpathlineto{\pgfqpoint{3.949048in}{2.580538in}}%
\pgfpathlineto{\pgfqpoint{3.957067in}{2.587561in}}%
\pgfpathlineto{\pgfqpoint{3.965087in}{2.593618in}}%
\pgfpathlineto{\pgfqpoint{3.973106in}{2.598696in}}%
\pgfpathlineto{\pgfqpoint{3.981125in}{2.602784in}}%
\pgfpathlineto{\pgfqpoint{3.989145in}{2.605871in}}%
\pgfpathlineto{\pgfqpoint{3.997164in}{2.607949in}}%
\pgfpathlineto{\pgfqpoint{4.005183in}{2.609010in}}%
\pgfpathlineto{\pgfqpoint{4.013203in}{2.609050in}}%
\pgfpathlineto{\pgfqpoint{4.021222in}{2.608065in}}%
\pgfpathlineto{\pgfqpoint{4.029241in}{2.606051in}}%
\pgfpathlineto{\pgfqpoint{4.037260in}{2.603010in}}%
\pgfpathlineto{\pgfqpoint{4.045280in}{2.598941in}}%
\pgfpathlineto{\pgfqpoint{4.053299in}{2.593847in}}%
\pgfpathlineto{\pgfqpoint{4.061318in}{2.587733in}}%
\pgfpathlineto{\pgfqpoint{4.069338in}{2.580604in}}%
\pgfpathlineto{\pgfqpoint{4.077357in}{2.572468in}}%
\pgfpathlineto{\pgfqpoint{4.085376in}{2.563334in}}%
\pgfpathlineto{\pgfqpoint{4.093396in}{2.553212in}}%
\pgfpathlineto{\pgfqpoint{4.101415in}{2.542115in}}%
\pgfpathlineto{\pgfqpoint{4.109434in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{4.117453in}{2.517053in}}%
\pgfpathlineto{\pgfqpoint{4.125473in}{2.503120in}}%
\pgfpathlineto{\pgfqpoint{4.133492in}{2.488277in}}%
\pgfpathlineto{\pgfqpoint{4.141511in}{2.472543in}}%
\pgfpathlineto{\pgfqpoint{4.149531in}{2.455941in}}%
\pgfpathlineto{\pgfqpoint{4.157550in}{2.438492in}}%
\pgfpathlineto{\pgfqpoint{4.165569in}{2.420223in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{2.401158in}}%
\pgfpathlineto{\pgfqpoint{4.181608in}{2.381324in}}%
\pgfpathlineto{\pgfqpoint{4.189627in}{2.360750in}}%
\pgfpathlineto{\pgfqpoint{4.197646in}{2.339466in}}%
\pgfpathlineto{\pgfqpoint{4.205666in}{2.317503in}}%
\pgfpathlineto{\pgfqpoint{4.213685in}{2.294893in}}%
\pgfpathlineto{\pgfqpoint{4.221704in}{2.271669in}}%
\pgfpathlineto{\pgfqpoint{4.237743in}{2.223518in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{2.173340in}}%
\pgfpathlineto{\pgfqpoint{4.269820in}{2.121435in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{2.068122in}}%
\pgfpathlineto{\pgfqpoint{4.309917in}{1.986227in}}%
\pgfpathlineto{\pgfqpoint{4.382090in}{1.737515in}}%
\pgfpathlineto{\pgfqpoint{4.398129in}{1.683878in}}%
\pgfpathlineto{\pgfqpoint{4.414167in}{1.631594in}}%
\pgfpathlineto{\pgfqpoint{4.430206in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{4.446245in}{1.532437in}}%
\pgfpathlineto{\pgfqpoint{4.454264in}{1.509015in}}%
\pgfpathlineto{\pgfqpoint{4.462283in}{1.486220in}}%
\pgfpathlineto{\pgfqpoint{4.470302in}{1.464090in}}%
\pgfpathlineto{\pgfqpoint{4.478322in}{1.442663in}}%
\pgfpathlineto{\pgfqpoint{4.486341in}{1.421973in}}%
\pgfpathlineto{\pgfqpoint{4.494360in}{1.402058in}}%
\pgfpathlineto{\pgfqpoint{4.502380in}{1.382951in}}%
\pgfpathlineto{\pgfqpoint{4.510399in}{1.364686in}}%
\pgfpathlineto{\pgfqpoint{4.518418in}{1.347293in}}%
\pgfpathlineto{\pgfqpoint{4.526438in}{1.330805in}}%
\pgfpathlineto{\pgfqpoint{4.534457in}{1.315249in}}%
\pgfpathlineto{\pgfqpoint{4.542476in}{1.300654in}}%
\pgfpathlineto{\pgfqpoint{4.550495in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{4.558515in}{1.274451in}}%
\pgfpathlineto{\pgfqpoint{4.566534in}{1.262891in}}%
\pgfpathlineto{\pgfqpoint{4.574553in}{1.252388in}}%
\pgfpathlineto{\pgfqpoint{4.582573in}{1.242963in}}%
\pgfpathlineto{\pgfqpoint{4.590592in}{1.234633in}}%
\pgfpathlineto{\pgfqpoint{4.598611in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{4.606630in}{1.221328in}}%
\pgfpathlineto{\pgfqpoint{4.614650in}{1.216381in}}%
\pgfpathlineto{\pgfqpoint{4.622669in}{1.212586in}}%
\pgfpathlineto{\pgfqpoint{4.630688in}{1.209955in}}%
\pgfpathlineto{\pgfqpoint{4.638708in}{1.208493in}}%
\pgfpathlineto{\pgfqpoint{4.646727in}{1.208208in}}%
\pgfpathlineto{\pgfqpoint{4.654746in}{1.209104in}}%
\pgfpathlineto{\pgfqpoint{4.662766in}{1.211184in}}%
\pgfpathlineto{\pgfqpoint{4.670785in}{1.214446in}}%
\pgfpathlineto{\pgfqpoint{4.678804in}{1.218891in}}%
\pgfpathlineto{\pgfqpoint{4.686823in}{1.224514in}}%
\pgfpathlineto{\pgfqpoint{4.694843in}{1.231311in}}%
\pgfpathlineto{\pgfqpoint{4.702862in}{1.239274in}}%
\pgfpathlineto{\pgfqpoint{4.710881in}{1.248394in}}%
\pgfpathlineto{\pgfqpoint{4.718901in}{1.258661in}}%
\pgfpathlineto{\pgfqpoint{4.726920in}{1.270060in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{1.282579in}}%
\pgfpathlineto{\pgfqpoint{4.742959in}{1.296199in}}%
\pgfpathlineto{\pgfqpoint{4.750978in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{4.758997in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{4.767016in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{4.775036in}{1.361304in}}%
\pgfpathlineto{\pgfqpoint{4.783055in}{1.380122in}}%
\pgfpathlineto{\pgfqpoint{4.791074in}{1.399905in}}%
\pgfpathlineto{\pgfqpoint{4.799094in}{1.420625in}}%
\pgfpathlineto{\pgfqpoint{4.807113in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{4.815132in}{1.464749in}}%
\pgfpathlineto{\pgfqpoint{4.823151in}{1.488088in}}%
\pgfpathlineto{\pgfqpoint{4.831171in}{1.512232in}}%
\pgfpathlineto{\pgfqpoint{4.839190in}{1.537146in}}%
\pgfpathlineto{\pgfqpoint{4.847209in}{1.562791in}}%
\pgfpathlineto{\pgfqpoint{4.855229in}{1.589128in}}%
\pgfpathlineto{\pgfqpoint{4.871267in}{1.643717in}}%
\pgfpathlineto{\pgfqpoint{4.887306in}{1.700577in}}%
\pgfpathlineto{\pgfqpoint{4.903344in}{1.759354in}}%
\pgfpathlineto{\pgfqpoint{4.919383in}{1.819682in}}%
\pgfpathlineto{\pgfqpoint{4.936852in}{1.886721in}}%
\pgfpathlineto{\pgfqpoint{4.936852in}{1.886721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671019in}{1.604631in}}%
\pgfpathlineto{\pgfqpoint{0.717312in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{0.749975in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{1.649974in}}%
\pgfpathlineto{\pgfqpoint{0.798970in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{0.815302in}{1.669576in}}%
\pgfpathlineto{\pgfqpoint{0.831633in}{1.677934in}}%
\pgfpathlineto{\pgfqpoint{0.847965in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{0.864297in}{1.695733in}}%
\pgfpathlineto{\pgfqpoint{0.880628in}{1.705235in}}%
\pgfpathlineto{\pgfqpoint{0.896960in}{1.715173in}}%
\pgfpathlineto{\pgfqpoint{0.913291in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{0.929623in}{1.736450in}}%
\pgfpathlineto{\pgfqpoint{0.945955in}{1.747824in}}%
\pgfpathlineto{\pgfqpoint{0.962286in}{1.759707in}}%
\pgfpathlineto{\pgfqpoint{0.978618in}{1.772108in}}%
\pgfpathlineto{\pgfqpoint{0.994949in}{1.785031in}}%
\pgfpathlineto{\pgfqpoint{1.011281in}{1.798479in}}%
\pgfpathlineto{\pgfqpoint{1.027613in}{1.812448in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.826933in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{1.841921in}}%
\pgfpathlineto{\pgfqpoint{1.076607in}{1.857398in}}%
\pgfpathlineto{\pgfqpoint{1.092939in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{1.109271in}{1.889737in}}%
\pgfpathlineto{\pgfqpoint{1.125602in}{1.906547in}}%
\pgfpathlineto{\pgfqpoint{1.141934in}{1.923742in}}%
\pgfpathlineto{\pgfqpoint{1.166431in}{1.950174in}}%
\pgfpathlineto{\pgfqpoint{1.190929in}{1.977247in}}%
\pgfpathlineto{\pgfqpoint{1.223592in}{2.014055in}}%
\pgfpathlineto{\pgfqpoint{1.305250in}{2.106745in}}%
\pgfpathlineto{\pgfqpoint{1.329747in}{2.133819in}}%
\pgfpathlineto{\pgfqpoint{1.346079in}{2.151453in}}%
\pgfpathlineto{\pgfqpoint{1.362411in}{2.168663in}}%
\pgfpathlineto{\pgfqpoint{1.378742in}{2.185372in}}%
\pgfpathlineto{\pgfqpoint{1.395074in}{2.201498in}}%
\pgfpathlineto{\pgfqpoint{1.411405in}{2.216962in}}%
\pgfpathlineto{\pgfqpoint{1.427737in}{2.231684in}}%
\pgfpathlineto{\pgfqpoint{1.444069in}{2.245583in}}%
\pgfpathlineto{\pgfqpoint{1.460400in}{2.258580in}}%
\pgfpathlineto{\pgfqpoint{1.468566in}{2.264716in}}%
\pgfpathlineto{\pgfqpoint{1.476732in}{2.270597in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{2.276215in}}%
\pgfpathlineto{\pgfqpoint{1.493063in}{2.281559in}}%
\pgfpathlineto{\pgfqpoint{1.501229in}{2.286621in}}%
\pgfpathlineto{\pgfqpoint{1.509395in}{2.291392in}}%
\pgfpathlineto{\pgfqpoint{1.517561in}{2.295863in}}%
\pgfpathlineto{\pgfqpoint{1.525727in}{2.300026in}}%
\pgfpathlineto{\pgfqpoint{1.533892in}{2.303872in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{2.307393in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{2.310582in}}%
\pgfpathlineto{\pgfqpoint{1.558390in}{2.313431in}}%
\pgfpathlineto{\pgfqpoint{1.566556in}{2.315932in}}%
\pgfpathlineto{\pgfqpoint{1.574721in}{2.318080in}}%
\pgfpathlineto{\pgfqpoint{1.582887in}{2.319867in}}%
\pgfpathlineto{\pgfqpoint{1.591053in}{2.321287in}}%
\pgfpathlineto{\pgfqpoint{1.599219in}{2.322334in}}%
\pgfpathlineto{\pgfqpoint{1.607385in}{2.323003in}}%
\pgfpathlineto{\pgfqpoint{1.615550in}{2.323289in}}%
\pgfpathlineto{\pgfqpoint{1.623716in}{2.323186in}}%
\pgfpathlineto{\pgfqpoint{1.631882in}{2.322691in}}%
\pgfpathlineto{\pgfqpoint{1.640048in}{2.321800in}}%
\pgfpathlineto{\pgfqpoint{1.648214in}{2.320509in}}%
\pgfpathlineto{\pgfqpoint{1.656379in}{2.318814in}}%
\pgfpathlineto{\pgfqpoint{1.664545in}{2.316715in}}%
\pgfpathlineto{\pgfqpoint{1.672711in}{2.314208in}}%
\pgfpathlineto{\pgfqpoint{1.680877in}{2.311291in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{2.307965in}}%
\pgfpathlineto{\pgfqpoint{1.697208in}{2.304227in}}%
\pgfpathlineto{\pgfqpoint{1.705374in}{2.300079in}}%
\pgfpathlineto{\pgfqpoint{1.713540in}{2.295519in}}%
\pgfpathlineto{\pgfqpoint{1.721706in}{2.290550in}}%
\pgfpathlineto{\pgfqpoint{1.729872in}{2.285173in}}%
\pgfpathlineto{\pgfqpoint{1.738037in}{2.279389in}}%
\pgfpathlineto{\pgfqpoint{1.746203in}{2.273202in}}%
\pgfpathlineto{\pgfqpoint{1.754369in}{2.266613in}}%
\pgfpathlineto{\pgfqpoint{1.762535in}{2.259628in}}%
\pgfpathlineto{\pgfqpoint{1.770701in}{2.252249in}}%
\pgfpathlineto{\pgfqpoint{1.778866in}{2.244482in}}%
\pgfpathlineto{\pgfqpoint{1.787032in}{2.236332in}}%
\pgfpathlineto{\pgfqpoint{1.795198in}{2.227805in}}%
\pgfpathlineto{\pgfqpoint{1.803364in}{2.218907in}}%
\pgfpathlineto{\pgfqpoint{1.811530in}{2.209646in}}%
\pgfpathlineto{\pgfqpoint{1.819695in}{2.200028in}}%
\pgfpathlineto{\pgfqpoint{1.827861in}{2.190062in}}%
\pgfpathlineto{\pgfqpoint{1.836027in}{2.179756in}}%
\pgfpathlineto{\pgfqpoint{1.844193in}{2.169120in}}%
\pgfpathlineto{\pgfqpoint{1.852359in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{1.868690in}{2.135328in}}%
\pgfpathlineto{\pgfqpoint{1.885022in}{2.111339in}}%
\pgfpathlineto{\pgfqpoint{1.901353in}{2.086294in}}%
\pgfpathlineto{\pgfqpoint{1.917685in}{2.060296in}}%
\pgfpathlineto{\pgfqpoint{1.934017in}{2.033456in}}%
\pgfpathlineto{\pgfqpoint{1.950348in}{2.005894in}}%
\pgfpathlineto{\pgfqpoint{1.966680in}{1.977735in}}%
\pgfpathlineto{\pgfqpoint{1.991177in}{1.934664in}}%
\pgfpathlineto{\pgfqpoint{2.072835in}{1.789652in}}%
\pgfpathlineto{\pgfqpoint{2.089167in}{1.761502in}}%
\pgfpathlineto{\pgfqpoint{2.105498in}{1.733993in}}%
\pgfpathlineto{\pgfqpoint{2.121830in}{1.707280in}}%
\pgfpathlineto{\pgfqpoint{2.138162in}{1.681514in}}%
\pgfpathlineto{\pgfqpoint{2.154493in}{1.656846in}}%
\pgfpathlineto{\pgfqpoint{2.162659in}{1.644969in}}%
\pgfpathlineto{\pgfqpoint{2.170825in}{1.633422in}}%
\pgfpathlineto{\pgfqpoint{2.178991in}{1.622222in}}%
\pgfpathlineto{\pgfqpoint{2.187156in}{1.611387in}}%
\pgfpathlineto{\pgfqpoint{2.195322in}{1.600933in}}%
\pgfpathlineto{\pgfqpoint{2.203488in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{2.211654in}{1.581238in}}%
\pgfpathlineto{\pgfqpoint{2.219820in}{1.572028in}}%
\pgfpathlineto{\pgfqpoint{2.227985in}{1.563264in}}%
\pgfpathlineto{\pgfqpoint{2.236151in}{1.554961in}}%
\pgfpathlineto{\pgfqpoint{2.244317in}{1.547134in}}%
\pgfpathlineto{\pgfqpoint{2.252483in}{1.539797in}}%
\pgfpathlineto{\pgfqpoint{2.260649in}{1.532963in}}%
\pgfpathlineto{\pgfqpoint{2.268814in}{1.526644in}}%
\pgfpathlineto{\pgfqpoint{2.276980in}{1.520854in}}%
\pgfpathlineto{\pgfqpoint{2.285146in}{1.515603in}}%
\pgfpathlineto{\pgfqpoint{2.293312in}{1.510903in}}%
\pgfpathlineto{\pgfqpoint{2.301478in}{1.506763in}}%
\pgfpathlineto{\pgfqpoint{2.309643in}{1.503194in}}%
\pgfpathlineto{\pgfqpoint{2.317809in}{1.500204in}}%
\pgfpathlineto{\pgfqpoint{2.325975in}{1.497802in}}%
\pgfpathlineto{\pgfqpoint{2.334141in}{1.495994in}}%
\pgfpathlineto{\pgfqpoint{2.342307in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{2.350472in}{1.494188in}}%
\pgfpathlineto{\pgfqpoint{2.358638in}{1.494200in}}%
\pgfpathlineto{\pgfqpoint{2.366804in}{1.494829in}}%
\pgfpathlineto{\pgfqpoint{2.374970in}{1.496077in}}%
\pgfpathlineto{\pgfqpoint{2.383136in}{1.497947in}}%
\pgfpathlineto{\pgfqpoint{2.391301in}{1.500440in}}%
\pgfpathlineto{\pgfqpoint{2.399467in}{1.503558in}}%
\pgfpathlineto{\pgfqpoint{2.407633in}{1.507300in}}%
\pgfpathlineto{\pgfqpoint{2.415799in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{2.423965in}{1.516651in}}%
\pgfpathlineto{\pgfqpoint{2.432130in}{1.522255in}}%
\pgfpathlineto{\pgfqpoint{2.440296in}{1.528474in}}%
\pgfpathlineto{\pgfqpoint{2.448462in}{1.535302in}}%
\pgfpathlineto{\pgfqpoint{2.456628in}{1.542735in}}%
\pgfpathlineto{\pgfqpoint{2.464794in}{1.550765in}}%
\pgfpathlineto{\pgfqpoint{2.472959in}{1.559385in}}%
\pgfpathlineto{\pgfqpoint{2.481125in}{1.568588in}}%
\pgfpathlineto{\pgfqpoint{2.489291in}{1.578363in}}%
\pgfpathlineto{\pgfqpoint{2.497457in}{1.588701in}}%
\pgfpathlineto{\pgfqpoint{2.505623in}{1.599591in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{1.611021in}}%
\pgfpathlineto{\pgfqpoint{2.521954in}{1.622977in}}%
\pgfpathlineto{\pgfqpoint{2.530120in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.538286in}{1.648417in}}%
\pgfpathlineto{\pgfqpoint{2.546452in}{1.661869in}}%
\pgfpathlineto{\pgfqpoint{2.554617in}{1.675790in}}%
\pgfpathlineto{\pgfqpoint{2.562783in}{1.690161in}}%
\pgfpathlineto{\pgfqpoint{2.570949in}{1.704965in}}%
\pgfpathlineto{\pgfqpoint{2.579115in}{1.720184in}}%
\pgfpathlineto{\pgfqpoint{2.595446in}{1.751787in}}%
\pgfpathlineto{\pgfqpoint{2.611778in}{1.784810in}}%
\pgfpathlineto{\pgfqpoint{2.628110in}{1.819078in}}%
\pgfpathlineto{\pgfqpoint{2.644441in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{2.660773in}{1.890615in}}%
\pgfpathlineto{\pgfqpoint{2.685270in}{1.946120in}}%
\pgfpathlineto{\pgfqpoint{2.766928in}{2.132905in}}%
\pgfpathlineto{\pgfqpoint{2.783260in}{2.168945in}}%
\pgfpathlineto{\pgfqpoint{2.799591in}{2.204032in}}%
\pgfpathlineto{\pgfqpoint{2.815923in}{2.237948in}}%
\pgfpathlineto{\pgfqpoint{2.832255in}{2.270479in}}%
\pgfpathlineto{\pgfqpoint{2.840420in}{2.286160in}}%
\pgfpathlineto{\pgfqpoint{2.848586in}{2.301417in}}%
\pgfpathlineto{\pgfqpoint{2.856752in}{2.316227in}}%
\pgfpathlineto{\pgfqpoint{2.864918in}{2.330563in}}%
\pgfpathlineto{\pgfqpoint{2.873084in}{2.344403in}}%
\pgfpathlineto{\pgfqpoint{2.881249in}{2.357723in}}%
\pgfpathlineto{\pgfqpoint{2.889415in}{2.370501in}}%
\pgfpathlineto{\pgfqpoint{2.897581in}{2.382715in}}%
\pgfpathlineto{\pgfqpoint{2.905747in}{2.394343in}}%
\pgfpathlineto{\pgfqpoint{2.913913in}{2.405365in}}%
\pgfpathlineto{\pgfqpoint{2.922078in}{2.415762in}}%
\pgfpathlineto{\pgfqpoint{2.930244in}{2.425515in}}%
\pgfpathlineto{\pgfqpoint{2.938410in}{2.434605in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{2.443017in}}%
\pgfpathlineto{\pgfqpoint{2.954742in}{2.450732in}}%
\pgfpathlineto{\pgfqpoint{2.962907in}{2.457737in}}%
\pgfpathlineto{\pgfqpoint{2.971073in}{2.464018in}}%
\pgfpathlineto{\pgfqpoint{2.979239in}{2.469560in}}%
\pgfpathlineto{\pgfqpoint{2.987405in}{2.474352in}}%
\pgfpathlineto{\pgfqpoint{2.995571in}{2.478383in}}%
\pgfpathlineto{\pgfqpoint{3.003736in}{2.481643in}}%
\pgfpathlineto{\pgfqpoint{3.011902in}{2.484123in}}%
\pgfpathlineto{\pgfqpoint{3.020068in}{2.485815in}}%
\pgfpathlineto{\pgfqpoint{3.028234in}{2.486713in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{2.486811in}}%
\pgfpathlineto{\pgfqpoint{3.044565in}{2.486105in}}%
\pgfpathlineto{\pgfqpoint{3.052731in}{2.484592in}}%
\pgfpathlineto{\pgfqpoint{3.060897in}{2.482270in}}%
\pgfpathlineto{\pgfqpoint{3.069063in}{2.479140in}}%
\pgfpathlineto{\pgfqpoint{3.077229in}{2.475200in}}%
\pgfpathlineto{\pgfqpoint{3.085394in}{2.470454in}}%
\pgfpathlineto{\pgfqpoint{3.093560in}{2.464904in}}%
\pgfpathlineto{\pgfqpoint{3.101726in}{2.458556in}}%
\pgfpathlineto{\pgfqpoint{3.109892in}{2.451414in}}%
\pgfpathlineto{\pgfqpoint{3.118058in}{2.443485in}}%
\pgfpathlineto{\pgfqpoint{3.126223in}{2.434778in}}%
\pgfpathlineto{\pgfqpoint{3.134389in}{2.425303in}}%
\pgfpathlineto{\pgfqpoint{3.142555in}{2.415069in}}%
\pgfpathlineto{\pgfqpoint{3.150721in}{2.404089in}}%
\pgfpathlineto{\pgfqpoint{3.158887in}{2.392376in}}%
\pgfpathlineto{\pgfqpoint{3.167052in}{2.379944in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{2.366808in}}%
\pgfpathlineto{\pgfqpoint{3.183384in}{2.352986in}}%
\pgfpathlineto{\pgfqpoint{3.191550in}{2.338495in}}%
\pgfpathlineto{\pgfqpoint{3.199716in}{2.323354in}}%
\pgfpathlineto{\pgfqpoint{3.207881in}{2.307583in}}%
\pgfpathlineto{\pgfqpoint{3.216047in}{2.291204in}}%
\pgfpathlineto{\pgfqpoint{3.224213in}{2.274239in}}%
\pgfpathlineto{\pgfqpoint{3.232379in}{2.256710in}}%
\pgfpathlineto{\pgfqpoint{3.240545in}{2.238642in}}%
\pgfpathlineto{\pgfqpoint{3.248710in}{2.220061in}}%
\pgfpathlineto{\pgfqpoint{3.265042in}{2.181462in}}%
\pgfpathlineto{\pgfqpoint{3.281374in}{2.141135in}}%
\pgfpathlineto{\pgfqpoint{3.297705in}{2.099311in}}%
\pgfpathlineto{\pgfqpoint{3.314037in}{2.056236in}}%
\pgfpathlineto{\pgfqpoint{3.330368in}{2.012164in}}%
\pgfpathlineto{\pgfqpoint{3.354866in}{1.944769in}}%
\pgfpathlineto{\pgfqpoint{3.412026in}{1.786333in}}%
\pgfpathlineto{\pgfqpoint{3.428358in}{1.742030in}}%
\pgfpathlineto{\pgfqpoint{3.444690in}{1.698677in}}%
\pgfpathlineto{\pgfqpoint{3.461021in}{1.656551in}}%
\pgfpathlineto{\pgfqpoint{3.477353in}{1.615927in}}%
\pgfpathlineto{\pgfqpoint{3.493685in}{1.577074in}}%
\pgfpathlineto{\pgfqpoint{3.501850in}{1.558393in}}%
\pgfpathlineto{\pgfqpoint{3.510016in}{1.540251in}}%
\pgfpathlineto{\pgfqpoint{3.518182in}{1.522679in}}%
\pgfpathlineto{\pgfqpoint{3.526348in}{1.505707in}}%
\pgfpathlineto{\pgfqpoint{3.534514in}{1.489364in}}%
\pgfpathlineto{\pgfqpoint{3.542679in}{1.473679in}}%
\pgfpathlineto{\pgfqpoint{3.550845in}{1.458678in}}%
\pgfpathlineto{\pgfqpoint{3.559011in}{1.444389in}}%
\pgfpathlineto{\pgfqpoint{3.567177in}{1.430837in}}%
\pgfpathlineto{\pgfqpoint{3.575343in}{1.418047in}}%
\pgfpathlineto{\pgfqpoint{3.583508in}{1.406042in}}%
\pgfpathlineto{\pgfqpoint{3.591674in}{1.394844in}}%
\pgfpathlineto{\pgfqpoint{3.599840in}{1.384474in}}%
\pgfpathlineto{\pgfqpoint{3.608006in}{1.374952in}}%
\pgfpathlineto{\pgfqpoint{3.616172in}{1.366297in}}%
\pgfpathlineto{\pgfqpoint{3.624337in}{1.358526in}}%
\pgfpathlineto{\pgfqpoint{3.632503in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{3.640669in}{1.345699in}}%
\pgfpathlineto{\pgfqpoint{3.648835in}{1.340671in}}%
\pgfpathlineto{\pgfqpoint{3.657001in}{1.336582in}}%
\pgfpathlineto{\pgfqpoint{3.665166in}{1.333444in}}%
\pgfpathlineto{\pgfqpoint{3.673332in}{1.331264in}}%
\pgfpathlineto{\pgfqpoint{3.681498in}{1.330051in}}%
\pgfpathlineto{\pgfqpoint{3.689664in}{1.329811in}}%
\pgfpathlineto{\pgfqpoint{3.697830in}{1.330547in}}%
\pgfpathlineto{\pgfqpoint{3.705995in}{1.332262in}}%
\pgfpathlineto{\pgfqpoint{3.714161in}{1.334959in}}%
\pgfpathlineto{\pgfqpoint{3.722327in}{1.338636in}}%
\pgfpathlineto{\pgfqpoint{3.730493in}{1.343291in}}%
\pgfpathlineto{\pgfqpoint{3.738659in}{1.348922in}}%
\pgfpathlineto{\pgfqpoint{3.746824in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{1.363089in}}%
\pgfpathlineto{\pgfqpoint{3.763156in}{1.371610in}}%
\pgfpathlineto{\pgfqpoint{3.771322in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{3.779488in}{1.391477in}}%
\pgfpathlineto{\pgfqpoint{3.787653in}{1.402800in}}%
\pgfpathlineto{\pgfqpoint{3.795819in}{1.415030in}}%
\pgfpathlineto{\pgfqpoint{3.803985in}{1.428152in}}%
\pgfpathlineto{\pgfqpoint{3.812151in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{3.820317in}{1.456999in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{1.472685in}}%
\pgfpathlineto{\pgfqpoint{3.836648in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{3.844814in}{1.506472in}}%
\pgfpathlineto{\pgfqpoint{3.852980in}{1.524527in}}%
\pgfpathlineto{\pgfqpoint{3.861146in}{1.543320in}}%
\pgfpathlineto{\pgfqpoint{3.869311in}{1.562826in}}%
\pgfpathlineto{\pgfqpoint{3.877477in}{1.583016in}}%
\pgfpathlineto{\pgfqpoint{3.885643in}{1.603860in}}%
\pgfpathlineto{\pgfqpoint{3.893809in}{1.625327in}}%
\pgfpathlineto{\pgfqpoint{3.901975in}{1.647385in}}%
\pgfpathlineto{\pgfqpoint{3.918306in}{1.693142in}}%
\pgfpathlineto{\pgfqpoint{3.934638in}{1.740854in}}%
\pgfpathlineto{\pgfqpoint{3.950969in}{1.790227in}}%
\pgfpathlineto{\pgfqpoint{3.967301in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{3.983633in}{1.892727in}}%
\pgfpathlineto{\pgfqpoint{4.008130in}{1.971617in}}%
\pgfpathlineto{\pgfqpoint{4.048959in}{2.103586in}}%
\pgfpathlineto{\pgfqpoint{4.065291in}{2.155547in}}%
\pgfpathlineto{\pgfqpoint{4.081622in}{2.206524in}}%
\pgfpathlineto{\pgfqpoint{4.097954in}{2.256177in}}%
\pgfpathlineto{\pgfqpoint{4.114285in}{2.304176in}}%
\pgfpathlineto{\pgfqpoint{4.130617in}{2.350196in}}%
\pgfpathlineto{\pgfqpoint{4.138783in}{2.372365in}}%
\pgfpathlineto{\pgfqpoint{4.146949in}{2.393923in}}%
\pgfpathlineto{\pgfqpoint{4.155114in}{2.414833in}}%
\pgfpathlineto{\pgfqpoint{4.163280in}{2.435058in}}%
\pgfpathlineto{\pgfqpoint{4.171446in}{2.454562in}}%
\pgfpathlineto{\pgfqpoint{4.179612in}{2.473312in}}%
\pgfpathlineto{\pgfqpoint{4.187778in}{2.491274in}}%
\pgfpathlineto{\pgfqpoint{4.195943in}{2.508417in}}%
\pgfpathlineto{\pgfqpoint{4.204109in}{2.524708in}}%
\pgfpathlineto{\pgfqpoint{4.212275in}{2.540119in}}%
\pgfpathlineto{\pgfqpoint{4.220441in}{2.554622in}}%
\pgfpathlineto{\pgfqpoint{4.228607in}{2.568190in}}%
\pgfpathlineto{\pgfqpoint{4.236772in}{2.580796in}}%
\pgfpathlineto{\pgfqpoint{4.244938in}{2.592418in}}%
\pgfpathlineto{\pgfqpoint{4.253104in}{2.603032in}}%
\pgfpathlineto{\pgfqpoint{4.261270in}{2.612618in}}%
\pgfpathlineto{\pgfqpoint{4.269436in}{2.621157in}}%
\pgfpathlineto{\pgfqpoint{4.277601in}{2.628631in}}%
\pgfpathlineto{\pgfqpoint{4.285767in}{2.635024in}}%
\pgfpathlineto{\pgfqpoint{4.293933in}{2.640321in}}%
\pgfpathlineto{\pgfqpoint{4.302099in}{2.644510in}}%
\pgfpathlineto{\pgfqpoint{4.310265in}{2.647581in}}%
\pgfpathlineto{\pgfqpoint{4.318430in}{2.649525in}}%
\pgfpathlineto{\pgfqpoint{4.326596in}{2.650333in}}%
\pgfpathlineto{\pgfqpoint{4.334762in}{2.650002in}}%
\pgfpathlineto{\pgfqpoint{4.342928in}{2.648527in}}%
\pgfpathlineto{\pgfqpoint{4.351094in}{2.645908in}}%
\pgfpathlineto{\pgfqpoint{4.359259in}{2.642144in}}%
\pgfpathlineto{\pgfqpoint{4.367425in}{2.637237in}}%
\pgfpathlineto{\pgfqpoint{4.375591in}{2.631193in}}%
\pgfpathlineto{\pgfqpoint{4.383757in}{2.624015in}}%
\pgfpathlineto{\pgfqpoint{4.391923in}{2.615714in}}%
\pgfpathlineto{\pgfqpoint{4.400088in}{2.606297in}}%
\pgfpathlineto{\pgfqpoint{4.408254in}{2.595778in}}%
\pgfpathlineto{\pgfqpoint{4.416420in}{2.584168in}}%
\pgfpathlineto{\pgfqpoint{4.424586in}{2.571485in}}%
\pgfpathlineto{\pgfqpoint{4.432752in}{2.557744in}}%
\pgfpathlineto{\pgfqpoint{4.440917in}{2.542965in}}%
\pgfpathlineto{\pgfqpoint{4.449083in}{2.527169in}}%
\pgfpathlineto{\pgfqpoint{4.457249in}{2.510378in}}%
\pgfpathlineto{\pgfqpoint{4.465415in}{2.492615in}}%
\pgfpathlineto{\pgfqpoint{4.473581in}{2.473909in}}%
\pgfpathlineto{\pgfqpoint{4.481746in}{2.454285in}}%
\pgfpathlineto{\pgfqpoint{4.489912in}{2.433772in}}%
\pgfpathlineto{\pgfqpoint{4.498078in}{2.412403in}}%
\pgfpathlineto{\pgfqpoint{4.506244in}{2.390209in}}%
\pgfpathlineto{\pgfqpoint{4.514410in}{2.367223in}}%
\pgfpathlineto{\pgfqpoint{4.522575in}{2.343482in}}%
\pgfpathlineto{\pgfqpoint{4.530741in}{2.319021in}}%
\pgfpathlineto{\pgfqpoint{4.538907in}{2.293878in}}%
\pgfpathlineto{\pgfqpoint{4.555239in}{2.241707in}}%
\pgfpathlineto{\pgfqpoint{4.571570in}{2.187295in}}%
\pgfpathlineto{\pgfqpoint{4.587902in}{2.130988in}}%
\pgfpathlineto{\pgfqpoint{4.604233in}{2.073144in}}%
\pgfpathlineto{\pgfqpoint{4.628731in}{1.984317in}}%
\pgfpathlineto{\pgfqpoint{4.702223in}{1.715279in}}%
\pgfpathlineto{\pgfqpoint{4.718555in}{1.657521in}}%
\pgfpathlineto{\pgfqpoint{4.734886in}{1.601354in}}%
\pgfpathlineto{\pgfqpoint{4.751218in}{1.547164in}}%
\pgfpathlineto{\pgfqpoint{4.759384in}{1.520926in}}%
\pgfpathlineto{\pgfqpoint{4.767549in}{1.495321in}}%
\pgfpathlineto{\pgfqpoint{4.775715in}{1.470394in}}%
\pgfpathlineto{\pgfqpoint{4.783881in}{1.446187in}}%
\pgfpathlineto{\pgfqpoint{4.792047in}{1.422743in}}%
\pgfpathlineto{\pgfqpoint{4.800213in}{1.400105in}}%
\pgfpathlineto{\pgfqpoint{4.808378in}{1.378310in}}%
\pgfpathlineto{\pgfqpoint{4.816544in}{1.357400in}}%
\pgfpathlineto{\pgfqpoint{4.824710in}{1.337411in}}%
\pgfpathlineto{\pgfqpoint{4.832876in}{1.318379in}}%
\pgfpathlineto{\pgfqpoint{4.841042in}{1.300340in}}%
\pgfpathlineto{\pgfqpoint{4.849207in}{1.283325in}}%
\pgfpathlineto{\pgfqpoint{4.857373in}{1.267367in}}%
\pgfpathlineto{\pgfqpoint{4.865539in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{4.873705in}{1.238739in}}%
\pgfpathlineto{\pgfqpoint{4.881871in}{1.226124in}}%
\pgfpathlineto{\pgfqpoint{4.890036in}{1.214674in}}%
\pgfpathlineto{\pgfqpoint{4.898202in}{1.204412in}}%
\pgfpathlineto{\pgfqpoint{4.906368in}{1.195359in}}%
\pgfpathlineto{\pgfqpoint{4.914534in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{4.922700in}{1.180954in}}%
\pgfpathlineto{\pgfqpoint{4.930865in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{4.936852in}{1.172666in}}%
\pgfpathlineto{\pgfqpoint{4.936852in}{1.172666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672685in}{0.561718in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757368in}{1.397801in}}%
\pgfpathlineto{\pgfqpoint{0.765388in}{1.484059in}}%
\pgfpathlineto{\pgfqpoint{0.773407in}{1.528036in}}%
\pgfpathlineto{\pgfqpoint{0.781426in}{1.556835in}}%
\pgfpathlineto{\pgfqpoint{0.789445in}{1.578043in}}%
\pgfpathlineto{\pgfqpoint{0.797465in}{1.594795in}}%
\pgfpathlineto{\pgfqpoint{0.805484in}{1.608672in}}%
\pgfpathlineto{\pgfqpoint{0.813503in}{1.620574in}}%
\pgfpathlineto{\pgfqpoint{0.821523in}{1.631059in}}%
\pgfpathlineto{\pgfqpoint{0.829542in}{1.640496in}}%
\pgfpathlineto{\pgfqpoint{0.837561in}{1.649141in}}%
\pgfpathlineto{\pgfqpoint{0.845581in}{1.657177in}}%
\pgfpathlineto{\pgfqpoint{0.853600in}{1.664742in}}%
\pgfpathlineto{\pgfqpoint{0.861619in}{1.671939in}}%
\pgfpathlineto{\pgfqpoint{0.877658in}{1.685538in}}%
\pgfpathlineto{\pgfqpoint{0.893696in}{1.698448in}}%
\pgfpathlineto{\pgfqpoint{0.917754in}{1.717185in}}%
\pgfpathlineto{\pgfqpoint{0.957851in}{1.748271in}}%
\pgfpathlineto{\pgfqpoint{0.981909in}{1.767459in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.780621in}}%
\pgfpathlineto{\pgfqpoint{1.013986in}{1.794131in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{1.808020in}}%
\pgfpathlineto{\pgfqpoint{1.046063in}{1.822309in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{1.837009in}}%
\pgfpathlineto{\pgfqpoint{1.078140in}{1.852125in}}%
\pgfpathlineto{\pgfqpoint{1.094179in}{1.867653in}}%
\pgfpathlineto{\pgfqpoint{1.110217in}{1.883585in}}%
\pgfpathlineto{\pgfqpoint{1.126256in}{1.899905in}}%
\pgfpathlineto{\pgfqpoint{1.150314in}{1.925063in}}%
\pgfpathlineto{\pgfqpoint{1.174372in}{1.950950in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{1.977446in}}%
\pgfpathlineto{\pgfqpoint{1.230507in}{2.013471in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{2.113314in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{2.139749in}}%
\pgfpathlineto{\pgfqpoint{1.358815in}{2.156951in}}%
\pgfpathlineto{\pgfqpoint{1.374854in}{2.173728in}}%
\pgfpathlineto{\pgfqpoint{1.390893in}{2.190004in}}%
\pgfpathlineto{\pgfqpoint{1.406931in}{2.205702in}}%
\pgfpathlineto{\pgfqpoint{1.422970in}{2.220745in}}%
\pgfpathlineto{\pgfqpoint{1.439008in}{2.235055in}}%
\pgfpathlineto{\pgfqpoint{1.455047in}{2.248556in}}%
\pgfpathlineto{\pgfqpoint{1.471086in}{2.261170in}}%
\pgfpathlineto{\pgfqpoint{1.479105in}{2.267122in}}%
\pgfpathlineto{\pgfqpoint{1.487124in}{2.272825in}}%
\pgfpathlineto{\pgfqpoint{1.495144in}{2.278269in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{2.283446in}}%
\pgfpathlineto{\pgfqpoint{1.511182in}{2.288347in}}%
\pgfpathlineto{\pgfqpoint{1.519201in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{1.527221in}{2.297287in}}%
\pgfpathlineto{\pgfqpoint{1.535240in}{2.301309in}}%
\pgfpathlineto{\pgfqpoint{1.543259in}{2.305022in}}%
\pgfpathlineto{\pgfqpoint{1.551279in}{2.308418in}}%
\pgfpathlineto{\pgfqpoint{1.559298in}{2.311491in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{2.314231in}}%
\pgfpathlineto{\pgfqpoint{1.575336in}{2.316634in}}%
\pgfpathlineto{\pgfqpoint{1.583356in}{2.318692in}}%
\pgfpathlineto{\pgfqpoint{1.591375in}{2.320398in}}%
\pgfpathlineto{\pgfqpoint{1.599394in}{2.321747in}}%
\pgfpathlineto{\pgfqpoint{1.607414in}{2.322733in}}%
\pgfpathlineto{\pgfqpoint{1.615433in}{2.323352in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.323597in}}%
\pgfpathlineto{\pgfqpoint{1.631472in}{2.323464in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{2.322950in}}%
\pgfpathlineto{\pgfqpoint{1.647510in}{2.322050in}}%
\pgfpathlineto{\pgfqpoint{1.655529in}{2.320761in}}%
\pgfpathlineto{\pgfqpoint{1.663549in}{2.319081in}}%
\pgfpathlineto{\pgfqpoint{1.671568in}{2.317006in}}%
\pgfpathlineto{\pgfqpoint{1.679587in}{2.314535in}}%
\pgfpathlineto{\pgfqpoint{1.687607in}{2.311666in}}%
\pgfpathlineto{\pgfqpoint{1.695626in}{2.308398in}}%
\pgfpathlineto{\pgfqpoint{1.703645in}{2.304730in}}%
\pgfpathlineto{\pgfqpoint{1.711665in}{2.300662in}}%
\pgfpathlineto{\pgfqpoint{1.719684in}{2.296195in}}%
\pgfpathlineto{\pgfqpoint{1.727703in}{2.291330in}}%
\pgfpathlineto{\pgfqpoint{1.735722in}{2.286066in}}%
\pgfpathlineto{\pgfqpoint{1.743742in}{2.280408in}}%
\pgfpathlineto{\pgfqpoint{1.751761in}{2.274356in}}%
\pgfpathlineto{\pgfqpoint{1.759780in}{2.267914in}}%
\pgfpathlineto{\pgfqpoint{1.767800in}{2.261085in}}%
\pgfpathlineto{\pgfqpoint{1.775819in}{2.253872in}}%
\pgfpathlineto{\pgfqpoint{1.783838in}{2.246282in}}%
\pgfpathlineto{\pgfqpoint{1.791857in}{2.238317in}}%
\pgfpathlineto{\pgfqpoint{1.799877in}{2.229985in}}%
\pgfpathlineto{\pgfqpoint{1.807896in}{2.221290in}}%
\pgfpathlineto{\pgfqpoint{1.815915in}{2.212240in}}%
\pgfpathlineto{\pgfqpoint{1.823935in}{2.202842in}}%
\pgfpathlineto{\pgfqpoint{1.831954in}{2.193102in}}%
\pgfpathlineto{\pgfqpoint{1.839973in}{2.183030in}}%
\pgfpathlineto{\pgfqpoint{1.847993in}{2.172634in}}%
\pgfpathlineto{\pgfqpoint{1.864031in}{2.150907in}}%
\pgfpathlineto{\pgfqpoint{1.880070in}{2.128000in}}%
\pgfpathlineto{\pgfqpoint{1.896108in}{2.104001in}}%
\pgfpathlineto{\pgfqpoint{1.912147in}{2.079004in}}%
\pgfpathlineto{\pgfqpoint{1.928186in}{2.053112in}}%
\pgfpathlineto{\pgfqpoint{1.944224in}{2.026434in}}%
\pgfpathlineto{\pgfqpoint{1.960263in}{1.999086in}}%
\pgfpathlineto{\pgfqpoint{1.984321in}{1.957075in}}%
\pgfpathlineto{\pgfqpoint{2.016398in}{1.899894in}}%
\pgfpathlineto{\pgfqpoint{2.064514in}{1.813861in}}%
\pgfpathlineto{\pgfqpoint{2.088571in}{1.771779in}}%
\pgfpathlineto{\pgfqpoint{2.104610in}{1.744406in}}%
\pgfpathlineto{\pgfqpoint{2.120649in}{1.717752in}}%
\pgfpathlineto{\pgfqpoint{2.136687in}{1.691963in}}%
\pgfpathlineto{\pgfqpoint{2.152726in}{1.667183in}}%
\pgfpathlineto{\pgfqpoint{2.168764in}{1.643555in}}%
\pgfpathlineto{\pgfqpoint{2.176784in}{1.632217in}}%
\pgfpathlineto{\pgfqpoint{2.184803in}{1.621218in}}%
\pgfpathlineto{\pgfqpoint{2.192822in}{1.610576in}}%
\pgfpathlineto{\pgfqpoint{2.200842in}{1.600306in}}%
\pgfpathlineto{\pgfqpoint{2.208861in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.216880in}{1.580949in}}%
\pgfpathlineto{\pgfqpoint{2.224899in}{1.571891in}}%
\pgfpathlineto{\pgfqpoint{2.232919in}{1.563268in}}%
\pgfpathlineto{\pgfqpoint{2.240938in}{1.555094in}}%
\pgfpathlineto{\pgfqpoint{2.248957in}{1.547382in}}%
\pgfpathlineto{\pgfqpoint{2.256977in}{1.540146in}}%
\pgfpathlineto{\pgfqpoint{2.264996in}{1.533398in}}%
\pgfpathlineto{\pgfqpoint{2.273015in}{1.527151in}}%
\pgfpathlineto{\pgfqpoint{2.281035in}{1.521417in}}%
\pgfpathlineto{\pgfqpoint{2.289054in}{1.516207in}}%
\pgfpathlineto{\pgfqpoint{2.297073in}{1.511530in}}%
\pgfpathlineto{\pgfqpoint{2.305092in}{1.507398in}}%
\pgfpathlineto{\pgfqpoint{2.313112in}{1.503819in}}%
\pgfpathlineto{\pgfqpoint{2.321131in}{1.500801in}}%
\pgfpathlineto{\pgfqpoint{2.329150in}{1.498353in}}%
\pgfpathlineto{\pgfqpoint{2.337170in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.345189in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{2.353208in}{1.494493in}}%
\pgfpathlineto{\pgfqpoint{2.361228in}{1.494386in}}%
\pgfpathlineto{\pgfqpoint{2.369247in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{2.377266in}{1.495969in}}%
\pgfpathlineto{\pgfqpoint{2.385285in}{1.497665in}}%
\pgfpathlineto{\pgfqpoint{2.393305in}{1.499965in}}%
\pgfpathlineto{\pgfqpoint{2.401324in}{1.502871in}}%
\pgfpathlineto{\pgfqpoint{2.409343in}{1.506383in}}%
\pgfpathlineto{\pgfqpoint{2.417363in}{1.510501in}}%
\pgfpathlineto{\pgfqpoint{2.425382in}{1.515221in}}%
\pgfpathlineto{\pgfqpoint{2.433401in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{2.441420in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.449440in}{1.532976in}}%
\pgfpathlineto{\pgfqpoint{2.457459in}{1.540077in}}%
\pgfpathlineto{\pgfqpoint{2.465478in}{1.547761in}}%
\pgfpathlineto{\pgfqpoint{2.473498in}{1.556020in}}%
\pgfpathlineto{\pgfqpoint{2.481517in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{2.489536in}{1.574235in}}%
\pgfpathlineto{\pgfqpoint{2.497556in}{1.584173in}}%
\pgfpathlineto{\pgfqpoint{2.505575in}{1.594651in}}%
\pgfpathlineto{\pgfqpoint{2.513594in}{1.605657in}}%
\pgfpathlineto{\pgfqpoint{2.521613in}{1.617181in}}%
\pgfpathlineto{\pgfqpoint{2.529633in}{1.629210in}}%
\pgfpathlineto{\pgfqpoint{2.537652in}{1.641730in}}%
\pgfpathlineto{\pgfqpoint{2.545671in}{1.654727in}}%
\pgfpathlineto{\pgfqpoint{2.553691in}{1.668185in}}%
\pgfpathlineto{\pgfqpoint{2.561710in}{1.682090in}}%
\pgfpathlineto{\pgfqpoint{2.569729in}{1.696425in}}%
\pgfpathlineto{\pgfqpoint{2.577749in}{1.711172in}}%
\pgfpathlineto{\pgfqpoint{2.593787in}{1.741831in}}%
\pgfpathlineto{\pgfqpoint{2.609826in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{2.625864in}{1.807264in}}%
\pgfpathlineto{\pgfqpoint{2.641903in}{1.841705in}}%
\pgfpathlineto{\pgfqpoint{2.657941in}{1.877058in}}%
\pgfpathlineto{\pgfqpoint{2.681999in}{1.931386in}}%
\pgfpathlineto{\pgfqpoint{2.714077in}{2.005209in}}%
\pgfpathlineto{\pgfqpoint{2.746154in}{2.079113in}}%
\pgfpathlineto{\pgfqpoint{2.770212in}{2.133584in}}%
\pgfpathlineto{\pgfqpoint{2.786250in}{2.169046in}}%
\pgfpathlineto{\pgfqpoint{2.802289in}{2.203580in}}%
\pgfpathlineto{\pgfqpoint{2.818327in}{2.236980in}}%
\pgfpathlineto{\pgfqpoint{2.834366in}{2.269041in}}%
\pgfpathlineto{\pgfqpoint{2.842385in}{2.284507in}}%
\pgfpathlineto{\pgfqpoint{2.850405in}{2.299565in}}%
\pgfpathlineto{\pgfqpoint{2.858424in}{2.314191in}}%
\pgfpathlineto{\pgfqpoint{2.866443in}{2.328362in}}%
\pgfpathlineto{\pgfqpoint{2.874462in}{2.342054in}}%
\pgfpathlineto{\pgfqpoint{2.882482in}{2.355245in}}%
\pgfpathlineto{\pgfqpoint{2.890501in}{2.367915in}}%
\pgfpathlineto{\pgfqpoint{2.898520in}{2.380041in}}%
\pgfpathlineto{\pgfqpoint{2.906540in}{2.391604in}}%
\pgfpathlineto{\pgfqpoint{2.914559in}{2.402584in}}%
\pgfpathlineto{\pgfqpoint{2.922578in}{2.412962in}}%
\pgfpathlineto{\pgfqpoint{2.930598in}{2.422720in}}%
\pgfpathlineto{\pgfqpoint{2.938617in}{2.431840in}}%
\pgfpathlineto{\pgfqpoint{2.946636in}{2.440307in}}%
\pgfpathlineto{\pgfqpoint{2.954655in}{2.448104in}}%
\pgfpathlineto{\pgfqpoint{2.962675in}{2.455217in}}%
\pgfpathlineto{\pgfqpoint{2.970694in}{2.461632in}}%
\pgfpathlineto{\pgfqpoint{2.978713in}{2.467337in}}%
\pgfpathlineto{\pgfqpoint{2.986733in}{2.472318in}}%
\pgfpathlineto{\pgfqpoint{2.994752in}{2.476566in}}%
\pgfpathlineto{\pgfqpoint{3.002771in}{2.480070in}}%
\pgfpathlineto{\pgfqpoint{3.010791in}{2.482822in}}%
\pgfpathlineto{\pgfqpoint{3.018810in}{2.484813in}}%
\pgfpathlineto{\pgfqpoint{3.026829in}{2.486038in}}%
\pgfpathlineto{\pgfqpoint{3.034848in}{2.486490in}}%
\pgfpathlineto{\pgfqpoint{3.042868in}{2.486166in}}%
\pgfpathlineto{\pgfqpoint{3.050887in}{2.485060in}}%
\pgfpathlineto{\pgfqpoint{3.058906in}{2.483173in}}%
\pgfpathlineto{\pgfqpoint{3.066926in}{2.480501in}}%
\pgfpathlineto{\pgfqpoint{3.074945in}{2.477046in}}%
\pgfpathlineto{\pgfqpoint{3.082964in}{2.472809in}}%
\pgfpathlineto{\pgfqpoint{3.090983in}{2.467791in}}%
\pgfpathlineto{\pgfqpoint{3.099003in}{2.461998in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{2.455432in}}%
\pgfpathlineto{\pgfqpoint{3.115041in}{2.448101in}}%
\pgfpathlineto{\pgfqpoint{3.123061in}{2.440011in}}%
\pgfpathlineto{\pgfqpoint{3.131080in}{2.431171in}}%
\pgfpathlineto{\pgfqpoint{3.139099in}{2.421590in}}%
\pgfpathlineto{\pgfqpoint{3.147119in}{2.411278in}}%
\pgfpathlineto{\pgfqpoint{3.155138in}{2.400248in}}%
\pgfpathlineto{\pgfqpoint{3.163157in}{2.388512in}}%
\pgfpathlineto{\pgfqpoint{3.171176in}{2.376085in}}%
\pgfpathlineto{\pgfqpoint{3.179196in}{2.362981in}}%
\pgfpathlineto{\pgfqpoint{3.187215in}{2.349217in}}%
\pgfpathlineto{\pgfqpoint{3.195234in}{2.334809in}}%
\pgfpathlineto{\pgfqpoint{3.203254in}{2.319777in}}%
\pgfpathlineto{\pgfqpoint{3.211273in}{2.304140in}}%
\pgfpathlineto{\pgfqpoint{3.219292in}{2.287918in}}%
\pgfpathlineto{\pgfqpoint{3.227312in}{2.271132in}}%
\pgfpathlineto{\pgfqpoint{3.235331in}{2.253805in}}%
\pgfpathlineto{\pgfqpoint{3.243350in}{2.235960in}}%
\pgfpathlineto{\pgfqpoint{3.251369in}{2.217621in}}%
\pgfpathlineto{\pgfqpoint{3.267408in}{2.179563in}}%
\pgfpathlineto{\pgfqpoint{3.283447in}{2.139842in}}%
\pgfpathlineto{\pgfqpoint{3.299485in}{2.098680in}}%
\pgfpathlineto{\pgfqpoint{3.315524in}{2.056310in}}%
\pgfpathlineto{\pgfqpoint{3.331562in}{2.012975in}}%
\pgfpathlineto{\pgfqpoint{3.355620in}{1.946718in}}%
\pgfpathlineto{\pgfqpoint{3.419775in}{1.768935in}}%
\pgfpathlineto{\pgfqpoint{3.435813in}{1.725696in}}%
\pgfpathlineto{\pgfqpoint{3.451852in}{1.683478in}}%
\pgfpathlineto{\pgfqpoint{3.467890in}{1.642546in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{1.603159in}}%
\pgfpathlineto{\pgfqpoint{3.491948in}{1.584124in}}%
\pgfpathlineto{\pgfqpoint{3.499968in}{1.565569in}}%
\pgfpathlineto{\pgfqpoint{3.507987in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{3.516006in}{1.530021in}}%
\pgfpathlineto{\pgfqpoint{3.524025in}{1.513086in}}%
\pgfpathlineto{\pgfqpoint{3.532045in}{1.496748in}}%
\pgfpathlineto{\pgfqpoint{3.540064in}{1.481034in}}%
\pgfpathlineto{\pgfqpoint{3.548083in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{3.556103in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{3.564122in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{3.572141in}{1.424942in}}%
\pgfpathlineto{\pgfqpoint{3.580161in}{1.412730in}}%
\pgfpathlineto{\pgfqpoint{3.588180in}{1.401289in}}%
\pgfpathlineto{\pgfqpoint{3.596199in}{1.390637in}}%
\pgfpathlineto{\pgfqpoint{3.604218in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{3.612238in}{1.371782in}}%
\pgfpathlineto{\pgfqpoint{3.620257in}{1.363614in}}%
\pgfpathlineto{\pgfqpoint{3.628276in}{1.356308in}}%
\pgfpathlineto{\pgfqpoint{3.636296in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{3.644315in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{3.652334in}{1.339697in}}%
\pgfpathlineto{\pgfqpoint{3.660354in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{3.668373in}{1.333165in}}%
\pgfpathlineto{\pgfqpoint{3.676392in}{1.331290in}}%
\pgfpathlineto{\pgfqpoint{3.684411in}{1.330352in}}%
\pgfpathlineto{\pgfqpoint{3.692431in}{1.330355in}}%
\pgfpathlineto{\pgfqpoint{3.700450in}{1.331304in}}%
\pgfpathlineto{\pgfqpoint{3.708469in}{1.333200in}}%
\pgfpathlineto{\pgfqpoint{3.716489in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{3.724508in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{3.732527in}{1.344579in}}%
\pgfpathlineto{\pgfqpoint{3.740546in}{1.350261in}}%
\pgfpathlineto{\pgfqpoint{3.748566in}{1.356881in}}%
\pgfpathlineto{\pgfqpoint{3.756585in}{1.364432in}}%
\pgfpathlineto{\pgfqpoint{3.764604in}{1.372906in}}%
\pgfpathlineto{\pgfqpoint{3.772624in}{1.382293in}}%
\pgfpathlineto{\pgfqpoint{3.780643in}{1.392584in}}%
\pgfpathlineto{\pgfqpoint{3.788662in}{1.403765in}}%
\pgfpathlineto{\pgfqpoint{3.796682in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{3.804701in}{1.428742in}}%
\pgfpathlineto{\pgfqpoint{3.812720in}{1.442507in}}%
\pgfpathlineto{\pgfqpoint{3.820739in}{1.457098in}}%
\pgfpathlineto{\pgfqpoint{3.828759in}{1.472497in}}%
\pgfpathlineto{\pgfqpoint{3.836778in}{1.488683in}}%
\pgfpathlineto{\pgfqpoint{3.844797in}{1.505634in}}%
\pgfpathlineto{\pgfqpoint{3.852817in}{1.523326in}}%
\pgfpathlineto{\pgfqpoint{3.860836in}{1.541735in}}%
\pgfpathlineto{\pgfqpoint{3.868855in}{1.560836in}}%
\pgfpathlineto{\pgfqpoint{3.876875in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{3.884894in}{1.601002in}}%
\pgfpathlineto{\pgfqpoint{3.892913in}{1.622011in}}%
\pgfpathlineto{\pgfqpoint{3.900932in}{1.643596in}}%
\pgfpathlineto{\pgfqpoint{3.916971in}{1.688369in}}%
\pgfpathlineto{\pgfqpoint{3.933010in}{1.735061in}}%
\pgfpathlineto{\pgfqpoint{3.949048in}{1.783395in}}%
\pgfpathlineto{\pgfqpoint{3.965087in}{1.833083in}}%
\pgfpathlineto{\pgfqpoint{3.981125in}{1.883823in}}%
\pgfpathlineto{\pgfqpoint{4.005183in}{1.961231in}}%
\pgfpathlineto{\pgfqpoint{4.053299in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{4.069338in}{2.167622in}}%
\pgfpathlineto{\pgfqpoint{4.085376in}{2.217455in}}%
\pgfpathlineto{\pgfqpoint{4.101415in}{2.265936in}}%
\pgfpathlineto{\pgfqpoint{4.117453in}{2.312753in}}%
\pgfpathlineto{\pgfqpoint{4.133492in}{2.357598in}}%
\pgfpathlineto{\pgfqpoint{4.141511in}{2.379189in}}%
\pgfpathlineto{\pgfqpoint{4.149531in}{2.400176in}}%
\pgfpathlineto{\pgfqpoint{4.157550in}{2.420526in}}%
\pgfpathlineto{\pgfqpoint{4.165569in}{2.440203in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{2.459175in}}%
\pgfpathlineto{\pgfqpoint{4.181608in}{2.477409in}}%
\pgfpathlineto{\pgfqpoint{4.189627in}{2.494873in}}%
\pgfpathlineto{\pgfqpoint{4.197646in}{2.511538in}}%
\pgfpathlineto{\pgfqpoint{4.205666in}{2.527374in}}%
\pgfpathlineto{\pgfqpoint{4.213685in}{2.542355in}}%
\pgfpathlineto{\pgfqpoint{4.221704in}{2.556452in}}%
\pgfpathlineto{\pgfqpoint{4.229724in}{2.569641in}}%
\pgfpathlineto{\pgfqpoint{4.237743in}{2.581897in}}%
\pgfpathlineto{\pgfqpoint{4.245762in}{2.593199in}}%
\pgfpathlineto{\pgfqpoint{4.253781in}{2.603525in}}%
\pgfpathlineto{\pgfqpoint{4.261801in}{2.612856in}}%
\pgfpathlineto{\pgfqpoint{4.269820in}{2.621172in}}%
\pgfpathlineto{\pgfqpoint{4.277839in}{2.628458in}}%
\pgfpathlineto{\pgfqpoint{4.285859in}{2.634699in}}%
\pgfpathlineto{\pgfqpoint{4.293878in}{2.639880in}}%
\pgfpathlineto{\pgfqpoint{4.301897in}{2.643991in}}%
\pgfpathlineto{\pgfqpoint{4.309917in}{2.647021in}}%
\pgfpathlineto{\pgfqpoint{4.317936in}{2.648961in}}%
\pgfpathlineto{\pgfqpoint{4.325955in}{2.649805in}}%
\pgfpathlineto{\pgfqpoint{4.333974in}{2.649547in}}%
\pgfpathlineto{\pgfqpoint{4.341994in}{2.648185in}}%
\pgfpathlineto{\pgfqpoint{4.350013in}{2.645716in}}%
\pgfpathlineto{\pgfqpoint{4.358032in}{2.642141in}}%
\pgfpathlineto{\pgfqpoint{4.366052in}{2.637462in}}%
\pgfpathlineto{\pgfqpoint{4.374071in}{2.631682in}}%
\pgfpathlineto{\pgfqpoint{4.382090in}{2.624807in}}%
\pgfpathlineto{\pgfqpoint{4.390109in}{2.616844in}}%
\pgfpathlineto{\pgfqpoint{4.398129in}{2.607802in}}%
\pgfpathlineto{\pgfqpoint{4.406148in}{2.597691in}}%
\pgfpathlineto{\pgfqpoint{4.414167in}{2.586524in}}%
\pgfpathlineto{\pgfqpoint{4.422187in}{2.574316in}}%
\pgfpathlineto{\pgfqpoint{4.430206in}{2.561082in}}%
\pgfpathlineto{\pgfqpoint{4.438225in}{2.546840in}}%
\pgfpathlineto{\pgfqpoint{4.446245in}{2.531608in}}%
\pgfpathlineto{\pgfqpoint{4.454264in}{2.515409in}}%
\pgfpathlineto{\pgfqpoint{4.462283in}{2.498264in}}%
\pgfpathlineto{\pgfqpoint{4.470302in}{2.480198in}}%
\pgfpathlineto{\pgfqpoint{4.478322in}{2.461235in}}%
\pgfpathlineto{\pgfqpoint{4.486341in}{2.441405in}}%
\pgfpathlineto{\pgfqpoint{4.494360in}{2.420734in}}%
\pgfpathlineto{\pgfqpoint{4.502380in}{2.399254in}}%
\pgfpathlineto{\pgfqpoint{4.510399in}{2.376995in}}%
\pgfpathlineto{\pgfqpoint{4.518418in}{2.353991in}}%
\pgfpathlineto{\pgfqpoint{4.526438in}{2.330276in}}%
\pgfpathlineto{\pgfqpoint{4.534457in}{2.305886in}}%
\pgfpathlineto{\pgfqpoint{4.550495in}{2.255225in}}%
\pgfpathlineto{\pgfqpoint{4.566534in}{2.202317in}}%
\pgfpathlineto{\pgfqpoint{4.582573in}{2.147484in}}%
\pgfpathlineto{\pgfqpoint{4.598611in}{2.091064in}}%
\pgfpathlineto{\pgfqpoint{4.614650in}{2.033408in}}%
\pgfpathlineto{\pgfqpoint{4.638708in}{1.945399in}}%
\pgfpathlineto{\pgfqpoint{4.686823in}{1.768502in}}%
\pgfpathlineto{\pgfqpoint{4.702862in}{1.710663in}}%
\pgfpathlineto{\pgfqpoint{4.718901in}{1.654016in}}%
\pgfpathlineto{\pgfqpoint{4.734939in}{1.598931in}}%
\pgfpathlineto{\pgfqpoint{4.750978in}{1.545773in}}%
\pgfpathlineto{\pgfqpoint{4.767016in}{1.494895in}}%
\pgfpathlineto{\pgfqpoint{4.775036in}{1.470419in}}%
\pgfpathlineto{\pgfqpoint{4.783055in}{1.446639in}}%
\pgfpathlineto{\pgfqpoint{4.791074in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{4.799094in}{1.401330in}}%
\pgfpathlineto{\pgfqpoint{4.807113in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{4.815132in}{1.359280in}}%
\pgfpathlineto{\pgfqpoint{4.823151in}{1.339567in}}%
\pgfpathlineto{\pgfqpoint{4.831171in}{1.320777in}}%
\pgfpathlineto{\pgfqpoint{4.839190in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{4.847209in}{1.286092in}}%
\pgfpathlineto{\pgfqpoint{4.855229in}{1.270260in}}%
\pgfpathlineto{\pgfqpoint{4.863248in}{1.255473in}}%
\pgfpathlineto{\pgfqpoint{4.871267in}{1.241758in}}%
\pgfpathlineto{\pgfqpoint{4.879287in}{1.229140in}}%
\pgfpathlineto{\pgfqpoint{4.887306in}{1.217644in}}%
\pgfpathlineto{\pgfqpoint{4.895325in}{1.207291in}}%
\pgfpathlineto{\pgfqpoint{4.903344in}{1.198101in}}%
\pgfpathlineto{\pgfqpoint{4.911364in}{1.190092in}}%
\pgfpathlineto{\pgfqpoint{4.919383in}{1.183282in}}%
\pgfpathlineto{\pgfqpoint{4.927402in}{1.177684in}}%
\pgfpathlineto{\pgfqpoint{4.935422in}{1.173311in}}%
\pgfpathlineto{\pgfqpoint{4.936852in}{1.172752in}}%
\pgfpathlineto{\pgfqpoint{4.936852in}{1.172752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{0.672685in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935185in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{0.561718in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{0.561718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672685in}{3.256718in}}%
\pgfpathlineto{\pgfqpoint{4.935185in}{3.256718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769908in}{0.631162in}}%
\pgfpathlineto{\pgfqpoint{4.561193in}{0.631162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588971in}{0.631162in}}{\pgfqpoint{4.588971in}{0.658940in}}%
\pgfpathlineto{\pgfqpoint{4.588971in}{1.196813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588971in}{1.224591in}}{\pgfqpoint{4.561193in}{1.224591in}}%
\pgfpathlineto{\pgfqpoint{0.769908in}{1.224591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742130in}{1.224591in}}{\pgfqpoint{0.742130in}{1.196813in}}%
\pgfpathlineto{\pgfqpoint{0.742130in}{0.658940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742130in}{0.631162in}}{\pgfqpoint{0.769908in}{0.631162in}}%
\pgfpathlineto{\pgfqpoint{0.769908in}{0.631162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797685in}{1.048335in}}%
\pgfpathlineto{\pgfqpoint{0.936574in}{1.048335in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{1.048335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186574in,y=0.999724in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re} \, z^{\frac{d}{2}} \mathrm{H}^{(1)}_{\Delta - \frac{d}{2}}\big(\sqrt{-p^2} z\big)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.797685in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{0.936574in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{1.075463in}{0.775066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.186574in,y=0.726455in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Re} \, \left| \mathcal{C}_{\Delta,p} \right|^{-1} \phi_{\mathrm{WKB}}(z)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804541in}{1.048335in}}%
\pgfpathlineto{\pgfqpoint{2.943430in}{1.048335in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{1.048335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193430in,y=0.999724in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Im} \, z^{\frac{d}{2}} \mathrm{H}^{(1)}_{\Delta - \frac{d}{2}}\big(\sqrt{-p^2} z\big)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.804541in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{2.943430in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{0.775066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193430in,y=0.726455in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{Im} \, \left| \mathcal{C}_{\Delta,p}\right|^{-1} \phi_{\mathrm{WKB}}(z)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

